Logarithmic scaling of higher-order temperature moments in the atmospheric surface layer

A generalized logarithmic law for high-order moments of passive scalars is proposed for turbulent boundary layers. This law is analogous to the generalized log law that has been proposed for high-order moments of the turbulent longitudinal velocity and is derived by combining the random sweeping decorrelation hypothesis with a spectral model informed by the attached eddy hypothesis. The proposed theory predicts that the high-order moments of passive scalar fluctuations within the inertial sublayer will vary logarithmically with wall-normal distance ($z$). The proposed theory is evaluated using high frequency time-series measurements of temperature and streamwise velocity fluctuations obtained in the first meter of the atmospheric surface layer (ASL) under near-neutral thermal stratification. The logarithmic dependence with $z$ within the inertial sublayer is observed in both the air temperature and velocity moments, with good agreement to the predictions from the proposed theory. Surprisingly, the proposed theory appears to be as, if not more, valid for transported passive scalars than for the longitudinal velocity.

==> figures/fig files/Ap_Bp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor2}{rgb}{0.85098,0.28235,0.00392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=9,
xtick={0, 2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$2p$},
ymin=0,
ymax=5,
xlabel shift = -5pt,
ylabel shift = -5pt,
ytick={0,  2,  4, 6, 8,  10},
ylabel style={font=\color{white!15!black}},
ylabel={$A_p$},%ymajorgrids=true,
axis background/.style={fill=white},
legend style={at={(0.5,-0.32)}, anchor= north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
2	0.905738862185945\\
4	1.6208689911437\\
6	2.69688967272002\\
8	4.33163082972209\\
};
%\addlegendentry{Exp. Velocity}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.919148344462791\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
2	0.935793287347449\\
4	1.68859178277546\\
6	2.44710986405671\\
8	3.20998757179828\\
};
%\addlegendentry{Exp. Temperature}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	0.919148344462791\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
%\addlegendentry{Predicted}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.919148344462791\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
\end{axis}

\begin{axis}[%
width=1.in,
height=1in,
at={(1.25in,0in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$2p$},
ymin=0,
ymax=10,
xlabel shift = -5pt,%axis y line*= right,
ylabel shift = -5pt,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
ylabel={$B_p$},%ymajorgrids=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	2.34674738580335\\
4	4.30060031395929\\
6	5.04214718343022\\
8	3.56658835455148\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.2888268856383\\
4	5.60645797937738\\
6	6.8664806569149\\
8	9.21287700427432\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	2.19159260509111\\
4	3.64241926771027\\
6	5.56124289641411\\
8	7.96883867712546\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.2888268856383\\
4	5.60645797937738\\
6	6.8664806569149\\
8	9.21287700427432\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.2888268856383\\
4	5.60645797937738\\
6	6.8664806569149\\
8	9.21287700427432\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/Ap_Bp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor2}{rgb}{0.85098,0.28235,0.00392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.in,
height=2in,
at={(0in,2.5in)},
scale only axis,
xmin=1,
xmax=9,
xtick={0, 2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$2p$},
ymin=0,
ymax=5,
xlabel shift = -5pt,
ylabel shift = -5pt,
ytick={0,  2,  4, 6, 8,  10},
ylabel style={font=\color{white!15!black}},
ylabel={$A_p$},%ymajorgrids=true,
axis background/.style={fill=white},
legend style={at={(0.5,-0.32)}, anchor= north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
2	0.905738862185945\\
4	1.6208689911437\\
6	2.69688967272002\\
8	4.33163082972209\\
};
%\addlegendentry{Measured Velocity}

\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2	0.919148344462791\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
2	0.935793287347449\\
4	1.68859178277546\\
6	2.44710986405671\\
8	3.20998757179828\\
};
%\addlegendentry{Measured Temperature}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	0.919148344462791\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
%\addlegendentry{Predicted}

\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2	0.919148344462791\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
\end{axis}

\begin{axis}[%
width=2.in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$2p$},
ymin=0,
ymax=10,
xlabel shift = -5pt,%axis y line*= right,
ylabel shift = -5pt,
yticklabel pos=left,
ylabel style={font=\color{white!15!black}},
ylabel={$B_p$},%ymajorgrids=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	2.34674738580335\\
4	4.30060031395929\\
6	5.04214718343022\\
8	3.56658835455148\\
};
\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2	1.67606132266311\\
4	4.10549501813889\\
6	5.02818396798932\\
8	6.74640223522641\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	2.19159260509111\\
4	3.64241926771027\\
6	5.56124289641411\\
8	7.96883867712546\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	1.67606132266311\\
4	4.10549501813889\\
6	5.02818396798932\\
8	6.74640223522641\\
};
\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2	1.67606132266311\\
4	4.10549501813889\\
6	5.02818396798932\\
8	6.74640223522641\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/Ap_Bp_95.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor2}{rgb}{0.85098,0.28235,0.00392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.377in,
height=1.75in,
at={(0in,2.2in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$2p$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$A_p$},
axis background/.style={fill=white},
legend style={at={(0.03,1.03)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.975	0.905738862217024	0.250034869195757	0.250034869195757\\
3.975	1.62086899120303	0.437347807315772	0.437347807315772\\
5.975	2.696889672771	0.509624658789325	0.509624658789327\\
7.975	4.33163082969873	0.393047469162113	0.393047469162113\\
};
\addlegendentry{Measured Velocity}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	0.91914834446279\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.025	0.93579328699844	0.687716024381171	0.687716024381171\\
4.025	1.68859178258103	0.713300055571163	0.713300055571161\\
6.025	2.4471098641349	0.490047978059641	0.490047978059643\\
8.025	3.2099875720366	1.75494546477128	1.75494546477128\\
};
\addlegendentry{Measured Temperature}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.91914834446279\\
4	2.25144444185774\\
6	2.75744503338837\\
8	3.69971215357186\\
};
\addlegendentry{Predicted}

\end{axis}

\begin{axis}[%
width=2.377in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$2p$},
ymin=-5,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$B_p$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.975	2.34674738569717	1.39209726509521	1.39209726509521\\
3.975	4.3006003137524	2.43498312222608	2.43498312222607\\
5.975	5.04214718331227	2.83739262450735	2.83739262450734\\
7.975	3.56658835484089	2.18833600542646	2.18833600542647\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1.67606132266311\\
4	4.10549501813889\\
6	5.02818396798932\\
8	6.74640223522641\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.025	2.19159260675539	3.95169712307551	3.95169712307551\\
4.025	3.64241926805177	4.09870597391788	4.09870597391789\\
6.025	5.56124289475028	2.81587329131934	2.81587329131933\\
8.025	7.96883867415368	10.0841229496309	10.0841229496309\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1.67606132266311\\
4	4.10549501813889\\
6	5.02818396798932\\
8	6.74640223522641\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/HO_mom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0in,2in)},
scale only axis,
xmode=log,
xmin=0.000520833333333333,
xmax=0.0666666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$z/\delta$},
ymin=0,
ymax=54.1844113099581,
xlabel shift = -5pt,
ylabel style={font=\color{white!15!black}},
ylabel={$\left( \overline{u'^{2p}}^+\right)^{1/p}$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-06	1\\
1e-06	2\\
};
% \addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	8.45636727029621\\
% 0.00208333333333333	8.01651837034099\\
% 0.00416666666666667	7.50456254862524\\
% 0.00833333333333333	6.5017045798506\\
% 0.0166666666666667	6.0747224723026\\
% };
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1,mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	8.45636727029621	0.630285124650304	0.630285124650304\\
0.00208333333333333	8.01651837034099	0.484331483454654	0.484331483454654\\
0.00416666666666667	7.50456254862524	0.576207478027267	0.576207478027267\\
0.00833333333333333	6.5017045798506	0.40254671077202	0.40254671077202\\
0.0166666666666667	6.0747224723026	0.52978957856351	0.52978957856351\\
};
% \addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	15.2064425915652\\
% 0.00208333333333333	14.4907376412171\\
% 0.00416666666666667	13.5043676337021\\
% 0.00833333333333333	11.7682691199617\\
% 0.0166666666666667	10.9501729958514\\
% };
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	15.2064425915652	1.72760896100739	1.72760896100739\\
0.00208333333333333	14.4907376412171	1.24537025500883	1.24537025500883\\
0.00416666666666667	13.5043676337021	1.36380802224025	1.36380802224025\\
0.00833333333333333	11.7682691199617	0.96869776052483	0.96869776052483\\
0.0166666666666667	10.9501729958514	1.183090898608	1.183090898608\\
};
% \addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor3, mycolor3}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	23.2776113554211\\
% 0.00208333333333333	21.9891128384891\\
% 0.00416666666666667	20.1144864316875\\
% 0.00833333333333333	17.6149148857306\\
% 0.0166666666666667	16.1180029671648\\
% };
\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000979166666666667	23.2776113554211	5.61842508637518	5.61842508637518\\
0.00195833333333333	21.9891128384891	3.34677792008832	3.34677792008832\\
0.00391666666666667	20.1144864316875	3.25693721045121	3.25693721045121\\
0.00783333333333333	17.6149148857306	2.33657050096529	2.33657050096529\\
0.0156666666666667	16.1180029671648	2.52646971305228	2.52646971305228\\
};
% \addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	33.1596941993283\\
% 0.00208333333333333	30.5983527960109\\
% 0.00416666666666667	27.3282687711606\\
% 0.00833333333333333	24.0011330555621\\
% 0.0166666666666667	21.4460155853107\\
% };
\addplot [color=mycolor4, line width=1.55pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00109375	33.1596941993283	16.0988615369972	16.0988615369972\\
0.0021875	30.5983527960109	8.26738135373381	8.26738135373381\\
0.004375	27.3282687711606	7.27548024271778	7.27548024271778\\
0.00875	24.0011330555621	5.25100977461878	5.25100977461878\\
0.0175	21.4460155853107	5.3656085734225	5.3656085734225\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	8.60055724558787\\
0.00208333333333333	7.96345216210714\\
0.00416666666666667	7.32634707862642\\
0.00833333333333333	6.68924199514569\\
0.0166666666666667	6.05213691166497\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0.02,6.052) {\textbf{\textit{2p=2}}};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	21.066976755287\\
0.00208333333333333	19.506394388226\\
0.00416666666666667	17.9458120211649\\
0.00833333333333333	16.3852296541039\\
0.0166666666666667	14.8246472870428\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.02,14.825) {\textbf{\textit{2p=4}}};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	25.8016717367636\\
0.00208333333333333	23.8903564863214\\
0.00416666666666667	21.9790412358793\\
0.00833333333333333	20.0677259854371\\
0.0166666666666667	18.1564107349949\\
};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.02,18.156) {\textbf{\textit{2p=6}}};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	34.6185535345651\\
0.00208333333333333	32.0541084864334\\
0.00416666666666667	29.4896634383017\\
0.00833333333333333	26.92521839017\\
0.0166666666666667	24.3607733420383\\
};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.02,24.361) {\textbf{\textit{2p=8}}};
\end{axis}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.000520833333333333,
xmax=0.0666666666666667,
xminorticks=true,
xlabel shift = -5pt,
xlabel style={font=\color{white!15!black}},
xlabel={$z/\delta$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\left(\overline{\theta'^{2p}}^+\right)^{1/p}$},
axis background/.style={fill=white}
]
% \addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	8.36084391778956\\
% 0.00208333333333333	8.10628168743831\\
% 0.00416666666666667	7.62794300586202\\
% 0.0166666666666667	5.83492474734073\\
% };
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	8.36084391778956	0.626639609041313	0.626639609041313\\
0.00208333333333333	8.10628168743831	0.611939417596832	0.611939417596832\\
0.00416666666666667	7.62794300586202	0.53960670982851	0.53960670982851\\
0.0166666666666667	5.83492474734073	0.757320666080385	0.757320666080385\\
};
% \addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	15.0566365766212\\
% 0.00208333333333333	14.0423468443602\\
% 0.00416666666666667	13.2970560947406\\
% 0.0166666666666667	10.3623275897251\\
% };
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	15.0566365766212	1.49555504130773	1.49555504130773\\
0.00208333333333333	14.0423468443602	1.29691086970286	1.29691086970286\\
0.00416666666666667	13.2970560947406	1.08774505939185	1.08774505939185\\
0.0166666666666667	10.3623275897251	1.78158641874049	1.78158641874049\\
};
% \addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor3, mycolor3}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	22.5287114700261\\
% 0.00208333333333333	20.395812777149\\
% 0.00416666666666667	19.056356161335\\
% 0.0166666666666667	15.6072007625109\\
% };
\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000979166666666667	22.5287114700261	3.48995563330493	3.48995563330493\\
0.00195833333333333	20.395812777149	2.83644079070572	2.83644079070572\\
0.00391666666666667	19.056356161335	2.13411221652544	2.13411221652544\\
0.0156666666666667	15.6072007625109	4.26064399338688	4.26064399338688\\
};
% \addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	30.7152398920414\\
% 0.00208333333333333	27.2974746662118\\
% 0.00416666666666667	24.8880710887862\\
% 0.0166666666666667	21.5706942142537\\
% };
\addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00109375	30.7152398920414	7.28125055399518	7.28125055399518\\
0.0021875	27.2974746662118	5.91478748676688	5.91478748676688\\
0.004375	24.8880710887862	4.06704880072811	4.06704880072811\\
0.0175	21.5706942142537	8.79548480761178	8.79548480761178\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	8.60055724558787\\
0.00208333333333333	7.96345216210714\\
0.00416666666666667	7.32634707862642\\
0.0166666666666667	6.05213691166497\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0.02,6.052) {\textbf{\textit{2p=2}}};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	21.066976755287\\
0.00208333333333333	19.506394388226\\
0.00416666666666667	17.9458120211649\\
0.0166666666666667	14.8246472870428\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.02,14.825) {\textbf{\textit{2p=4}}};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	25.8016717367636\\
0.00208333333333333	23.8903564863214\\
0.00416666666666667	21.9790412358793\\
0.0166666666666667	18.1564107349949\\
};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.02,18.156) {\textbf{\textit{2p=6}}};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	34.6185535345651\\
0.00208333333333333	32.0541084864334\\
0.00416666666666667	29.4896634383017\\
0.0166666666666667	24.3607733420383\\
};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.02,24.361) {\textbf{\textit{2p=8}}};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1e-06	1\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-06	1\\
1e-06	2\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/HO_mom2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{mycolor4}{rgb}{0.0,0.12824,0.41961}%
\definecolor{mycolor3}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor2}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor1}{rgb}{0.25196,0.47647,0.78725}%
\definecolor{mycolor8}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor6}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor5}{rgb}{0.99216,0.55294,0.23529}%

\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(0in,2.3in)},
scale only axis,
xmode=log,
xmin=0.0007,
xmax=0.065,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$z/\delta$},
ymin=0,
ymax=54.1844113099581,
xlabel shift = -5pt,
ylabel style={font=\color{white!15!black}},%ylabel={$\left( \overline{u'^{2p}}^+\right)^{1/p}$},%title={$\left( \overline{u'^{2p}}^+\right)^{1/p}$},title style={yshift=-15pt,xshift=-1.35in},
ylabel={$(\overline{u'^{2p}}^+)^{1/p}$},
axis background/.style={fill=white},%ymajorgrids=true
]
% \addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	8.45636727029621\\
% 0.00208333333333333	8.01651837034099\\
% 0.00416666666666666	7.50456254862524\\
% 0.00833333333333333	6.5017045798506\\
% 0.0166666666666667	6.0747224723026\\
% };
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	8.45636727029621	0.630285124650304	0.630285124650304\\
0.00208333333333333	8.01651837034099	0.484331483454654	0.484331483454654\\
0.00416666666666667	7.50456254862524	0.576207478027267	0.576207478027267\\
0.00833333333333333	6.5017045798506	0.40254671077202	0.40254671077202\\
0.0166666666666667	6.0747224723026	0.52978957856351	0.52978957856351\\
};
% \addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	15.2064425915652\\
% 0.00208333333333333	14.4907376412171\\
% 0.00416666666666666	13.5043676337021\\
% 0.00833333333333333	11.7682691199617\\
% 0.0166666666666667	10.9501729958514\\
% };
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, forget plot]% \addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	15.2064425915652	1.72760896100739	1.72760896100739\\
0.00208333333333333	14.4907376412171	1.24537025500883	1.24537025500883\\
0.00416666666666667	13.5043676337021	1.36380802224025	1.36380802224025\\
0.00833333333333333	11.7682691199617	0.96869776052483	0.96869776052483\\
0.0166666666666667	10.9501729958514	1.183090898608	1.183090898608\\
};
% \addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor3, mycolor3}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	23.2776113554211\\
% 0.00208333333333333	21.9891128384891\\
% 0.00416666666666666	20.1144864316875\\
% 0.00833333333333333	17.6149148857306\\
% 0.0166666666666667	16.1180029671648\\
% };
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, mycolor3}, forget plot]%\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000979166666666667	23.2776113554211	5.61842508637518	5.61842508637518\\
0.00195833333333333	21.9891128384891	3.34677792008832	3.34677792008832\\
0.00391666666666667	20.1144864316875	3.25693721045121	3.25693721045121\\
0.00783333333333333	17.6149148857306	2.33657050096529	2.33657050096529\\
0.0156666666666667	16.1180029671648	2.52646971305228	2.52646971305228\\
};
% \addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	33.1596941993283\\
% 0.00208333333333333	30.5983527960109\\
% 0.00416666666666666	27.3282687711606\\
% 0.00833333333333333	24.0011330555621\\
% 0.0166666666666667	21.4460155853107\\
% };
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor4}, forget plot]%\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00109375	33.1596941993283	16.0988615369972	16.0988615369972\\
0.0021875	30.5983527960109	8.26738135373381	8.26738135373381\\
0.004375	27.3282687711606	7.27548024271778	7.27548024271778\\
0.00875	24.0011330555621	5.25100977461878	5.25100977461878\\
0.0175	21.4460155853107	5.3656085734225	5.3656085734225\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	7.98779168261268\\
0.0166666666666667	5.43937134868978\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0.02,5.439) {\textbf{\textit{2p=2}}};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	19.5660137940485\\
0.0166666666666667	13.3236843258043\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.02,10.824) {\textbf{\textit{2p=4}}};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	23.963375047838\\
0.0166666666666667	16.3181140460693\\
};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:0.02,16.318) {\textbf{\textit{2p=6}}};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	32.1520787655172\\
0.0166666666666667	21.8942985729904\\
};
\node[right, align=left, font=\color{mycolor4}]
at (axis cs:0.02,21.894) {\textbf{\textit{2p=8}}};
\end{axis}

\begin{axis}[%
width=2.20in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0007,
xmax=0.065,
xminorticks=true,
xlabel shift = -5pt,
xlabel style={font=\color{white!15!black}},
xlabel={$z/\delta$},
ymin=0,
ymax=54.1844113099581,
ylabel={$(\overline{\theta'^{2p}}^+)^{1/p}$},
ylabel style={font=\color{white!15!black}},%ylabel={$\left(\overline{\theta'^{2p}}^+\right)^{1/p}$},%title={$\left(\overline{\theta'^{2p}}^+\right)^{1/p}$},title style={yshift=-15pt,xshift=-1.35in},
axis background/.style={fill=white},%ymajorgrids=true
]
% \addplot [color=mycolor5, line width=1.0pt, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	8.36084391778956\\
% 0.00208333333333333	8.10628168743831\\
% 0.00416666666666666	7.62794300586202\\
% 0.0166666666666667	5.83492474734073\\
% };
\addplot [color=mycolor5, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	8.36084391778956	0.626639609041313	0.626639609041313\\
0.00208333333333333	8.10628168743831	0.611939417596832	0.611939417596832\\
0.00416666666666667	7.62794300586202	0.53960670982851	0.53960670982851\\
0.0166666666666667	5.83492474734073	0.757320666080385	0.757320666080385\\
};
% \addplot [color=mycolor6, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor6, mycolor6}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	15.0566365766212\\
% 0.00208333333333333	14.0423468443602\\
% 0.00416666666666666	13.2970560947406\\
% 0.0166666666666667	10.3623275897251\\
% };
\addplot [color=mycolor6, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00104166666666667	15.0566365766212	1.49555504130773	1.49555504130773\\
0.00208333333333333	14.0423468443602	1.29691086970286	1.29691086970286\\
0.00416666666666667	13.2970560947406	1.08774505939185	1.08774505939185\\
0.0166666666666667	10.3623275897251	1.78158641874049	1.78158641874049\\
};
% \addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor3, mycolor3}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	22.5287114700261\\
% 0.00208333333333333	20.395812777149\\
% 0.00416666666666666	19.056356161335\\
% 0.0166666666666667	15.6072007625109\\
% };
\addplot [color=mycolor7, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=90, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000979166666666667	22.5287114700261	3.48995563330493	3.48995563330493\\
0.00195833333333333	20.395812777149	2.83644079070572	2.83644079070572\\
0.00391666666666667	19.056356161335	2.13411221652544	2.13411221652544\\
0.0156666666666667	15.6072007625109	4.26064399338688	4.26064399338688\\
};
% \addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.00104166666666667	30.7152398920414\\
% 0.00208333333333333	27.2974746662118\\
% 0.00416666666666666	24.8880710887862\\
% 0.0166666666666667	21.5706942142537\\
% };
\addplot [color=mycolor8, line width=1.0pt, draw=none, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor8}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00109375	30.7152398920414	7.28125055399518	7.28125055399518\\
0.0021875	27.2974746662118	5.91478748676688	5.91478748676688\\
0.004375	24.8880710887862	4.06704880072811	4.06704880072811\\
0.0175	21.5706942142537	8.79548480761178	8.79548480761178\\
};
\addplot [color=mycolor5, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	7.98779168261268\\
0.0166666666666667	5.43937134868978\\
};
\node[right, align=left, font=\color{mycolor5}]
at (axis cs:0.02,5.439) {\textbf{\textit{2p=2}}};
\addplot [color=mycolor6, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	19.5660137940485\\
0.0166666666666667	13.3236843258043\\
};
\node[right, align=left, font=\color{mycolor6}]
at (axis cs:0.02,10.824) {\textbf{\textit{2p=4}}};
\addplot [color=mycolor7, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	23.963375047838\\
0.0166666666666667	16.3181140460693\\
};
\node[right, align=left, font=\color{mycolor7}]
at (axis cs:0.02,16.318) {\textbf{\textit{2p=6}}};
\addplot [color=mycolor8, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	32.1520787655172\\
0.0166666666666667	21.8942985729904\\
};
\node[right, align=left, font=\color{mycolor8}]
at (axis cs:0.02,21.894) {\textbf{\textit{2p=8}}};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/HOspectra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor2}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor3}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor4}{rgb}{0.99216,0.55294,0.23529}%
\newcommand\Height{1.5in}
\newcommand\Width{1.25in}
\newcommand\VSKIP{1.45in}

\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0*\VSKIP,00in)},
scale only axis,
xmode=log,
xmin=0.00001,
xmax=100.0000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ymode=log,
ymin=0.0100,
ymax=100000000.0000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\theta^p(k)/\theta_*^{2p}$},
axis background/.style={fill=white},%title style={font=\bfseries},
title={$z$=0.0625 m}
]
\addplot [color=black, dashed,forget plot]
  table[row sep=crcr]{%
0.7916 	0.0000001\\
0.7916 	1000000000\\
};

\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0003	2357.3363\\
0.0006	6568.6196\\
0.0008	1050.7931\\
0.0011	782.9416\\
0.0014	793.8235\\
0.0017	810.1148\\
0.0019	715.8972\\
0.0022	559.8998\\
0.0025	781.3048\\
0.0028	566.8940\\
0.0030	487.3429\\
0.0033	641.9563\\
0.0036	541.5640\\
0.0039	435.7163\\
0.0041	435.5359\\
0.0044	384.2673\\
0.0047	523.5055\\
0.0050	504.3617\\
0.0052	326.6497\\
0.0055	370.0393\\
0.0058	530.2410\\
0.0061	316.8870\\
0.0063	311.3963\\
0.0066	408.1857\\
0.0069	382.4009\\
0.0072	375.8987\\
0.0074	322.3946\\
0.0077	306.0387\\
0.0080	298.0591\\
0.0083	271.4294\\
0.0085	420.1473\\
0.0088	266.3231\\
0.0091	445.3569\\
0.0094	347.2751\\
0.0096	250.7785\\
0.0099	246.6724\\
0.0102	215.1401\\
0.0105	274.1261\\
0.0107	193.4394\\
0.0110	158.2273\\
0.0113	146.2006\\
0.0116	182.9483\\
0.0118	182.2858\\
0.0121	237.7326\\
0.0124	248.0094\\
0.0127	251.2858\\
0.0129	194.0298\\
0.0132	144.1431\\
0.0135	180.8479\\
0.0138	180.8875\\
0.0140	236.5935\\
0.0143	240.1584\\
0.0146	186.4760\\
0.0149	195.9389\\
0.0152	164.2640\\
0.0154	211.8771\\
0.0157	199.7808\\
0.0160	174.0007\\
0.0163	246.8835\\
0.0165	257.7812\\
0.0168	170.6986\\
0.0171	157.7490\\
0.0174	191.5610\\
0.0176	204.0382\\
0.0179	110.3246\\
0.0182	116.3110\\
0.0185	203.1029\\
0.0187	201.4002\\
0.0190	169.5662\\
0.0193	121.9858\\
0.0196	182.4750\\
0.0198	214.4595\\
0.0201	160.7786\\
0.0204	110.4534\\
0.0209	193.9492\\
0.0212	193.2169\\
0.0215	121.8103\\
0.0218	184.4889\\
0.0220	185.1804\\
0.0223	187.4399\\
0.0226	192.1645\\
0.0229	160.9477\\
0.0231	147.7899\\
0.0234	162.6339\\
0.0237	106.4753\\
0.0240	86.4434\\
0.0242	94.4904\\
0.0245	112.6737\\
0.0248	97.3188\\
0.0251	109.0920\\
0.0253	139.2479\\
0.0256	124.6026\\
0.0259	143.2713\\
0.0262	108.2180\\
0.0264	97.5241\\
0.0267	113.4752\\
0.0270	176.6629\\
0.0275	88.6189\\
0.0278	115.1578\\
0.0281	111.9556\\
0.0284	124.0319\\
0.0286	125.4870\\
0.0289	88.6850\\
0.0292	87.2756\\
0.0295	168.0545\\
0.0303	78.1369\\
0.0309	105.6266\\
0.0311	96.2240\\
0.0314	102.3230\\
0.0317	103.7106\\
0.0320	97.1418\\
0.0322	73.5136\\
0.0325	97.1721\\
0.0328	85.3130\\
0.0331	71.0013\\
0.0333	54.5557\\
0.0336	81.4631\\
0.0339	107.9091\\
0.0342	106.8281\\
0.0344	95.0830\\
0.0347	92.0026\\
0.0353	58.0215\\
0.0358	93.6924\\
0.0361	97.8211\\
0.0364	59.1116\\
0.0369	91.4027\\
0.0372	97.5037\\
0.0375	86.2859\\
0.0377	93.4112\\
0.0380	113.9542\\
0.0383	119.7119\\
0.0388	56.9816\\
0.0391	65.5125\\
0.0394	87.4801\\
0.0397	79.8633\\
0.0399	66.2178\\
0.0402	84.1139\\
0.0405	85.4215\\
0.0408	88.8701\\
0.0410	67.4449\\
0.0413	75.2033\\
0.0416	78.5864\\
0.0419	89.5618\\
0.0424	67.0284\\
0.0427	76.6939\\
0.0430	50.4239\\
0.0432	87.1361\\
0.0435	83.5826\\
0.0438	56.9445\\
0.0441	61.0052\\
0.0444	47.6787\\
0.0449	94.0324\\
0.0452	59.8393\\
0.0455	70.6624\\
0.0457	61.0303\\
0.0460	66.4451\\
0.0463	60.7308\\
0.0466	58.2768\\
0.0468	65.4861\\
0.0471	65.4547\\
0.0474	54.7895\\
0.0477	50.2190\\
0.0482	76.4404\\
0.0485	81.3147\\
0.0488	65.0458\\
0.0490	80.7481\\
0.0493	84.6226\\
0.0496	62.7091\\
0.0499	64.9015\\
0.0501	79.7403\\
0.0504	80.2985\\
0.0507	79.1084\\
0.0510	74.5601\\
0.0512	72.7695\\
0.0515	70.2264\\
0.0518	71.1613\\
0.0521	60.9881\\
0.0523	63.7606\\
0.0526	88.9893\\
0.0529	78.0843\\
0.0532	39.8595\\
0.0534	41.1415\\
0.0537	69.3491\\
0.0540	67.4690\\
0.0548	49.4686\\
0.0551	77.5980\\
0.0554	54.3712\\
0.0559	86.3136\\
0.0562	53.1975\\
0.0567	64.8854\\
0.0570	52.4468\\
0.0573	48.3678\\
0.0576	68.5228\\
0.0578	65.3373\\
0.0581	66.0566\\
0.0584	58.5769\\
0.0587	58.4115\\
0.0589	58.4483\\
0.0592	55.3258\\
0.0595	57.2376\\
0.0598	77.3534\\
0.0601	65.0744\\
0.0603	45.9179\\
0.0606	38.3349\\
0.0612	60.1930\\
0.0614	44.4292\\
0.0617	39.8993\\
0.0623	71.4876\\
0.0628	63.7864\\
0.0631	64.5101\\
0.0634	52.7159\\
0.0636	48.7232\\
0.0639	70.4434\\
0.0642	59.2476\\
0.0645	57.7120\\
0.0647	54.0105\\
0.0650	37.7452\\
0.0656	43.9827\\
0.0658	55.9974\\
0.0661	48.7110\\
0.0664	38.2187\\
0.0667	40.6321\\
0.0669	56.5452\\
0.0678	34.4271\\
0.0680	25.8583\\
0.0686	60.5599\\
0.0689	57.5223\\
0.0691	51.9550\\
0.0694	61.1246\\
0.0700	35.6803\\
0.0702	37.8409\\
0.0705	54.1671\\
0.0708	47.7784\\
0.0711	49.6752\\
0.0716	38.5487\\
0.0719	45.1010\\
0.0722	48.3100\\
0.0724	28.3927\\
0.0727	41.9228\\
0.0730	33.7615\\
0.0735	51.9160\\
0.0738	49.1999\\
0.0741	29.6738\\
0.0744	35.7222\\
0.0747	28.7026\\
0.0749	28.9355\\
0.0752	42.9485\\
0.0755	39.6432\\
0.0763	51.7823\\
0.0766	37.1967\\
0.0771	40.3606\\
0.0774	38.9994\\
0.0777	50.5315\\
0.0780	48.8312\\
0.0782	34.5191\\
0.0785	40.0407\\
0.0788	37.6393\\
0.0793	22.7001\\
0.0799	34.1060\\
0.0802	34.9669\\
0.0804	24.8666\\
0.0807	30.1954\\
0.0810	31.6657\\
0.0813	29.1088\\
0.0815	37.3289\\
0.0821	27.5212\\
0.0824	42.7489\\
0.0826	46.4268\\
0.0832	31.3418\\
0.0835	34.8335\\
0.0837	34.2484\\
0.0843	40.2363\\
0.0846	37.9798\\
0.0848	40.9415\\
0.0851	38.4651\\
0.0854	31.4295\\
0.0859	18.2923\\
0.0862	31.4593\\
0.0865	34.3719\\
0.0868	25.4392\\
0.0870	25.2142\\
0.0873	33.6883\\
0.0879	25.5598\\
0.0884	39.5248\\
0.0887	33.8566\\
0.0890	39.4340\\
0.0893	32.5930\\
0.0895	38.2091\\
0.0901	37.2309\\
0.0904	43.2911\\
0.0906	28.1357\\
0.0909	27.4519\\
0.0915	39.5471\\
0.0917	41.4191\\
0.0920	38.6593\\
0.0923	38.8713\\
0.0926	32.0217\\
0.0931	46.7324\\
0.0934	41.2775\\
0.0937	30.6805\\
0.0939	30.5230\\
0.0942	17.8979\\
0.0950	45.3651\\
0.0953	31.5686\\
0.0956	35.3763\\
0.0959	35.6074\\
0.0961	36.9056\\
0.0964	40.5147\\
0.0967	39.3339\\
0.0970	46.8316\\
0.0978	24.5357\\
0.0981	35.9353\\
0.0983	32.1785\\
0.0986	54.0132\\
0.0992	36.2940\\
0.0994	35.5887\\
0.0997	23.6730\\
0.1000	37.8522\\
0.1003	37.4847\\
0.1005	50.2720\\
0.1011	35.2415\\
0.1014	35.5872\\
0.1016	41.2417\\
0.1019	36.0652\\
0.1022	26.5616\\
0.1025	25.2569\\
0.1027	28.2597\\
0.1030	25.2346\\
0.1033	31.9610\\
0.1039	24.9779\\
0.1041	37.3108\\
0.1044	27.5168\\
0.1047	29.3124\\
0.1050	37.6331\\
0.1052	22.1588\\
0.1055	27.1400\\
0.1058	27.8984\\
0.1061	25.1042\\
0.1063	29.8205\\
0.1066	23.0898\\
0.1069	30.9794\\
0.1072	31.4239\\
0.1077	27.1557\\
0.1080	29.6022\\
0.1083	25.8694\\
0.1088	36.0544\\
0.1091	36.7470\\
0.1096	52.1840\\
0.1102	28.2018\\
0.1105	32.5316\\
0.1107	26.4606\\
0.1110	29.9065\\
0.1116	24.9343\\
0.1118	34.7103\\
0.1124	22.4102\\
0.1129	34.2881\\
0.1135	20.7651\\
0.1138	25.3625\\
0.1143	20.2668\\
0.1146	15.0856\\
0.1157	36.2537\\
0.1162	28.7540\\
0.1165	34.9338\\
0.1171	23.5041\\
0.1173	23.4938\\
0.1176	41.7902\\
0.1179	37.7848\\
0.1182	24.6209\\
0.1187	34.2285\\
0.1190	34.6486\\
0.1193	23.0109\\
0.1196	25.1700\\
0.1198	21.4677\\
0.1201	24.7679\\
0.1207	15.5035\\
0.1209	28.5650\\
0.1212	24.1889\\
0.1215	26.0913\\
0.1218	24.8525\\
0.1220	19.8921\\
0.1223	20.2827\\
0.1229	32.1751\\
0.1234	26.0159\\
0.1240	27.1373\\
0.1242	17.6524\\
0.1248	29.6443\\
0.1251	17.3204\\
0.1253	17.2097\\
0.1262	28.1198\\
0.1264	16.2198\\
0.1270	26.1869\\
0.1278	16.5127\\
0.1289	27.1757\\
0.1297	18.5861\\
0.1300	23.4614\\
0.1306	12.4938\\
0.1308	18.5143\\
0.1311	17.2813\\
0.1314	20.3678\\
0.1317	14.9478\\
0.1319	15.6740\\
0.1322	23.6538\\
0.1325	23.3562\\
0.1328	17.4256\\
0.1331	20.4439\\
0.1333	16.6160\\
0.1336	17.3516\\
0.1347	34.6845\\
0.1350	26.3500\\
0.1355	31.6595\\
0.1358	25.2307\\
0.1361	14.1494\\
0.1366	25.0698\\
0.1375	18.1043\\
0.1377	22.1749\\
0.1383	16.3971\\
0.1391	22.9329\\
0.1394	24.8577\\
0.1397	32.0340\\
0.1402	22.1418\\
0.1405	28.5010\\
0.1413	14.6373\\
0.1419	20.4689\\
0.1421	19.9681\\
0.1424	24.0871\\
0.1427	19.0205\\
0.1438	23.8184\\
0.1443	16.3291\\
0.1446	17.9375\\
0.1449	14.3440\\
0.1452	16.5840\\
0.1454	13.3711\\
0.1460	19.7695\\
0.1465	18.3250\\
0.1468	16.4486\\
0.1474	27.1187\\
0.1476	18.6564\\
0.1479	19.1700\\
0.1482	18.5239\\
0.1485	16.5060\\
0.1490	21.2026\\
0.1496	14.5590\\
0.1504	17.0418\\
0.1507	12.9525\\
0.1510	17.3283\\
0.1515	15.8676\\
0.1518	16.2232\\
0.1521	18.1020\\
0.1523	17.8970\\
0.1526	11.6767\\
0.1529	17.6831\\
0.1532	15.8272\\
0.1534	21.0381\\
0.1537	15.6087\\
0.1540	16.5660\\
0.1543	14.0567\\
0.1548	25.0292\\
0.1554	15.7498\\
0.1556	17.8766\\
0.1559	15.5024\\
0.1567	18.3667\\
0.1573	26.4308\\
0.1578	16.6450\\
0.1581	18.1038\\
0.1584	16.8661\\
0.1587	18.6205\\
0.1589	18.4875\\
0.1592	20.9991\\
0.1598	18.8003\\
0.1603	13.9995\\
0.1614	21.6330\\
0.1622	14.4680\\
0.1628	18.0228\\
0.1634	7.9895\\
0.1639	19.0296\\
0.1642	17.9760\\
0.1647	12.3871\\
0.1656	19.5765\\
0.1661	13.3229\\
0.1667	21.6718\\
0.1672	15.2873\\
0.1678	16.0985\\
0.1680	14.5105\\
0.1686	15.9001\\
0.1689	24.2997\\
0.1691	10.9409\\
0.1700	18.6400\\
0.1705	8.7747\\
0.1716	21.3188\\
0.1719	19.1273\\
0.1722	14.1124\\
0.1724	15.6346\\
0.1727	12.9537\\
0.1730	13.3228\\
0.1735	19.5595\\
0.1738	19.1563\\
0.1749	10.6221\\
0.1755	15.8987\\
0.1763	12.3158\\
0.1771	24.0415\\
0.1777	16.5266\\
0.1780	16.7135\\
0.1784	14.1240\\
0.1788	14.9914\\
0.1793	11.2088\\
0.1799	18.7978\\
0.1802	15.9223\\
0.1804	18.3571\\
0.1810	8.7804\\
0.1813	10.3443\\
0.1815	16.7894\\
0.1821	14.0838\\
0.1824	16.5433\\
0.1829	12.0633\\
0.1832	13.5290\\
0.1835	11.6268\\
0.1840	18.2615\\
0.1843	13.5063\\
0.1846	13.8810\\
0.1857	25.4504\\
0.1868	10.2353\\
0.1870	10.6014\\
0.1873	16.1505\\
0.1876	14.4991\\
0.1879	16.7747\\
0.1884	11.4455\\
0.1888	12.8273\\
0.1892	19.3642\\
0.1898	12.3321\\
0.1903	18.1838\\
0.1906	17.2414\\
0.1912	9.4673\\
0.1917	10.2560\\
0.1926	20.0742\\
0.1928	13.2606\\
0.1937	16.6484\\
0.1939	13.5435\\
0.1942	14.1869\\
0.1945	13.0706\\
0.1949	15.2901\\
0.1953	14.4700\\
0.1959	9.3468\\
0.1964	16.1492\\
0.1970	12.2384\\
0.1974	14.9253\\
0.1981	9.0297\\
0.1983	9.8401\\
0.1986	13.2586\\
0.1996	7.1609\\
0.2008	14.9459\\
0.2011	13.8840\\
0.2019	14.1660\\
0.2022	12.2966\\
0.2025	15.7327\\
0.2030	10.1561\\
0.2041	16.6622\\
0.2047	10.9904\\
0.2049	11.4475\\
0.2054	14.8362\\
0.2058	13.8244\\
0.2060	16.6933\\
0.2070	13.3683\\
0.2074	13.6017\\
0.2077	15.8143\\
0.2080	12.3958\\
0.2083	14.8117\\
0.2087	9.1166\\
0.2091	10.2119\\
0.2094	13.2365\\
0.2096	12.6260\\
0.2099	12.6923\\
0.2103	17.1975\\
0.2110	10.5824\\
0.2116	14.9350\\
0.2120	13.8495\\
0.2129	6.7468\\
0.2136	11.3495\\
0.2140	9.3879\\
0.2143	9.5995\\
0.2150	13.8530\\
0.2157	12.2242\\
0.2164	15.0861\\
0.2168	9.0391\\
0.2178	11.2343\\
0.2182	8.8603\\
0.2187	13.5311\\
0.2191	10.1347\\
0.2198	12.6058\\
0.2201	12.1850\\
0.2205	10.3799\\
0.2212	10.9822\\
0.2216	10.9426\\
0.2220	9.9770\\
0.2223	10.4769\\
0.2226	12.1001\\
0.2230	10.6019\\
0.2234	11.7602\\
0.2237	11.7256\\
0.2240	9.9469\\
0.2248	13.3550\\
0.2251	11.6815\\
0.2255	12.6822\\
0.2259	9.6073\\
0.2262	11.3195\\
0.2266	8.8884\\
0.2270	11.2734\\
0.2273	8.7940\\
0.2279	9.0299\\
0.2284	8.2826\\
0.2286	9.0022\\
0.2290	14.7457\\
0.2295	13.9505\\
0.2297	8.1323\\
0.2308	15.8828\\
0.2319	7.4116\\
0.2324	11.2565\\
0.2328	10.4852\\
0.2330	11.0165\\
0.2335	10.0884\\
0.2341	15.5388\\
0.2350	6.4956\\
0.2361	12.1769\\
0.2365	12.0295\\
0.2369	10.1313\\
0.2372	11.5093\\
0.2376	9.5435\\
0.2380	15.1943\\
0.2383	14.4756\\
0.2387	11.3091\\
0.2391	5.7442\\
0.2394	8.3563\\
0.2398	6.3443\\
0.2406	10.4230\\
0.2410	10.1712\\
0.2417	8.1159\\
0.2421	10.8506\\
0.2430	6.6958\\
0.2445	13.4286\\
0.2449	12.9693\\
0.2452	8.2161\\
0.2456	9.9706\\
0.2460	9.2539\\
0.2464	7.0656\\
0.2475	9.9722\\
0.2479	8.8671\\
0.2483	9.6036\\
0.2487	9.4549\\
0.2492	9.5349\\
0.2498	7.7652\\
0.2503	10.4736\\
0.2507	9.4186\\
0.2511	6.8105\\
0.2519	11.3892\\
0.2523	11.0885\\
0.2527	8.7430\\
0.2532	11.0064\\
0.2540	6.9264\\
0.2543	10.5625\\
0.2547	7.3030\\
0.2551	7.3562\\
0.2555	10.1594\\
0.2563	8.7384\\
0.2567	11.8239\\
0.2580	8.9575\\
0.2584	10.7130\\
0.2588	10.1272\\
0.2592	10.6046\\
0.2596	12.1176\\
0.2605	8.0067\\
0.2609	8.4905\\
0.2613	7.8448\\
0.2617	16.0797\\
0.2621	9.6916\\
0.2625	11.8214\\
0.2629	9.4370\\
0.2633	10.6882\\
0.2638	9.1663\\
0.2642	9.2657\\
0.2650	10.9036\\
0.2654	7.3890\\
0.2658	7.6454\\
0.2667	14.3267\\
0.2675	9.9031\\
0.2679	10.1437\\
0.2689	6.9238\\
0.2693	8.0908\\
0.2697	8.0592\\
0.2705	11.6909\\
0.2709	9.9233\\
0.2717	11.1811\\
0.2723	9.2714\\
0.2727	5.5593\\
0.2731	9.5781\\
0.2735	8.9549\\
0.2740	7.3770\\
0.2757	11.3423\\
0.2775	7.4221\\
0.2779	7.4556\\
0.2784	8.5433\\
0.2788	7.2629\\
0.2792	9.1639\\
0.2801	7.6798\\
0.2806	7.8790\\
0.2814	11.3756\\
0.2819	6.9015\\
0.2828	9.9114\\
0.2841	7.1623\\
0.2846	7.6791\\
0.2850	7.6555\\
0.2855	7.7703\\
0.2859	7.7265\\
0.2863	9.1594\\
0.2869	8.8767\\
0.2873	8.9548\\
0.2883	7.6894\\
0.2887	6.3320\\
0.2891	8.5220\\
0.2897	8.2542\\
0.2901	9.2918\\
0.2905	9.1620\\
0.2914	7.7119\\
0.2924	9.3179\\
0.2928	8.8352\\
0.2932	11.2410\\
0.2946	6.3841\\
0.2952	6.8374\\
0.2956	9.2288\\
0.2960	7.4090\\
0.2965	7.4274\\
0.2971	5.2912\\
0.2979	8.2949\\
0.2989	6.1634\\
0.2993	9.1026\\
0.2998	8.3493\\
0.3008	11.1857\\
0.3012	7.9243\\
0.3018	8.4216\\
0.3023	7.4494\\
0.3027	8.7216\\
0.3032	8.6972\\
0.3037	7.5990\\
0.3045	11.5244\\
0.3056	7.0585\\
0.3062	8.3517\\
0.3066	8.3332\\
0.3076	6.7750\\
0.3081	7.2755\\
0.3089	9.4694\\
0.3095	5.3345\\
0.3100	6.3654\\
0.3105	4.2384\\
0.3109	7.0346\\
0.3114	5.6256\\
0.3120	6.2186\\
0.3125	7.9609\\
0.3129	7.8767\\
0.3133	6.9359\\
0.3139	8.6452\\
0.3144	7.9580\\
0.3158	9.6338\\
0.3169	6.5051\\
0.3175	6.6464\\
0.3180	7.0587\\
0.3189	9.2042\\
0.3194	8.3860\\
0.3200	6.1906\\
0.3211	7.7485\\
0.3215	7.4394\\
0.3219	7.8541\\
0.3224	7.8385\\
0.3230	7.5549\\
0.3235	8.3372\\
0.3241	6.2608\\
0.3246	6.3113\\
0.3250	6.4219\\
0.3255	4.4325\\
0.3266	7.5575\\
0.3271	7.2800\\
0.3277	6.0102\\
0.3282	9.9037\\
0.3288	5.6253\\
0.3301	9.1612\\
0.3307	4.3899\\
0.3312	7.3632\\
0.3318	6.4207\\
0.3323	8.7304\\
0.3329	6.9913\\
0.3335	7.0320\\
0.3346	9.6730\\
0.3359	5.9380\\
0.3365	6.7696\\
0.3370	4.8814\\
0.3376	5.0172\\
0.3392	9.2129\\
0.3398	6.8516\\
0.3403	7.4754\\
0.3409	6.7006\\
0.3414	5.0194\\
0.3420	6.2931\\
0.3425	6.2220\\
0.3431	6.9565\\
0.3436	5.7168\\
0.3447	7.6578\\
0.3453	7.3977\\
0.3458	4.7809\\
0.3464	5.4215\\
0.3469	8.8159\\
0.3475	4.4924\\
0.3481	5.0756\\
0.3492	8.1809\\
0.3497	7.9989\\
0.3514	6.1224\\
0.3519	7.2429\\
0.3530	7.0861\\
0.3536	6.4096\\
0.3547	6.7803\\
0.3552	6.5327\\
0.3558	4.6499\\
0.3574	6.3223\\
0.3580	5.5751\\
0.3591	7.6240\\
0.3596	6.0465\\
0.3603	6.0834\\
0.3610	5.2823\\
0.3615	7.2924\\
0.3627	5.6000\\
0.3632	6.4055\\
0.3638	6.1082\\
0.3649	6.9616\\
0.3673	5.0164\\
0.3679	6.1835\\
0.3684	4.4725\\
0.3690	5.3071\\
0.3695	5.2467\\
0.3706	8.6147\\
0.3713	6.2499\\
0.3720	7.3258\\
0.3742	5.7082\\
0.3748	7.0642\\
0.3761	6.2902\\
0.3767	4.8252\\
0.3784	5.4856\\
0.3790	5.0252\\
0.3797	5.4367\\
0.3803	5.0931\\
0.3808	5.1170\\
0.3821	8.3710\\
0.3839	5.2635\\
0.3844	5.4345\\
0.3858	6.8910\\
0.3863	6.4119\\
0.3869	7.5020\\
0.3888	5.1159\\
0.3899	5.5145\\
0.3913	8.1495\\
0.3924	5.9888\\
0.3931	6.2721\\
0.3938	5.7973\\
0.3943	3.3531\\
0.3963	5.7685\\
0.3968	5.0776\\
0.3975	6.0664\\
0.3982	5.8181\\
0.3987	6.1934\\
0.4000	3.8516\\
0.4007	5.6789\\
0.4012	5.5279\\
0.4019	3.6109\\
0.4026	5.6792\\
0.4031	5.1164\\
0.4038	5.5078\\
0.4045	4.5942\\
0.4051	5.6633\\
0.4058	4.5043\\
0.4070	6.4276\\
0.4077	6.2275\\
0.4084	4.2026\\
0.4096	5.7216\\
0.4103	3.6125\\
0.4115	6.1249\\
0.4129	5.1462\\
0.4136	5.9282\\
0.4142	4.8257\\
0.4149	5.2881\\
0.4168	3.7483\\
0.4182	4.9169\\
0.4188	3.6082\\
0.4194	3.6587\\
0.4201	5.8839\\
0.4208	4.9354\\
0.4222	6.8552\\
0.4228	5.1979\\
0.4235	6.2224\\
0.4248	4.3972\\
0.4261	5.7812\\
0.4268	4.9163\\
0.4275	5.7539\\
0.4289	5.2081\\
0.4296	4.0246\\
0.4310	6.3755\\
0.4317	6.3657\\
0.4336	3.8874\\
0.4350	4.2915\\
0.4356	3.1863\\
0.4372	7.4946\\
0.4379	5.3158\\
0.4385	5.7521\\
0.4392	4.6944\\
0.4399	6.7973\\
0.4406	4.6264\\
0.4427	6.3317\\
0.4447	5.1159\\
0.4454	7.4263\\
0.4469	5.3980\\
0.4476	5.4874\\
0.4483	4.4174\\
0.4497	5.4322\\
0.4504	3.6852\\
0.4519	6.4077\\
0.4540	4.1911\\
0.4555	5.0467\\
0.4562	4.4156\\
0.4570	4.5856\\
0.4577	3.6661\\
0.4591	5.2685\\
0.4606	3.5264\\
0.4613	5.4706\\
0.4620	3.4385\\
0.4628	4.5058\\
0.4635	4.4031\\
0.4642	3.7013\\
0.4650	4.3204\\
0.4657	3.8447\\
0.4664	4.8702\\
0.4672	4.6413\\
0.4679	5.1589\\
0.4686	4.6647\\
0.4694	6.1118\\
0.4702	4.9919\\
0.4709	7.5269\\
0.4724	4.0643\\
0.4731	4.8002\\
0.4738	3.7130\\
0.4761	5.4814\\
0.4792	3.9550\\
0.4807	5.3687\\
0.4837	4.3505\\
0.4845	5.5582\\
0.4852	3.8020\\
0.4876	5.5269\\
0.4891	3.2028\\
0.4906	6.1618\\
0.4923	3.9014\\
0.4931	5.3397\\
0.4938	5.2075\\
0.4945	3.8075\\
0.4953	4.0760\\
0.4961	4.8708\\
0.4969	3.2365\\
0.4978	3.2884\\
0.4993	5.1657\\
0.5008	3.6783\\
0.5016	4.2493\\
0.5024	4.0446\\
0.5033	3.5690\\
0.5041	6.0127\\
0.5049	3.4782\\
0.5058	4.9210\\
0.5064	4.8655\\
0.5071	4.5543\\
0.5080	4.7380\\
0.5088	3.0636\\
0.5104	5.1772\\
0.5121	4.3234\\
0.5129	5.0921\\
0.5137	5.0468\\
0.5146	4.7984\\
0.5162	4.0059\\
0.5170	5.0742\\
0.5204	3.1799\\
0.5212	4.0373\\
0.5228	3.0002\\
0.5245	5.6535\\
0.5253	2.9419\\
0.5270	4.4563\\
0.5278	4.0310\\
0.5286	5.4241\\
0.5303	3.3601\\
0.5311	3.9433\\
0.5328	3.7049\\
0.5336	3.1704\\
0.5344	4.1085\\
0.5361	3.6872\\
0.5370	4.0245\\
0.5380	3.5007\\
0.5388	4.8215\\
0.5405	4.1591\\
0.5413	5.2132\\
0.5429	3.2751\\
0.5457	4.3431\\
0.5482	2.9843\\
0.5490	4.5894\\
0.5508	3.7288\\
0.5518	4.0722\\
0.5526	3.4823\\
0.5542	5.0278\\
0.5562	3.3851\\
0.5570	5.3670\\
0.5578	3.8887\\
0.5606	4.8201\\
0.5622	4.2889\\
0.5631	3.5245\\
0.5640	4.6359\\
0.5650	4.3567\\
0.5658	3.3648\\
0.5676	4.0722\\
0.5686	3.2436\\
0.5694	3.2954\\
0.5704	3.8261\\
0.5713	3.4707\\
0.5721	3.5532\\
0.5730	3.8937\\
0.5749	3.4407\\
0.5767	4.3739\\
0.5777	3.4045\\
0.5785	4.5505\\
0.5794	4.5119\\
0.5804	4.5422\\
0.5822	3.1058\\
0.5832	3.5744\\
0.5840	3.5294\\
0.5867	5.1419\\
0.5877	3.5242\\
0.5887	3.8767\\
0.5896	3.7449\\
0.5906	3.4385\\
0.5914	3.5384\\
0.5924	4.3938\\
0.5943	3.6101\\
0.5953	4.2309\\
0.5971	3.7651\\
0.5980	2.3240\\
0.6000	3.8430\\
0.6009	2.9557\\
0.6019	4.6060\\
0.6029	3.2202\\
0.6048	4.0606\\
0.6077	2.9884\\
0.6086	3.7633\\
0.6096	3.5375\\
0.6106	3.7325\\
0.6115	3.6131\\
0.6125	2.8596\\
0.6154	3.6731\\
0.6183	3.2109\\
0.6213	3.9989\\
0.6232	2.6908\\
0.6242	3.4573\\
0.6252	3.3884\\
0.6261	3.4355\\
0.6271	2.8336\\
0.6282	2.9169\\
0.6301	3.5050\\
0.6312	3.1755\\
0.6322	3.1940\\
0.6332	4.2067\\
0.6351	2.8139\\
0.6372	4.1582\\
0.6381	3.9392\\
0.6392	3.3016\\
0.6402	3.9977\\
0.6411	3.5369\\
0.6422	3.7502\\
0.6443	3.0874\\
0.6464	4.3532\\
0.6483	3.2073\\
0.6494	3.4541\\
0.6505	2.8323\\
0.6515	3.9668\\
0.6524	3.2058\\
0.6535	3.4274\\
0.6546	4.1173\\
0.6556	3.4185\\
0.6577	3.5691\\
0.6588	2.6813\\
0.6599	2.7919\\
0.6608	3.2870\\
0.6618	2.5849\\
0.6651	3.7966\\
0.6670	2.7923\\
0.6692	3.9958\\
0.6703	3.7975\\
0.6714	3.3266\\
0.6725	3.5339\\
0.6735	2.6571\\
0.6745	3.4261\\
0.6756	2.8321\\
0.6767	2.9147\\
0.6778	2.7810\\
0.6789	2.8065\\
0.6800	3.3844\\
0.6811	3.2796\\
0.6822	2.9793\\
0.6833	3.3552\\
0.6843	3.1399\\
0.6852	2.4474\\
0.6896	3.7373\\
0.6907	3.1164\\
0.6918	3.1723\\
0.6940	2.7974\\
0.6962	3.2922\\
0.6973	2.6862\\
0.6984	2.8115\\
0.7006	3.3233\\
0.7017	3.0563\\
0.7029	2.1750\\
0.7040	3.3496\\
0.7051	2.9162\\
0.7074	3.0194\\
0.7086	2.5494\\
0.7119	3.0472\\
0.7141	2.6839\\
0.7152	3.0283\\
0.7163	2.4169\\
0.7175	3.1429\\
0.7199	2.2708\\
0.7210	3.0955\\
0.7221	2.5541\\
0.7243	2.8201\\
0.7254	2.6839\\
0.7279	3.0740\\
0.7290	2.9426\\
0.7301	3.2780\\
0.7312	2.4454\\
0.7337	3.1360\\
0.7359	2.6521\\
0.7371	3.0835\\
0.7395	2.4687\\
0.7406	2.9097\\
0.7418	2.7716\\
0.7431	2.1694\\
0.7442	3.0511\\
0.7453	2.9469\\
0.7465	2.5833\\
0.7478	4.2236\\
0.7489	3.0311\\
0.7501	3.6153\\
0.7513	2.9583\\
0.7524	3.5070\\
0.7537	2.7024\\
0.7549	2.7897\\
0.7560	2.1399\\
0.7573	3.0234\\
0.7585	2.7762\\
0.7596	3.1025\\
0.7608	3.0908\\
0.7621	3.6403\\
0.7657	2.3823\\
0.7669	2.8523\\
0.7681	2.8200\\
0.7694	2.9524\\
0.7706	2.6763\\
0.7717	2.7980\\
0.7742	2.4123\\
0.7754	2.9905\\
0.7767	2.9013\\
0.7779	2.3473\\
0.7804	2.8311\\
0.7829	2.0418\\
0.7841	2.4494\\
0.7854	2.4065\\
0.7866	3.3304\\
0.7903	2.2359\\
0.7916	2.2671\\
0.7928	2.8675\\
0.7940	2.5171\\
0.7966	3.2243\\
0.7979	2.5379\\
0.7991	2.8039\\
0.8030	2.3769\\
0.8055	2.6014\\
0.8068	2.3616\\
0.8081	2.4392\\
0.8093	3.1451\\
0.8106	3.0802\\
0.8146	2.3277\\
0.8158	2.7404\\
0.8170	2.6936\\
0.8184	3.1878\\
0.8209	2.3530\\
0.8223	2.4088\\
0.8235	2.0899\\
0.8261	2.5739\\
0.8275	2.0082\\
0.8327	3.2515\\
0.8354	2.2060\\
0.8366	2.7887\\
0.8393	2.7216\\
0.8407	2.0733\\
0.8433	2.7313\\
0.8460	2.3958\\
0.8473	3.1876\\
0.8501	2.2545\\
0.8515	2.6912\\
0.8528	2.5836\\
0.8541	3.1098\\
0.8553	1.9218\\
0.8581	2.1739\\
0.8595	3.3268\\
0.8608	2.4741\\
0.8622	2.5083\\
0.8636	2.3190\\
0.8650	2.7877\\
0.8663	1.9057\\
0.8691	2.6881\\
0.8705	2.2256\\
0.8718	2.2322\\
0.8732	1.7900\\
0.8774	2.8536\\
0.8787	2.3193\\
0.8801	2.6017\\
0.8829	2.3173\\
0.8842	2.3270\\
0.8858	2.3020\\
0.8873	2.4021\\
0.8887	2.1188\\
0.8914	2.3245\\
0.8928	2.2989\\
0.8942	2.3405\\
0.8955	2.2865\\
0.8971	1.9117\\
0.8986	2.8822\\
0.9042	2.3869\\
0.9071	2.0077\\
0.9085	2.2886\\
0.9099	1.9137\\
0.9129	2.6415\\
0.9143	2.3051\\
0.9156	2.3122\\
0.9172	2.2609\\
0.9187	2.1220\\
0.9201	2.2386\\
0.9216	2.1553\\
0.9231	2.1957\\
0.9245	1.9690\\
0.9274	2.5724\\
0.9289	2.4717\\
0.9304	2.6291\\
0.9333	2.0128\\
0.9377	2.6697\\
0.9392	2.5741\\
0.9422	1.9770\\
0.9451	2.7686\\
0.9466	2.1250\\
0.9482	2.4145\\
0.9497	1.5697\\
0.9512	2.4550\\
0.9527	1.9856\\
0.9542	2.5633\\
0.9557	2.3041\\
0.9572	2.5251\\
0.9603	1.9600\\
0.9618	2.1884\\
0.9633	1.8094\\
0.9648	2.4071\\
0.9663	2.3271\\
0.9678	2.1179\\
0.9695	2.4765\\
0.9710	1.9255\\
0.9740	2.2868\\
0.9756	2.1623\\
0.9772	2.3036\\
0.9787	1.8280\\
0.9818	2.4448\\
0.9849	1.9443\\
0.9864	1.9546\\
0.9880	2.1856\\
0.9913	1.9324\\
0.9959	2.2754\\
0.9990	1.8192\\
1.0053	2.4670\\
1.0070	2.3872\\
1.0086	2.1915\\
1.0103	2.3988\\
1.0118	1.7548\\
1.0150	2.2055\\
1.0166	2.0861\\
1.0183	2.3912\\
1.0199	1.7695\\
1.0231	2.1314\\
1.0262	1.7920\\
1.0296	2.0433\\
1.0312	2.0184\\
1.0329	1.8729\\
1.0362	2.2586\\
1.0378	2.2286\\
1.0395	1.6121\\
1.0411	1.9052\\
1.0428	1.8382\\
1.0444	1.9463\\
1.0461	2.2289\\
1.0494	1.8271\\
1.0527	2.0366\\
1.0543	1.9189\\
1.0560	2.0068\\
1.0577	1.8192\\
1.0610	2.0242\\
1.0626	2.3486\\
1.0678	1.9619\\
1.0695	2.0171\\
1.0711	1.9156\\
1.0728	2.0272\\
1.0745	2.0088\\
1.0762	1.9094\\
1.0780	2.1160\\
1.0797	2.0157\\
1.0830	1.5709\\
1.0882	2.3673\\
1.0899	1.4930\\
1.0935	2.1144\\
1.0951	1.8567\\
1.0969	2.1657\\
1.0987	1.6091\\
1.1003	2.1427\\
1.1039	1.7414\\
1.1056	1.8972\\
1.1074	1.8495\\
1.1092	2.1298\\
1.1108	1.8049\\
1.1126	2.0038\\
1.1144	1.9358\\
1.1162	1.9983\\
1.1180	1.9599\\
1.1216	2.3028\\
1.1232	1.9387\\
1.1250	2.0572\\
1.1268	1.8933\\
1.1286	2.0654\\
1.1340	1.7141\\
1.1357	1.9166\\
1.1375	1.5421\\
1.1430	2.2548\\
1.1466	1.6540\\
1.1484	2.0179\\
1.1503	1.7854\\
1.1521	2.0711\\
1.1557	1.8265\\
1.1575	1.9233\\
1.1594	1.7974\\
1.1612	1.8128\\
1.1630	1.4808\\
1.1687	2.0376\\
1.1705	1.7303\\
1.1724	2.0651\\
1.1742	2.0427\\
1.1779	1.8419\\
1.1798	1.4683\\
1.1817	2.0621\\
1.1835	1.6253\\
1.1892	1.9622\\
1.1911	1.9149\\
1.1948	1.5450\\
1.1966	1.6676\\
1.1986	1.5168\\
1.2005	1.8977\\
1.2024	1.6663\\
1.2043	2.3737\\
1.2063	1.7630\\
1.2101	2.2385\\
1.2140	1.7475\\
1.2159	2.1166\\
1.2178	1.5833\\
1.2198	2.2403\\
1.2236	1.4678\\
1.2255	2.1276\\
1.2294	1.6031\\
1.2352	1.8695\\
1.2371	1.6651\\
1.2390	1.8801\\
1.2432	1.4997\\
1.2490	1.8968\\
1.2509	1.6606\\
1.2550	1.8035\\
1.2570	1.6317\\
1.2609	1.6667\\
1.2630	1.3417\\
1.2649	1.7603\\
1.2669	1.6511\\
1.2689	1.8545\\
1.2710	1.7096\\
1.2729	1.8189\\
1.2790	1.5226\\
1.2811	1.6579\\
1.2831	1.2257\\
1.2850	1.7015\\
1.2871	1.3473\\
1.2892	1.3968\\
1.2912	1.8784\\
1.2933	1.8379\\
1.2954	1.5390\\
1.2974	1.5774\\
1.2995	1.8407\\
1.3016	1.5251\\
1.3036	1.8233\\
1.3078	1.6368\\
1.3119	1.8349\\
1.3181	1.1403\\
1.3243	1.9197\\
1.3286	1.5029\\
1.3328	1.6731\\
1.3349	1.4848\\
1.3455	1.7635\\
1.3477	1.3667\\
1.3498	1.7506\\
1.3563	1.5133\\
1.3605	1.7246\\
1.3626	1.5244\\
1.3648	1.6351\\
1.3670	1.3927\\
1.3692	1.4748\\
1.3714	1.3402\\
1.3758	1.6623\\
1.3779	1.1492\\
1.3844	1.7980\\
1.3888	1.4610\\
1.3910	1.5046\\
1.3954	1.6707\\
1.4020	1.3573\\
1.4042	1.5844\\
1.4089	1.3013\\
1.4111	1.4391\\
1.4133	1.4155\\
1.4155	1.6117\\
1.4177	1.5231\\
1.4199	1.6674\\
1.4222	1.5338\\
1.4246	1.6969\\
1.4268	1.4082\\
1.4290	1.5137\\
1.4312	1.3188\\
1.4359	1.8101\\
1.4403	1.4082\\
1.4426	1.8428\\
1.4495	1.2359\\
1.4518	1.5636\\
1.4587	1.3265\\
1.4656	1.7828\\
1.4703	1.3456\\
1.4726	1.4971\\
1.4773	1.3173\\
1.4797	1.6437\\
1.4820	1.3644\\
1.4843	1.3916\\
1.4867	1.3293\\
1.4890	1.1126\\
1.4939	1.3846\\
1.4962	1.3246\\
1.5009	1.6578\\
1.5057	1.3281\\
1.5080	1.5167\\
1.5104	1.4091\\
1.5129	1.4204\\
1.5152	1.4466\\
1.5175	1.3203\\
1.5200	1.5329\\
1.5248	1.3326\\
1.5272	1.6763\\
1.5297	1.2106\\
1.5321	1.2945\\
1.5346	1.1968\\
1.5418	1.7544\\
1.5443	1.3358\\
1.5467	1.3708\\
1.5517	1.3268\\
1.5567	1.5298\\
1.5591	1.3749\\
1.5616	1.4716\\
1.5641	1.4599\\
1.5666	1.5417\\
1.5715	1.1064\\
1.5740	1.4084\\
1.5765	1.3298\\
1.5790	1.3335\\
1.5814	1.2849\\
1.5839	1.6447\\
1.5864	1.2610\\
1.5889	1.3140\\
1.5914	1.5183\\
1.5940	1.3367\\
1.5966	1.3769\\
1.6040	1.2333\\
1.6067	1.3540\\
1.6093	1.1994\\
1.6118	1.5791\\
1.6142	1.3579\\
1.6168	1.3855\\
1.6195	1.1757\\
1.6219	1.2332\\
1.6272	1.5719\\
1.6297	1.2310\\
1.6323	1.3792\\
1.6349	1.2454\\
1.6375	1.4252\\
1.6401	1.3718\\
1.6452	1.5587\\
1.6478	1.4966\\
1.6505	1.2079\\
1.6531	1.3051\\
1.6557	1.2973\\
1.6583	1.3531\\
1.6609	1.2825\\
1.6637	1.3513\\
1.6663	1.2190\\
1.6689	1.4035\\
1.6715	1.1509\\
1.6741	1.4353\\
1.6769	1.2918\\
1.6795	1.3404\\
1.6821	1.1943\\
1.6849	1.1969\\
1.6875	1.3632\\
1.6901	1.3312\\
1.6956	1.0814\\
1.6982	1.1049\\
1.7009	1.2140\\
1.7036	1.1472\\
1.7064	1.2872\\
1.7090	1.2409\\
1.7144	1.3817\\
1.7171	1.3484\\
1.7199	1.4561\\
1.7226	1.4036\\
1.7281	1.0333\\
1.7336	1.3012\\
1.7364	1.2721\\
1.7419	1.3783\\
1.7447	1.3703\\
1.7474	1.3375\\
1.7529	1.0860\\
1.7557	1.3183\\
1.7639	1.1350\\
1.7667	1.3378\\
1.7696	1.3172\\
1.7752	1.1509\\
1.7807	1.1930\\
1.7836	1.0935\\
1.7893	1.3464\\
1.7922	1.2901\\
1.7951	1.1142\\
1.7978	1.2190\\
1.8036	1.0880\\
1.8064	1.2743\\
1.8093	1.0706\\
1.8122	1.2379\\
1.8150	1.1675\\
1.8179	1.3429\\
1.8237	1.0569\\
1.8294	1.1889\\
1.8324	1.0215\\
1.8411	1.1894\\
1.8440	1.0639\\
1.8469	1.1747\\
1.8498	1.0990\\
1.8528	1.2251\\
1.8586	1.0876\\
1.8616	1.1081\\
1.8646	1.0448\\
1.8704	1.1875\\
1.8734	1.1673\\
1.8794	0.9950\\
1.8823	1.0399\\
1.8853	1.2414\\
1.8883	1.0745\\
1.8974	1.3565\\
1.9123	0.9868\\
1.9183	1.1848\\
1.9214	1.1119\\
1.9245	1.2429\\
1.9338	1.0495\\
1.9368	1.2064\\
1.9398	1.1149\\
1.9429	1.1232\\
1.9459	0.9549\\
1.9553	1.2893\\
1.9677	1.0434\\
1.9708	1.2266\\
1.9740	1.1384\\
1.9770	1.1513\\
1.9802	1.2769\\
1.9834	1.0546\\
1.9865	1.1973\\
1.9897	1.0472\\
1.9959	1.1859\\
1.9991	1.1052\\
2.0054	1.2634\\
2.0086	1.0667\\
2.0119	1.1135\\
2.0150	1.0241\\
2.0214	1.2050\\
2.0310	1.0067\\
2.0342	1.1257\\
2.0375	1.1029\\
2.0407	0.9401\\
2.0569	1.2393\\
2.0601	0.9757\\
2.0634	1.1155\\
2.0667	1.0131\\
2.0700	1.0875\\
2.0733	0.9511\\
2.0799	1.0920\\
2.0832	0.9761\\
2.0898	1.0555\\
2.0931	1.0372\\
2.0964	1.1566\\
2.0997	1.0212\\
2.1030	1.2179\\
2.1097	0.9984\\
2.1130	1.1473\\
2.1163	1.0475\\
2.1197	1.1010\\
2.1265	0.9294\\
2.1367	1.0738\\
2.1400	1.0376\\
2.1434	1.1313\\
2.1468	1.1046\\
2.1501	0.8580\\
2.1570	1.1779\\
2.1603	1.0005\\
2.1672	1.0458\\
2.1707	1.0064\\
2.1741	1.1007\\
2.1776	1.0386\\
2.1810	1.2619\\
2.1844	0.9518\\
2.1879	1.2098\\
2.1913	1.2036\\
2.1984	0.8962\\
2.2018	0.9227\\
2.2088	1.0337\\
2.2158	0.9193\\
2.2194	0.9893\\
2.2229	0.8680\\
2.2263	1.0055\\
2.2299	0.9899\\
2.2335	1.0183\\
2.2371	0.9506\\
2.2406	0.9676\\
2.2441	1.0251\\
2.2475	0.9207\\
2.2511	0.9868\\
2.2547	0.9716\\
2.2583	1.0788\\
2.2619	0.9587\\
2.2654	0.9664\\
2.2690	1.0516\\
2.2726	0.8602\\
2.2763	0.9514\\
2.2800	0.9460\\
2.2836	0.8825\\
2.2872	0.9562\\
2.2908	0.8346\\
2.2944	1.0092\\
2.2979	0.8878\\
2.3017	1.0697\\
2.3054	0.8979\\
2.3127	1.0103\\
2.3200	0.7955\\
2.3237	1.0236\\
2.3310	0.8976\\
2.3347	0.8989\\
2.3384	0.9179\\
2.3459	0.8604\\
2.3533	0.9400\\
2.3607	0.8726\\
2.3645	0.9643\\
2.3682	0.9116\\
2.3719	0.9345\\
2.3758	0.9255\\
2.3795	1.0023\\
2.3909	0.8835\\
2.3946	0.9466\\
2.4022	0.9070\\
2.4061	0.8047\\
2.4099	0.9244\\
2.4138	0.7690\\
2.4212	0.9195\\
2.4251	0.8596\\
2.4289	0.9477\\
2.4328	0.9035\\
2.4366	1.0070\\
2.4405	0.7776\\
2.4482	0.9653\\
2.4522	0.9227\\
2.4562	0.7815\\
2.4639	1.0228\\
2.4716	0.8860\\
2.4756	0.9245\\
2.4796	0.8538\\
2.4835	0.9868\\
2.4873	0.9209\\
2.4913	0.9585\\
2.4992	0.7912\\
2.5072	0.9502\\
2.5111	0.8498\\
2.5191	0.9619\\
2.5231	0.9280\\
2.5271	0.8069\\
2.5311	0.8205\\
2.5351	0.7690\\
2.5431	0.9820\\
2.5552	0.7059\\
2.5594	0.8948\\
2.5673	0.8649\\
2.5715	0.8704\\
2.5756	0.9142\\
2.5797	0.7685\\
2.5837	0.7791\\
2.5877	0.7333\\
2.5919	0.9087\\
2.5960	0.7875\\
2.6084	0.8587\\
2.6125	0.8169\\
2.6167	0.9519\\
2.6208	0.8005\\
2.6290	0.8197\\
2.6376	0.9655\\
2.6417	0.7775\\
2.6458	0.7798\\
2.6500	0.8008\\
2.6585	0.7077\\
2.6669	0.8433\\
2.6712	0.7481\\
2.6796	0.8946\\
2.6924	0.7262\\
2.7009	0.7919\\
2.7052	0.7610\\
2.7095	0.8358\\
2.7180	0.8660\\
2.7223	0.8186\\
2.7267	0.8959\\
2.7396	0.8171\\
2.7527	0.8974\\
2.7570	0.7653\\
2.7614	0.7728\\
2.7658	0.8442\\
2.7702	0.7499\\
2.7790	0.8936\\
2.7879	0.7750\\
2.7923	0.7934\\
2.7967	0.7317\\
2.8011	0.7822\\
2.8055	0.7488\\
2.8099	0.8018\\
2.8144	0.7830\\
2.8190	0.8277\\
2.8234	0.7075\\
2.8278	0.7905\\
2.8323	0.7875\\
2.8413	0.8205\\
2.8458	0.9003\\
2.8504	0.6820\\
2.8593	0.8477\\
2.8639	0.6840\\
2.8730	0.8081\\
2.8775	0.7395\\
2.8821	0.8302\\
2.8866	0.8091\\
2.8958	0.7411\\
2.9004	0.7964\\
2.9051	0.6857\\
2.9142	0.8349\\
2.9188	0.7774\\
2.9235	0.8234\\
2.9373	0.6502\\
2.9420	0.7833\\
2.9467	0.7542\\
2.9513	0.7604\\
2.9560	0.7088\\
2.9701	0.7681\\
2.9748	0.7186\\
2.9794	0.7363\\
2.9843	0.6885\\
2.9891	0.7720\\
2.9938	0.7462\\
2.9984	0.8122\\
3.0031	0.7487\\
3.0079	0.8327\\
3.0128	0.7562\\
3.0175	0.7772\\
3.0223	0.7698\\
3.0271	0.7305\\
3.0319	0.7827\\
3.0367	0.7289\\
3.0416	0.8306\\
3.0464	0.6775\\
3.0512	0.8794\\
3.0608	0.7303\\
3.0657	0.8221\\
3.0851	0.7371\\
3.0950	0.8461\\
3.1000	0.6671\\
3.1048	0.6841\\
3.1096	0.8152\\
3.1146	0.6785\\
3.1195	0.8326\\
3.1245	0.7575\\
3.1344	0.8992\\
3.1393	0.7172\\
3.1443	0.8715\\
3.1493	0.7434\\
3.1544	0.8707\\
3.1595	0.6566\\
3.1644	0.7687\\
3.1694	0.7086\\
3.1743	0.8511\\
3.1845	0.8044\\
3.1895	0.8586\\
3.1946	0.8000\\
3.1997	0.6572\\
3.2046	0.8189\\
3.2148	0.6967\\
3.2250	0.7833\\
3.2301	0.7202\\
3.2455	0.8254\\
3.2508	0.7374\\
3.2559	0.8358\\
3.2662	0.6876\\
3.2714	0.7247\\
3.2765	0.8545\\
3.2816	0.7187\\
3.2921	0.7881\\
3.2973	0.7765\\
3.3026	0.7353\\
3.3078	0.8038\\
3.3183	0.6693\\
3.3235	0.7680\\
3.3341	0.7191\\
3.3395	0.7739\\
3.3447	0.7326\\
3.3499	0.7947\\
3.3607	0.6141\\
3.3659	0.7898\\
3.3713	0.7656\\
3.3767	0.7939\\
3.3820	0.7071\\
3.3874	0.7444\\
3.3928	0.7055\\
3.3981	0.7371\\
3.4089	0.6688\\
3.4196	0.7781\\
3.4250	0.6632\\
3.4360	0.7204\\
3.4468	0.8515\\
3.4523	0.6951\\
3.4578	0.7507\\
3.4633	0.6608\\
3.4798	0.8002\\
3.4908	0.7005\\
3.5074	0.8456\\
3.5130	0.7160\\
3.5187	0.7306\\
3.5242	0.6508\\
3.5297	0.7621\\
3.5353	0.7403\\
3.5410	0.7988\\
3.5521	0.6804\\
3.5578	0.7442\\
3.5691	0.7024\\
3.5747	0.7893\\
3.5804	0.7628\\
3.5860	0.6671\\
3.5918	0.6817\\
3.5974	0.7174\\
3.6031	0.6911\\
3.6089	0.6988\\
3.6147	0.7384\\
3.6203	0.6835\\
3.6260	0.7418\\
3.6317	0.6923\\
3.6375	0.7950\\
3.6491	0.6897\\
3.6549	0.7135\\
3.6607	0.7059\\
3.6722	0.7136\\
3.6838	0.6877\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0003	392.6243\\
0.0006	144.4045\\
0.0008	265.1081\\
0.0011	310.2106\\
0.0014	157.3703\\
0.0017	130.4851\\
0.0019	124.7766\\
0.0022	165.3671\\
0.0025	130.6375\\
0.0028	102.7135\\
0.0030	202.6473\\
0.0033	131.3945\\
0.0036	155.7324\\
0.0039	210.3806\\
0.0041	99.0526\\
0.0044	96.9574\\
0.0047	128.0687\\
0.0050	116.3298\\
0.0052	98.3334\\
0.0055	86.7034\\
0.0058	90.2431\\
0.0061	113.9547\\
0.0063	155.0373\\
0.0066	147.9578\\
0.0069	112.5207\\
0.0072	119.2391\\
0.0074	163.0384\\
0.0077	108.6183\\
0.0080	113.6322\\
0.0083	168.4423\\
0.0085	92.0619\\
0.0088	93.5249\\
0.0091	122.2031\\
0.0094	89.0051\\
0.0096	78.2322\\
0.0099	78.2861\\
0.0102	64.8128\\
0.0105	58.7713\\
0.0107	74.3005\\
0.0110	86.7362\\
0.0113	90.8390\\
0.0118	68.0778\\
0.0121	81.5590\\
0.0124	104.8722\\
0.0127	106.6128\\
0.0129	67.8071\\
0.0132	66.3510\\
0.0135	82.4619\\
0.0138	62.5393\\
0.0140	57.8628\\
0.0143	69.9527\\
0.0146	74.6506\\
0.0149	65.8470\\
0.0152	80.2483\\
0.0154	86.1644\\
0.0157	80.4667\\
0.0160	84.2909\\
0.0163	57.3166\\
0.0165	47.8028\\
0.0171	86.3851\\
0.0174	60.6286\\
0.0176	62.3375\\
0.0179	54.8925\\
0.0182	63.9747\\
0.0185	66.8195\\
0.0187	54.3904\\
0.0190	97.5243\\
0.0193	78.8118\\
0.0196	45.9567\\
0.0198	64.3248\\
0.0201	54.9773\\
0.0204	65.1248\\
0.0207	74.0738\\
0.0209	45.4782\\
0.0212	108.7698\\
0.0215	87.4043\\
0.0218	82.1430\\
0.0220	70.0017\\
0.0226	48.4203\\
0.0229	66.6358\\
0.0231	55.3236\\
0.0234	52.0707\\
0.0237	44.4850\\
0.0240	52.8681\\
0.0242	33.5119\\
0.0245	37.3505\\
0.0248	59.8034\\
0.0251	70.6947\\
0.0253	67.7897\\
0.0256	62.2225\\
0.0259	55.4011\\
0.0262	45.4155\\
0.0264	40.3943\\
0.0267	46.8118\\
0.0270	36.0469\\
0.0273	37.2323\\
0.0275	35.5538\\
0.0278	39.5052\\
0.0281	55.3311\\
0.0284	62.4430\\
0.0286	44.0792\\
0.0289	77.2805\\
0.0292	43.7993\\
0.0295	35.6484\\
0.0298	41.2588\\
0.0300	38.4762\\
0.0303	41.7235\\
0.0306	34.4106\\
0.0309	37.5719\\
0.0311	36.0766\\
0.0314	40.8158\\
0.0317	41.1707\\
0.0320	40.0525\\
0.0322	33.6428\\
0.0325	42.8738\\
0.0328	34.5334\\
0.0331	33.7233\\
0.0333	52.8559\\
0.0336	50.1983\\
0.0339	37.9152\\
0.0344	47.6103\\
0.0347	34.4437\\
0.0350	47.6592\\
0.0353	55.6467\\
0.0355	77.0350\\
0.0358	65.3148\\
0.0361	29.8788\\
0.0364	38.4428\\
0.0369	35.7071\\
0.0372	32.7147\\
0.0375	45.0763\\
0.0377	45.2781\\
0.0380	60.6903\\
0.0383	48.3208\\
0.0386	60.0031\\
0.0388	48.1125\\
0.0391	44.4360\\
0.0394	36.8018\\
0.0397	27.9636\\
0.0399	27.9438\\
0.0402	46.1711\\
0.0405	42.6195\\
0.0408	27.8126\\
0.0410	40.6879\\
0.0413	30.6625\\
0.0416	25.7694\\
0.0419	28.3969\\
0.0421	36.6227\\
0.0424	39.5089\\
0.0427	38.6869\\
0.0430	30.4296\\
0.0432	26.4873\\
0.0435	31.6401\\
0.0438	43.9391\\
0.0441	43.3422\\
0.0446	27.8096\\
0.0449	26.1722\\
0.0452	43.2573\\
0.0460	32.8868\\
0.0463	22.3428\\
0.0466	28.1643\\
0.0468	31.4595\\
0.0471	30.9263\\
0.0474	36.3850\\
0.0479	32.2123\\
0.0482	42.6822\\
0.0485	28.9785\\
0.0488	23.6631\\
0.0490	26.7842\\
0.0493	36.3890\\
0.0496	38.4702\\
0.0499	36.5875\\
0.0501	40.3434\\
0.0504	36.1936\\
0.0507	40.2609\\
0.0510	61.7031\\
0.0512	38.2043\\
0.0515	37.6631\\
0.0518	42.3895\\
0.0521	32.5538\\
0.0523	32.1946\\
0.0526	27.9683\\
0.0534	38.9514\\
0.0537	37.8513\\
0.0540	22.4740\\
0.0543	24.5840\\
0.0545	31.0605\\
0.0548	22.0650\\
0.0551	21.7839\\
0.0554	24.9519\\
0.0556	33.1776\\
0.0559	30.5225\\
0.0565	41.1750\\
0.0567	36.4819\\
0.0573	19.0657\\
0.0576	27.5921\\
0.0578	28.5258\\
0.0581	20.5492\\
0.0584	33.7345\\
0.0587	33.8155\\
0.0589	31.9793\\
0.0592	38.4001\\
0.0595	24.7550\\
0.0598	33.0146\\
0.0603	24.4546\\
0.0606	33.1881\\
0.0609	35.4546\\
0.0612	25.4257\\
0.0614	25.0597\\
0.0617	37.5964\\
0.0620	40.7700\\
0.0625	33.0689\\
0.0628	32.9525\\
0.0631	29.1408\\
0.0634	31.8853\\
0.0636	46.1774\\
0.0639	44.3001\\
0.0642	33.7268\\
0.0645	35.0414\\
0.0647	25.0009\\
0.0653	18.7637\\
0.0656	23.6934\\
0.0658	35.4987\\
0.0661	38.1440\\
0.0664	27.0361\\
0.0669	21.1848\\
0.0672	16.5958\\
0.0678	31.2678\\
0.0680	26.1241\\
0.0683	31.2479\\
0.0686	25.8655\\
0.0689	18.8695\\
0.0691	30.3581\\
0.0694	28.1985\\
0.0697	24.7317\\
0.0700	24.4104\\
0.0702	25.0184\\
0.0705	27.3274\\
0.0708	16.1233\\
0.0711	21.8753\\
0.0713	18.2924\\
0.0716	36.2793\\
0.0722	20.8380\\
0.0724	25.1162\\
0.0730	20.1008\\
0.0733	20.2502\\
0.0735	23.1579\\
0.0738	46.1163\\
0.0741	29.8509\\
0.0744	9.2211\\
0.0747	11.6704\\
0.0749	17.6327\\
0.0752	14.7831\\
0.0755	17.0117\\
0.0758	24.2653\\
0.0760	23.3083\\
0.0763	19.6934\\
0.0766	23.1111\\
0.0769	18.4329\\
0.0771	19.5896\\
0.0774	18.3446\\
0.0782	29.4680\\
0.0788	13.3287\\
0.0791	22.8236\\
0.0793	17.0594\\
0.0796	18.4880\\
0.0799	24.8350\\
0.0802	26.3353\\
0.0804	26.0624\\
0.0810	20.5175\\
0.0813	20.3798\\
0.0815	19.6596\\
0.0818	18.4349\\
0.0821	25.7152\\
0.0824	25.8315\\
0.0826	20.3627\\
0.0829	24.2833\\
0.0832	18.2661\\
0.0835	26.5241\\
0.0840	21.3068\\
0.0843	28.1444\\
0.0846	28.8437\\
0.0848	25.7744\\
0.0851	15.5263\\
0.0857	23.4403\\
0.0859	24.7597\\
0.0862	22.0750\\
0.0865	17.6133\\
0.0870	21.9290\\
0.0873	17.0621\\
0.0879	30.2065\\
0.0887	19.9502\\
0.0890	24.5453\\
0.0893	23.9720\\
0.0898	24.0854\\
0.0906	15.8003\\
0.0909	17.0088\\
0.0912	23.3408\\
0.0915	24.6690\\
0.0917	17.3791\\
0.0920	23.8628\\
0.0923	25.4045\\
0.0926	23.5864\\
0.0931	17.4406\\
0.0934	26.8162\\
0.0939	16.4327\\
0.0942	25.4414\\
0.0945	18.3129\\
0.0948	20.8843\\
0.0950	13.8888\\
0.0953	15.0916\\
0.0956	19.9019\\
0.0959	20.4638\\
0.0961	17.9004\\
0.0964	28.4831\\
0.0967	30.9647\\
0.0970	43.1054\\
0.0972	22.5848\\
0.0975	24.9181\\
0.0978	32.8992\\
0.0981	33.0265\\
0.0983	22.5736\\
0.0986	25.6370\\
0.0992	21.4656\\
0.0994	22.5746\\
0.0997	19.7155\\
0.1000	19.9984\\
0.1003	16.6705\\
0.1014	26.2010\\
0.1016	18.0866\\
0.1022	17.1948\\
0.1025	19.4565\\
0.1027	15.9411\\
0.1030	22.1073\\
0.1036	12.3640\\
0.1039	17.9706\\
0.1041	16.5913\\
0.1044	14.2808\\
0.1047	20.1672\\
0.1050	18.2711\\
0.1055	12.5919\\
0.1063	31.7073\\
0.1069	22.7283\\
0.1072	24.9200\\
0.1077	22.8180\\
0.1080	20.2447\\
0.1083	26.9270\\
0.1085	23.1010\\
0.1088	22.8797\\
0.1091	17.3734\\
0.1094	19.4792\\
0.1096	18.4729\\
0.1099	25.1421\\
0.1102	17.5597\\
0.1105	17.8318\\
0.1107	14.4458\\
0.1110	14.8782\\
0.1113	19.6771\\
0.1121	15.7670\\
0.1124	17.8982\\
0.1127	14.6659\\
0.1129	20.0608\\
0.1135	17.8349\\
0.1138	20.8735\\
0.1143	19.2273\\
0.1151	12.1000\\
0.1157	19.2598\\
0.1162	15.4801\\
0.1165	22.9011\\
0.1173	11.9556\\
0.1179	17.8311\\
0.1182	16.9137\\
0.1185	18.8934\\
0.1187	23.4227\\
0.1193	20.3071\\
0.1196	20.5180\\
0.1201	12.6433\\
0.1204	21.6700\\
0.1209	13.0343\\
0.1212	21.2369\\
0.1215	20.9345\\
0.1218	14.7113\\
0.1220	16.0646\\
0.1223	14.1386\\
0.1231	21.7460\\
0.1234	14.4336\\
0.1240	15.6747\\
0.1242	17.9806\\
0.1245	16.9734\\
0.1251	10.5130\\
0.1259	19.0953\\
0.1262	13.7914\\
0.1264	14.1241\\
0.1267	13.1787\\
0.1270	9.5784\\
0.1275	13.1270\\
0.1278	9.8997\\
0.1281	10.3028\\
0.1284	14.1734\\
0.1286	13.2990\\
0.1289	14.9676\\
0.1295	24.0128\\
0.1300	10.9246\\
0.1303	15.8283\\
0.1306	14.2023\\
0.1308	10.2405\\
0.1314	15.4751\\
0.1322	9.2436\\
0.1328	16.3338\\
0.1331	16.0870\\
0.1333	17.4250\\
0.1336	14.2033\\
0.1339	14.5053\\
0.1342	12.5441\\
0.1344	21.1579\\
0.1350	17.9284\\
0.1353	18.5423\\
0.1355	11.8372\\
0.1358	21.6924\\
0.1361	19.3646\\
0.1364	11.5091\\
0.1369	17.1630\\
0.1372	10.5947\\
0.1375	11.4378\\
0.1380	22.7409\\
0.1383	13.9491\\
0.1386	14.7944\\
0.1388	13.6039\\
0.1391	11.3021\\
0.1394	15.3643\\
0.1397	13.3136\\
0.1399	16.5352\\
0.1408	13.0076\\
0.1410	16.5508\\
0.1416	8.3449\\
0.1421	15.6902\\
0.1424	14.3937\\
0.1427	15.4937\\
0.1430	21.5628\\
0.1432	16.1808\\
0.1435	8.0555\\
0.1438	9.4937\\
0.1443	17.8429\\
0.1449	12.7842\\
0.1452	15.9338\\
0.1454	14.7922\\
0.1457	11.0957\\
0.1463	20.6672\\
0.1465	16.4116\\
0.1468	17.3694\\
0.1474	13.4270\\
0.1476	14.9953\\
0.1479	14.5460\\
0.1485	7.4978\\
0.1488	16.0723\\
0.1493	13.9287\\
0.1496	9.3270\\
0.1499	9.4448\\
0.1501	9.1916\\
0.1507	15.1657\\
0.1510	8.7854\\
0.1518	13.1942\\
0.1521	13.0728\\
0.1523	12.5027\\
0.1526	9.2540\\
0.1529	15.1213\\
0.1532	8.2879\\
0.1537	14.8859\\
0.1543	11.6428\\
0.1548	12.1235\\
0.1551	9.9403\\
0.1554	13.4850\\
0.1556	8.9170\\
0.1567	13.2369\\
0.1576	14.7362\\
0.1578	14.0738\\
0.1587	9.8364\\
0.1589	13.3735\\
0.1592	12.2521\\
0.1595	16.4514\\
0.1598	13.5663\\
0.1600	14.4834\\
0.1609	11.3916\\
0.1614	16.4259\\
0.1620	9.1703\\
0.1622	10.8853\\
0.1625	8.7684\\
0.1631	13.2662\\
0.1634	12.0927\\
0.1636	12.3271\\
0.1642	10.6804\\
0.1645	10.7254\\
0.1653	15.6805\\
0.1656	15.4734\\
0.1661	10.9642\\
0.1664	16.7893\\
0.1669	12.0047\\
0.1672	12.3575\\
0.1675	12.1869\\
0.1678	13.8411\\
0.1680	10.4579\\
0.1683	13.4365\\
0.1694	8.0136\\
0.1697	11.5191\\
0.1702	6.8213\\
0.1716	12.7468\\
0.1722	11.2623\\
0.1724	12.0500\\
0.1733	8.0022\\
0.1735	9.0367\\
0.1738	15.7148\\
0.1744	11.8169\\
0.1746	12.1071\\
0.1749	11.6586\\
0.1752	9.5800\\
0.1755	9.6383\\
0.1757	9.9895\\
0.1763	9.5067\\
0.1766	18.0310\\
0.1768	15.4315\\
0.1771	8.2146\\
0.1777	11.9428\\
0.1780	10.1898\\
0.1784	10.0304\\
0.1788	8.1407\\
0.1791	8.9313\\
0.1796	13.8627\\
0.1802	10.5744\\
0.1804	11.1123\\
0.1807	9.2358\\
0.1810	10.2446\\
0.1813	9.0882\\
0.1815	5.3812\\
0.1821	10.5141\\
0.1824	6.9413\\
0.1826	7.3793\\
0.1829	8.6526\\
0.1832	8.4277\\
0.1835	9.7314\\
0.1837	7.0891\\
0.1843	10.9341\\
0.1846	8.7834\\
0.1850	10.0577\\
0.1854	10.0248\\
0.1857	8.5350\\
0.1859	8.9664\\
0.1862	12.0686\\
0.1865	11.5786\\
0.1868	8.6653\\
0.1879	13.4635\\
0.1884	8.3575\\
0.1892	15.2919\\
0.1898	14.7278\\
0.1903	18.3907\\
0.1909	10.0816\\
0.1912	12.1120\\
0.1914	10.8949\\
0.1926	15.1236\\
0.1928	11.7948\\
0.1934	12.8771\\
0.1937	12.5751\\
0.1939	11.6123\\
0.1945	13.9824\\
0.1953	7.1658\\
0.1956	8.9135\\
0.1959	7.2081\\
0.1964	11.2451\\
0.1970	8.2336\\
0.1974	9.6558\\
0.1978	7.8069\\
0.1981	10.8022\\
0.1983	5.6528\\
0.1992	8.5515\\
0.1996	6.1095\\
0.2000	10.8717\\
0.2005	7.0787\\
0.2008	8.2104\\
0.2011	14.0579\\
0.2019	8.6854\\
0.2025	11.5038\\
0.2027	6.6620\\
0.2034	8.8136\\
0.2038	6.0251\\
0.2047	13.2293\\
0.2049	10.2924\\
0.2058	11.6307\\
0.2060	11.0514\\
0.2063	12.0884\\
0.2070	9.4875\\
0.2077	12.9350\\
0.2080	8.7601\\
0.2083	9.3895\\
0.2091	5.9583\\
0.2096	10.4535\\
0.2099	9.8499\\
0.2103	6.6077\\
0.2107	7.4065\\
0.2110	10.8862\\
0.2116	10.1156\\
0.2120	7.3041\\
0.2124	9.3268\\
0.2127	7.6467\\
0.2132	10.6251\\
0.2143	5.8397\\
0.2154	8.4052\\
0.2157	8.2194\\
0.2160	8.5545\\
0.2164	12.1373\\
0.2168	5.8757\\
0.2171	6.6224\\
0.2173	9.9970\\
0.2178	7.3077\\
0.2182	11.2991\\
0.2184	10.1041\\
0.2187	11.8041\\
0.2195	6.5542\\
0.2198	9.2117\\
0.2201	8.4126\\
0.2205	8.9539\\
0.2209	10.5792\\
0.2212	9.8601\\
0.2220	13.0353\\
0.2226	6.3583\\
0.2234	9.3087\\
0.2237	6.3380\\
0.2244	12.2118\\
0.2251	7.0715\\
0.2255	8.5927\\
0.2259	4.6782\\
0.2262	7.6959\\
0.2266	5.7659\\
0.2270	8.4471\\
0.2273	5.3841\\
0.2275	5.8584\\
0.2284	9.8179\\
0.2286	8.4165\\
0.2290	8.8604\\
0.2295	8.5157\\
0.2297	6.8778\\
0.2302	7.3459\\
0.2308	8.9782\\
0.2317	6.7159\\
0.2319	6.8861\\
0.2330	10.4934\\
0.2335	7.8754\\
0.2341	10.3258\\
0.2350	7.7954\\
0.2352	8.9969\\
0.2357	6.9231\\
0.2365	11.5844\\
0.2369	6.4675\\
0.2372	8.0857\\
0.2376	6.7453\\
0.2380	9.0926\\
0.2387	6.5010\\
0.2394	7.3293\\
0.2398	6.5678\\
0.2402	9.4739\\
0.2406	8.7396\\
0.2410	4.6293\\
0.2413	4.9445\\
0.2417	9.2765\\
0.2421	6.8085\\
0.2425	7.5588\\
0.2430	6.9981\\
0.2432	8.4200\\
0.2436	8.0596\\
0.2441	8.4690\\
0.2445	8.4046\\
0.2449	10.4574\\
0.2456	6.9288\\
0.2460	10.1515\\
0.2464	9.6741\\
0.2468	7.8155\\
0.2471	10.3917\\
0.2479	6.4730\\
0.2487	11.8144\\
0.2498	6.5497\\
0.2503	7.8468\\
0.2511	6.1769\\
0.2515	6.3705\\
0.2519	10.0489\\
0.2527	6.7690\\
0.2532	10.6544\\
0.2536	7.5802\\
0.2540	8.7640\\
0.2543	6.6289\\
0.2547	7.9644\\
0.2555	6.8744\\
0.2559	8.5469\\
0.2567	6.4638\\
0.2571	9.4515\\
0.2576	8.9942\\
0.2584	5.1404\\
0.2588	9.2038\\
0.2592	8.6801\\
0.2605	5.8036\\
0.2609	7.4617\\
0.2613	7.3385\\
0.2617	8.8642\\
0.2629	6.8678\\
0.2633	9.6886\\
0.2638	8.1990\\
0.2642	8.9191\\
0.2646	8.8120\\
0.2650	9.9180\\
0.2658	6.1252\\
0.2667	8.2775\\
0.2671	7.9132\\
0.2675	6.0107\\
0.2679	7.4716\\
0.2684	6.1323\\
0.2689	6.2500\\
0.2693	8.2842\\
0.2697	8.1343\\
0.2705	6.5208\\
0.2709	8.0509\\
0.2713	6.6704\\
0.2717	6.7783\\
0.2723	8.0269\\
0.2727	5.6310\\
0.2740	6.5050\\
0.2744	7.6847\\
0.2748	6.4198\\
0.2753	7.3482\\
0.2757	6.6022\\
0.2762	8.5055\\
0.2770	6.1289\\
0.2775	6.6426\\
0.2779	8.6811\\
0.2784	6.3949\\
0.2788	6.7784\\
0.2792	5.5196\\
0.2801	8.5550\\
0.2806	8.2173\\
0.2810	6.2531\\
0.2814	7.4601\\
0.2819	5.2196\\
0.2832	8.8981\\
0.2836	6.2602\\
0.2841	7.5746\\
0.2850	7.2384\\
0.2855	6.0432\\
0.2859	7.6537\\
0.2863	6.9023\\
0.2869	7.3254\\
0.2873	8.2530\\
0.2877	11.2102\\
0.2891	4.3463\\
0.2897	6.6610\\
0.2901	6.4730\\
0.2905	7.9977\\
0.2910	5.5527\\
0.2914	6.3209\\
0.2919	5.0571\\
0.2924	5.3388\\
0.2928	7.3792\\
0.2932	5.6378\\
0.2946	7.3318\\
0.2952	6.1060\\
0.2956	7.4465\\
0.2965	3.6753\\
0.2975	7.1324\\
0.2979	5.2465\\
0.2985	5.3552\\
0.2998	7.8258\\
0.3004	7.1312\\
0.3008	8.1646\\
0.3018	5.1430\\
0.3023	5.3372\\
0.3027	5.9989\\
0.3032	5.3957\\
0.3037	6.4294\\
0.3041	9.4013\\
0.3045	7.4661\\
0.3051	8.6472\\
0.3056	7.2523\\
0.3066	10.2303\\
0.3076	4.4925\\
0.3085	8.5343\\
0.3089	4.7380\\
0.3095	7.3135\\
0.3105	5.9511\\
0.3109	6.3824\\
0.3114	5.7201\\
0.3120	4.4111\\
0.3129	6.6438\\
0.3133	5.1951\\
0.3139	7.8866\\
0.3150	6.0542\\
0.3154	6.6548\\
0.3158	6.4368\\
0.3164	5.2136\\
0.3169	6.7765\\
0.3184	5.0523\\
0.3189	5.7949\\
0.3194	4.4777\\
0.3200	5.2448\\
0.3205	4.9405\\
0.3211	5.2406\\
0.3215	6.9346\\
0.3224	5.4157\\
0.3230	5.6170\\
0.3241	6.6541\\
0.3255	4.6376\\
0.3260	4.7907\\
0.3282	8.7908\\
0.3293	5.0513\\
0.3297	5.3879\\
0.3301	7.1728\\
0.3312	5.4516\\
0.3318	6.0765\\
0.3323	3.8780\\
0.3329	5.7598\\
0.3335	5.2433\\
0.3340	5.9848\\
0.3346	4.4756\\
0.3355	8.0629\\
0.3365	6.0785\\
0.3370	6.2740\\
0.3381	5.0412\\
0.3392	5.8066\\
0.3398	5.6010\\
0.3403	6.5500\\
0.3409	5.5475\\
0.3414	7.6220\\
0.3431	3.4855\\
0.3436	6.8794\\
0.3447	6.2634\\
0.3453	6.9006\\
0.3458	4.6587\\
0.3464	5.6097\\
0.3475	4.5141\\
0.3481	5.3692\\
0.3492	4.7724\\
0.3497	5.0816\\
0.3503	7.4613\\
0.3519	3.6741\\
0.3536	5.5785\\
0.3541	5.3678\\
0.3547	5.5815\\
0.3552	3.9913\\
0.3563	6.0315\\
0.3580	4.0100\\
0.3585	4.0903\\
0.3591	5.0965\\
0.3596	4.7918\\
0.3603	6.0270\\
0.3610	4.4087\\
0.3621	6.1855\\
0.3632	4.2201\\
0.3643	6.1768\\
0.3649	5.7777\\
0.3654	5.9214\\
0.3673	3.6115\\
0.3684	6.9055\\
0.3706	3.4794\\
0.3713	5.6158\\
0.3720	4.7655\\
0.3726	5.4297\\
0.3737	4.2157\\
0.3748	5.9184\\
0.3761	4.8352\\
0.3773	3.4729\\
0.3790	7.2762\\
0.3797	3.9877\\
0.3814	6.3984\\
0.3821	3.6703\\
0.3828	5.2640\\
0.3833	5.1251\\
0.3839	5.9684\\
0.3844	4.8811\\
0.3858	6.1391\\
0.3863	5.9199\\
0.3869	5.1855\\
0.3874	6.3674\\
0.3894	4.3593\\
0.3906	6.9518\\
0.3919	4.1686\\
0.3924	6.8146\\
0.3931	6.4367\\
0.3938	3.8396\\
0.3943	4.0775\\
0.3949	3.6153\\
0.3956	4.8470\\
0.3968	3.8249\\
0.3975	4.0619\\
0.3982	3.8228\\
0.3993	6.8607\\
0.4000	4.3639\\
0.4012	8.3181\\
0.4019	4.2120\\
0.4026	5.2874\\
0.4045	3.2011\\
0.4064	5.7895\\
0.4070	4.9598\\
0.4084	6.0770\\
0.4089	4.1601\\
0.4109	6.2253\\
0.4115	4.8446\\
0.4122	4.9866\\
0.4129	4.8939\\
0.4136	3.5510\\
0.4142	4.8953\\
0.4149	4.7085\\
0.4155	5.0639\\
0.4161	4.3330\\
0.4168	4.8487\\
0.4188	3.2644\\
0.4194	3.4358\\
0.4208	5.9444\\
0.4215	4.0869\\
0.4235	5.1412\\
0.4248	3.8466\\
0.4261	5.3439\\
0.4268	5.1019\\
0.4282	3.8071\\
0.4296	5.1926\\
0.4323	4.3760\\
0.4329	3.3770\\
0.4336	4.0254\\
0.4343	3.8373\\
0.4356	5.9483\\
0.4372	4.3829\\
0.4379	5.2709\\
0.4406	3.1846\\
0.4427	5.0474\\
0.4434	3.5207\\
0.4447	4.4301\\
0.4454	4.1744\\
0.4463	4.9830\\
0.4469	4.6751\\
0.4483	3.4336\\
0.4490	4.7467\\
0.4504	3.6684\\
0.4512	3.7974\\
0.4519	5.8869\\
0.4548	3.5414\\
0.4555	4.0222\\
0.4562	2.8026\\
0.4598	5.9306\\
0.4606	3.2834\\
0.4613	3.9198\\
0.4620	3.1870\\
0.4628	3.3621\\
0.4642	2.8609\\
0.4650	4.3186\\
0.4657	4.1208\\
0.4664	3.6555\\
0.4672	4.5945\\
0.4686	3.2025\\
0.4702	5.8829\\
0.4724	3.3339\\
0.4738	4.1825\\
0.4755	3.3952\\
0.4768	4.4612\\
0.4777	3.2941\\
0.4785	3.4052\\
0.4799	3.0196\\
0.4815	4.0197\\
0.4829	6.1629\\
0.4845	3.2209\\
0.4852	4.8886\\
0.4859	4.4098\\
0.4867	4.6817\\
0.4876	3.6864\\
0.4884	3.8711\\
0.4891	3.7387\\
0.4906	4.3080\\
0.4914	3.2593\\
0.4931	3.7066\\
0.4938	4.4726\\
0.4953	2.4250\\
0.4961	4.2834\\
0.4969	2.9970\\
0.4978	4.2892\\
0.4993	4.1063\\
0.5008	4.4218\\
0.5016	3.4672\\
0.5024	3.5728\\
0.5041	2.5562\\
0.5058	4.8153\\
0.5071	3.5566\\
0.5096	4.0887\\
0.5113	3.2832\\
0.5121	3.7728\\
0.5129	5.2040\\
0.5137	4.8560\\
0.5146	3.3170\\
0.5154	3.4760\\
0.5162	3.4255\\
0.5170	2.8418\\
0.5179	3.7941\\
0.5187	3.5877\\
0.5195	3.9703\\
0.5204	3.3109\\
0.5220	3.9720\\
0.5228	3.2673\\
0.5237	5.8513\\
0.5245	3.7655\\
0.5253	4.0586\\
0.5261	3.8325\\
0.5270	4.2711\\
0.5278	4.1363\\
0.5286	2.9792\\
0.5303	3.7612\\
0.5311	3.4490\\
0.5319	3.6252\\
0.5328	4.5504\\
0.5336	3.2056\\
0.5344	3.8215\\
0.5370	3.1928\\
0.5380	2.5362\\
0.5388	4.3229\\
0.5421	3.4511\\
0.5438	3.6336\\
0.5447	3.1221\\
0.5457	3.3729\\
0.5465	3.2694\\
0.5474	3.3301\\
0.5482	3.0237\\
0.5490	3.6663\\
0.5498	2.9723\\
0.5508	3.1130\\
0.5518	3.6423\\
0.5534	3.2069\\
0.5542	3.6968\\
0.5552	3.4431\\
0.5570	3.6644\\
0.5578	2.6168\\
0.5586	4.0189\\
0.5596	3.8536\\
0.5606	4.7017\\
0.5614	3.5235\\
0.5622	3.9498\\
0.5640	3.2593\\
0.5650	3.8831\\
0.5658	3.8205\\
0.5666	3.8971\\
0.5676	3.4417\\
0.5694	4.1715\\
0.5713	2.6352\\
0.5721	3.2364\\
0.5730	3.0717\\
0.5749	3.6015\\
0.5757	2.5214\\
0.5767	2.9525\\
0.5777	4.6533\\
0.5804	3.2882\\
0.5812	3.7222\\
0.5822	2.9150\\
0.5840	3.3750\\
0.5850	2.9825\\
0.5867	4.3538\\
0.5887	3.0858\\
0.5906	3.6896\\
0.5914	3.1090\\
0.5924	3.7417\\
0.5934	2.5132\\
0.5943	3.2280\\
0.5953	2.5178\\
0.5961	3.5318\\
0.5971	3.3195\\
0.5980	3.8162\\
0.5990	2.9203\\
0.6000	3.8417\\
0.6019	2.6308\\
0.6029	2.7192\\
0.6038	2.3213\\
0.6057	3.7749\\
0.6077	2.9542\\
0.6086	3.2282\\
0.6096	1.9899\\
0.6106	2.8888\\
0.6115	2.7855\\
0.6144	3.3912\\
0.6154	2.8892\\
0.6173	3.9285\\
0.6192	2.7361\\
0.6223	3.1706\\
0.6232	3.0782\\
0.6242	3.1789\\
0.6252	2.7545\\
0.6261	3.2801\\
0.6292	2.5812\\
0.6301	3.3478\\
0.6312	3.0491\\
0.6322	3.0948\\
0.6332	3.5079\\
0.6351	2.8371\\
0.6362	3.9355\\
0.6372	2.6825\\
0.6381	3.1099\\
0.6392	2.9333\\
0.6402	3.5606\\
0.6411	2.2992\\
0.6434	3.3492\\
0.6443	3.2807\\
0.6453	3.6097\\
0.6473	2.9351\\
0.6483	3.5937\\
0.6505	2.8431\\
0.6515	2.9862\\
0.6524	2.6702\\
0.6535	3.2677\\
0.6546	2.3620\\
0.6556	2.4355\\
0.6566	2.3089\\
0.6577	2.5533\\
0.6588	2.4771\\
0.6599	3.1423\\
0.6608	2.2628\\
0.6618	3.1458\\
0.6651	2.6370\\
0.6661	3.5670\\
0.6670	2.8522\\
0.6681	3.2357\\
0.6692	4.6086\\
0.6714	2.9921\\
0.6725	3.9525\\
0.6735	2.7129\\
0.6756	2.9132\\
0.6767	2.4851\\
0.6789	2.6410\\
0.6800	3.6851\\
0.6811	2.2803\\
0.6833	3.0464\\
0.6843	2.9202\\
0.6852	3.0859\\
0.6863	3.6931\\
0.6885	2.5240\\
0.6896	2.9173\\
0.6907	2.7297\\
0.6918	2.8815\\
0.6929	2.1126\\
0.6951	2.9679\\
0.6962	2.6760\\
0.6973	2.6850\\
0.6984	2.4813\\
0.6995	1.9819\\
0.7040	2.8664\\
0.7051	2.7529\\
0.7074	2.3426\\
0.7086	2.5105\\
0.7097	3.4036\\
0.7108	2.6528\\
0.7119	2.9926\\
0.7130	2.2672\\
0.7141	2.6902\\
0.7175	2.3045\\
0.7199	3.1380\\
0.7210	2.2835\\
0.7221	3.1276\\
0.7232	2.5161\\
0.7243	3.0110\\
0.7254	3.0016\\
0.7267	2.7180\\
0.7290	4.6364\\
0.7301	2.5687\\
0.7312	2.7624\\
0.7325	2.6872\\
0.7359	2.1709\\
0.7371	3.0539\\
0.7384	2.4964\\
0.7395	2.6436\\
0.7406	2.5159\\
0.7418	2.9662\\
0.7431	2.4443\\
0.7453	2.9751\\
0.7465	2.8854\\
0.7478	2.1478\\
0.7501	2.8689\\
0.7537	3.1051\\
0.7549	2.7910\\
0.7560	3.0446\\
0.7573	2.4459\\
0.7585	2.6145\\
0.7596	2.3937\\
0.7608	2.9196\\
0.7632	2.4352\\
0.7644	2.9773\\
0.7657	2.0382\\
0.7669	2.7792\\
0.7681	2.5034\\
0.7706	3.0577\\
0.7742	1.7897\\
0.7792	2.9176\\
0.7841	2.0812\\
0.7878	2.7772\\
0.7891	2.1917\\
0.7903	2.4568\\
0.7916	2.2023\\
0.7928	2.5464\\
0.7940	2.3202\\
0.7979	3.1992\\
0.7991	2.5301\\
0.8004	2.5440\\
0.8016	2.4646\\
0.8030	2.6717\\
0.8042	2.6525\\
0.8055	2.7401\\
0.8068	2.3533\\
0.8093	2.7478\\
0.8118	2.2768\\
0.8132	2.4852\\
0.8146	2.3578\\
0.8158	2.6507\\
0.8170	2.4622\\
0.8196	2.7962\\
0.8223	2.1103\\
0.8235	2.4574\\
0.8261	2.0209\\
0.8289	2.4450\\
0.8301	2.2888\\
0.8341	3.2408\\
0.8354	2.2567\\
0.8366	2.6341\\
0.8393	2.3688\\
0.8407	2.4305\\
0.8433	3.0034\\
0.8460	2.2194\\
0.8473	2.2880\\
0.8487	2.9056\\
0.8501	1.8613\\
0.8528	2.7757\\
0.8541	1.9131\\
0.8553	1.9730\\
0.8581	1.9398\\
0.8595	2.3047\\
0.8608	2.0469\\
0.8636	2.5512\\
0.8650	2.4797\\
0.8691	1.8631\\
0.8705	2.0643\\
0.8718	2.0599\\
0.8732	2.7391\\
0.8746	2.3293\\
0.8774	2.5610\\
0.8787	2.4003\\
0.8801	2.4403\\
0.8829	2.2968\\
0.8842	1.9195\\
0.8858	1.9474\\
0.8873	1.6549\\
0.8887	2.6465\\
0.8900	2.0212\\
0.8914	2.1736\\
0.8928	2.0977\\
0.8942	1.7811\\
0.8955	2.1290\\
0.8971	1.8135\\
0.8999	1.9349\\
0.9013	1.7339\\
0.9042	2.4331\\
0.9057	1.9153\\
0.9071	2.1269\\
0.9085	2.9254\\
0.9099	2.4832\\
0.9114	2.6275\\
0.9129	2.3601\\
0.9143	2.7483\\
0.9156	2.1238\\
0.9172	2.2605\\
0.9187	1.9894\\
0.9201	2.2537\\
0.9216	2.1037\\
0.9231	2.2467\\
0.9245	1.7101\\
0.9258	2.5879\\
0.9289	2.1127\\
0.9304	2.4438\\
0.9348	1.5511\\
0.9407	2.4991\\
0.9422	2.0492\\
0.9437	2.4593\\
0.9466	2.3083\\
0.9482	2.3590\\
0.9497	2.1477\\
0.9512	2.1517\\
0.9557	2.6461\\
0.9588	1.9905\\
0.9603	2.4676\\
0.9633	2.0380\\
0.9648	2.3785\\
0.9678	2.0748\\
0.9695	2.3511\\
0.9710	1.5905\\
0.9740	2.1227\\
0.9756	1.6858\\
0.9787	1.9940\\
0.9802	1.9729\\
0.9818	1.5661\\
0.9833	2.1712\\
0.9849	2.1352\\
0.9864	1.6932\\
0.9880	1.9922\\
0.9896	1.9435\\
0.9943	2.3840\\
0.9959	2.1277\\
0.9975	1.4799\\
1.0006	1.9410\\
1.0038	1.7388\\
1.0053	2.2485\\
1.0070	1.9023\\
1.0086	1.9559\\
1.0103	1.9132\\
1.0118	2.2120\\
1.0133	1.9685\\
1.0150	2.3826\\
1.0166	1.7721\\
1.0183	2.5572\\
1.0216	1.7003\\
1.0231	2.2253\\
1.0246	2.1259\\
1.0296	1.7001\\
1.0312	1.9840\\
1.0329	1.6025\\
1.0345	2.0528\\
1.0362	1.8781\\
1.0378	1.9015\\
1.0411	1.3244\\
1.0461	2.3169\\
1.0477	1.7555\\
1.0494	2.0103\\
1.0510	1.6848\\
1.0527	1.8881\\
1.0543	1.7689\\
1.0560	1.7778\\
1.0577	1.5734\\
1.0593	1.6009\\
1.0610	1.6860\\
1.0626	1.4605\\
1.0662	2.3487\\
1.0678	1.4619\\
1.0711	2.2973\\
1.0762	1.6903\\
1.0780	2.0946\\
1.0830	1.4930\\
1.0848	1.8466\\
1.0866	1.7876\\
1.0882	2.0660\\
1.0899	2.0249\\
1.0935	1.6324\\
1.0987	2.0121\\
1.1039	1.6246\\
1.1074	2.1860\\
1.1108	1.7731\\
1.1126	1.8854\\
1.1144	1.6146\\
1.1162	1.7503\\
1.1198	1.6077\\
1.1216	1.8913\\
1.1232	1.8591\\
1.1250	2.0452\\
1.1268	1.5230\\
1.1286	2.0315\\
1.1340	1.5097\\
1.1357	1.8953\\
1.1375	1.5842\\
1.1393	1.9949\\
1.1413	1.6858\\
1.1430	1.9471\\
1.1448	1.3909\\
1.1484	1.8060\\
1.1503	1.4688\\
1.1521	1.8658\\
1.1539	1.3203\\
1.1575	2.0188\\
1.1612	1.5061\\
1.1630	2.0338\\
1.1687	1.4199\\
1.1705	1.9305\\
1.1742	1.5655\\
1.1835	2.1594\\
1.1873	1.8704\\
1.1892	2.1043\\
1.1966	1.4103\\
1.1986	2.0416\\
1.2024	1.7669\\
1.2043	1.9561\\
1.2063	1.6615\\
1.2082	2.0089\\
1.2120	1.5969\\
1.2140	1.8184\\
1.2159	1.4803\\
1.2178	1.7149\\
1.2198	1.5350\\
1.2236	1.5165\\
1.2255	1.7577\\
1.2275	1.6720\\
1.2333	2.0410\\
1.2352	1.8944\\
1.2371	1.5779\\
1.2390	1.7870\\
1.2411	1.5645\\
1.2432	1.6729\\
1.2451	1.4495\\
1.2490	1.8351\\
1.2509	1.3439\\
1.2550	1.8632\\
1.2570	1.5046\\
1.2589	1.7251\\
1.2609	1.6926\\
1.2649	1.5408\\
1.2689	1.7507\\
1.2729	1.3395\\
1.2771	1.9189\\
1.2811	1.3781\\
1.2831	1.7199\\
1.2850	1.4474\\
1.2871	1.4748\\
1.2892	1.3939\\
1.2933	1.6730\\
1.2974	1.2841\\
1.3036	1.8100\\
1.3057	1.4469\\
1.3078	1.7474\\
1.3119	1.4626\\
1.3140	1.5815\\
1.3160	1.3412\\
1.3222	1.8013\\
1.3243	1.7984\\
1.3349	1.4433\\
1.3370	1.6912\\
1.3412	1.6628\\
1.3433	1.5352\\
1.3455	1.5705\\
1.3477	1.3500\\
1.3498	1.6547\\
1.3541	1.2580\\
1.3563	1.5845\\
1.3585	1.3179\\
1.3605	1.5321\\
1.3626	1.3514\\
1.3648	1.4849\\
1.3670	1.2597\\
1.3692	1.6952\\
1.3714	1.6429\\
1.3736	1.6925\\
1.3758	1.6589\\
1.3779	1.2680\\
1.3799	1.3683\\
1.3821	1.2549\\
1.3844	1.6600\\
1.3866	1.5030\\
1.3888	1.6070\\
1.3910	1.4576\\
1.3932	1.7444\\
1.3954	1.5386\\
1.3976	1.1436\\
1.3998	1.3820\\
1.4020	1.1123\\
1.4089	1.7291\\
1.4133	1.2651\\
1.4155	1.6070\\
1.4177	1.5525\\
1.4199	1.2628\\
1.4222	1.4993\\
1.4246	1.2943\\
1.4268	1.5091\\
1.4312	1.2895\\
1.4381	1.7129\\
1.4403	1.3302\\
1.4426	1.7764\\
1.4472	1.4757\\
1.4495	1.5469\\
1.4518	1.3510\\
1.4540	1.3959\\
1.4564	1.3811\\
1.4587	1.5352\\
1.4611	1.3561\\
1.4634	1.5523\\
1.4680	1.2108\\
1.4703	1.4534\\
1.4726	1.3809\\
1.4773	1.5707\\
1.4797	1.1884\\
1.4820	1.2029\\
1.4843	1.3153\\
1.4867	1.1101\\
1.4914	1.6871\\
1.4962	1.4003\\
1.4985	1.5245\\
1.5009	1.4970\\
1.5032	1.5932\\
1.5080	1.2585\\
1.5104	1.3181\\
1.5152	1.6188\\
1.5175	1.5648\\
1.5225	1.2302\\
1.5248	1.4813\\
1.5297	1.2745\\
1.5321	1.3789\\
1.5346	1.2745\\
1.5370	1.5616\\
1.5393	1.2576\\
1.5418	1.5728\\
1.5443	1.0959\\
1.5492	1.3428\\
1.5517	1.7773\\
1.5542	1.0908\\
1.5591	1.3407\\
1.5616	1.2198\\
1.5641	1.3970\\
1.5666	1.3697\\
1.5691	1.4353\\
1.5715	1.3124\\
1.5740	1.3932\\
1.5790	1.0551\\
1.5864	1.3935\\
1.5889	1.2478\\
1.5914	1.3511\\
1.5940	1.1818\\
1.5966	1.3742\\
1.5991	1.2010\\
1.6040	1.5390\\
1.6093	1.1500\\
1.6168	1.3966\\
1.6246	1.1753\\
1.6272	1.3002\\
1.6297	1.1559\\
1.6323	1.2388\\
1.6349	1.5088\\
1.6375	1.3045\\
1.6401	1.4150\\
1.6426	1.7127\\
1.6478	1.3485\\
1.6505	1.3983\\
1.6557	1.2116\\
1.6583	1.3969\\
1.6609	1.3941\\
1.6637	1.3152\\
1.6663	1.3293\\
1.6689	1.5797\\
1.6715	1.2687\\
1.6741	1.3481\\
1.6821	1.1355\\
1.6875	1.1817\\
1.6901	1.5372\\
1.6929	1.0864\\
1.6956	1.1036\\
1.7009	1.2401\\
1.7036	0.9256\\
1.7090	1.2115\\
1.7116	1.1221\\
1.7144	1.4404\\
1.7171	1.2261\\
1.7199	1.4837\\
1.7254	1.0904\\
1.7309	1.3493\\
1.7364	1.1281\\
1.7392	1.3649\\
1.7419	1.2818\\
1.7447	1.5090\\
1.7474	1.2309\\
1.7502	1.4319\\
1.7529	1.2196\\
1.7557	1.3072\\
1.7612	1.0753\\
1.7639	1.2243\\
1.7667	1.1980\\
1.7696	1.0407\\
1.7780	1.2769\\
1.7807	1.0101\\
1.7836	1.0415\\
1.7893	1.5581\\
1.7951	1.0558\\
1.7978	1.3439\\
1.8036	1.0972\\
1.8093	1.2632\\
1.8150	1.1586\\
1.8179	1.1933\\
1.8208	0.9713\\
1.8237	1.0083\\
1.8265	1.2584\\
1.8294	1.0686\\
1.8324	1.1897\\
1.8382	1.0755\\
1.8411	1.1693\\
1.8440	1.1478\\
1.8469	1.1762\\
1.8528	0.9481\\
1.8557	1.0282\\
1.8616	0.9280\\
1.8646	1.1333\\
1.8675	0.9821\\
1.8734	1.1466\\
1.8794	0.8869\\
1.8883	1.1957\\
1.8913	1.0827\\
1.8944	1.2904\\
1.9003	1.0507\\
1.9032	1.1105\\
1.9062	1.0322\\
1.9093	1.1816\\
1.9123	1.1691\\
1.9153	1.1046\\
1.9183	1.1865\\
1.9307	1.0091\\
1.9368	1.1365\\
1.9398	1.1242\\
1.9429	1.1273\\
1.9459	1.1113\\
1.9491	1.0464\\
1.9553	1.1137\\
1.9583	1.0114\\
1.9615	1.1636\\
1.9708	1.0197\\
1.9740	1.2880\\
1.9770	1.0875\\
1.9802	1.1844\\
1.9865	0.9628\\
1.9959	1.1177\\
1.9991	1.0947\\
2.0022	1.2643\\
2.0150	1.0343\\
2.0214	1.1477\\
2.0310	1.0012\\
2.0342	1.0298\\
2.0375	0.9613\\
2.0407	0.9733\\
2.0438	1.1207\\
2.0471	1.0554\\
2.0537	1.2628\\
2.0601	1.1183\\
2.0634	1.1906\\
2.0700	0.9522\\
2.0733	1.0985\\
2.0766	0.9369\\
2.0865	1.0066\\
2.0898	1.1945\\
2.0931	0.8875\\
2.0964	1.0320\\
2.0997	0.8806\\
2.1030	1.1615\\
2.1130	0.8833\\
2.1163	0.9242\\
2.1197	1.0618\\
2.1232	0.8837\\
2.1265	1.0442\\
2.1298	0.9339\\
2.1332	1.0942\\
2.1367	1.0077\\
2.1400	1.1235\\
2.1501	0.8650\\
2.1536	1.0699\\
2.1603	0.9025\\
2.1672	1.3401\\
2.1741	0.9480\\
2.1879	1.0991\\
2.1913	0.9140\\
2.1949	0.9175\\
2.1984	1.0585\\
2.2018	0.9526\\
2.2054	0.9577\\
2.2088	1.0036\\
2.2123	0.9150\\
2.2158	1.0225\\
2.2194	0.9676\\
2.2229	0.8237\\
2.2263	1.0905\\
2.2406	0.8282\\
2.2441	0.9616\\
2.2475	0.9257\\
2.2511	1.0057\\
2.2547	0.9158\\
2.2583	0.9573\\
2.2619	0.8173\\
2.2654	0.8391\\
2.2690	0.8280\\
2.2726	0.9825\\
2.2763	0.8786\\
2.2872	0.9925\\
2.2908	0.8686\\
2.2944	0.8714\\
2.2979	1.0604\\
2.3017	0.9933\\
2.3054	0.8119\\
2.3090	0.8483\\
2.3127	0.8194\\
2.3200	0.9951\\
2.3237	0.9840\\
2.3274	1.1389\\
2.3310	0.7702\\
2.3384	0.9555\\
2.3421	0.8239\\
2.3459	0.9981\\
2.3496	0.7271\\
2.3533	1.0152\\
2.3570	0.8964\\
2.3607	0.9121\\
2.3645	0.8333\\
2.3758	1.0544\\
2.3795	0.8766\\
2.3832	0.8985\\
2.3870	0.9654\\
2.3909	0.8027\\
2.3946	0.8395\\
2.3983	0.9503\\
2.4061	0.8691\\
2.4099	0.9848\\
2.4138	0.8206\\
2.4251	1.0371\\
2.4289	1.0001\\
2.4366	0.8093\\
2.4443	1.0038\\
2.4482	0.8681\\
2.4522	0.9447\\
2.4562	0.8485\\
2.4600	0.8514\\
2.4639	0.8184\\
2.4678	0.8787\\
2.4716	0.7802\\
2.4756	0.8675\\
2.4796	0.8000\\
2.4835	0.9640\\
2.4873	0.7649\\
2.4953	0.8162\\
2.4992	0.7539\\
2.5032	0.7716\\
2.5072	0.9991\\
2.5111	0.8494\\
2.5151	0.8566\\
2.5191	0.7557\\
2.5271	0.9641\\
2.5311	0.7228\\
2.5391	1.0004\\
2.5472	0.7364\\
2.5594	0.9612\\
2.5633	0.7861\\
2.5673	0.8064\\
2.5715	0.8003\\
2.5756	0.8300\\
2.5797	0.7631\\
2.5837	0.7856\\
2.5877	0.6894\\
2.6001	0.9140\\
2.6084	0.8666\\
2.6125	0.7839\\
2.6208	0.9864\\
2.6249	0.8924\\
2.6290	0.9010\\
2.6333	0.8056\\
2.6417	0.9075\\
2.6458	0.8371\\
2.6500	0.9141\\
2.6543	0.7481\\
2.6585	0.7861\\
2.6627	0.7503\\
2.6669	0.8352\\
2.6712	0.7410\\
2.6753	0.7684\\
2.6796	0.8626\\
2.6839	0.8376\\
2.6881	0.7812\\
2.6924	0.9049\\
2.7009	0.7661\\
2.7052	0.7947\\
2.7095	0.6857\\
2.7223	0.8737\\
2.7267	0.7309\\
2.7310	0.8008\\
2.7441	0.7209\\
2.7485	0.8202\\
2.7527	0.8124\\
2.7570	0.7901\\
2.7614	0.8337\\
2.7658	0.9527\\
2.7702	0.7695\\
2.7746	0.8619\\
2.7790	0.7558\\
2.7879	0.8657\\
2.7967	0.7685\\
2.8011	0.8276\\
2.8055	0.7637\\
2.8099	0.7945\\
2.8144	0.7606\\
2.8234	0.8274\\
2.8323	0.7558\\
2.8458	0.8475\\
2.8548	0.7398\\
2.8593	0.7449\\
2.8639	0.7581\\
2.8684	0.8044\\
2.8775	0.7289\\
2.8866	0.8388\\
2.8913	0.6572\\
2.9004	0.7767\\
2.9051	0.7483\\
2.9096	0.8101\\
2.9188	0.6952\\
2.9235	0.7592\\
2.9282	0.7563\\
2.9327	0.7884\\
2.9373	0.7325\\
2.9420	0.7703\\
2.9513	0.7284\\
2.9560	0.7312\\
2.9607	0.7192\\
2.9654	0.7828\\
2.9748	0.7007\\
2.9843	0.7925\\
2.9891	0.7121\\
2.9938	0.7974\\
3.0031	0.7066\\
3.0079	0.7604\\
3.0128	0.7025\\
3.0223	0.7203\\
3.0319	0.8234\\
3.0367	0.7415\\
3.0416	0.7456\\
3.0464	0.6792\\
3.0512	0.8525\\
3.0560	0.8356\\
3.0608	0.6659\\
3.0657	0.7821\\
3.0705	0.7710\\
3.0803	0.6815\\
3.0851	0.7914\\
3.0900	0.7560\\
3.0950	0.8785\\
3.1096	0.7206\\
3.1146	0.8654\\
3.1245	0.7022\\
3.1294	0.7510\\
3.1344	0.7449\\
3.1393	0.7491\\
3.1493	0.6587\\
3.1544	0.7482\\
3.1595	0.6921\\
3.1644	0.8019\\
3.1694	0.7908\\
3.1743	0.6890\\
3.1794	0.7229\\
3.1845	0.7074\\
3.1946	0.7974\\
3.1997	0.7022\\
3.2046	0.7659\\
3.2097	0.6335\\
3.2148	0.7607\\
3.2199	0.6940\\
3.2250	0.7237\\
3.2301	0.7032\\
3.2353	0.7364\\
3.2404	0.7317\\
3.2508	0.7755\\
3.2559	0.7522\\
3.2610	0.8008\\
3.2662	0.7997\\
3.2714	0.7561\\
3.2816	0.7703\\
3.2921	0.7206\\
3.2973	0.7227\\
3.3026	0.6855\\
3.3078	0.7353\\
3.3235	0.6440\\
3.3287	0.7334\\
3.3395	0.6829\\
3.3499	0.7789\\
3.3659	0.6446\\
3.3713	0.6806\\
3.3767	0.7790\\
3.3820	0.6361\\
3.3874	0.6477\\
3.3981	0.7341\\
3.4089	0.6459\\
3.4143	0.6532\\
3.4250	0.7070\\
3.4305	0.6186\\
3.4414	0.7586\\
3.4468	0.7420\\
3.4633	0.6420\\
3.4688	0.7399\\
3.4798	0.6580\\
3.4853	0.6768\\
3.4908	0.6733\\
3.4964	0.6486\\
3.5019	0.7909\\
3.5074	0.6712\\
3.5130	0.7453\\
3.5187	0.6993\\
3.5242	0.7125\\
3.5353	0.6720\\
3.5410	0.7323\\
3.5578	0.6521\\
3.5634	0.6747\\
3.5691	0.7321\\
3.5747	0.7054\\
3.5804	0.7253\\
3.5860	0.6612\\
3.5974	0.7449\\
3.6031	0.6531\\
3.6147	0.7899\\
3.6203	0.6662\\
3.6260	0.7614\\
3.6317	0.5816\\
3.6375	0.7327\\
3.6433	0.6427\\
3.6549	0.6912\\
3.6607	0.5674\\
3.6665	0.6910\\
3.6722	0.6614\\
3.6780	0.7087\\
3.6838	0.6683\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0003	193635.6486\\
0.0006	538592.6000\\
0.0008	80908.3069\\
0.0011	57082.4981\\
0.0014	56301.7552\\
0.0017	59012.7530\\
0.0019	53583.0101\\
0.0022	40863.0521\\
0.0025	58726.0859\\
0.0028	43932.3448\\
0.0030	36253.1400\\
0.0033	47479.8637\\
0.0036	39313.9963\\
0.0039	32041.1407\\
0.0041	32289.4045\\
0.0044	26936.1200\\
0.0047	36458.6410\\
0.0050	36857.4625\\
0.0052	23866.2191\\
0.0055	27858.8441\\
0.0058	39367.2931\\
0.0061	23657.5115\\
0.0063	23712.3274\\
0.0066	30637.3217\\
0.0069	28602.5027\\
0.0072	29666.5011\\
0.0074	24244.0944\\
0.0077	22797.9880\\
0.0080	22592.5335\\
0.0083	20572.2105\\
0.0085	32167.9532\\
0.0088	19061.3937\\
0.0091	34252.2484\\
0.0094	26243.4732\\
0.0096	17720.6039\\
0.0099	17717.1163\\
0.0102	15406.2835\\
0.0105	19562.3780\\
0.0107	14231.8926\\
0.0110	11564.0252\\
0.0113	10119.4650\\
0.0116	13240.0981\\
0.0118	13267.6329\\
0.0121	17350.0080\\
0.0124	18287.9735\\
0.0127	18637.0897\\
0.0129	14853.8805\\
0.0132	11364.7890\\
0.0135	13872.6066\\
0.0138	13662.4531\\
0.0140	17970.2894\\
0.0143	17631.5954\\
0.0146	12865.5784\\
0.0149	13987.1078\\
0.0152	11879.8990\\
0.0154	15300.5393\\
0.0157	14636.2267\\
0.0160	12997.0901\\
0.0163	19278.4021\\
0.0165	19946.1199\\
0.0168	11657.4657\\
0.0171	11767.2385\\
0.0174	14652.5036\\
0.0176	15183.1968\\
0.0179	8168.2320\\
0.0182	8679.1355\\
0.0185	15927.5649\\
0.0187	15878.6186\\
0.0190	12938.1909\\
0.0193	9134.4329\\
0.0196	13950.5605\\
0.0198	16358.5641\\
0.0201	12600.0667\\
0.0204	8496.0408\\
0.0207	10995.5050\\
0.0209	15055.4435\\
0.0212	14588.3954\\
0.0215	9156.3471\\
0.0218	13801.1342\\
0.0220	13591.1619\\
0.0223	14800.9501\\
0.0226	15281.6455\\
0.0229	12403.8928\\
0.0231	11104.8625\\
0.0234	12149.0458\\
0.0237	7876.9775\\
0.0240	6311.1068\\
0.0242	6861.0071\\
0.0245	8442.5907\\
0.0248	7081.6418\\
0.0251	8227.7486\\
0.0253	10560.5107\\
0.0256	9579.8610\\
0.0259	11456.9893\\
0.0262	8619.1784\\
0.0264	7322.2792\\
0.0267	8410.7032\\
0.0270	13425.2020\\
0.0273	8956.3274\\
0.0275	6690.3737\\
0.0278	8730.7785\\
0.0281	8492.9483\\
0.0284	9064.5306\\
0.0286	9292.8256\\
0.0289	6609.4691\\
0.0292	6412.9104\\
0.0295	12713.6427\\
0.0300	7139.3050\\
0.0303	5857.6119\\
0.0309	7929.9588\\
0.0311	7262.2921\\
0.0314	7864.6855\\
0.0317	8029.5244\\
0.0320	7591.2618\\
0.0322	5236.4362\\
0.0325	7131.2832\\
0.0331	5163.9445\\
0.0333	3863.0080\\
0.0336	5817.4534\\
0.0339	7710.0017\\
0.0342	7898.8628\\
0.0344	7217.4857\\
0.0347	6963.6462\\
0.0353	4148.5628\\
0.0358	7008.3364\\
0.0361	7543.7867\\
0.0364	4544.3315\\
0.0369	6750.8730\\
0.0372	7383.6574\\
0.0375	6560.5085\\
0.0377	6843.7181\\
0.0380	8455.4195\\
0.0383	8894.6891\\
0.0388	4169.0974\\
0.0391	4711.5013\\
0.0394	6524.4233\\
0.0397	6029.2960\\
0.0399	4970.7672\\
0.0402	6412.7603\\
0.0405	6341.9130\\
0.0408	6562.4012\\
0.0410	4969.1276\\
0.0413	5600.8256\\
0.0416	6005.2471\\
0.0419	6763.8877\\
0.0421	6068.6834\\
0.0424	5031.1321\\
0.0427	5671.2556\\
0.0430	3704.1978\\
0.0432	6799.5790\\
0.0435	6603.6531\\
0.0438	4258.6297\\
0.0441	4470.8392\\
0.0444	3464.0989\\
0.0449	6858.2521\\
0.0452	4375.7535\\
0.0455	5118.1611\\
0.0457	4380.4384\\
0.0460	4876.6452\\
0.0466	4235.6440\\
0.0468	5000.9983\\
0.0471	5016.4557\\
0.0474	4123.4296\\
0.0477	3691.0453\\
0.0482	5687.0984\\
0.0485	5844.2133\\
0.0488	4870.3893\\
0.0490	6240.5313\\
0.0493	6343.2652\\
0.0496	4652.7913\\
0.0499	4735.7498\\
0.0501	5866.2613\\
0.0504	5982.8848\\
0.0507	5924.9038\\
0.0510	5559.7785\\
0.0515	5125.1231\\
0.0518	5470.8771\\
0.0521	4679.0294\\
0.0523	4776.8395\\
0.0526	6902.3156\\
0.0529	5902.8791\\
0.0532	2914.7170\\
0.0534	2932.7263\\
0.0537	5126.8927\\
0.0540	5042.1892\\
0.0548	3618.2700\\
0.0551	5762.0776\\
0.0554	3962.7701\\
0.0559	6261.6108\\
0.0562	3983.6804\\
0.0567	4801.2252\\
0.0570	3850.5160\\
0.0573	3760.1555\\
0.0576	5401.2140\\
0.0578	4956.4539\\
0.0581	5057.0260\\
0.0584	4576.8830\\
0.0589	4408.1354\\
0.0592	4025.9664\\
0.0595	4112.9909\\
0.0598	5800.5656\\
0.0601	4785.6115\\
0.0606	2857.1318\\
0.0612	4688.6278\\
0.0614	3209.1740\\
0.0617	2996.7988\\
0.0623	5573.4414\\
0.0625	5147.9182\\
0.0628	4949.6560\\
0.0631	4972.8847\\
0.0634	3939.3649\\
0.0636	3689.4696\\
0.0639	5450.9639\\
0.0642	4485.2752\\
0.0645	4535.4794\\
0.0647	4119.5115\\
0.0650	2891.7412\\
0.0656	3258.9135\\
0.0658	4373.3137\\
0.0661	3767.5423\\
0.0664	2831.9147\\
0.0667	3068.3623\\
0.0669	4375.2684\\
0.0678	2471.0163\\
0.0680	1777.0003\\
0.0686	4597.6598\\
0.0691	3983.6792\\
0.0694	4576.2322\\
0.0700	2675.1766\\
0.0702	2880.6484\\
0.0705	4118.1127\\
0.0708	3587.8167\\
0.0711	3776.9439\\
0.0716	2933.4107\\
0.0719	3583.1076\\
0.0722	3887.9857\\
0.0724	2168.6108\\
0.0727	3116.1785\\
0.0730	2534.1653\\
0.0735	3844.1480\\
0.0738	3661.9780\\
0.0741	2246.5370\\
0.0744	2708.2140\\
0.0747	2178.7227\\
0.0749	2192.3571\\
0.0752	3291.0700\\
0.0755	2972.9118\\
0.0763	3857.1092\\
0.0766	2814.0916\\
0.0769	3066.4697\\
0.0771	3097.4249\\
0.0774	2903.8815\\
0.0777	3886.1808\\
0.0780	3688.4595\\
0.0782	2540.8071\\
0.0785	2857.1170\\
0.0788	2711.7316\\
0.0791	2319.7041\\
0.0793	1603.4187\\
0.0799	2507.2848\\
0.0802	2597.2722\\
0.0804	1800.7387\\
0.0807	2212.2943\\
0.0810	2192.9965\\
0.0813	2057.3306\\
0.0815	2668.6021\\
0.0821	1986.4010\\
0.0824	3163.2583\\
0.0826	3544.1499\\
0.0832	2202.2794\\
0.0835	2563.2469\\
0.0837	2493.2520\\
0.0840	2616.3346\\
0.0843	2976.6679\\
0.0846	2857.0869\\
0.0848	3223.7775\\
0.0851	3004.9446\\
0.0854	2383.9523\\
0.0857	1506.7099\\
0.0859	1294.0603\\
0.0862	2339.7135\\
0.0865	2430.1998\\
0.0868	1706.0818\\
0.0870	1789.6311\\
0.0873	2495.8170\\
0.0879	1893.6471\\
0.0884	3090.6755\\
0.0887	2694.6572\\
0.0890	2963.8035\\
0.0893	2329.4181\\
0.0895	2894.9046\\
0.0901	2776.9122\\
0.0904	3195.0161\\
0.0906	2072.3932\\
0.0909	1972.7357\\
0.0917	3176.2197\\
0.0920	2896.4676\\
0.0923	2883.0875\\
0.0926	2363.3449\\
0.0931	3518.1989\\
0.0934	3065.8924\\
0.0937	2227.6400\\
0.0939	2242.9211\\
0.0942	1355.6900\\
0.0950	3399.0086\\
0.0953	2264.0154\\
0.0964	3334.1953\\
0.0967	3171.4899\\
0.0970	3690.3868\\
0.0978	1790.5011\\
0.0981	2704.1893\\
0.0983	2320.7106\\
0.0986	4066.1938\\
0.0992	2741.6946\\
0.0994	2670.7657\\
0.0997	1736.9382\\
0.1000	2853.1351\\
0.1003	2882.9263\\
0.1005	3906.7594\\
0.1011	2553.5613\\
0.1014	2641.7593\\
0.1016	3036.8269\\
0.1019	2762.9236\\
0.1025	1886.1171\\
0.1027	2169.3470\\
0.1030	1910.9168\\
0.1033	2384.4093\\
0.1036	2199.1134\\
0.1039	1800.0444\\
0.1041	2738.4621\\
0.1044	2030.8394\\
0.1047	2178.6322\\
0.1050	2824.0862\\
0.1052	1643.7516\\
0.1055	2021.9190\\
0.1058	2097.6514\\
0.1061	1892.2191\\
0.1063	2233.8948\\
0.1066	1737.8812\\
0.1072	2343.3610\\
0.1077	1945.8149\\
0.1080	2250.9605\\
0.1083	1795.0883\\
0.1091	2843.8658\\
0.1096	3969.1183\\
0.1099	2310.4101\\
0.1102	2151.2515\\
0.1105	2440.6941\\
0.1107	1962.0420\\
0.1110	2236.3554\\
0.1116	1788.5241\\
0.1118	2567.8073\\
0.1124	1577.9786\\
0.1129	2556.2892\\
0.1135	1442.6072\\
0.1138	1832.7524\\
0.1143	1589.5501\\
0.1146	1086.4494\\
0.1157	2740.5369\\
0.1160	2178.2409\\
0.1162	2174.2996\\
0.1165	2677.3783\\
0.1171	1812.0184\\
0.1173	1785.6744\\
0.1176	3230.3607\\
0.1179	2805.4567\\
0.1182	1745.5078\\
0.1190	2636.0788\\
0.1193	1766.7628\\
0.1196	1931.3188\\
0.1198	1582.6704\\
0.1201	1822.8075\\
0.1207	1204.4883\\
0.1209	2226.7518\\
0.1212	1812.2332\\
0.1215	1954.4873\\
0.1218	1874.2920\\
0.1220	1457.7973\\
0.1223	1523.0071\\
0.1229	2355.8012\\
0.1234	1962.9167\\
0.1240	2076.0617\\
0.1242	1342.3004\\
0.1248	2208.3512\\
0.1251	1288.8540\\
0.1253	1295.6805\\
0.1262	2012.2781\\
0.1264	1164.4768\\
0.1270	2067.7653\\
0.1278	1215.4190\\
0.1289	2128.2346\\
0.1297	1399.5486\\
0.1300	1727.8654\\
0.1306	921.8388\\
0.1308	1376.6984\\
0.1311	1197.3461\\
0.1314	1451.4262\\
0.1317	1088.9308\\
0.1319	1203.9446\\
0.1322	1795.0933\\
0.1325	1758.4203\\
0.1328	1225.1405\\
0.1331	1459.7898\\
0.1333	1236.4395\\
0.1336	1331.7584\\
0.1347	2672.5343\\
0.1350	2009.5552\\
0.1353	2136.9792\\
0.1355	2440.1398\\
0.1358	1826.3858\\
0.1361	994.2241\\
0.1366	1953.3322\\
0.1372	1706.5957\\
0.1375	1328.3216\\
0.1377	1651.0720\\
0.1383	1168.4125\\
0.1397	2434.2000\\
0.1402	1612.9656\\
0.1405	2127.9762\\
0.1413	1049.4507\\
0.1419	1554.3404\\
0.1421	1462.8974\\
0.1424	1789.3450\\
0.1427	1474.6560\\
0.1430	1532.5400\\
0.1432	1515.4503\\
0.1438	1754.0622\\
0.1443	1156.1626\\
0.1446	1358.4567\\
0.1449	1080.2427\\
0.1452	1231.2819\\
0.1454	972.5489\\
0.1460	1446.2682\\
0.1465	1409.3708\\
0.1468	1246.4103\\
0.1474	2044.7109\\
0.1476	1394.8544\\
0.1479	1443.2688\\
0.1482	1416.0796\\
0.1485	1247.9928\\
0.1490	1656.2516\\
0.1496	1075.2336\\
0.1501	1246.8950\\
0.1504	1244.4977\\
0.1507	970.1492\\
0.1510	1347.3215\\
0.1515	1150.4019\\
0.1521	1372.6164\\
0.1523	1335.7033\\
0.1526	869.9934\\
0.1529	1318.7959\\
0.1532	1186.0862\\
0.1534	1593.9921\\
0.1537	1132.7564\\
0.1540	1216.9398\\
0.1543	1011.8334\\
0.1548	1888.0740\\
0.1554	1142.5341\\
0.1556	1262.3865\\
0.1559	1163.5642\\
0.1562	1214.2079\\
0.1565	1212.7827\\
0.1573	2045.2139\\
0.1578	1267.9264\\
0.1581	1387.2072\\
0.1584	1263.2001\\
0.1592	1589.0095\\
0.1598	1431.2792\\
0.1603	1007.0667\\
0.1614	1618.2441\\
0.1622	1003.2523\\
0.1628	1310.0188\\
0.1631	1030.3767\\
0.1634	556.3004\\
0.1639	1475.6466\\
0.1642	1330.2065\\
0.1647	907.0414\\
0.1656	1454.2430\\
0.1661	1010.5295\\
0.1667	1641.4964\\
0.1672	1110.1712\\
0.1678	1207.0037\\
0.1680	1057.2204\\
0.1686	1181.6866\\
0.1689	1883.4141\\
0.1691	826.2547\\
0.1700	1373.2496\\
0.1705	674.9983\\
0.1716	1612.3585\\
0.1722	1000.7349\\
0.1724	1152.9640\\
0.1727	962.7010\\
0.1730	992.2394\\
0.1735	1504.3988\\
0.1738	1420.6437\\
0.1749	807.5855\\
0.1755	1242.6033\\
0.1763	942.5729\\
0.1771	1875.7895\\
0.1780	1240.0068\\
0.1784	1038.2417\\
0.1788	1135.6036\\
0.1793	823.9561\\
0.1799	1342.6517\\
0.1802	1230.2159\\
0.1804	1402.6958\\
0.1810	653.3889\\
0.1815	1275.6919\\
0.1821	1049.7222\\
0.1824	1261.8780\\
0.1829	908.8683\\
0.1832	1019.6491\\
0.1835	880.7913\\
0.1840	1368.2551\\
0.1846	960.7789\\
0.1857	1923.7337\\
0.1868	788.1978\\
0.1870	822.8639\\
0.1873	1249.0041\\
0.1876	1081.3207\\
0.1879	1264.8386\\
0.1884	860.9781\\
0.1888	924.0103\\
0.1892	1435.8138\\
0.1898	985.4617\\
0.1903	1365.4041\\
0.1906	1278.0430\\
0.1912	696.9493\\
0.1914	741.2684\\
0.1917	724.6605\\
0.1926	1615.2055\\
0.1928	1030.5601\\
0.1934	1101.7695\\
0.1937	1280.0229\\
0.1939	984.9289\\
0.1942	1022.2206\\
0.1945	973.8240\\
0.1949	1142.1461\\
0.1953	1089.7293\\
0.1959	711.3355\\
0.1961	829.0948\\
0.1964	1240.9714\\
0.1970	935.1927\\
0.1974	1115.3471\\
0.1981	663.2580\\
0.1983	712.3198\\
0.1986	1011.3734\\
0.1996	517.0615\\
0.2008	1193.1894\\
0.2022	925.3374\\
0.2025	1181.5371\\
0.2030	739.3795\\
0.2041	1288.3887\\
0.2047	806.0066\\
0.2049	835.5815\\
0.2054	1096.8621\\
0.2058	1056.8824\\
0.2060	1243.5283\\
0.2070	980.1707\\
0.2074	1030.6743\\
0.2077	1224.8544\\
0.2080	916.4790\\
0.2083	1115.3515\\
0.2087	694.5090\\
0.2091	759.3105\\
0.2094	994.4666\\
0.2096	924.1908\\
0.2099	955.2505\\
0.2103	1290.1967\\
0.2110	827.3340\\
0.2116	1114.8339\\
0.2120	1050.9281\\
0.2129	490.5858\\
0.2136	861.8204\\
0.2140	695.6148\\
0.2143	711.0817\\
0.2150	1069.4272\\
0.2157	872.3974\\
0.2164	1124.2785\\
0.2168	640.2953\\
0.2178	829.5709\\
0.2182	671.3533\\
0.2187	1037.1605\\
0.2191	753.0043\\
0.2198	988.2509\\
0.2209	805.3412\\
0.2212	842.1814\\
0.2220	709.1570\\
0.2226	937.7089\\
0.2230	795.4745\\
0.2234	863.9276\\
0.2237	851.2766\\
0.2240	716.6477\\
0.2248	995.2173\\
0.2251	900.5632\\
0.2255	966.4164\\
0.2259	732.4278\\
0.2262	899.2408\\
0.2266	654.7620\\
0.2270	831.4287\\
0.2275	601.9453\\
0.2279	673.0169\\
0.2284	633.9881\\
0.2286	702.8277\\
0.2290	1128.7152\\
0.2295	1042.5024\\
0.2297	602.3669\\
0.2308	1220.5574\\
0.2319	569.9257\\
0.2324	847.0868\\
0.2328	794.6786\\
0.2330	811.9497\\
0.2335	759.9305\\
0.2341	1138.8680\\
0.2350	470.5057\\
0.2365	921.2265\\
0.2369	754.9553\\
0.2372	896.0030\\
0.2376	715.5074\\
0.2380	1157.7671\\
0.2387	863.9061\\
0.2391	418.9303\\
0.2394	628.1258\\
0.2398	475.9094\\
0.2406	771.9762\\
0.2417	612.5402\\
0.2421	790.5837\\
0.2430	484.6196\\
0.2436	830.9488\\
0.2441	816.0351\\
0.2449	1001.0117\\
0.2452	615.2602\\
0.2456	762.2351\\
0.2460	706.8587\\
0.2464	544.1600\\
0.2475	760.2719\\
0.2479	640.7700\\
0.2487	712.2561\\
0.2498	587.1591\\
0.2503	780.9755\\
0.2507	687.8650\\
0.2511	500.7001\\
0.2519	854.8474\\
0.2523	835.5796\\
0.2527	637.8388\\
0.2532	817.2116\\
0.2540	465.6652\\
0.2543	778.2390\\
0.2547	532.2893\\
0.2551	545.3828\\
0.2555	745.1118\\
0.2563	648.0586\\
0.2567	903.4267\\
0.2580	686.7764\\
0.2584	802.2312\\
0.2592	739.2128\\
0.2596	915.0478\\
0.2605	623.0241\\
0.2609	652.2884\\
0.2613	582.1832\\
0.2617	1253.1163\\
0.2621	743.0499\\
0.2625	899.7309\\
0.2629	710.0004\\
0.2633	832.7304\\
0.2638	713.4410\\
0.2642	735.3973\\
0.2650	835.1835\\
0.2654	559.8141\\
0.2658	593.7708\\
0.2667	1126.0664\\
0.2671	729.3540\\
0.2679	761.4653\\
0.2689	529.1039\\
0.2693	615.5819\\
0.2697	605.9933\\
0.2705	871.5312\\
0.2709	747.7841\\
0.2717	825.2943\\
0.2723	703.8161\\
0.2727	408.9254\\
0.2731	742.1092\\
0.2740	542.9746\\
0.2757	837.5474\\
0.2775	558.6270\\
0.2779	564.3259\\
0.2784	653.1091\\
0.2788	539.9165\\
0.2792	685.2211\\
0.2801	579.2294\\
0.2806	590.8703\\
0.2814	877.3679\\
0.2819	502.3616\\
0.2828	777.6869\\
0.2841	523.2719\\
0.2850	584.8007\\
0.2859	601.2337\\
0.2863	683.5163\\
0.2869	636.1032\\
0.2873	661.6322\\
0.2877	647.9756\\
0.2887	470.4608\\
0.2891	626.6960\\
0.2897	603.2178\\
0.2901	711.6496\\
0.2905	679.6298\\
0.2914	560.3275\\
0.2924	689.8968\\
0.2928	630.8821\\
0.2932	842.4587\\
0.2946	483.3581\\
0.2952	502.2748\\
0.2956	699.4300\\
0.2971	370.8600\\
0.2979	643.9086\\
0.2989	440.7428\\
0.2993	686.1827\\
0.2998	613.5273\\
0.3008	805.2128\\
0.3012	588.1719\\
0.3018	620.2455\\
0.3023	554.3739\\
0.3027	654.4165\\
0.3032	647.2036\\
0.3037	577.5767\\
0.3045	884.2541\\
0.3056	536.2966\\
0.3066	640.9205\\
0.3076	491.5041\\
0.3089	715.0190\\
0.3095	390.9554\\
0.3100	480.2019\\
0.3105	310.1762\\
0.3109	511.9326\\
0.3114	429.2431\\
0.3120	463.6143\\
0.3125	582.1938\\
0.3133	523.4416\\
0.3139	655.8668\\
0.3144	604.2263\\
0.3158	718.7984\\
0.3169	484.2488\\
0.3180	530.8305\\
0.3189	683.0483\\
0.3194	634.6968\\
0.3200	464.3652\\
0.3219	593.0204\\
0.3230	576.5145\\
0.3235	636.0320\\
0.3246	454.8722\\
0.3250	461.6361\\
0.3255	329.1634\\
0.3266	554.3713\\
0.3271	532.0991\\
0.3277	441.3396\\
0.3282	755.1087\\
0.3288	419.9541\\
0.3301	702.2711\\
0.3307	331.8286\\
0.3312	566.7091\\
0.3318	488.6935\\
0.3323	682.0341\\
0.3329	532.7535\\
0.3335	547.1183\\
0.3346	704.3146\\
0.3359	449.3472\\
0.3365	514.5237\\
0.3370	348.1401\\
0.3376	372.3187\\
0.3392	705.8027\\
0.3398	512.4551\\
0.3403	565.7696\\
0.3409	506.0648\\
0.3414	372.8063\\
0.3420	468.3016\\
0.3425	451.2242\\
0.3431	506.2121\\
0.3436	405.8954\\
0.3447	573.2268\\
0.3453	543.4096\\
0.3458	354.3567\\
0.3464	405.7183\\
0.3469	655.8225\\
0.3475	326.5784\\
0.3481	361.1597\\
0.3492	601.0579\\
0.3497	593.2847\\
0.3514	453.8782\\
0.3525	548.4232\\
0.3530	526.5375\\
0.3536	473.2723\\
0.3547	511.9331\\
0.3552	493.2117\\
0.3558	328.0778\\
0.3569	464.8183\\
0.3580	419.2282\\
0.3591	590.1984\\
0.3610	406.4664\\
0.3615	532.1217\\
0.3627	414.9945\\
0.3632	465.3787\\
0.3638	455.3760\\
0.3643	476.2735\\
0.3649	545.6164\\
0.3673	382.6868\\
0.3679	470.6063\\
0.3684	338.5298\\
0.3706	665.2449\\
0.3713	476.5552\\
0.3720	550.3380\\
0.3726	485.6857\\
0.3731	498.9949\\
0.3737	486.3164\\
0.3742	431.5534\\
0.3748	534.5112\\
0.3761	454.0011\\
0.3767	358.5708\\
0.3773	384.2756\\
0.3778	371.7045\\
0.3784	412.1048\\
0.3790	383.8442\\
0.3797	395.7004\\
0.3803	367.7739\\
0.3808	379.0711\\
0.3821	635.4174\\
0.3828	395.6297\\
0.3839	400.6814\\
0.3844	419.3715\\
0.3858	519.6506\\
0.3863	485.9730\\
0.3869	574.9270\\
0.3894	387.7959\\
0.3899	408.3534\\
0.3913	618.8231\\
0.3924	459.0577\\
0.3931	470.6590\\
0.3938	401.7853\\
0.3943	249.0227\\
0.3963	437.7703\\
0.3968	355.2338\\
0.3975	455.3290\\
0.3982	433.1218\\
0.3987	467.8139\\
0.4000	284.4392\\
0.4012	419.7754\\
0.4019	264.8687\\
0.4026	412.3894\\
0.4031	369.2856\\
0.4038	406.6200\\
0.4045	343.2058\\
0.4051	415.6944\\
0.4058	343.4370\\
0.4070	482.9741\\
0.4077	477.7717\\
0.4084	303.0492\\
0.4096	435.0707\\
0.4103	263.7827\\
0.4115	459.4046\\
0.4129	389.8367\\
0.4136	453.0712\\
0.4142	345.9656\\
0.4149	398.8297\\
0.4168	276.0459\\
0.4182	367.4641\\
0.4194	247.5428\\
0.4201	437.5780\\
0.4208	358.0618\\
0.4222	536.9278\\
0.4228	382.4395\\
0.4235	483.8994\\
0.4248	325.4226\\
0.4261	428.3318\\
0.4268	367.2065\\
0.4275	432.0170\\
0.4289	381.4500\\
0.4296	295.6687\\
0.4310	474.4871\\
0.4317	472.2915\\
0.4336	292.4035\\
0.4343	296.3079\\
0.4350	320.2007\\
0.4356	230.8440\\
0.4372	582.2761\\
0.4379	395.1820\\
0.4385	441.7001\\
0.4392	345.7358\\
0.4399	518.3176\\
0.4406	334.0709\\
0.4427	483.3326\\
0.4434	459.7825\\
0.4447	368.1096\\
0.4454	566.5160\\
0.4469	398.9171\\
0.4476	410.7157\\
0.4483	328.5821\\
0.4497	393.3806\\
0.4504	272.1194\\
0.4519	476.0630\\
0.4540	303.7581\\
0.4555	382.6225\\
0.4562	341.3161\\
0.4570	353.5622\\
0.4577	270.8033\\
0.4591	399.5138\\
0.4598	362.3434\\
0.4606	262.4607\\
0.4613	423.3658\\
0.4620	252.8373\\
0.4635	342.3023\\
0.4642	269.3364\\
0.4650	327.9822\\
0.4657	276.6486\\
0.4664	371.2149\\
0.4672	351.6357\\
0.4679	365.5820\\
0.4686	351.7448\\
0.4694	461.3833\\
0.4702	372.7719\\
0.4709	569.2782\\
0.4724	308.2873\\
0.4731	350.9343\\
0.4738	270.8864\\
0.4761	414.3905\\
0.4792	290.6403\\
0.4807	398.8428\\
0.4815	379.0177\\
0.4822	383.6066\\
0.4837	326.9546\\
0.4845	418.8815\\
0.4852	275.3691\\
0.4876	423.0132\\
0.4891	239.4703\\
0.4906	468.1176\\
0.4923	289.0097\\
0.4931	406.8346\\
0.4938	399.4491\\
0.4945	276.3190\\
0.4961	353.1151\\
0.4969	232.9211\\
0.4978	245.4529\\
0.4993	360.4532\\
0.5008	266.3314\\
0.5016	299.5569\\
0.5024	296.0963\\
0.5033	263.5011\\
0.5041	448.7754\\
0.5049	256.3848\\
0.5064	378.5385\\
0.5080	346.6329\\
0.5088	223.8798\\
0.5104	397.0890\\
0.5121	326.1223\\
0.5129	397.1790\\
0.5146	368.9552\\
0.5162	305.3953\\
0.5170	379.0973\\
0.5204	233.6397\\
0.5212	298.6086\\
0.5228	223.7755\\
0.5245	431.7495\\
0.5253	215.5465\\
0.5270	328.8658\\
0.5278	295.9854\\
0.5286	411.0923\\
0.5303	249.1261\\
0.5319	297.0799\\
0.5336	235.6410\\
0.5344	300.9968\\
0.5361	281.6717\\
0.5370	299.3754\\
0.5380	259.7206\\
0.5388	347.9368\\
0.5405	295.6080\\
0.5413	380.4635\\
0.5429	230.8352\\
0.5457	315.0627\\
0.5482	219.5798\\
0.5490	343.3689\\
0.5508	274.6340\\
0.5518	293.1470\\
0.5526	264.8284\\
0.5542	385.8316\\
0.5562	260.2122\\
0.5570	411.3406\\
0.5578	284.2112\\
0.5606	372.9590\\
0.5631	262.5266\\
0.5640	352.9924\\
0.5650	334.9356\\
0.5658	253.0937\\
0.5676	311.1323\\
0.5686	241.6282\\
0.5694	243.9756\\
0.5704	290.8566\\
0.5713	261.0058\\
0.5721	266.6985\\
0.5730	289.4290\\
0.5749	256.8953\\
0.5767	325.8116\\
0.5777	250.9297\\
0.5785	343.7672\\
0.5794	334.4818\\
0.5804	343.1218\\
0.5822	239.2484\\
0.5832	270.1170\\
0.5840	263.8136\\
0.5867	392.0030\\
0.5877	270.4062\\
0.5887	289.7937\\
0.5906	255.5424\\
0.5914	260.7703\\
0.5924	334.2065\\
0.5943	264.9134\\
0.5953	306.8268\\
0.5971	285.5942\\
0.5980	169.0368\\
0.6000	285.5897\\
0.6009	226.6913\\
0.6019	355.7656\\
0.6029	243.1970\\
0.6048	303.3367\\
0.6077	227.2688\\
0.6086	271.3245\\
0.6096	267.0611\\
0.6106	284.5916\\
0.6115	273.6336\\
0.6125	204.3466\\
0.6154	269.1932\\
0.6183	240.5976\\
0.6192	244.8276\\
0.6213	300.7312\\
0.6232	196.5663\\
0.6261	267.5949\\
0.6271	211.5319\\
0.6282	216.1919\\
0.6301	269.1844\\
0.6322	237.6086\\
0.6332	317.6798\\
0.6351	208.1992\\
0.6372	315.9260\\
0.6381	300.3626\\
0.6392	253.2849\\
0.6402	293.7958\\
0.6411	253.4405\\
0.6422	288.3860\\
0.6443	234.0415\\
0.6464	330.6374\\
0.6483	240.1252\\
0.6494	257.4154\\
0.6505	206.1483\\
0.6515	305.1317\\
0.6524	244.6186\\
0.6535	258.7126\\
0.6546	313.2289\\
0.6556	253.9378\\
0.6577	272.1667\\
0.6588	193.5917\\
0.6599	206.6217\\
0.6608	250.5670\\
0.6618	197.4402\\
0.6651	278.8268\\
0.6661	260.0242\\
0.6670	199.4516\\
0.6681	302.6741\\
0.6692	302.1721\\
0.6703	290.0082\\
0.6714	250.6877\\
0.6725	270.4254\\
0.6735	203.0664\\
0.6745	255.6537\\
0.6756	213.8369\\
0.6767	217.1105\\
0.6789	207.4400\\
0.6800	252.2996\\
0.6822	221.6655\\
0.6833	253.5851\\
0.6843	233.4667\\
0.6852	179.0857\\
0.6896	281.3024\\
0.6907	234.3305\\
0.6918	240.3024\\
0.6940	206.7631\\
0.6951	244.8162\\
0.6973	198.6470\\
0.6984	211.4014\\
0.6995	206.3455\\
0.7006	239.6069\\
0.7017	234.9018\\
0.7029	159.3843\\
0.7040	250.8264\\
0.7051	219.6544\\
0.7074	225.5819\\
0.7086	189.4309\\
0.7108	226.7704\\
0.7119	225.5711\\
0.7130	219.4575\\
0.7141	198.2488\\
0.7152	230.8233\\
0.7163	179.5594\\
0.7175	238.1149\\
0.7199	173.9311\\
0.7210	225.4292\\
0.7221	189.5457\\
0.7243	213.2129\\
0.7254	201.9136\\
0.7267	228.6846\\
0.7290	220.2046\\
0.7301	241.7748\\
0.7312	182.1556\\
0.7337	229.3752\\
0.7359	201.0030\\
0.7371	235.6273\\
0.7395	188.9217\\
0.7406	223.3541\\
0.7418	204.0596\\
0.7431	159.5459\\
0.7442	225.4024\\
0.7453	224.4599\\
0.7465	195.6577\\
0.7478	314.7819\\
0.7489	226.2420\\
0.7501	261.9629\\
0.7513	222.4146\\
0.7524	268.5845\\
0.7537	203.6656\\
0.7549	208.7353\\
0.7560	156.1211\\
0.7573	227.2584\\
0.7585	213.1113\\
0.7596	232.3832\\
0.7608	225.6918\\
0.7621	272.6934\\
0.7657	178.6955\\
0.7669	211.5856\\
0.7681	208.9475\\
0.7694	221.1868\\
0.7706	198.6774\\
0.7717	213.8221\\
0.7742	177.0024\\
0.7754	232.1018\\
0.7767	219.5012\\
0.7779	174.7807\\
0.7792	216.6009\\
0.7804	214.4705\\
0.7829	153.6235\\
0.7841	183.8524\\
0.7854	172.8163\\
0.7866	250.2639\\
0.7903	165.2038\\
0.7916	167.3071\\
0.7928	214.2862\\
0.7940	185.0238\\
0.7966	241.2728\\
0.7979	187.8743\\
0.7991	210.2621\\
0.8030	176.9924\\
0.8055	195.4304\\
0.8068	175.6719\\
0.8081	186.1849\\
0.8093	237.1733\\
0.8106	234.6623\\
0.8132	169.2034\\
0.8146	172.6756\\
0.8158	208.6300\\
0.8170	196.5765\\
0.8184	238.5370\\
0.8235	159.0877\\
0.8261	189.7511\\
0.8275	147.6617\\
0.8327	243.9431\\
0.8354	161.7177\\
0.8380	208.6915\\
0.8393	204.3411\\
0.8407	158.5652\\
0.8433	207.6016\\
0.8460	175.6792\\
0.8473	240.4077\\
0.8501	167.5202\\
0.8515	201.5858\\
0.8528	193.8082\\
0.8541	232.3032\\
0.8553	143.4525\\
0.8581	160.4919\\
0.8595	239.5269\\
0.8608	184.6757\\
0.8622	195.3458\\
0.8636	171.1200\\
0.8650	214.1508\\
0.8663	137.5519\\
0.8691	207.5898\\
0.8732	132.3768\\
0.8774	216.6472\\
0.8787	171.7751\\
0.8801	195.2623\\
0.8842	166.0747\\
0.8873	175.0759\\
0.8887	156.5471\\
0.8914	173.6778\\
0.8955	169.2321\\
0.8971	142.3158\\
0.8986	219.3992\\
0.9071	151.9333\\
0.9085	169.1540\\
0.9099	144.7876\\
0.9129	193.2846\\
0.9187	160.6945\\
0.9201	164.4286\\
0.9216	156.9662\\
0.9231	163.9267\\
0.9245	144.3295\\
0.9274	192.0631\\
0.9289	180.7112\\
0.9304	196.4192\\
0.9333	153.4668\\
0.9348	161.0898\\
0.9377	194.1337\\
0.9392	191.6287\\
0.9422	141.3982\\
0.9451	206.6654\\
0.9466	155.3846\\
0.9482	176.2671\\
0.9497	118.8845\\
0.9512	187.8332\\
0.9527	152.2713\\
0.9542	188.1994\\
0.9557	171.8764\\
0.9572	186.6582\\
0.9603	144.1616\\
0.9618	161.3607\\
0.9633	136.5808\\
0.9648	180.6130\\
0.9663	177.7383\\
0.9678	160.0594\\
0.9695	183.0365\\
0.9710	141.2388\\
0.9740	171.6380\\
0.9756	160.1210\\
0.9772	172.1335\\
0.9787	136.3840\\
0.9818	180.4844\\
0.9849	145.7080\\
0.9864	146.9678\\
0.9880	164.5707\\
0.9913	140.9135\\
0.9959	171.2130\\
0.9990	136.6825\\
1.0006	143.1973\\
1.0053	186.7725\\
1.0070	179.4881\\
1.0086	163.8540\\
1.0103	180.8453\\
1.0118	128.2844\\
1.0150	165.2421\\
1.0166	156.5891\\
1.0183	184.9031\\
1.0199	130.2730\\
1.0231	160.4212\\
1.0262	132.0103\\
1.0312	152.9730\\
1.0329	140.4144\\
1.0378	166.7220\\
1.0395	117.8103\\
1.0411	142.3324\\
1.0428	137.5000\\
1.0461	164.8956\\
1.0494	135.8200\\
1.0527	150.6157\\
1.0543	145.0934\\
1.0560	146.4073\\
1.0577	133.7326\\
1.0610	151.1705\\
1.0626	176.0255\\
1.0678	147.1287\\
1.0695	150.2536\\
1.0711	143.9049\\
1.0745	149.4891\\
1.0762	142.2743\\
1.0780	154.6698\\
1.0797	147.6097\\
1.0830	111.2478\\
1.0882	178.5527\\
1.0899	109.4770\\
1.0935	155.0483\\
1.0951	137.8052\\
1.0969	162.8096\\
1.0987	120.7972\\
1.1003	159.8249\\
1.1021	128.7104\\
1.1039	128.9446\\
1.1056	142.6843\\
1.1074	134.2471\\
1.1092	157.2477\\
1.1108	136.5780\\
1.1126	147.8863\\
1.1144	141.4649\\
1.1162	148.9833\\
1.1180	143.4667\\
1.1216	166.7473\\
1.1232	142.5485\\
1.1250	160.1494\\
1.1268	142.2982\\
1.1286	156.1631\\
1.1340	122.7980\\
1.1357	142.9005\\
1.1375	113.8490\\
1.1430	169.2501\\
1.1466	123.2956\\
1.1484	150.7200\\
1.1503	133.0456\\
1.1521	154.1368\\
1.1557	134.5842\\
1.1575	143.2039\\
1.1612	136.2109\\
1.1630	110.1434\\
1.1687	152.4553\\
1.1705	131.3365\\
1.1742	155.3569\\
1.1779	134.6083\\
1.1798	107.1204\\
1.1817	156.9498\\
1.1835	119.8565\\
1.1892	148.1271\\
1.1911	144.7108\\
1.1948	113.6725\\
1.1966	125.7873\\
1.1986	113.2951\\
1.2005	143.9045\\
1.2024	123.9334\\
1.2043	182.6254\\
1.2063	131.4196\\
1.2101	167.4388\\
1.2140	136.0637\\
1.2159	153.9704\\
1.2178	117.1940\\
1.2198	167.0135\\
1.2236	109.7675\\
1.2255	159.6320\\
1.2294	118.9554\\
1.2352	143.8197\\
1.2371	125.6704\\
1.2390	141.4596\\
1.2432	110.2503\\
1.2490	140.1833\\
1.2509	124.8259\\
1.2530	128.0370\\
1.2550	136.7736\\
1.2589	120.7855\\
1.2609	123.3267\\
1.2630	97.6622\\
1.2649	127.2170\\
1.2669	119.0234\\
1.2689	138.9054\\
1.2710	127.4290\\
1.2729	137.0690\\
1.2790	111.3758\\
1.2811	125.7219\\
1.2831	88.9946\\
1.2850	124.5401\\
1.2871	97.8304\\
1.2892	102.2655\\
1.2912	141.2154\\
1.2933	139.4362\\
1.2954	111.7383\\
1.2974	115.7635\\
1.2995	139.0326\\
1.3016	111.0829\\
1.3036	137.0066\\
1.3078	121.5032\\
1.3119	137.0769\\
1.3181	81.8869\\
1.3243	142.6902\\
1.3286	110.8737\\
1.3328	124.7356\\
1.3370	112.9052\\
1.3433	122.6359\\
1.3455	132.6800\\
1.3477	100.4142\\
1.3498	131.4674\\
1.3563	112.6325\\
1.3605	130.6127\\
1.3626	113.0368\\
1.3648	119.8030\\
1.3670	102.8986\\
1.3692	111.0807\\
1.3714	99.4230\\
1.3758	124.9340\\
1.3779	86.4341\\
1.3821	135.3363\\
1.3844	134.5311\\
1.3866	127.2964\\
1.3888	110.3483\\
1.3910	110.5361\\
1.3954	125.5122\\
1.4020	103.5430\\
1.4042	118.4637\\
1.4089	96.6937\\
1.4111	107.4884\\
1.4133	106.4983\\
1.4155	120.7403\\
1.4177	112.6878\\
1.4199	124.9013\\
1.4222	113.8206\\
1.4246	126.3417\\
1.4268	103.0297\\
1.4290	113.3717\\
1.4312	97.8742\\
1.4359	135.8356\\
1.4403	104.1386\\
1.4426	139.1128\\
1.4472	115.9953\\
1.4495	91.9825\\
1.4518	118.1794\\
1.4587	98.8231\\
1.4656	132.2436\\
1.4703	100.8014\\
1.4726	114.8306\\
1.4773	96.5755\\
1.4797	122.6246\\
1.4820	99.8845\\
1.4843	105.1081\\
1.4867	97.8426\\
1.4890	79.2970\\
1.4939	103.4620\\
1.4962	97.5100\\
1.5009	123.6776\\
1.5057	98.0219\\
1.5080	111.9477\\
1.5104	101.5727\\
1.5152	107.2962\\
1.5175	99.4390\\
1.5200	116.3033\\
1.5248	98.5867\\
1.5272	125.8177\\
1.5297	88.6076\\
1.5321	97.1645\\
1.5346	88.0992\\
1.5370	101.3770\\
1.5393	101.0730\\
1.5418	132.0014\\
1.5443	99.1463\\
1.5467	100.8567\\
1.5492	97.9066\\
1.5517	98.2563\\
1.5567	114.8495\\
1.5591	103.3287\\
1.5616	108.6637\\
1.5641	106.5197\\
1.5666	115.6657\\
1.5715	81.5479\\
1.5740	103.7632\\
1.5814	94.3582\\
1.5839	122.3562\\
1.5889	94.2522\\
1.5914	114.0614\\
1.5940	99.1578\\
1.5966	103.9470\\
1.5991	97.4137\\
1.6016	98.8691\\
1.6040	91.0982\\
1.6067	100.3698\\
1.6093	90.2205\\
1.6118	119.5741\\
1.6142	100.6802\\
1.6168	105.4248\\
1.6195	87.8710\\
1.6219	90.5590\\
1.6272	116.7547\\
1.6297	93.6323\\
1.6323	104.4302\\
1.6349	92.4969\\
1.6375	103.9727\\
1.6401	103.7576\\
1.6426	107.3049\\
1.6452	117.8978\\
1.6478	112.6190\\
1.6505	89.3242\\
1.6531	95.7473\\
1.6557	95.1202\\
1.6583	100.5517\\
1.6609	96.7171\\
1.6637	99.6726\\
1.6663	90.3370\\
1.6689	105.2048\\
1.6715	83.8810\\
1.6741	107.6070\\
1.6769	96.6958\\
1.6795	97.9784\\
1.6821	86.7114\\
1.6849	88.8561\\
1.6875	101.8437\\
1.6901	100.0617\\
1.6956	79.6957\\
1.7009	88.3687\\
1.7036	85.5655\\
1.7064	93.9664\\
1.7090	93.4125\\
1.7144	105.3185\\
1.7171	100.8235\\
1.7199	109.3310\\
1.7226	103.8993\\
1.7281	75.6868\\
1.7336	95.9168\\
1.7364	93.8882\\
1.7447	103.8266\\
1.7474	100.0826\\
1.7529	79.1176\\
1.7557	99.3962\\
1.7639	82.7073\\
1.7696	99.1580\\
1.7752	84.9943\\
1.7807	86.8361\\
1.7836	79.8144\\
1.7893	99.6329\\
1.7922	97.0914\\
1.7951	81.3404\\
1.7978	90.5511\\
1.8036	81.2453\\
1.8064	94.1953\\
1.8093	79.2250\\
1.8122	90.5512\\
1.8150	84.7579\\
1.8179	99.3254\\
1.8237	77.0514\\
1.8294	88.8878\\
1.8324	75.2405\\
1.8411	90.4628\\
1.8440	79.4878\\
1.8469	86.6753\\
1.8498	80.7376\\
1.8528	90.0826\\
1.8586	80.0577\\
1.8616	81.8788\\
1.8646	78.2304\\
1.8704	89.3962\\
1.8734	86.3838\\
1.8794	72.6508\\
1.8823	76.0101\\
1.8853	91.4899\\
1.8883	77.4982\\
1.8974	99.3203\\
1.9123	71.6303\\
1.9153	88.3093\\
1.9183	86.9040\\
1.9214	82.6006\\
1.9245	91.8443\\
1.9277	89.0030\\
1.9338	78.2408\\
1.9368	90.1510\\
1.9398	82.4869\\
1.9429	83.3853\\
1.9459	72.0031\\
1.9491	76.8245\\
1.9553	97.6745\\
1.9677	78.2097\\
1.9708	92.6890\\
1.9770	84.2539\\
1.9802	95.0431\\
1.9834	79.3522\\
1.9865	90.0025\\
1.9897	77.6507\\
1.9959	87.8404\\
1.9991	82.2312\\
2.0054	95.6527\\
2.0086	78.6841\\
2.0119	81.4857\\
2.0150	76.3219\\
2.0214	89.1583\\
2.0245	86.4241\\
2.0310	73.8483\\
2.0342	82.9518\\
2.0375	81.3168\\
2.0407	69.6220\\
2.0569	91.1812\\
2.0601	71.2923\\
2.0634	82.8012\\
2.0667	74.3585\\
2.0700	80.3812\\
2.0733	70.9304\\
2.0799	81.1277\\
2.0832	71.3104\\
2.0898	77.3120\\
2.0931	76.5825\\
2.0964	87.4236\\
2.0997	75.0074\\
2.1030	90.3532\\
2.1097	71.7373\\
2.1130	85.7054\\
2.1163	78.8871\\
2.1197	81.4605\\
2.1265	68.3258\\
2.1298	71.5423\\
2.1332	70.7689\\
2.1367	78.8954\\
2.1400	77.5111\\
2.1434	84.9646\\
2.1468	82.0796\\
2.1501	61.9629\\
2.1570	86.7491\\
2.1603	74.1234\\
2.1672	77.2010\\
2.1707	74.0711\\
2.1741	81.5911\\
2.1776	76.5724\\
2.1810	95.7879\\
2.1844	70.2651\\
2.1879	89.9729\\
2.1913	89.6631\\
2.1984	66.0914\\
2.2018	67.7630\\
2.2088	77.5524\\
2.2158	68.2386\\
2.2194	72.4203\\
2.2229	63.0651\\
2.2335	75.5528\\
2.2371	70.6116\\
2.2406	72.3181\\
2.2441	76.5467\\
2.2475	67.8479\\
2.2511	73.4224\\
2.2547	70.7989\\
2.2583	80.5376\\
2.2619	71.6197\\
2.2654	72.3177\\
2.2690	77.0144\\
2.2726	61.8976\\
2.2763	69.7607\\
2.2800	69.5175\\
2.2836	65.5243\\
2.2872	71.3742\\
2.2908	62.0595\\
2.2944	75.1795\\
2.2979	65.9599\\
2.3017	80.4451\\
2.3054	66.5044\\
2.3127	75.1521\\
2.3200	57.5813\\
2.3237	77.0490\\
2.3310	64.9835\\
2.3384	67.8509\\
2.3459	62.8577\\
2.3533	68.7423\\
2.3607	64.3465\\
2.3645	69.9915\\
2.3682	66.6792\\
2.3758	68.6409\\
2.3795	73.4866\\
2.3909	65.1777\\
2.3946	69.7610\\
2.3983	69.1120\\
2.4022	66.7193\\
2.4061	57.6344\\
2.4099	67.9664\\
2.4138	55.9197\\
2.4175	68.6001\\
2.4212	68.4772\\
2.4251	64.3627\\
2.4289	70.0403\\
2.4328	66.7444\\
2.4366	75.5132\\
2.4405	57.1708\\
2.4482	71.4598\\
2.4522	68.4169\\
2.4562	56.6591\\
2.4639	75.9170\\
2.4716	64.5440\\
2.4756	70.0567\\
2.4796	63.5329\\
2.4835	72.6849\\
2.4873	67.9346\\
2.4913	71.1020\\
2.4992	57.3941\\
2.5072	71.3411\\
2.5111	62.9596\\
2.5191	70.9975\\
2.5231	70.1126\\
2.5271	58.7746\\
2.5311	60.5154\\
2.5351	56.2891\\
2.5431	72.5982\\
2.5472	59.8848\\
2.5512	60.7015\\
2.5552	51.2345\\
2.5594	66.5695\\
2.5673	63.8719\\
2.5756	68.1434\\
2.5797	55.8383\\
2.5837	56.5137\\
2.5877	53.4084\\
2.5919	67.2074\\
2.5960	57.0125\\
2.6001	61.0485\\
2.6084	63.2571\\
2.6125	59.5231\\
2.6167	69.8384\\
2.6208	59.1006\\
2.6290	60.8537\\
2.6333	63.8052\\
2.6376	71.8814\\
2.6417	57.0801\\
2.6500	59.6871\\
2.6585	52.3706\\
2.6669	62.2795\\
2.6712	54.1979\\
2.6796	66.1677\\
2.6924	52.5754\\
2.7009	58.2742\\
2.7052	55.6797\\
2.7180	63.8232\\
2.7223	60.5438\\
2.7267	66.6310\\
2.7396	59.6102\\
2.7527	66.9047\\
2.7570	55.5992\\
2.7614	56.7409\\
2.7658	63.4045\\
2.7702	55.1062\\
2.7790	65.6882\\
2.7879	56.4684\\
2.7923	58.6355\\
2.7967	54.3580\\
2.8011	57.1695\\
2.8055	54.6441\\
2.8190	61.2640\\
2.8234	51.3404\\
2.8278	58.4429\\
2.8413	60.5466\\
2.8458	66.6024\\
2.8504	49.9521\\
2.8593	62.8364\\
2.8639	50.1160\\
2.8684	59.5671\\
2.8730	59.3442\\
2.8775	53.9813\\
2.8821	61.5503\\
2.8866	60.3910\\
2.8958	55.0869\\
2.9004	58.6007\\
2.9051	49.8116\\
2.9142	62.0868\\
2.9188	57.2793\\
2.9235	60.5310\\
2.9373	48.3740\\
2.9420	58.2983\\
2.9467	55.9466\\
2.9513	56.0776\\
2.9560	52.5407\\
2.9607	53.1077\\
2.9701	56.3557\\
2.9748	52.6041\\
2.9794	54.7524\\
2.9843	50.6041\\
2.9891	57.0153\\
2.9938	56.3320\\
2.9984	59.9028\\
3.0031	55.1505\\
3.0079	61.1811\\
3.0128	56.6294\\
3.0175	57.9205\\
3.0271	54.5358\\
3.0319	58.8570\\
3.0367	52.8702\\
3.0416	61.3589\\
3.0464	49.2979\\
3.0512	65.9492\\
3.0560	52.7220\\
3.0608	53.4395\\
3.0657	61.3683\\
3.0754	55.3709\\
3.0803	55.6829\\
3.0851	53.8491\\
3.0950	62.8403\\
3.1000	48.7777\\
3.1048	50.0308\\
3.1096	59.8901\\
3.1146	48.4318\\
3.1195	62.5768\\
3.1245	55.8119\\
3.1344	66.2617\\
3.1393	53.4276\\
3.1443	64.7961\\
3.1493	54.7241\\
3.1544	64.2239\\
3.1595	47.1783\\
3.1644	57.1090\\
3.1694	52.1736\\
3.1743	62.3589\\
3.1845	58.9507\\
3.1895	63.1815\\
3.1946	58.6130\\
3.1997	47.9251\\
3.2046	58.5852\\
3.2148	50.4727\\
3.2250	57.2065\\
3.2301	53.2848\\
3.2455	60.8588\\
3.2508	53.8367\\
3.2559	60.8224\\
3.2662	50.7277\\
3.2714	53.6311\\
3.2765	63.3809\\
3.2816	53.0786\\
3.2973	58.0301\\
3.3026	54.0812\\
3.3078	58.9107\\
3.3183	49.1185\\
3.3235	56.3662\\
3.3287	53.2818\\
3.3341	53.4771\\
3.3395	57.8847\\
3.3447	52.8878\\
3.3499	58.2356\\
3.3607	44.5457\\
3.3659	57.9073\\
3.3713	56.7163\\
3.3767	58.6924\\
3.3820	52.0121\\
3.3874	55.0475\\
3.3928	52.3680\\
3.3981	54.8561\\
3.4089	49.1011\\
3.4196	58.1451\\
3.4250	48.7103\\
3.4305	52.8786\\
3.4414	51.7287\\
3.4468	63.3469\\
3.4523	50.7827\\
3.4578	55.2786\\
3.4633	48.6198\\
3.4798	59.8700\\
3.4908	51.2516\\
3.5074	62.9779\\
3.5130	52.9179\\
3.5187	54.2563\\
3.5242	48.3344\\
3.5297	56.0117\\
3.5353	53.9337\\
3.5410	59.5209\\
3.5465	57.0349\\
3.5521	49.7097\\
3.5578	55.3765\\
3.5691	52.0679\\
3.5747	58.1118\\
3.5804	56.5191\\
3.5860	49.1636\\
3.5974	52.4933\\
3.6031	50.7446\\
3.6089	50.8732\\
3.6147	54.2002\\
3.6203	49.9747\\
3.6260	54.5020\\
3.6317	50.3793\\
3.6375	59.1694\\
3.6491	50.5582\\
3.6549	52.8717\\
3.6607	51.1715\\
3.6665	52.7349\\
3.6838	50.3463\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0003	78242.5941\\
0.0006	210150.2226\\
0.0008	30287.9027\\
0.0011	27506.5441\\
0.0014	24507.8802\\
0.0017	23451.7924\\
0.0019	22953.3014\\
0.0022	14568.5289\\
0.0025	25218.6904\\
0.0030	14743.6260\\
0.0033	19960.3593\\
0.0036	16387.0611\\
0.0039	12123.6569\\
0.0041	15859.2186\\
0.0044	15811.7590\\
0.0047	13208.9786\\
0.0050	15150.3932\\
0.0052	12105.3526\\
0.0055	9666.9971\\
0.0058	14194.6888\\
0.0061	11098.5132\\
0.0063	10632.0584\\
0.0066	11869.8960\\
0.0069	11488.1431\\
0.0074	9112.6888\\
0.0077	13084.9855\\
0.0080	11544.3426\\
0.0083	10066.2636\\
0.0085	15971.0861\\
0.0088	11563.2121\\
0.0091	14511.0195\\
0.0094	11911.9581\\
0.0096	7719.4268\\
0.0099	7339.3617\\
0.0102	5410.9477\\
0.0105	7417.8137\\
0.0107	7019.5864\\
0.0110	6037.2703\\
0.0113	5965.3340\\
0.0116	8273.2284\\
0.0118	8036.0834\\
0.0121	8123.1381\\
0.0124	7947.5801\\
0.0127	6906.9024\\
0.0129	6619.9315\\
0.0132	7178.3003\\
0.0135	5652.7035\\
0.0140	8010.7366\\
0.0143	7999.5161\\
0.0146	6953.7426\\
0.0149	5355.6115\\
0.0152	5747.2416\\
0.0154	7737.9711\\
0.0157	6869.0084\\
0.0160	7589.1935\\
0.0163	9933.3714\\
0.0165	9569.0409\\
0.0168	4934.7135\\
0.0171	4953.5782\\
0.0174	6298.5911\\
0.0176	6745.5241\\
0.0179	3441.7301\\
0.0182	4595.0625\\
0.0185	8391.4250\\
0.0187	7601.0609\\
0.0190	5221.1836\\
0.0193	4797.1170\\
0.0196	8412.8198\\
0.0198	9096.2126\\
0.0201	7479.5525\\
0.0204	4358.0573\\
0.0207	5993.8048\\
0.0209	5857.7567\\
0.0212	5219.3781\\
0.0215	4251.1986\\
0.0218	9055.5567\\
0.0220	7523.8721\\
0.0223	9444.8912\\
0.0226	8786.2979\\
0.0229	5979.9466\\
0.0231	5763.9152\\
0.0234	6549.9629\\
0.0237	4913.0204\\
0.0240	4823.0742\\
0.0242	4177.0024\\
0.0245	5335.1426\\
0.0248	5426.0397\\
0.0251	4127.4570\\
0.0253	4533.5219\\
0.0256	4877.4663\\
0.0259	4319.5916\\
0.0262	2595.6312\\
0.0264	2910.3942\\
0.0267	3705.7835\\
0.0270	5081.8282\\
0.0273	3640.8273\\
0.0275	3896.4032\\
0.0278	5063.7295\\
0.0281	3812.8080\\
0.0284	5223.1488\\
0.0286	4886.8949\\
0.0289	4235.6970\\
0.0292	3434.0161\\
0.0295	6434.9673\\
0.0298	5849.4435\\
0.0300	4130.0128\\
0.0303	2500.9590\\
0.0306	2649.5384\\
0.0311	5513.6324\\
0.0314	3727.6918\\
0.0317	4270.6847\\
0.0320	4106.4734\\
0.0322	2038.7616\\
0.0325	2522.9167\\
0.0328	2888.8586\\
0.0331	3165.0763\\
0.0333	1650.5457\\
0.0339	3482.5135\\
0.0342	3866.0767\\
0.0344	3938.0991\\
0.0347	3922.6103\\
0.0350	4513.5363\\
0.0353	3312.5626\\
0.0355	3192.9256\\
0.0358	4661.6530\\
0.0361	5005.4895\\
0.0364	3128.3893\\
0.0366	2322.6436\\
0.0369	4468.7180\\
0.0375	3198.2715\\
0.0377	3385.6096\\
0.0380	5273.5047\\
0.0383	5134.5247\\
0.0388	2309.6556\\
0.0391	3909.7771\\
0.0394	4109.7799\\
0.0402	3093.6331\\
0.0405	3348.6909\\
0.0408	4415.7825\\
0.0410	2634.2021\\
0.0416	3363.7143\\
0.0419	2967.4840\\
0.0421	2777.2231\\
0.0424	2716.9674\\
0.0427	2769.2428\\
0.0430	1805.5894\\
0.0432	2991.1422\\
0.0435	3145.7587\\
0.0438	2131.8826\\
0.0441	2345.1930\\
0.0444	2377.8598\\
0.0446	3739.3873\\
0.0449	3642.0974\\
0.0452	2319.8486\\
0.0455	1982.8638\\
0.0457	2051.8495\\
0.0460	2740.0321\\
0.0463	2673.0625\\
0.0466	2750.0434\\
0.0471	3238.7015\\
0.0474	3012.2137\\
0.0477	2410.1105\\
0.0479	2279.5801\\
0.0482	3354.7361\\
0.0485	2965.6713\\
0.0488	2190.0665\\
0.0490	2504.8561\\
0.0493	3482.8887\\
0.0496	2949.7159\\
0.0501	4797.0136\\
0.0504	5328.9326\\
0.0510	2544.5503\\
0.0512	2712.1239\\
0.0515	2534.4557\\
0.0518	3573.6934\\
0.0521	3661.6398\\
0.0523	4083.5255\\
0.0529	3123.5406\\
0.0532	2447.0719\\
0.0534	2161.0516\\
0.0537	2540.8554\\
0.0540	2551.7213\\
0.0545	1877.1109\\
0.0548	2063.5842\\
0.0551	2119.7601\\
0.0554	1863.2807\\
0.0562	3750.7786\\
0.0565	2942.1192\\
0.0567	3378.4688\\
0.0570	3060.8977\\
0.0573	2628.8978\\
0.0581	2015.8445\\
0.0584	2656.6869\\
0.0587	2661.3820\\
0.0589	2701.0920\\
0.0592	2955.7462\\
0.0595	3057.0359\\
0.0598	3248.6000\\
0.0603	1743.5715\\
0.0606	2044.3341\\
0.0609	2132.4491\\
0.0612	1666.1659\\
0.0620	2768.0288\\
0.0623	4029.7137\\
0.0628	2880.3019\\
0.0631	3145.2811\\
0.0634	2038.3339\\
0.0636	1797.8641\\
0.0639	2379.1644\\
0.0642	2372.1439\\
0.0645	2744.8350\\
0.0647	2676.8155\\
0.0650	1347.5154\\
0.0658	2927.7410\\
0.0661	2670.7962\\
0.0664	1748.4593\\
0.0667	2173.8379\\
0.0669	2397.5948\\
0.0675	2016.0254\\
0.0678	1683.6694\\
0.0680	1646.8560\\
0.0683	1834.8408\\
0.0686	2650.1795\\
0.0689	2880.6166\\
0.0694	1795.5065\\
0.0697	2406.3425\\
0.0700	1844.6968\\
0.0702	1646.0997\\
0.0705	2220.2345\\
0.0708	2142.4391\\
0.0711	2276.7129\\
0.0713	1693.0513\\
0.0716	2018.1293\\
0.0719	2068.5331\\
0.0722	2875.3339\\
0.0724	1426.3077\\
0.0727	1378.3705\\
0.0735	3096.8399\\
0.0741	1063.6169\\
0.0744	2382.8555\\
0.0747	1220.3221\\
0.0749	947.5205\\
0.0752	1937.0363\\
0.0758	1335.2859\\
0.0760	1884.6078\\
0.0763	1769.3566\\
0.0766	1437.7152\\
0.0771	2014.3386\\
0.0774	2102.6975\\
0.0777	2269.8114\\
0.0780	1824.9271\\
0.0782	1204.4980\\
0.0788	1585.0464\\
0.0791	1409.5159\\
0.0793	919.4790\\
0.0796	1364.4634\\
0.0799	1317.7834\\
0.0802	1725.5873\\
0.0804	1889.1243\\
0.0807	1801.0478\\
0.0810	1346.8346\\
0.0813	1378.9702\\
0.0815	1682.7920\\
0.0818	1032.0257\\
0.0821	1097.5214\\
0.0824	1862.3319\\
0.0826	2018.2248\\
0.0829	1905.7895\\
0.0835	2217.8292\\
0.0840	1287.5539\\
0.0846	2763.2753\\
0.0848	2132.1206\\
0.0851	2071.1813\\
0.0854	2062.9489\\
0.0857	1108.2510\\
0.0859	1063.7657\\
0.0862	1304.2242\\
0.0865	1325.7096\\
0.0868	1001.6041\\
0.0870	1173.5852\\
0.0873	1973.2080\\
0.0876	1616.5096\\
0.0879	1676.1255\\
0.0881	1874.5086\\
0.0884	2929.1646\\
0.0893	1469.8971\\
0.0895	2437.1876\\
0.0898	2333.8296\\
0.0906	1121.4860\\
0.0912	1594.3501\\
0.0915	2389.5185\\
0.0917	2336.9442\\
0.0920	1588.7113\\
0.0923	2438.6531\\
0.0926	2358.2760\\
0.0928	1860.3082\\
0.0931	2218.6503\\
0.0934	1651.1370\\
0.0937	1588.6525\\
0.0939	2272.2167\\
0.0945	896.0947\\
0.0950	1656.8052\\
0.0953	1493.3699\\
0.0961	2135.2861\\
0.0964	2831.7780\\
0.0967	2228.5414\\
0.0970	2803.7784\\
0.0975	2442.8398\\
0.0978	1769.1615\\
0.0981	2332.5519\\
0.0983	1737.6906\\
0.0986	3125.3900\\
0.0989	2069.1912\\
0.0992	1903.4924\\
0.0994	2267.3049\\
0.0997	1755.7763\\
0.1000	2833.1965\\
0.1003	2797.3780\\
0.1005	2861.9469\\
0.1011	1869.0815\\
0.1019	2421.1201\\
0.1022	1740.1575\\
0.1025	1660.5024\\
0.1036	1039.1496\\
0.1039	1231.6052\\
0.1041	1245.1236\\
0.1044	996.9555\\
0.1047	1114.8961\\
0.1050	1666.6019\\
0.1052	973.1226\\
0.1066	2192.9395\\
0.1069	1925.6132\\
0.1072	1889.9719\\
0.1077	1042.8734\\
0.1083	2059.0906\\
0.1085	1731.0326\\
0.1088	1727.7195\\
0.1091	1307.3978\\
0.1094	1842.6493\\
0.1096	1834.3117\\
0.1102	1296.8464\\
0.1110	1735.6904\\
0.1116	1101.5285\\
0.1118	1907.5868\\
0.1127	1194.3440\\
0.1138	1804.8364\\
0.1140	1573.4564\\
0.1146	892.0111\\
0.1151	1526.3280\\
0.1154	1512.8270\\
0.1157	1572.2077\\
0.1160	1773.0741\\
0.1165	994.4772\\
0.1168	1048.3921\\
0.1176	2066.6413\\
0.1182	1046.1208\\
0.1185	1264.6759\\
0.1187	1176.9301\\
0.1193	1689.2154\\
0.1196	1662.2249\\
0.1198	1664.1853\\
0.1204	1337.7788\\
0.1209	2124.9451\\
0.1215	1013.0900\\
0.1218	1041.5326\\
0.1220	992.3904\\
0.1229	1885.5718\\
0.1231	1894.7641\\
0.1237	1207.1484\\
0.1240	1540.4127\\
0.1242	1237.2686\\
0.1245	1440.4799\\
0.1248	1969.4326\\
0.1251	1389.6456\\
0.1253	1401.7968\\
0.1256	1283.5735\\
0.1259	1505.4707\\
0.1262	1304.2148\\
0.1264	980.5827\\
0.1267	1089.4979\\
0.1270	1396.0125\\
0.1275	1002.4592\\
0.1278	1460.7896\\
0.1284	984.3481\\
0.1292	1434.1861\\
0.1297	1150.6513\\
0.1300	1212.9400\\
0.1311	822.6036\\
0.1314	1127.8637\\
0.1319	803.2949\\
0.1325	1335.8037\\
0.1328	1193.8916\\
0.1333	1310.7405\\
0.1336	1280.2437\\
0.1339	1796.3998\\
0.1342	1377.7128\\
0.1347	1621.4058\\
0.1353	1506.4279\\
0.1355	1805.9657\\
0.1361	1257.1077\\
0.1364	1466.5380\\
0.1366	1322.2089\\
0.1369	1378.6301\\
0.1375	673.5960\\
0.1380	1273.1583\\
0.1386	1494.6811\\
0.1391	1375.0897\\
0.1394	1943.8552\\
0.1397	1907.9623\\
0.1402	1214.1343\\
0.1405	1489.1329\\
0.1410	863.4885\\
0.1413	909.7439\\
0.1421	1383.5183\\
0.1424	1010.1397\\
0.1427	1011.3416\\
0.1430	1830.7880\\
0.1435	1511.2385\\
0.1441	988.2194\\
0.1443	1035.0093\\
0.1449	878.5785\\
0.1452	928.7057\\
0.1454	728.4601\\
0.1457	1026.6174\\
0.1460	979.6257\\
0.1463	1165.0903\\
0.1468	817.5246\\
0.1474	1463.6028\\
0.1476	843.3651\\
0.1479	945.2192\\
0.1482	869.4638\\
0.1493	1173.5459\\
0.1504	631.1889\\
0.1507	744.3870\\
0.1510	1229.2194\\
0.1518	789.9832\\
0.1523	1093.6583\\
0.1529	789.3711\\
0.1532	932.5155\\
0.1534	1428.0122\\
0.1537	1107.7905\\
0.1540	1204.5365\\
0.1543	1087.0611\\
0.1548	1198.8674\\
0.1551	737.1696\\
0.1554	766.1204\\
0.1556	731.4368\\
0.1559	755.8299\\
0.1562	955.0595\\
0.1565	934.7470\\
0.1573	1581.3148\\
0.1581	1062.7607\\
0.1584	1262.7835\\
0.1592	903.4736\\
0.1598	1076.7122\\
0.1600	932.8176\\
0.1603	616.3813\\
0.1611	1219.5679\\
0.1614	1031.9620\\
0.1622	1158.3034\\
0.1625	943.8123\\
0.1628	1260.9359\\
0.1631	1080.5227\\
0.1634	733.9554\\
0.1639	949.5110\\
0.1642	931.0402\\
0.1645	854.8001\\
0.1647	674.3568\\
0.1656	1104.5266\\
0.1658	870.4195\\
0.1667	1143.3399\\
0.1669	1108.7117\\
0.1672	894.7772\\
0.1678	1287.7928\\
0.1683	774.8254\\
0.1686	1083.3708\\
0.1691	921.0207\\
0.1694	627.6801\\
0.1697	930.3815\\
0.1700	877.0406\\
0.1702	685.3290\\
0.1705	691.2294\\
0.1713	1083.0961\\
0.1716	980.3330\\
0.1719	1167.0639\\
0.1724	942.6506\\
0.1730	619.4370\\
0.1735	1267.5083\\
0.1738	1205.9615\\
0.1746	661.7903\\
0.1755	899.0319\\
0.1760	779.0965\\
0.1766	1356.2393\\
0.1771	1277.5719\\
0.1784	543.2476\\
0.1788	558.3124\\
0.1791	746.4546\\
0.1793	628.8002\\
0.1799	1331.1955\\
0.1802	1231.3616\\
0.1810	535.6189\\
0.1815	962.2444\\
0.1821	663.2297\\
0.1826	917.9548\\
0.1829	713.8639\\
0.1832	715.6529\\
0.1835	713.8614\\
0.1837	585.8631\\
0.1840	720.8698\\
0.1843	637.4804\\
0.1846	697.8215\\
0.1850	995.0105\\
0.1854	708.6239\\
0.1857	833.3780\\
0.1859	825.1338\\
0.1862	931.3356\\
0.1870	736.2342\\
0.1873	820.0641\\
0.1879	1204.7714\\
0.1881	997.5807\\
0.1884	999.9884\\
0.1888	885.4099\\
0.1892	1463.4558\\
0.1895	1320.8255\\
0.1898	1424.2973\\
0.1901	1416.8498\\
0.1903	1386.6548\\
0.1917	721.2949\\
0.1928	1157.8044\\
0.1931	1097.8814\\
0.1934	1139.1847\\
0.1942	629.6296\\
0.1945	689.1773\\
0.1949	1184.4127\\
0.1953	801.3220\\
0.1956	842.4583\\
0.1959	833.7464\\
0.1961	689.5874\\
0.1964	926.3111\\
0.1970	577.5444\\
0.1974	706.9998\\
0.1978	588.2407\\
0.1981	740.7436\\
0.1983	735.0848\\
0.1986	792.0280\\
0.1996	563.3568\\
0.2005	887.1498\\
0.2008	805.3852\\
0.2011	863.6571\\
0.2019	731.7285\\
0.2025	842.5373\\
0.2027	628.5979\\
0.2030	650.0776\\
0.2034	925.7600\\
0.2038	769.1542\\
0.2041	1106.9385\\
0.2047	828.6808\\
0.2049	1118.6314\\
0.2058	812.7291\\
0.2060	1124.5043\\
0.2063	1077.1826\\
0.2066	1275.6084\\
0.2070	1123.1246\\
0.2077	733.2195\\
0.2083	919.2427\\
0.2087	799.7585\\
0.2091	488.0725\\
0.2096	716.7959\\
0.2099	659.0556\\
0.2103	819.0560\\
0.2107	804.7272\\
0.2110	573.5031\\
0.2116	774.8447\\
0.2120	762.6572\\
0.2124	807.7772\\
0.2127	602.1535\\
0.2129	679.7344\\
0.2132	618.4414\\
0.2136	799.7334\\
0.2143	442.7216\\
0.2154	994.6251\\
0.2157	823.5673\\
0.2164	982.9472\\
0.2173	626.7069\\
0.2178	981.8145\\
0.2182	924.2562\\
0.2184	690.9923\\
0.2187	957.0447\\
0.2195	461.0722\\
0.2201	713.6630\\
0.2205	625.3937\\
0.2209	630.1368\\
0.2216	965.1528\\
0.2220	697.5591\\
0.2226	777.8691\\
0.2234	569.4000\\
0.2240	967.8716\\
0.2244	915.3714\\
0.2248	1212.9795\\
0.2259	539.3335\\
0.2262	609.7974\\
0.2266	588.1497\\
0.2270	641.7432\\
0.2273	638.2323\\
0.2275	553.1889\\
0.2279	556.0022\\
0.2284	505.6624\\
0.2295	1043.0550\\
0.2302	629.0448\\
0.2306	731.4114\\
0.2319	456.8765\\
0.2339	1090.7371\\
0.2350	615.1697\\
0.2361	1001.7544\\
0.2365	823.1762\\
0.2369	937.4937\\
0.2376	762.4006\\
0.2380	906.3998\\
0.2391	491.7428\\
0.2394	729.8412\\
0.2398	696.1719\\
0.2402	749.3053\\
0.2410	664.4185\\
0.2413	534.3952\\
0.2421	643.6865\\
0.2425	531.8016\\
0.2432	728.4072\\
0.2441	627.7154\\
0.2449	1015.3612\\
0.2456	541.1316\\
0.2464	837.0069\\
0.2468	601.5749\\
0.2475	849.2481\\
0.2479	578.3694\\
0.2487	667.6669\\
0.2492	527.2661\\
0.2496	608.3888\\
0.2498	520.7404\\
0.2503	792.4605\\
0.2511	578.4804\\
0.2519	795.7024\\
0.2527	609.1814\\
0.2532	672.2565\\
0.2540	482.8122\\
0.2551	721.7411\\
0.2555	536.6819\\
0.2559	873.6640\\
0.2567	596.0968\\
0.2571	671.2462\\
0.2576	484.9105\\
0.2580	542.8567\\
0.2584	435.1441\\
0.2592	684.5885\\
0.2605	506.7823\\
0.2617	799.3165\\
0.2621	581.6581\\
0.2633	828.9459\\
0.2638	797.0111\\
0.2642	825.2330\\
0.2646	694.3444\\
0.2650	863.8572\\
0.2658	499.3036\\
0.2662	514.8404\\
0.2671	732.8159\\
0.2675	570.6181\\
0.2679	603.8070\\
0.2684	482.5414\\
0.2689	741.3610\\
0.2697	550.8219\\
0.2705	837.3690\\
0.2709	631.3836\\
0.2713	636.7681\\
0.2717	634.4107\\
0.2727	443.6647\\
0.2735	550.4200\\
0.2740	545.5924\\
0.2757	805.2893\\
0.2766	569.1379\\
0.2770	735.0942\\
0.2775	688.4135\\
0.2784	481.3903\\
0.2788	681.1454\\
0.2792	544.0732\\
0.2797	620.0161\\
0.2801	541.2098\\
0.2810	618.6706\\
0.2814	428.3021\\
0.2819	440.4512\\
0.2824	607.1009\\
0.2828	438.3646\\
0.2832	660.6733\\
0.2841	581.0250\\
0.2846	858.3345\\
0.2855	539.6651\\
0.2859	592.3407\\
0.2863	755.1329\\
0.2869	686.9237\\
0.2873	880.5310\\
0.2883	663.2812\\
0.2887	475.5148\\
0.2897	559.0213\\
0.2901	465.1273\\
0.2910	856.3880\\
0.2919	534.5930\\
0.2924	560.2574\\
0.2928	724.9384\\
0.2932	688.0522\\
0.2938	380.5703\\
0.2946	566.6823\\
0.2952	504.8068\\
0.2956	698.9235\\
0.2971	399.0388\\
0.2979	741.1261\\
0.2985	504.5512\\
0.2993	627.5053\\
0.2998	463.9693\\
0.3008	597.6710\\
0.3012	549.7068\\
0.3023	576.4024\\
0.3027	459.4734\\
0.3032	718.8880\\
0.3041	521.6984\\
0.3045	696.3258\\
0.3056	575.5766\\
0.3066	810.6043\\
0.3076	437.0833\\
0.3081	756.5681\\
0.3095	366.0215\\
0.3100	408.6188\\
0.3105	375.9229\\
0.3114	459.9539\\
0.3120	437.5164\\
0.3129	584.3634\\
0.3133	393.3931\\
0.3144	687.5364\\
0.3150	672.4520\\
0.3154	800.4480\\
0.3158	714.7071\\
0.3164	469.4095\\
0.3175	521.8179\\
0.3180	394.0331\\
0.3194	537.3069\\
0.3205	323.8083\\
0.3215	671.1920\\
0.3224	399.7722\\
0.3235	585.1243\\
0.3250	428.2234\\
0.3255	269.5764\\
0.3271	698.5389\\
0.3277	599.0663\\
0.3282	620.9286\\
0.3288	503.5401\\
0.3297	623.2793\\
0.3301	584.7988\\
0.3307	311.3547\\
0.3318	527.7232\\
0.3323	433.4661\\
0.3335	506.1604\\
0.3340	480.1967\\
0.3346	640.7286\\
0.3351	499.1797\\
0.3359	678.8134\\
0.3365	662.6515\\
0.3376	384.8274\\
0.3381	482.3547\\
0.3387	437.2654\\
0.3392	477.7296\\
0.3398	466.8390\\
0.3409	650.1091\\
0.3414	641.8225\\
0.3425	369.4027\\
0.3436	692.7499\\
0.3458	392.2377\\
0.3464	453.9844\\
0.3469	397.9019\\
0.3486	497.8610\\
0.3492	445.7316\\
0.3497	691.5467\\
0.3503	491.2568\\
0.3508	603.8269\\
0.3519	388.7271\\
0.3530	615.0135\\
0.3536	361.0103\\
0.3547	479.8526\\
0.3558	365.8012\\
0.3563	398.4891\\
0.3569	378.0425\\
0.3574	485.2384\\
0.3580	433.3354\\
0.3591	553.6194\\
0.3596	541.2341\\
0.3603	430.5478\\
0.3610	473.7265\\
0.3615	448.6507\\
0.3621	532.9188\\
0.3638	346.0692\\
0.3643	378.4362\\
0.3649	512.9174\\
0.3673	385.4654\\
0.3684	484.9259\\
0.3690	478.7617\\
0.3701	445.4119\\
0.3706	457.0756\\
0.3713	445.0702\\
0.3726	486.6848\\
0.3731	478.7393\\
0.3737	417.0673\\
0.3742	448.5189\\
0.3748	643.5372\\
0.3755	586.5132\\
0.3767	296.0766\\
0.3773	301.0481\\
0.3790	558.8988\\
0.3803	360.6351\\
0.3808	443.3385\\
0.3814	418.2689\\
0.3821	428.1954\\
0.3828	282.8024\\
0.3839	609.3853\\
0.3851	460.2884\\
0.3858	471.9694\\
0.3863	452.0793\\
0.3881	507.4472\\
0.3894	326.8992\\
0.3913	633.4806\\
0.3919	436.1672\\
0.3931	582.6661\\
0.3943	403.3893\\
0.3949	503.4222\\
0.3963	329.4438\\
0.3975	411.7377\\
0.3982	344.9158\\
0.3993	482.7855\\
0.4000	365.0378\\
0.4012	543.6773\\
0.4019	314.1203\\
0.4026	414.3228\\
0.4031	387.4258\\
0.4038	477.6884\\
0.4045	307.9163\\
0.4051	313.1680\\
0.4070	612.4485\\
0.4084	355.9151\\
0.4089	481.8497\\
0.4103	359.5899\\
0.4109	452.0403\\
0.4115	415.3446\\
0.4122	485.2392\\
0.4136	301.9199\\
0.4142	556.3791\\
0.4149	315.6647\\
0.4155	389.5365\\
0.4168	328.0992\\
0.4175	338.2140\\
0.4194	289.2979\\
0.4208	443.4627\\
0.4215	364.6710\\
0.4228	530.3841\\
0.4241	393.1113\\
0.4248	422.1752\\
0.4255	500.6998\\
0.4261	316.5281\\
0.4282	547.2998\\
0.4289	531.5867\\
0.4303	438.5383\\
0.4310	346.7366\\
0.4323	427.5109\\
0.4329	307.2821\\
0.4336	360.2285\\
0.4343	318.7114\\
0.4350	386.8353\\
0.4363	325.1192\\
0.4379	435.2713\\
0.4392	345.2218\\
0.4399	348.9378\\
0.4406	307.4217\\
0.4420	432.9025\\
0.4427	377.5926\\
0.4434	399.6895\\
0.4441	386.9023\\
0.4454	485.0096\\
0.4463	471.2527\\
0.4469	373.6973\\
0.4476	408.7191\\
0.4497	292.2907\\
0.4504	298.7811\\
0.4512	434.0543\\
0.4519	375.7035\\
0.4526	477.2379\\
0.4533	226.6767\\
0.4540	339.6213\\
0.4548	272.2485\\
0.4555	302.1909\\
0.4570	277.5021\\
0.4577	309.7393\\
0.4591	472.8690\\
0.4606	315.2611\\
0.4613	371.3196\\
0.4620	209.1937\\
0.4628	348.0221\\
0.4635	333.2794\\
0.4642	292.2225\\
0.4650	333.8781\\
0.4664	312.7616\\
0.4672	372.3113\\
0.4679	365.7256\\
0.4686	295.0703\\
0.4694	512.8584\\
0.4702	334.1771\\
0.4709	421.3276\\
0.4724	263.8490\\
0.4731	317.9000\\
0.4738	281.9618\\
0.4746	289.5026\\
0.4755	382.3671\\
0.4761	371.4839\\
0.4768	342.9211\\
0.4777	241.2011\\
0.4785	249.5985\\
0.4792	225.7113\\
0.4807	376.0409\\
0.4815	329.4100\\
0.4822	424.7766\\
0.4829	406.1651\\
0.4837	264.1942\\
0.4845	362.0051\\
0.4852	278.6774\\
0.4859	395.0778\\
0.4867	308.7348\\
0.4876	331.2502\\
0.4884	272.7991\\
0.4891	329.0377\\
0.4898	313.3029\\
0.4906	367.2266\\
0.4914	252.7997\\
0.4923	270.6390\\
0.4931	258.6253\\
0.4945	346.6729\\
0.4953	309.9359\\
0.4961	322.4926\\
0.4969	305.8626\\
0.4978	346.4998\\
0.4986	338.1409\\
0.4993	306.1521\\
0.5000	428.0416\\
0.5008	299.5656\\
0.5016	362.6448\\
0.5024	321.3350\\
0.5033	220.5340\\
0.5041	295.5362\\
0.5049	278.0964\\
0.5058	410.3870\\
0.5088	243.8796\\
0.5104	440.9976\\
0.5113	336.1114\\
0.5129	350.3624\\
0.5146	420.2961\\
0.5162	226.4109\\
0.5170	286.6210\\
0.5187	238.2569\\
0.5195	322.8204\\
0.5204	317.3621\\
0.5228	407.4980\\
0.5237	359.9118\\
0.5245	362.0705\\
0.5253	390.7851\\
0.5261	302.4140\\
0.5278	375.9809\\
0.5286	323.8716\\
0.5294	325.5312\\
0.5311	281.9712\\
0.5319	293.7324\\
0.5328	337.4463\\
0.5336	303.3875\\
0.5344	309.4072\\
0.5352	399.2163\\
0.5361	268.3276\\
0.5370	391.8699\\
0.5380	263.2927\\
0.5396	371.0816\\
0.5405	349.3652\\
0.5413	364.7303\\
0.5429	339.8868\\
0.5438	244.2677\\
0.5457	343.2083\\
0.5465	322.4284\\
0.5474	254.0075\\
0.5482	264.8506\\
0.5490	250.1401\\
0.5518	309.7439\\
0.5534	235.2164\\
0.5542	343.9461\\
0.5552	229.8746\\
0.5562	257.6646\\
0.5570	358.7709\\
0.5578	286.6706\\
0.5586	338.0994\\
0.5596	293.9323\\
0.5606	435.6299\\
0.5614	312.9919\\
0.5622	452.0437\\
0.5631	282.4639\\
0.5640	370.3319\\
0.5676	237.3671\\
0.5686	382.8443\\
0.5713	284.4764\\
0.5721	313.3251\\
0.5739	233.9239\\
0.5749	284.8588\\
0.5757	246.5740\\
0.5767	305.5210\\
0.5777	270.3351\\
0.5794	332.3352\\
0.5804	293.2655\\
0.5812	300.0935\\
0.5822	253.0802\\
0.5832	357.4955\\
0.5840	249.6781\\
0.5867	424.3616\\
0.5906	195.6260\\
0.5924	364.3824\\
0.5934	316.9890\\
0.5943	222.9160\\
0.5953	238.2551\\
0.5961	304.3338\\
0.5971	268.8600\\
0.5980	199.9054\\
0.6000	305.2829\\
0.6019	203.9940\\
0.6038	237.9678\\
0.6057	323.9265\\
0.6077	211.9168\\
0.6086	274.5716\\
0.6096	185.1591\\
0.6106	287.1794\\
0.6115	242.0148\\
0.6125	286.8165\\
0.6135	278.2975\\
0.6144	300.3790\\
0.6154	270.2484\\
0.6164	294.9352\\
0.6173	285.9897\\
0.6183	301.2778\\
0.6192	248.6672\\
0.6223	317.5793\\
0.6242	226.9288\\
0.6252	286.0347\\
0.6261	275.4539\\
0.6271	201.4572\\
0.6301	307.3925\\
0.6312	182.4929\\
0.6332	339.9454\\
0.6341	281.6207\\
0.6362	379.2507\\
0.6381	217.7427\\
0.6392	225.4609\\
0.6402	245.0669\\
0.6411	231.7425\\
0.6422	297.3473\\
0.6434	255.2127\\
0.6443	267.9591\\
0.6453	315.7378\\
0.6464	304.6005\\
0.6473	250.8072\\
0.6483	324.2281\\
0.6494	231.7183\\
0.6515	273.6950\\
0.6546	221.4269\\
0.6556	167.9080\\
0.6566	244.9522\\
0.6577	230.0037\\
0.6599	234.7883\\
0.6608	220.3608\\
0.6618	176.3965\\
0.6640	322.5807\\
0.6651	268.1298\\
0.6661	296.2444\\
0.6670	285.7649\\
0.6681	373.2251\\
0.6714	230.5237\\
0.6735	340.8711\\
0.6745	243.1375\\
0.6778	275.0760\\
0.6789	267.2420\\
0.6800	348.6177\\
0.6822	204.6722\\
0.6843	287.4517\\
0.6852	166.4229\\
0.6874	325.4420\\
0.6885	185.3384\\
0.6896	287.0612\\
0.6907	218.8122\\
0.6929	219.5187\\
0.6940	217.2967\\
0.6951	217.9301\\
0.6962	167.3656\\
0.6984	270.5907\\
0.7006	202.1737\\
0.7017	248.0840\\
0.7040	190.5575\\
0.7051	226.0901\\
0.7062	225.5401\\
0.7097	242.7079\\
0.7108	211.1978\\
0.7141	264.9458\\
0.7152	211.3320\\
0.7163	215.0676\\
0.7199	270.2052\\
0.7221	167.6786\\
0.7254	299.8156\\
0.7267	263.4182\\
0.7279	409.9403\\
0.7337	223.3187\\
0.7348	232.0238\\
0.7359	193.1997\\
0.7371	276.8322\\
0.7384	232.9593\\
0.7406	261.2517\\
0.7418	254.3360\\
0.7431	220.3121\\
0.7465	289.9160\\
0.7489	266.9922\\
0.7501	292.2964\\
0.7513	252.5077\\
0.7524	308.8071\\
0.7537	205.2730\\
0.7549	268.2500\\
0.7560	244.7679\\
0.7573	277.2215\\
0.7585	214.5965\\
0.7621	279.3207\\
0.7632	219.9065\\
0.7644	231.9811\\
0.7657	206.1855\\
0.7669	239.7322\\
0.7694	223.9972\\
0.7706	280.2382\\
0.7742	190.8412\\
0.7754	193.4277\\
0.7767	253.1056\\
0.7779	194.5104\\
0.7792	253.1715\\
0.7829	176.1690\\
0.7866	233.1401\\
0.7878	224.2898\\
0.7891	236.5242\\
0.7916	181.5609\\
0.7940	267.0398\\
0.7953	227.1966\\
0.7966	261.4968\\
0.7979	216.9836\\
0.8004	268.7017\\
0.8016	263.7306\\
0.8030	235.4873\\
0.8042	277.2151\\
0.8068	217.8300\\
0.8093	260.7881\\
0.8118	192.4196\\
0.8132	227.2375\\
0.8146	198.5765\\
0.8158	261.6618\\
0.8170	226.7881\\
0.8184	228.1835\\
0.8196	257.4549\\
0.8209	163.3323\\
0.8223	176.4189\\
0.8235	173.0313\\
0.8247	222.8559\\
0.8261	166.4955\\
0.8289	232.8952\\
0.8301	198.7883\\
0.8327	303.3297\\
0.8354	208.0436\\
0.8380	286.8464\\
0.8407	212.1168\\
0.8433	311.2813\\
0.8460	203.9691\\
0.8487	293.7505\\
0.8501	159.0493\\
0.8528	228.7453\\
0.8567	158.2655\\
0.8595	225.4432\\
0.8608	200.1230\\
0.8622	236.9552\\
0.8636	213.8402\\
0.8650	221.1000\\
0.8663	156.2810\\
0.8677	205.2087\\
0.8691	189.2187\\
0.8705	241.9948\\
0.8718	207.6108\\
0.8732	223.0902\\
0.8746	269.7569\\
0.8774	192.8172\\
0.8787	226.2501\\
0.8801	216.7797\\
0.8829	157.1726\\
0.8842	195.0428\\
0.8873	177.4913\\
0.8887	230.2469\\
0.8900	184.6186\\
0.8914	195.3171\\
0.8928	166.4602\\
0.8955	191.1097\\
0.8971	174.0521\\
0.8986	224.2110\\
0.9013	171.8572\\
0.9027	179.7889\\
0.9042	246.3051\\
0.9057	193.2683\\
0.9071	205.7065\\
0.9085	252.4357\\
0.9099	217.5385\\
0.9114	219.5615\\
0.9143	166.0625\\
0.9156	199.3833\\
0.9172	194.9354\\
0.9187	184.4687\\
0.9201	193.2238\\
0.9245	140.0890\\
0.9289	225.4142\\
0.9304	217.5344\\
0.9319	170.9595\\
0.9348	180.0509\\
0.9363	158.1875\\
0.9392	213.0544\\
0.9407	205.2141\\
0.9422	172.1345\\
0.9437	247.5569\\
0.9451	235.3850\\
0.9466	199.7659\\
0.9482	226.4593\\
0.9497	196.4609\\
0.9512	205.4824\\
0.9527	191.8616\\
0.9542	278.3215\\
0.9572	181.8052\\
0.9603	210.0625\\
0.9648	177.9185\\
0.9663	183.5949\\
0.9678	161.1718\\
0.9695	202.4590\\
0.9710	166.7938\\
0.9725	203.7417\\
0.9740	202.3136\\
0.9756	128.9797\\
0.9772	191.8406\\
0.9802	153.3932\\
0.9818	209.5324\\
0.9833	157.6815\\
0.9864	192.7688\\
0.9880	159.8871\\
0.9896	188.6495\\
0.9928	154.3511\\
0.9943	223.3562\\
0.9959	152.6597\\
1.0038	201.0830\\
1.0070	193.5917\\
1.0086	214.1815\\
1.0103	206.6625\\
1.0133	158.5039\\
1.0150	216.1936\\
1.0166	193.9473\\
1.0183	214.5028\\
1.0199	182.0745\\
1.0216	230.6320\\
1.0262	168.8572\\
1.0279	186.1074\\
1.0296	143.2974\\
1.0362	199.2511\\
1.0411	125.3498\\
1.0461	250.7284\\
1.0494	140.8411\\
1.0543	172.5249\\
1.0560	163.4513\\
1.0577	120.3951\\
1.0610	183.7006\\
1.0626	125.6453\\
1.0662	212.2843\\
1.0678	145.1935\\
1.0728	184.7516\\
1.0762	148.2075\\
1.0780	184.8364\\
1.0797	171.6403\\
1.0813	107.0890\\
1.0866	165.1445\\
1.0882	145.5422\\
1.0899	155.8533\\
1.0935	132.2119\\
1.0951	162.2392\\
1.0969	141.1553\\
1.1003	186.5606\\
1.1021	179.7235\\
1.1039	149.4007\\
1.1056	171.1177\\
1.1074	139.0875\\
1.1092	217.6798\\
1.1108	147.1483\\
1.1126	188.3975\\
1.1144	163.5427\\
1.1162	165.3910\\
1.1180	140.9123\\
1.1216	215.2174\\
1.1232	158.1261\\
1.1250	188.7617\\
1.1268	140.3238\\
1.1304	177.5167\\
1.1340	131.4862\\
1.1357	145.2178\\
1.1375	131.8153\\
1.1393	158.4514\\
1.1413	135.9281\\
1.1430	161.5566\\
1.1448	137.1927\\
1.1466	158.3830\\
1.1484	154.9356\\
1.1503	161.6477\\
1.1521	184.6581\\
1.1539	142.4630\\
1.1575	191.2693\\
1.1594	132.0956\\
1.1630	154.3510\\
1.1649	138.7322\\
1.1669	144.0816\\
1.1687	140.8652\\
1.1705	169.9961\\
1.1724	167.4337\\
1.1742	137.8500\\
1.1760	188.3129\\
1.1779	138.1286\\
1.1835	186.7154\\
1.1853	159.5845\\
1.1892	177.5596\\
1.1930	158.3119\\
1.1948	159.8990\\
1.1966	133.1576\\
1.2005	153.8638\\
1.2024	131.9165\\
1.2043	205.3967\\
1.2063	141.5281\\
1.2082	180.1880\\
1.2120	146.2375\\
1.2140	181.1553\\
1.2178	128.3051\\
1.2217	151.4781\\
1.2236	125.2183\\
1.2255	167.1256\\
1.2313	147.2722\\
1.2333	175.2570\\
1.2352	154.3450\\
1.2371	165.7932\\
1.2411	147.6073\\
1.2432	153.2029\\
1.2451	133.6458\\
1.2509	162.0504\\
1.2530	125.2532\\
1.2550	160.3089\\
1.2570	155.8111\\
1.2589	138.7203\\
1.2609	165.8250\\
1.2630	143.2615\\
1.2649	149.4655\\
1.2669	141.4553\\
1.2689	147.3156\\
1.2750	134.3960\\
1.2771	154.5233\\
1.2790	129.8133\\
1.2811	139.0088\\
1.2831	127.2864\\
1.2850	142.6865\\
1.2871	139.3136\\
1.2892	122.0812\\
1.2912	176.7495\\
1.2974	134.6441\\
1.3016	160.3339\\
1.3036	156.9768\\
1.3057	129.5365\\
1.3098	170.2034\\
1.3140	120.7408\\
1.3160	131.6967\\
1.3181	106.2515\\
1.3222	171.4873\\
1.3286	118.6750\\
1.3328	148.2665\\
1.3349	132.1122\\
1.3412	168.6115\\
1.3433	142.6074\\
1.3455	170.5879\\
1.3477	120.1928\\
1.3498	151.2138\\
1.3541	103.5840\\
1.3563	135.0304\\
1.3585	107.5249\\
1.3605	124.1139\\
1.3626	121.5226\\
1.3648	135.6575\\
1.3670	128.1567\\
1.3692	147.0012\\
1.3714	144.4681\\
1.3736	153.6075\\
1.3758	141.0071\\
1.3779	104.5496\\
1.3799	113.2488\\
1.3821	107.0309\\
1.3844	142.9685\\
1.3888	127.5655\\
1.3910	135.5882\\
1.3932	162.6248\\
1.3976	120.1227\\
1.3998	142.0598\\
1.4020	109.1014\\
1.4042	131.4200\\
1.4065	129.3831\\
1.4089	144.6861\\
1.4133	124.1258\\
1.4155	160.2672\\
1.4199	105.5924\\
1.4290	126.1950\\
1.4312	123.3185\\
1.4359	139.1697\\
1.4381	166.3671\\
1.4403	117.7125\\
1.4426	170.7559\\
1.4450	128.4858\\
1.4495	134.2206\\
1.4518	133.5559\\
1.4540	136.6673\\
1.4564	121.3244\\
1.4587	141.4288\\
1.4611	124.0223\\
1.4634	159.4587\\
1.4680	113.2158\\
1.4703	139.2062\\
1.4726	129.4274\\
1.4750	129.8473\\
1.4773	129.1555\\
1.4820	107.8243\\
1.4843	131.5538\\
1.4867	115.8436\\
1.4914	160.2653\\
1.4962	131.8450\\
1.4985	138.7473\\
1.5009	158.0664\\
1.5032	153.8019\\
1.5057	115.9883\\
1.5080	132.6969\\
1.5104	112.4763\\
1.5129	123.0349\\
1.5152	114.7536\\
1.5175	138.8339\\
1.5200	135.8087\\
1.5225	100.7760\\
1.5248	125.7025\\
1.5272	115.6728\\
1.5297	88.6497\\
1.5418	156.9006\\
1.5443	97.6777\\
1.5467	112.5151\\
1.5492	103.0161\\
1.5517	133.3417\\
1.5542	100.8534\\
1.5567	132.1494\\
1.5591	121.8956\\
1.5616	123.8396\\
1.5641	108.5294\\
1.5691	119.2237\\
1.5715	102.8445\\
1.5740	120.2552\\
1.5765	93.3079\\
1.5790	95.7710\\
1.5814	95.4599\\
1.5864	117.2530\\
1.5914	96.3143\\
1.5940	123.4668\\
1.5966	105.1464\\
1.5991	115.3702\\
1.6016	111.5945\\
1.6040	126.6229\\
1.6093	96.1753\\
1.6118	117.1811\\
1.6142	111.3892\\
1.6168	116.5393\\
1.6195	95.2235\\
1.6219	100.2850\\
1.6246	120.7146\\
1.6297	97.4932\\
1.6349	143.0013\\
1.6375	121.5474\\
1.6426	158.3606\\
1.6452	138.1434\\
1.6478	140.5445\\
1.6531	106.5845\\
1.6609	130.8739\\
1.6663	110.1595\\
1.6689	162.3552\\
1.6715	90.9934\\
1.6769	124.2423\\
1.6821	93.6439\\
1.6849	96.0409\\
1.6901	142.4639\\
1.6982	76.8729\\
1.7009	108.1027\\
1.7036	98.3477\\
1.7064	105.4310\\
1.7090	132.4660\\
1.7116	108.9807\\
1.7144	121.8326\\
1.7171	98.8066\\
1.7199	129.8430\\
1.7226	99.6754\\
1.7254	119.5585\\
1.7281	114.2039\\
1.7309	98.3289\\
1.7392	134.0113\\
1.7502	110.5006\\
1.7529	116.1449\\
1.7557	134.0630\\
1.7612	98.0991\\
1.7639	111.2672\\
1.7725	81.0971\\
1.7780	107.1134\\
1.7836	87.1095\\
1.7865	120.2467\\
1.7893	113.7352\\
1.7922	94.8917\\
1.7978	119.7192\\
1.8064	97.8903\\
1.8093	120.5264\\
1.8150	108.2824\\
1.8179	121.2056\\
1.8237	85.9505\\
1.8265	97.1770\\
1.8294	94.6512\\
1.8324	95.5091\\
1.8353	106.5601\\
1.8382	92.9528\\
1.8411	100.3500\\
1.8440	91.0564\\
1.8469	102.6538\\
1.8498	88.3234\\
1.8528	95.0687\\
1.8557	76.7963\\
1.8586	98.0378\\
1.8646	88.8341\\
1.8675	102.3021\\
1.8704	90.4358\\
1.8734	110.8821\\
1.8794	80.6299\\
1.8823	102.0454\\
1.8913	84.4528\\
1.8944	105.1032\\
1.8974	102.1773\\
1.9003	111.1811\\
1.9032	95.6597\\
1.9062	96.4048\\
1.9153	102.2499\\
1.9183	118.3398\\
1.9245	93.8914\\
1.9277	102.6454\\
1.9307	78.9062\\
1.9368	94.1471\\
1.9398	83.8351\\
1.9459	95.3046\\
1.9491	92.3861\\
1.9553	104.2232\\
1.9615	107.2615\\
1.9677	94.8921\\
1.9708	95.5995\\
1.9802	115.8952\\
1.9865	88.7863\\
1.9927	100.3079\\
1.9959	99.7782\\
1.9991	97.4461\\
2.0022	118.6715\\
2.0086	76.4384\\
2.0119	99.6968\\
2.0182	85.4238\\
2.0214	118.9663\\
2.0310	89.9492\\
2.0342	100.8861\\
2.0407	74.8556\\
2.0438	91.9930\\
2.0471	87.3324\\
2.0537	113.7943\\
2.0569	97.4424\\
2.0601	97.6309\\
2.0634	99.3403\\
2.0667	88.2399\\
2.0733	103.9306\\
2.0766	71.0360\\
2.0799	98.6830\\
2.0832	78.6918\\
2.0865	106.5143\\
2.0931	77.8988\\
2.0964	91.1158\\
2.0997	77.3444\\
2.1063	104.3836\\
2.1130	88.8123\\
2.1163	102.3185\\
2.1232	83.2209\\
2.1265	84.2063\\
2.1298	80.4947\\
2.1332	92.4827\\
2.1400	86.7298\\
2.1468	100.8959\\
2.1501	86.9467\\
2.1536	105.4085\\
2.1603	77.2850\\
2.1638	88.2311\\
2.1672	120.3183\\
2.1741	86.6980\\
2.1776	88.8449\\
2.1810	102.5222\\
2.1844	86.7299\\
2.1879	94.8074\\
2.1949	88.5467\\
2.1984	96.3611\\
2.2054	81.8576\\
2.2088	96.9075\\
2.2123	72.9824\\
2.2194	80.2516\\
2.2229	75.5478\\
2.2335	97.0899\\
2.2371	76.3424\\
2.2406	79.4240\\
2.2441	67.8714\\
2.2475	72.2430\\
2.2511	84.4323\\
2.2547	73.1910\\
2.2583	86.9855\\
2.2690	75.8873\\
2.2726	83.3705\\
2.2763	66.1942\\
2.2800	81.3588\\
2.2836	79.6502\\
2.2872	96.4409\\
2.2908	77.6109\\
2.2979	85.3497\\
2.3017	83.5021\\
2.3054	75.5561\\
2.3127	87.8186\\
2.3164	79.1882\\
2.3200	79.8866\\
2.3237	97.1791\\
2.3274	90.7658\\
2.3310	65.4242\\
2.3347	81.8477\\
2.3384	76.8911\\
2.3459	82.7883\\
2.3496	72.7090\\
2.3533	91.9110\\
2.3570	70.8708\\
2.3607	83.6779\\
2.3645	72.8662\\
2.3682	75.2380\\
2.3719	97.9307\\
2.3832	75.6520\\
2.3870	85.9452\\
2.3946	78.2957\\
2.3983	92.9141\\
2.4022	81.7601\\
2.4061	87.7944\\
2.4099	87.6515\\
2.4138	75.2901\\
2.4212	94.0089\\
2.4251	84.1617\\
2.4289	88.7672\\
2.4328	83.4315\\
2.4405	93.3209\\
2.4443	90.8103\\
2.4482	83.4179\\
2.4522	85.8760\\
2.4562	71.2944\\
2.4600	78.2243\\
2.4678	70.0361\\
2.4716	73.9681\\
2.4756	72.6499\\
2.4796	60.3127\\
2.4835	78.2226\\
2.4913	62.9830\\
2.4992	75.1439\\
2.5072	76.8981\\
2.5111	75.8914\\
2.5151	77.2732\\
2.5231	73.4958\\
2.5271	79.0380\\
2.5351	72.4754\\
2.5391	88.4733\\
2.5512	66.9068\\
2.5552	70.1882\\
2.5594	79.2829\\
2.5633	71.6736\\
2.5673	80.5038\\
2.5756	64.5986\\
2.5797	72.5024\\
2.5837	70.9096\\
2.5877	58.9354\\
2.5919	72.0786\\
2.5960	64.3763\\
2.6001	83.9847\\
2.6043	66.8082\\
2.6084	79.6161\\
2.6125	74.3689\\
2.6208	83.1702\\
2.6249	81.2666\\
2.6333	60.7889\\
2.6458	83.9019\\
2.6500	86.4790\\
2.6585	67.6231\\
2.6669	75.9442\\
2.6712	61.4607\\
2.6796	77.0018\\
2.6839	75.9360\\
2.7052	62.6454\\
2.7095	73.7633\\
2.7180	65.5915\\
2.7223	75.3676\\
2.7267	74.9959\\
2.7310	77.2528\\
2.7441	65.0976\\
2.7527	74.3159\\
2.7570	71.4839\\
2.7614	62.1389\\
2.7658	83.9853\\
2.7702	65.4834\\
2.7790	72.6312\\
2.7834	71.0083\\
2.7879	80.9327\\
2.7967	65.6794\\
2.8011	68.5071\\
2.8055	62.1120\\
2.8099	70.7297\\
2.8144	67.6220\\
2.8190	74.6544\\
2.8234	68.3969\\
2.8278	85.2590\\
2.8323	60.8717\\
2.8413	79.4495\\
2.8458	78.5571\\
2.8504	64.6910\\
2.8593	70.9920\\
2.8639	65.8801\\
2.8684	72.0355\\
2.8730	68.4769\\
2.8775	60.6001\\
2.8821	77.8460\\
2.8913	65.4634\\
2.8958	74.4940\\
2.9004	72.8617\\
2.9051	64.7138\\
2.9142	72.1918\\
2.9188	59.2784\\
2.9235	66.2020\\
2.9282	64.3835\\
2.9327	70.9943\\
2.9420	63.8828\\
2.9513	68.4086\\
2.9560	64.5743\\
2.9607	65.0249\\
2.9654	64.0403\\
2.9701	58.4861\\
2.9891	72.2187\\
2.9984	71.0732\\
3.0031	67.0597\\
3.0079	71.2641\\
3.0128	63.5876\\
3.0175	67.7307\\
3.0223	61.1370\\
3.0271	70.9680\\
3.0319	69.8872\\
3.0416	70.5094\\
3.0464	58.9623\\
3.0512	78.2187\\
3.0608	61.3810\\
3.0657	68.5100\\
3.0705	62.8135\\
3.0803	69.8528\\
3.0851	65.8403\\
3.0950	72.9409\\
3.1000	53.7694\\
3.1195	75.3962\\
3.1245	63.8931\\
3.1294	67.5228\\
3.1344	64.7990\\
3.1393	55.3908\\
3.1443	64.2309\\
3.1595	52.3081\\
3.1694	67.2167\\
3.1743	62.6999\\
3.1794	63.8792\\
3.1845	56.4955\\
3.1895	68.5035\\
3.1946	67.2291\\
3.1997	57.2963\\
3.2046	66.1018\\
3.2148	55.6049\\
3.2250	67.5568\\
3.2301	63.6044\\
3.2353	63.7080\\
3.2404	71.1911\\
3.2455	64.0500\\
3.2508	71.2035\\
3.2610	64.7433\\
3.2662	69.9782\\
3.2714	64.6197\\
3.2816	70.3460\\
3.2869	66.5413\\
3.2921	69.0345\\
3.2973	61.5607\\
3.3026	69.2377\\
3.3078	68.4110\\
3.3235	58.1883\\
3.3341	62.1576\\
3.3395	70.3558\\
3.3447	59.8617\\
3.3499	61.0657\\
3.3607	52.1313\\
3.3767	67.8688\\
3.3820	57.8121\\
3.3874	58.8587\\
3.3928	64.7578\\
3.3981	64.0492\\
3.4035	52.1255\\
3.4089	52.3056\\
3.4143	54.8858\\
3.4196	51.5758\\
3.4360	58.8043\\
3.4414	55.4806\\
3.4468	58.5309\\
3.4523	51.4757\\
3.4578	56.7094\\
3.4688	53.4334\\
3.4743	62.6541\\
3.4964	52.5754\\
3.5130	73.2023\\
3.5353	54.2096\\
3.5410	64.0548\\
3.5521	52.0775\\
3.5691	60.8945\\
3.5804	61.2300\\
3.5860	50.6185\\
3.5974	60.9906\\
3.6031	56.0850\\
3.6147	71.5399\\
3.6203	53.0725\\
3.6260	69.2688\\
3.6317	53.0653\\
3.6433	58.9282\\
3.6607	51.9426\\
3.6780	65.2875\\
3.6838	53.4913\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0003	21347389.9875\\
0.0006	59311696.2840\\
0.0008	8514969.7976\\
0.0011	5736051.4509\\
0.0014	5536758.7151\\
0.0017	5933325.6050\\
0.0019	5508982.3031\\
0.0022	4153618.9699\\
0.0025	6068733.9745\\
0.0028	4629438.9892\\
0.0030	3665062.3244\\
0.0033	4830674.4498\\
0.0039	3251657.7005\\
0.0041	3317795.0741\\
0.0044	2648695.6480\\
0.0047	3493534.4043\\
0.0050	3671982.5874\\
0.0052	2387950.2521\\
0.0055	2859922.6339\\
0.0058	3986287.4730\\
0.0061	2411274.4039\\
0.0063	2446859.6364\\
0.0066	3131470.2390\\
0.0069	2948579.2318\\
0.0072	3167175.9787\\
0.0074	2504393.4450\\
0.0077	2337430.8428\\
0.0080	2326585.8347\\
0.0083	2130171.6554\\
0.0085	3351558.9947\\
0.0088	1885781.7019\\
0.0091	3581656.5093\\
0.0094	2720778.7545\\
0.0096	1739277.9743\\
0.0099	1749706.6445\\
0.0102	1505597.9319\\
0.0105	1930370.9990\\
0.0107	1450806.0090\\
0.0110	1175104.8699\\
0.0113	988135.4182\\
0.0116	1325499.7485\\
0.0118	1328180.7473\\
0.0121	1723701.6161\\
0.0124	1837056.9559\\
0.0127	1888952.3434\\
0.0129	1562456.7443\\
0.0132	1216002.5053\\
0.0135	1445446.0036\\
0.0138	1412022.5060\\
0.0140	1855696.1617\\
0.0143	1776900.2000\\
0.0146	1240772.3856\\
0.0149	1380061.1305\\
0.0152	1189038.7363\\
0.0154	1522374.2621\\
0.0157	1470115.2156\\
0.0160	1324047.2151\\
0.0163	2037507.3165\\
0.0165	2095781.0465\\
0.0168	1105040.3132\\
0.0171	1193578.1084\\
0.0174	1508902.0288\\
0.0176	1524884.7514\\
0.0179	833641.9124\\
0.0182	893738.7299\\
0.0185	1700655.2307\\
0.0187	1689015.9549\\
0.0190	1337406.6591\\
0.0193	936239.2734\\
0.0196	1450010.8924\\
0.0198	1675453.8271\\
0.0201	1329235.6488\\
0.0204	899892.5869\\
0.0207	1141076.1044\\
0.0209	1587877.2120\\
0.0212	1502684.0243\\
0.0215	937972.2419\\
0.0218	1402241.2742\\
0.0220	1362398.0076\\
0.0223	1577429.0220\\
0.0226	1635972.6441\\
0.0229	1294269.6876\\
0.0231	1147259.8040\\
0.0234	1232065.4006\\
0.0237	808278.0405\\
0.0240	646826.0198\\
0.0242	686146.3537\\
0.0245	857894.8470\\
0.0248	710450.7969\\
0.0251	851838.0345\\
0.0253	1078543.0755\\
0.0256	987999.6527\\
0.0259	1240976.8332\\
0.0262	933693.3871\\
0.0264	757861.6644\\
0.0267	861138.0403\\
0.0270	1389263.4217\\
0.0273	905310.1263\\
0.0275	689512.5315\\
0.0278	894731.6723\\
0.0281	870310.5086\\
0.0284	894866.7735\\
0.0286	937308.3603\\
0.0289	678249.2696\\
0.0292	646442.9495\\
0.0295	1297686.5742\\
0.0300	721071.1081\\
0.0303	599656.1000\\
0.0306	688158.1178\\
0.0309	816043.4715\\
0.0311	750044.9869\\
0.0314	814214.4953\\
0.0317	843353.0778\\
0.0320	802576.9399\\
0.0322	513123.8167\\
0.0325	717113.5134\\
0.0328	592153.5225\\
0.0331	516103.8189\\
0.0333	384239.6439\\
0.0336	579341.9791\\
0.0339	761529.0606\\
0.0342	797803.8958\\
0.0344	747896.1770\\
0.0347	716498.8606\\
0.0353	414279.6441\\
0.0358	714867.1910\\
0.0361	794584.0616\\
0.0364	488549.9283\\
0.0366	596594.0692\\
0.0372	765070.6307\\
0.0375	681514.9694\\
0.0377	679072.9103\\
0.0380	852022.0323\\
0.0383	897124.4845\\
0.0388	419248.2783\\
0.0391	470157.3350\\
0.0394	672963.2450\\
0.0397	624372.2688\\
0.0399	508016.5652\\
0.0402	664174.6731\\
0.0405	645343.3467\\
0.0408	664902.0114\\
0.0410	500511.7071\\
0.0419	705043.4420\\
0.0421	638789.2174\\
0.0424	517645.5152\\
0.0427	572874.5182\\
0.0430	378512.3135\\
0.0432	719515.1784\\
0.0435	702322.9357\\
0.0438	442228.6550\\
0.0441	457200.4183\\
0.0444	346987.7591\\
0.0449	689719.5542\\
0.0452	443043.1730\\
0.0455	510171.6323\\
0.0457	435700.1880\\
0.0460	493818.0808\\
0.0466	422394.8342\\
0.0468	519564.3106\\
0.0471	524200.2217\\
0.0477	373113.3366\\
0.0479	487785.2465\\
0.0482	575544.2377\\
0.0485	571180.7184\\
0.0488	496873.9994\\
0.0490	651374.3352\\
0.0493	647488.1986\\
0.0496	477186.2981\\
0.0499	479762.4484\\
0.0501	594231.7617\\
0.0504	606990.3698\\
0.0507	601605.3031\\
0.0510	566505.4004\\
0.0512	548420.1207\\
0.0515	514792.9485\\
0.0518	569818.1587\\
0.0521	492131.0919\\
0.0523	487848.6042\\
0.0526	724618.6763\\
0.0529	613199.1355\\
0.0532	299753.6391\\
0.0534	289854.8083\\
0.0537	516139.3652\\
0.0540	519117.5134\\
0.0543	479739.4712\\
0.0548	365917.9742\\
0.0551	582096.5914\\
0.0554	401175.3753\\
0.0559	619695.9384\\
0.0562	406060.9721\\
0.0567	486727.5601\\
0.0570	386789.5552\\
0.0573	397578.4908\\
0.0576	577703.8694\\
0.0578	512792.1964\\
0.0581	525802.1732\\
0.0584	484877.6971\\
0.0589	450198.7198\\
0.0592	400723.0091\\
0.0595	409257.6020\\
0.0598	593560.6279\\
0.0606	294578.6779\\
0.0609	350572.1817\\
0.0612	497115.6652\\
0.0614	317470.2974\\
0.0617	306625.9359\\
0.0623	589853.8927\\
0.0625	531757.0888\\
0.0628	524949.7603\\
0.0631	525741.4789\\
0.0634	402291.9750\\
0.0636	382290.0239\\
0.0639	573004.7365\\
0.0642	467819.9771\\
0.0645	485442.9945\\
0.0647	426718.8193\\
0.0650	302837.5755\\
0.0653	324933.0604\\
0.0656	333213.4267\\
0.0658	463970.3186\\
0.0661	395736.4286\\
0.0664	291798.2445\\
0.0667	321802.4918\\
0.0669	459185.7042\\
0.0678	247689.8333\\
0.0680	170235.4766\\
0.0686	474886.4972\\
0.0691	415534.9308\\
0.0694	467223.0735\\
0.0700	276824.4705\\
0.0702	300676.0070\\
0.0705	422977.9521\\
0.0708	365132.3280\\
0.0711	388550.7170\\
0.0713	323032.1247\\
0.0716	302766.5744\\
0.0719	384285.3171\\
0.0722	420517.2691\\
0.0724	228061.6952\\
0.0727	319821.9350\\
0.0730	261784.5544\\
0.0735	387141.1482\\
0.0738	369547.8235\\
0.0741	232378.4836\\
0.0744	280609.4540\\
0.0747	226256.8749\\
0.0749	225648.4008\\
0.0752	340599.4086\\
0.0755	301763.4767\\
0.0758	341883.8732\\
0.0760	349022.2597\\
0.0763	388842.4040\\
0.0766	289290.9502\\
0.0769	325944.4816\\
0.0771	324570.3604\\
0.0774	295204.1540\\
0.0777	405497.9803\\
0.0780	380740.6949\\
0.0782	258873.8954\\
0.0785	284391.2402\\
0.0788	268592.4670\\
0.0791	239840.2379\\
0.0793	159567.1946\\
0.0799	253461.4713\\
0.0802	261616.4515\\
0.0804	184152.9365\\
0.0807	224145.2219\\
0.0813	201395.5454\\
0.0815	266725.5679\\
0.0821	200439.7618\\
0.0824	321607.0810\\
0.0826	367298.3284\\
0.0832	216358.7779\\
0.0835	259472.8377\\
0.0837	250501.6274\\
0.0840	255964.5440\\
0.0843	300019.8047\\
0.0846	294923.0926\\
0.0848	344027.1436\\
0.0851	318166.8618\\
0.0854	247356.7329\\
0.0857	148849.3329\\
0.0859	129273.4528\\
0.0862	240335.8908\\
0.0865	238068.1426\\
0.0868	160975.7711\\
0.0870	175931.6324\\
0.0873	255271.8041\\
0.0879	196141.5694\\
0.0884	331926.9615\\
0.0887	291559.6943\\
0.0890	303359.6477\\
0.0893	228524.9342\\
0.0895	298490.9645\\
0.0901	284034.5237\\
0.0904	324787.8751\\
0.0906	214779.2947\\
0.0909	199087.9509\\
0.0912	226416.8062\\
0.0915	308512.2045\\
0.0917	329279.4133\\
0.0920	295942.0025\\
0.0923	292447.1073\\
0.0926	241081.3807\\
0.0931	364121.9274\\
0.0934	310482.9509\\
0.0937	220737.3662\\
0.0939	226343.6167\\
0.0942	142123.1235\\
0.0950	343886.6529\\
0.0953	224257.6223\\
0.0964	368251.1401\\
0.0967	344839.8923\\
0.0970	393389.9856\\
0.0978	179925.9015\\
0.0981	279479.3732\\
0.0983	230606.2785\\
0.0986	414018.7599\\
0.0992	284477.1579\\
0.0994	273529.8999\\
0.0997	174220.6767\\
0.1000	291028.4282\\
0.1003	301451.5273\\
0.1005	409278.3105\\
0.1011	250953.1808\\
0.1014	266032.4047\\
0.1016	305342.9462\\
0.1019	287110.2872\\
0.1025	193039.9013\\
0.1027	229202.6657\\
0.1030	200446.2919\\
0.1033	243732.2366\\
0.1036	226680.5348\\
0.1039	178976.0724\\
0.1041	273861.7794\\
0.1044	204941.0401\\
0.1047	220867.6313\\
0.1050	289741.7709\\
0.1052	168560.2585\\
0.1058	216450.3891\\
0.1061	197776.5372\\
0.1063	230415.7561\\
0.1066	179052.2326\\
0.1072	238021.3142\\
0.1077	191061.5847\\
0.1080	231558.9729\\
0.1083	172478.9455\\
0.1091	297181.5940\\
0.1096	407180.5532\\
0.1099	230276.5235\\
0.1102	224575.8644\\
0.1105	249567.9411\\
0.1107	198509.5116\\
0.1110	227699.3921\\
0.1113	209308.6754\\
0.1116	174726.9879\\
0.1118	258995.9104\\
0.1124	153733.7828\\
0.1129	260353.4736\\
0.1135	139296.6340\\
0.1138	181589.3244\\
0.1140	168755.0726\\
0.1143	170730.9909\\
0.1146	110500.5279\\
0.1149	128464.5454\\
0.1157	282179.2405\\
0.1160	221140.4831\\
0.1162	228237.2458\\
0.1165	276510.3126\\
0.1173	183183.0440\\
0.1176	334108.9577\\
0.1179	283431.5286\\
0.1182	171471.4150\\
0.1190	271895.7546\\
0.1193	184633.9052\\
0.1196	202912.3125\\
0.1198	160256.0248\\
0.1201	181200.2507\\
0.1207	127729.7247\\
0.1209	236568.4613\\
0.1212	185584.1220\\
0.1215	199756.3230\\
0.1218	194448.3392\\
0.1220	146488.0987\\
0.1223	154960.5649\\
0.1229	234694.9861\\
0.1231	203871.4981\\
0.1234	202941.4207\\
0.1237	216580.7116\\
0.1240	215447.7242\\
0.1242	139097.4462\\
0.1248	224435.7585\\
0.1251	133277.7026\\
0.1253	133306.5415\\
0.1262	197002.2567\\
0.1264	115938.7606\\
0.1270	220828.8758\\
0.1278	122937.9604\\
0.1289	225074.9356\\
0.1297	144713.2264\\
0.1300	175260.4459\\
0.1306	93416.0894\\
0.1308	139332.6030\\
0.1311	115994.9780\\
0.1314	143178.8822\\
0.1317	109772.4379\\
0.1319	125853.8358\\
0.1322	184654.2960\\
0.1325	180861.0127\\
0.1328	119512.8592\\
0.1331	144171.1318\\
0.1333	127343.5037\\
0.1336	139842.7410\\
0.1342	194625.9333\\
0.1344	194515.2080\\
0.1347	280257.6236\\
0.1350	209676.0387\\
0.1353	221121.9611\\
0.1355	254470.1417\\
0.1361	98260.9365\\
0.1366	205876.7987\\
0.1372	177676.1962\\
0.1375	133723.6267\\
0.1377	167288.4566\\
0.1383	115240.9518\\
0.1386	162141.2202\\
0.1388	160749.6055\\
0.1391	162781.0899\\
0.1397	250509.0990\\
0.1402	161720.1688\\
0.1405	218425.1728\\
0.1413	103592.0104\\
0.1419	160639.5506\\
0.1421	146474.4852\\
0.1424	179398.4186\\
0.1427	154717.0967\\
0.1430	159854.4575\\
0.1432	155657.4677\\
0.1438	175970.6924\\
0.1443	112590.2500\\
0.1446	139430.8971\\
0.1449	111980.4187\\
0.1452	125031.8955\\
0.1454	97524.0554\\
0.1460	145551.7791\\
0.1465	146131.6398\\
0.1468	130070.1789\\
0.1474	208466.0163\\
0.1476	142149.5620\\
0.1479	148290.1383\\
0.1482	147286.0210\\
0.1485	129218.3462\\
0.1490	175121.6694\\
0.1493	151403.7484\\
0.1496	108104.4927\\
0.1501	127897.9143\\
0.1504	124560.7691\\
0.1507	99932.4275\\
0.1510	143517.3565\\
0.1515	115909.2430\\
0.1521	142894.9057\\
0.1523	135498.7395\\
0.1526	87707.7757\\
0.1529	133042.6286\\
0.1532	121330.7921\\
0.1534	165061.3846\\
0.1537	113850.4539\\
0.1540	122603.2709\\
0.1543	100142.8069\\
0.1548	190816.3797\\
0.1554	112966.0450\\
0.1556	122563.3609\\
0.1559	119329.7674\\
0.1567	133103.0816\\
0.1573	214522.2430\\
0.1578	132015.6034\\
0.1581	144971.5578\\
0.1584	130208.0554\\
0.1592	162515.0236\\
0.1598	148141.6987\\
0.1603	100083.5633\\
0.1609	130942.5498\\
0.1611	129817.8114\\
0.1614	163292.0417\\
0.1622	95804.6759\\
0.1628	130136.2569\\
0.1631	103725.7690\\
0.1634	54507.9847\\
0.1639	154798.7550\\
0.1647	91036.1274\\
0.1656	146890.7190\\
0.1661	106013.3407\\
0.1667	169588.1147\\
0.1672	110703.3027\\
0.1675	124484.7526\\
0.1680	105250.4578\\
0.1686	120243.1487\\
0.1689	196677.7337\\
0.1691	84219.3911\\
0.1700	138993.6938\\
0.1705	71666.2793\\
0.1716	166556.6658\\
0.1722	98148.0204\\
0.1724	117160.9740\\
0.1727	98920.8016\\
0.1730	102021.3704\\
0.1735	157619.3631\\
0.1749	83681.5199\\
0.1752	94052.7649\\
0.1755	131488.0936\\
0.1763	98560.8227\\
0.1771	198368.3085\\
0.1784	105360.8620\\
0.1788	116753.4964\\
0.1793	83180.0076\\
0.1799	131613.6704\\
0.1802	128636.0621\\
0.1804	145443.9826\\
0.1810	66380.7722\\
0.1815	131137.7032\\
0.1821	106873.1944\\
0.1824	130555.8297\\
0.1829	93615.4775\\
0.1832	105757.9221\\
0.1835	91527.7020\\
0.1840	138986.1910\\
0.1846	92111.6325\\
0.1857	197347.4378\\
0.1865	81508.1307\\
0.1868	82557.7400\\
0.1870	86236.6668\\
0.1873	130887.7240\\
0.1876	110019.3617\\
0.1879	129761.3275\\
0.1884	88015.3329\\
0.1888	90554.7490\\
0.1892	143818.0379\\
0.1898	106608.3250\\
0.1903	139492.8795\\
0.1906	129376.7639\\
0.1912	70694.5308\\
0.1914	75324.2872\\
0.1917	71844.5242\\
0.1926	174808.3002\\
0.1928	108370.1347\\
0.1934	112549.4299\\
0.1937	134306.0352\\
0.1939	98570.7146\\
0.1942	101181.1083\\
0.1945	99829.1593\\
0.1949	117217.9348\\
0.1953	111794.3988\\
0.1959	73593.8307\\
0.1961	84122.4997\\
0.1964	129384.7576\\
0.1970	97593.9189\\
0.1974	114515.5033\\
0.1981	66989.9309\\
0.1983	71550.5520\\
0.1986	104595.7068\\
0.1996	51873.1949\\
0.2008	129203.5956\\
0.2022	94847.8571\\
0.2025	120754.2285\\
0.2030	74307.4528\\
0.2041	135065.2025\\
0.2047	81795.7322\\
0.2049	84704.5372\\
0.2054	110560.2003\\
0.2058	109653.5882\\
0.2060	126289.8965\\
0.2070	98491.7272\\
0.2074	106546.2147\\
0.2077	128993.9643\\
0.2080	92570.9002\\
0.2083	114217.0467\\
0.2087	72365.6611\\
0.2091	77754.4764\\
0.2094	101833.3525\\
0.2096	92820.2724\\
0.2099	98709.3034\\
0.2103	132236.1207\\
0.2110	87844.1280\\
0.2116	113758.2026\\
0.2120	108125.9213\\
0.2124	89690.2814\\
0.2129	48960.2506\\
0.2136	89456.4874\\
0.2140	71102.2978\\
0.2143	72414.9643\\
0.2150	112455.5815\\
0.2157	86625.0396\\
0.2164	113855.9582\\
0.2168	63740.5522\\
0.2178	83647.7027\\
0.2182	69597.6694\\
0.2187	107876.1868\\
0.2191	76505.6994\\
0.2198	104811.5674\\
0.2201	100908.7036\\
0.2209	81948.4420\\
0.2212	87824.9212\\
0.2220	70421.6304\\
0.2226	98700.8482\\
0.2230	82205.1545\\
0.2234	86419.7583\\
0.2237	84142.7119\\
0.2240	71214.9205\\
0.2248	100279.4833\\
0.2251	94116.6064\\
0.2255	100172.0809\\
0.2259	76704.6007\\
0.2262	96650.2221\\
0.2266	66486.5685\\
0.2270	83700.0341\\
0.2275	56402.5379\\
0.2279	69136.6680\\
0.2284	65983.7386\\
0.2286	74037.4814\\
0.2290	118129.3041\\
0.2295	106808.4577\\
0.2297	62292.2565\\
0.2308	126590.9980\\
0.2319	59287.2978\\
0.2324	87603.4086\\
0.2335	77882.5749\\
0.2341	112983.2768\\
0.2350	47287.7683\\
0.2352	52405.4256\\
0.2357	86509.1495\\
0.2361	85769.3600\\
0.2365	96335.0754\\
0.2369	77656.6904\\
0.2372	94536.0089\\
0.2376	73658.2497\\
0.2380	118854.1073\\
0.2387	90132.9018\\
0.2391	42167.7335\\
0.2394	64551.3329\\
0.2398	49072.9626\\
0.2406	78405.5878\\
0.2417	62795.5832\\
0.2421	78537.5933\\
0.2430	48475.5196\\
0.2436	87773.6862\\
0.2441	81835.2754\\
0.2449	104366.1536\\
0.2452	62949.7775\\
0.2456	79894.1766\\
0.2460	73029.2693\\
0.2464	56680.9102\\
0.2475	79215.4883\\
0.2479	64048.1657\\
0.2487	74045.0081\\
0.2496	58766.4121\\
0.2498	61179.1953\\
0.2503	79566.7183\\
0.2511	50760.5085\\
0.2519	87811.6308\\
0.2523	85203.0196\\
0.2527	64275.0050\\
0.2532	83622.2364\\
0.2540	44991.5934\\
0.2543	79117.2913\\
0.2547	53205.7555\\
0.2551	55840.6791\\
0.2555	75350.4239\\
0.2559	72258.6635\\
0.2563	65499.3472\\
0.2567	93352.6689\\
0.2580	71299.8530\\
0.2584	82697.2151\\
0.2592	71405.6104\\
0.2596	94433.6620\\
0.2605	65904.4014\\
0.2609	68053.6963\\
0.2613	58920.4913\\
0.2617	132640.1625\\
0.2621	77980.3090\\
0.2625	93046.8765\\
0.2629	72461.0809\\
0.2633	88151.7895\\
0.2638	75431.7274\\
0.2650	86663.2367\\
0.2654	58270.4404\\
0.2658	63326.6224\\
0.2667	119838.6831\\
0.2671	73626.0145\\
0.2679	77197.1827\\
0.2689	55315.2081\\
0.2693	63256.9900\\
0.2697	62161.9640\\
0.2705	88701.7536\\
0.2709	76809.8801\\
0.2717	82406.9802\\
0.2723	72872.6549\\
0.2727	41750.2015\\
0.2731	78574.5576\\
0.2740	54626.5332\\
0.2748	78048.1581\\
0.2753	76296.3893\\
0.2757	85306.6053\\
0.2775	57780.9026\\
0.2779	58274.7882\\
0.2784	68126.4227\\
0.2788	55846.8273\\
0.2792	70144.9278\\
0.2797	68005.5789\\
0.2801	59787.1418\\
0.2806	60829.1495\\
0.2814	91370.6412\\
0.2819	50195.6898\\
0.2828	82900.1319\\
0.2841	52899.2366\\
0.2863	69624.2713\\
0.2869	62761.1832\\
0.2877	68066.5612\\
0.2887	47312.4841\\
0.2891	63528.3656\\
0.2897	61107.5216\\
0.2901	73988.6524\\
0.2914	55808.4230\\
0.2924	70389.5746\\
0.2928	62631.8739\\
0.2932	86018.4626\\
0.2938	52678.9872\\
0.2942	53266.7841\\
0.2946	49620.3887\\
0.2952	51106.9108\\
0.2956	72245.3042\\
0.2971	36237.2121\\
0.2979	68298.8086\\
0.2989	43196.1199\\
0.2993	70363.6283\\
0.2998	62353.7564\\
0.3008	79464.4471\\
0.3012	59775.1930\\
0.3018	63176.4376\\
0.3023	56237.7651\\
0.3027	66412.6718\\
0.3032	64988.0182\\
0.3037	59672.5078\\
0.3045	91294.5160\\
0.3056	55428.3131\\
0.3066	66608.6819\\
0.3076	48784.5747\\
0.3089	72772.7445\\
0.3095	39662.5688\\
0.3100	49758.6458\\
0.3105	31433.5783\\
0.3109	51475.9771\\
0.3114	44449.3197\\
0.3120	47267.0566\\
0.3125	58806.8451\\
0.3129	58700.2059\\
0.3133	54439.2993\\
0.3139	67772.2559\\
0.3144	62503.4449\\
0.3158	72964.9969\\
0.3169	49566.0496\\
0.3189	68878.1460\\
0.3194	65228.4035\\
0.3200	47476.2479\\
0.3219	61170.5071\\
0.3230	59585.2974\\
0.3235	65936.9705\\
0.3246	45161.5977\\
0.3250	46400.0345\\
0.3255	33521.6850\\
0.3266	55567.9408\\
0.3271	53458.3050\\
0.3277	44686.3221\\
0.3282	78328.9613\\
0.3288	42807.3950\\
0.3301	73105.9841\\
0.3307	34522.5392\\
0.3312	59469.5785\\
0.3318	50417.3755\\
0.3323	72512.0290\\
0.3329	55337.1613\\
0.3335	57737.0999\\
0.3340	70659.6232\\
0.3346	69919.5166\\
0.3359	46370.7423\\
0.3365	53422.4215\\
0.3370	34885.6722\\
0.3387	49012.9709\\
0.3392	73287.7681\\
0.3398	53140.4553\\
0.3403	58480.1696\\
0.3409	52516.5261\\
0.3414	37890.6519\\
0.3420	47572.6242\\
0.3425	44957.3396\\
0.3431	50596.7734\\
0.3436	39711.0222\\
0.3447	58198.0471\\
0.3453	54815.2170\\
0.3458	36317.7745\\
0.3464	41376.3384\\
0.3469	65918.8282\\
0.3475	32620.0554\\
0.3481	35237.7194\\
0.3492	61038.7975\\
0.3497	60498.7828\\
0.3514	46202.8574\\
0.3525	56790.6197\\
0.3536	47451.7044\\
0.3547	52604.8242\\
0.3552	50839.5752\\
0.3558	32366.6936\\
0.3569	47267.3197\\
0.3580	43588.1547\\
0.3585	47970.0267\\
0.3591	61757.1002\\
0.3610	42617.5047\\
0.3615	53181.4473\\
0.3627	42744.1057\\
0.3643	48336.7782\\
0.3649	57742.4907\\
0.3673	39748.3624\\
0.3679	48527.6737\\
0.3684	34850.6945\\
0.3701	49507.7611\\
0.3706	69480.6113\\
0.3713	49284.1717\\
0.3720	56399.6937\\
0.3726	49166.3666\\
0.3731	51803.1994\\
0.3737	50785.3101\\
0.3742	44760.7046\\
0.3748	55290.3365\\
0.3761	45088.9347\\
0.3767	36706.5713\\
0.3773	40058.6132\\
0.3778	37314.6993\\
0.3784	42542.5451\\
0.3803	36915.6903\\
0.3808	38836.5570\\
0.3821	65039.7936\\
0.3828	39861.9744\\
0.3839	41586.7826\\
0.3858	53097.6173\\
0.3863	50091.6806\\
0.3869	59665.3049\\
0.3894	39286.9465\\
0.3899	41450.0425\\
0.3913	63788.3250\\
0.3943	25614.7059\\
0.3963	45130.8836\\
0.3968	34436.0749\\
0.3975	46466.1655\\
0.3982	44061.8053\\
0.3987	48133.1022\\
0.4000	28900.3474\\
0.4012	43229.8794\\
0.4019	26772.9240\\
0.4026	41784.6650\\
0.4031	36678.7302\\
0.4038	41009.2908\\
0.4045	35023.0502\\
0.4051	42034.1884\\
0.4058	35835.1762\\
0.4077	49399.4166\\
0.4084	30353.7002\\
0.4096	45810.1594\\
0.4103	26851.6116\\
0.4109	47643.9945\\
0.4115	46931.0734\\
0.4129	40208.0447\\
0.4136	46719.9322\\
0.4142	34230.1143\\
0.4149	41221.5510\\
0.4168	27840.5999\\
0.4182	37784.3067\\
0.4194	23514.0544\\
0.4201	44531.7587\\
0.4208	35943.0853\\
0.4222	56899.6010\\
0.4228	38941.8979\\
0.4235	50815.2564\\
0.4248	33167.4848\\
0.4261	43908.7358\\
0.4268	37482.7707\\
0.4282	45315.8339\\
0.4296	30043.8044\\
0.4317	48401.6319\\
0.4343	29866.6283\\
0.4350	32847.9775\\
0.4356	23091.5307\\
0.4372	61232.0642\\
0.4379	40360.6977\\
0.4385	45961.4585\\
0.4392	34875.8728\\
0.4399	53699.8161\\
0.4406	32969.8044\\
0.4413	42122.5566\\
0.4420	41778.4983\\
0.4427	50512.5631\\
0.4434	48021.2953\\
0.4447	36466.3151\\
0.4454	58542.7595\\
0.4469	40474.4238\\
0.4476	41914.7326\\
0.4483	33323.2885\\
0.4490	39345.0011\\
0.4497	38988.8619\\
0.4504	27616.1185\\
0.4519	48411.7944\\
0.4540	30155.4504\\
0.4555	39853.7336\\
0.4562	35852.4808\\
0.4570	37075.2044\\
0.4577	27138.5507\\
0.4584	41471.4659\\
0.4598	38667.2807\\
0.4606	27057.2493\\
0.4613	44131.7412\\
0.4620	25438.1552\\
0.4635	36235.3414\\
0.4642	27094.8946\\
0.4650	34114.9279\\
0.4657	27552.8856\\
0.4664	38654.2601\\
0.4679	35661.2337\\
0.4686	36136.3070\\
0.4694	47695.9106\\
0.4702	38136.9932\\
0.4709	59048.2927\\
0.4724	32040.0995\\
0.4731	35357.2816\\
0.4738	26975.5064\\
0.4761	42829.3915\\
0.4792	29371.6733\\
0.4807	40204.7825\\
0.4815	38539.3138\\
0.4822	40598.0975\\
0.4837	33705.8112\\
0.4845	43552.6593\\
0.4852	27386.9458\\
0.4876	43820.7128\\
0.4891	24636.9469\\
0.4906	47869.8765\\
0.4923	29590.7836\\
0.4931	42168.5969\\
0.4938	41496.2803\\
0.4945	27937.8989\\
0.4961	35321.2389\\
0.4969	23254.8357\\
0.4978	25217.6226\\
0.4993	34643.2396\\
0.5000	32383.0151\\
0.5008	26898.6509\\
0.5024	29713.2058\\
0.5033	26730.6831\\
0.5041	45495.1497\\
0.5049	25955.8685\\
0.5064	39944.7251\\
0.5080	34604.4257\\
0.5088	22503.1719\\
0.5104	41098.6324\\
0.5121	33592.3936\\
0.5129	42030.1044\\
0.5162	31733.4777\\
0.5170	38828.6275\\
0.5187	26425.0316\\
0.5204	23636.1939\\
0.5212	30138.8674\\
0.5228	22836.7710\\
0.5245	44832.8549\\
0.5253	21664.4776\\
0.5270	33153.9587\\
0.5278	29670.0227\\
0.5286	42307.3936\\
0.5303	25417.1896\\
0.5319	30731.9187\\
0.5336	23936.2786\\
0.5344	30226.7020\\
0.5352	29094.5630\\
0.5361	29433.9745\\
0.5370	30573.2078\\
0.5380	26388.0600\\
0.5388	34578.6557\\
0.5396	32997.6134\\
0.5405	28920.9432\\
0.5413	37966.2095\\
0.5429	22557.7963\\
0.5457	31447.5479\\
0.5482	22140.2752\\
0.5490	35195.5564\\
0.5508	27729.7605\\
0.5518	29035.2741\\
0.5526	27523.7422\\
0.5542	40399.8055\\
0.5562	27237.4209\\
0.5570	42876.6158\\
0.5578	28563.8694\\
0.5606	39020.7594\\
0.5614	33808.1915\\
0.5622	34612.3041\\
0.5631	26622.7872\\
0.5640	36517.3852\\
0.5650	34822.7047\\
0.5658	26015.4839\\
0.5676	32430.9366\\
0.5694	24780.4943\\
0.5704	30051.8940\\
0.5713	26954.1919\\
0.5721	27420.4817\\
0.5730	29441.9758\\
0.5739	25784.4721\\
0.5749	26359.1617\\
0.5767	33173.0267\\
0.5777	25394.8479\\
0.5785	35527.0758\\
0.5794	34369.8674\\
0.5804	35207.6417\\
0.5822	25130.9699\\
0.5832	27772.0240\\
0.5840	27110.2356\\
0.5867	40475.7020\\
0.5877	28101.1480\\
0.5887	29669.3391\\
0.5906	25879.6707\\
0.5914	26317.9795\\
0.5924	34705.9308\\
0.5943	26652.8330\\
0.5953	30655.7505\\
0.5971	29564.2640\\
0.5980	17062.0818\\
0.6000	29236.8806\\
0.6009	23746.2187\\
0.6019	37074.7045\\
0.6029	24934.5241\\
0.6048	30853.0177\\
0.6067	23828.6960\\
0.6106	29443.3232\\
0.6115	28436.2639\\
0.6125	20226.5374\\
0.6154	26935.8455\\
0.6164	25661.7512\\
0.6173	25798.7677\\
0.6192	24607.1728\\
0.6213	30787.3362\\
0.6232	19972.3471\\
0.6261	28303.3412\\
0.6271	21677.2330\\
0.6282	22042.3742\\
0.6301	28025.8379\\
0.6322	24156.4992\\
0.6332	32693.1354\\
0.6351	21132.2380\\
0.6372	32799.9766\\
0.6381	31256.8270\\
0.6392	26483.2786\\
0.6402	29403.6745\\
0.6411	25003.8259\\
0.6422	30064.4807\\
0.6443	24215.4403\\
0.6453	26160.4220\\
0.6464	34110.6973\\
0.6483	24589.7446\\
0.6494	26162.3818\\
0.6505	20899.4310\\
0.6515	32114.5202\\
0.6524	25371.5737\\
0.6535	26602.4546\\
0.6546	32550.0235\\
0.6556	25918.8869\\
0.6577	28380.3657\\
0.6588	19323.2742\\
0.6599	20928.6140\\
0.6608	25967.2623\\
0.6618	20746.1724\\
0.6651	28114.9342\\
0.6661	26752.0877\\
0.6670	19621.0693\\
0.6681	31479.2589\\
0.6692	31095.8764\\
0.6703	30116.4716\\
0.6714	25706.1467\\
0.6725	28199.9538\\
0.6735	21320.7373\\
0.6745	26186.0870\\
0.6756	22280.4409\\
0.6767	22333.1598\\
0.6778	21972.0897\\
0.6789	20986.3416\\
0.6800	25548.8849\\
0.6822	22817.3432\\
0.6833	26367.7147\\
0.6843	23890.4630\\
0.6852	17975.3715\\
0.6896	28632.2064\\
0.6907	24100.1825\\
0.6918	24899.9859\\
0.6940	21057.8256\\
0.6951	25188.7599\\
0.6962	24846.0051\\
0.6973	20256.6664\\
0.6984	21725.0074\\
0.6995	20668.9528\\
0.7017	24528.7142\\
0.7029	16101.1779\\
0.7040	25709.6685\\
0.7051	22590.5809\\
0.7062	23180.1076\\
0.7074	23090.2879\\
0.7086	19392.4689\\
0.7108	23263.0096\\
0.7130	22515.7701\\
0.7141	20048.1039\\
0.7152	23950.8164\\
0.7163	18387.0729\\
0.7175	24477.8895\\
0.7199	18209.5190\\
0.7210	22679.3291\\
0.7221	19214.4349\\
0.7243	22125.8756\\
0.7254	20695.2218\\
0.7267	23164.2702\\
0.7279	22130.0724\\
0.7290	22530.2472\\
0.7301	24352.3240\\
0.7312	18728.6571\\
0.7337	23089.0201\\
0.7359	20790.6526\\
0.7371	24551.6924\\
0.7384	19281.5067\\
0.7395	19786.9310\\
0.7406	23415.7948\\
0.7431	16056.2732\\
0.7453	23207.7446\\
0.7465	20227.1882\\
0.7478	31982.0032\\
0.7489	23070.1382\\
0.7501	26041.7704\\
0.7513	22940.5967\\
0.7524	28009.4702\\
0.7537	20917.3561\\
0.7549	21329.7368\\
0.7560	15784.0940\\
0.7573	23462.0772\\
0.7585	22266.0520\\
0.7596	23871.2042\\
0.7608	22554.2603\\
0.7621	27921.8433\\
0.7657	18391.2751\\
0.7669	21484.1089\\
0.7681	21109.2935\\
0.7694	22521.8357\\
0.7706	20119.8295\\
0.7717	22337.7883\\
0.7742	17834.8770\\
0.7754	24328.6987\\
0.7767	22747.0632\\
0.7779	17901.5769\\
0.7792	22520.7528\\
0.7804	22362.1520\\
0.7829	15918.5755\\
0.7841	18860.0187\\
0.7854	17094.0005\\
0.7866	25506.1598\\
0.7903	16851.5827\\
0.7916	17046.2040\\
0.7928	21992.0193\\
0.7940	18712.6183\\
0.7966	24670.8622\\
0.7979	19002.6845\\
0.7991	21500.5738\\
0.8030	18029.3507\\
0.8055	20084.8502\\
0.8068	17880.0754\\
0.8106	24439.8263\\
0.8132	16758.7763\\
0.8146	17701.7736\\
0.8158	21698.5492\\
0.8170	19805.7990\\
0.8184	24233.9543\\
0.8235	16667.5839\\
0.8261	19347.0347\\
0.8275	15005.4415\\
0.8327	25003.5999\\
0.8354	16225.6299\\
0.8380	21563.3092\\
0.8393	20902.4462\\
0.8407	16556.1960\\
0.8433	21580.6648\\
0.8460	17757.6501\\
0.8473	24776.0778\\
0.8501	17155.7862\\
0.8515	20558.3741\\
0.8528	19972.3890\\
0.8541	23656.0455\\
0.8553	14753.7881\\
0.8581	16278.1234\\
0.8595	23698.4368\\
0.8608	18852.3635\\
0.8622	20668.9967\\
0.8636	17395.8216\\
0.8650	22506.1332\\
0.8663	13690.2457\\
0.8691	21851.1636\\
0.8732	13502.5050\\
0.8774	22482.8781\\
0.8787	17458.0105\\
0.8801	20018.9920\\
0.8842	16264.3647\\
0.8858	17758.4219\\
0.8873	17556.1975\\
0.8887	15769.7620\\
0.8900	16306.2585\\
0.8914	17717.1480\\
0.8928	17604.0878\\
0.8955	17082.3493\\
0.8971	14556.3138\\
0.8986	22718.3893\\
0.8999	19259.0894\\
0.9013	19764.1569\\
0.9027	19155.1453\\
0.9042	19232.8453\\
0.9071	15752.3154\\
0.9085	17181.3043\\
0.9099	14977.4686\\
0.9129	19417.1442\\
0.9156	17385.8461\\
0.9172	17509.1922\\
0.9216	15730.3980\\
0.9231	16793.2770\\
0.9245	14532.6147\\
0.9274	19573.0868\\
0.9289	18178.3763\\
0.9304	20025.5405\\
0.9333	15966.2554\\
0.9348	16288.6347\\
0.9392	19651.8298\\
0.9422	13957.2915\\
0.9451	21010.3813\\
0.9466	15678.1593\\
0.9482	17672.4355\\
0.9497	12239.3309\\
0.9512	19479.8598\\
0.9527	16008.4559\\
0.9542	19181.7847\\
0.9557	17590.6604\\
0.9572	18768.5449\\
0.9603	14594.6144\\
0.9618	16284.4948\\
0.9633	14158.2140\\
0.9648	18599.3035\\
0.9663	18510.2527\\
0.9678	16512.9085\\
0.9695	18448.2447\\
0.9710	14276.4210\\
0.9740	17604.3046\\
0.9756	16192.5599\\
0.9772	17603.2523\\
0.9787	13983.2130\\
0.9818	18267.5943\\
0.9849	14953.9800\\
0.9864	15072.5511\\
0.9880	16842.6570\\
0.9913	14314.0013\\
0.9928	14799.4599\\
0.9959	17639.9473\\
0.9990	14076.8256\\
1.0006	14581.2797\\
1.0053	19233.9833\\
1.0086	16849.6600\\
1.0103	18676.9525\\
1.0118	12963.0761\\
1.0150	16913.8632\\
1.0166	16103.4639\\
1.0183	19473.9441\\
1.0199	13227.8002\\
1.0231	16570.9404\\
1.0262	13319.6194\\
1.0279	14655.7331\\
1.0296	14541.2841\\
1.0312	15913.1193\\
1.0329	14510.3421\\
1.0378	17035.7449\\
1.0395	11811.7379\\
1.0411	14617.8782\\
1.0428	14124.2356\\
1.0461	16804.5933\\
1.0494	13794.4605\\
1.0527	15286.8116\\
1.0560	14784.7004\\
1.0577	13572.9545\\
1.0626	18065.3831\\
1.0678	15119.6648\\
1.0695	15383.3581\\
1.0711	14745.0348\\
1.0745	15242.6098\\
1.0762	14489.6497\\
1.0780	15519.8376\\
1.0797	14911.7249\\
1.0830	10934.7787\\
1.0882	18393.2298\\
1.0899	11090.6246\\
1.0935	15601.3529\\
1.0951	14033.3583\\
1.0969	16728.4168\\
1.0987	12369.9842\\
1.1003	16399.9226\\
1.1021	12774.4363\\
1.1039	13177.4829\\
1.1056	14739.7346\\
1.1074	13535.3202\\
1.1092	15806.6945\\
1.1108	14159.5572\\
1.1126	15016.7904\\
1.1144	14157.8770\\
1.1162	15233.1134\\
1.1180	14509.6903\\
1.1198	16768.9397\\
1.1216	16583.6546\\
1.1232	14456.8183\\
1.1250	16956.8067\\
1.1268	14606.3876\\
1.1286	16140.9723\\
1.1340	12189.0950\\
1.1357	14645.7715\\
1.1375	11571.5063\\
1.1430	17452.8543\\
1.1466	12595.0601\\
1.1484	15437.6339\\
1.1503	13661.6487\\
1.1521	15679.2387\\
1.1557	13564.4284\\
1.1594	14861.2716\\
1.1612	13902.0408\\
1.1630	11330.3663\\
1.1687	15588.6395\\
1.1705	13705.1173\\
1.1742	16189.0332\\
1.1779	13532.9445\\
1.1798	10815.4504\\
1.1817	16281.4186\\
1.1835	12193.7564\\
1.1892	15204.5320\\
1.1911	14948.3601\\
1.1948	11512.9686\\
1.1966	13021.8147\\
1.1986	11591.7948\\
1.2005	14932.4598\\
1.2024	12675.9239\\
1.2043	19083.8564\\
1.2063	13395.5629\\
1.2101	17149.9831\\
1.2120	14034.9607\\
1.2140	14379.5986\\
1.2159	15310.6209\\
1.2178	11927.2787\\
1.2198	17023.3054\\
1.2236	11225.7605\\
1.2255	16422.8175\\
1.2294	12114.8427\\
1.2352	15132.7667\\
1.2371	12970.4341\\
1.2390	14585.1475\\
1.2432	11165.1285\\
1.2490	14176.4647\\
1.2509	12871.6780\\
1.2530	13022.3988\\
1.2550	14194.1667\\
1.2589	12113.5322\\
1.2609	12551.7143\\
1.2630	9817.2376\\
1.2649	12744.2965\\
1.2669	11827.6710\\
1.2689	14237.4832\\
1.2710	13082.5523\\
1.2729	14126.2554\\
1.2790	11263.7693\\
1.2811	13000.2762\\
1.2831	8927.6976\\
1.2850	12518.7826\\
1.2871	9776.5236\\
1.2892	10259.4073\\
1.2912	14483.9040\\
1.2933	14419.0698\\
1.2954	11164.7977\\
1.2974	11712.1869\\
1.2995	14330.9949\\
1.3016	11142.4438\\
1.3036	14049.5777\\
1.3078	12438.3101\\
1.3098	14073.1703\\
1.3119	14019.0947\\
1.3181	8137.6708\\
1.3243	14536.6343\\
1.3286	11230.6783\\
1.3328	12756.8902\\
1.3370	11453.6923\\
1.3433	12468.7656\\
1.3455	13626.8930\\
1.3477	10108.6721\\
1.3498	13608.7899\\
1.3563	11489.7510\\
1.3605	13492.6858\\
1.3626	11504.7430\\
1.3648	12095.8586\\
1.3670	10546.7733\\
1.3692	11514.7617\\
1.3714	10134.3910\\
1.3758	12863.7463\\
1.3779	8944.8068\\
1.3821	14015.5794\\
1.3844	13756.9913\\
1.3866	13162.5235\\
1.3910	11219.0043\\
1.3954	12999.6798\\
1.3998	10533.2027\\
1.4020	10799.5342\\
1.4042	12067.2015\\
1.4065	11357.3179\\
1.4089	9871.4328\\
1.4111	11041.3717\\
1.4133	11017.0858\\
1.4155	12422.9687\\
1.4177	11523.6878\\
1.4199	12809.3739\\
1.4222	11601.4931\\
1.4246	12875.2499\\
1.4268	10363.0463\\
1.4290	11642.9953\\
1.4312	9998.8049\\
1.4359	13867.0839\\
1.4403	10543.6451\\
1.4426	14347.6924\\
1.4472	12002.8354\\
1.4495	9395.4356\\
1.4518	12173.4711\\
1.4564	10035.7793\\
1.4587	10087.0695\\
1.4656	13457.3786\\
1.4703	10356.4766\\
1.4726	12024.2185\\
1.4773	9767.0062\\
1.4797	12552.8460\\
1.4820	10087.0504\\
1.4843	10858.0677\\
1.4867	9962.3906\\
1.4890	7878.9832\\
1.4939	10507.4678\\
1.4962	9886.2715\\
1.5009	12620.8919\\
1.5057	9931.5186\\
1.5080	11374.8686\\
1.5104	10153.7230\\
1.5152	10943.6134\\
1.5175	10337.6455\\
1.5200	12071.6897\\
1.5248	10035.4185\\
1.5272	12911.9977\\
1.5297	8981.0406\\
1.5321	9981.3249\\
1.5346	8907.0692\\
1.5370	10431.1399\\
1.5393	10128.5861\\
1.5418	13592.4542\\
1.5443	10112.4680\\
1.5467	10184.1718\\
1.5492	9939.3156\\
1.5517	10035.7699\\
1.5567	11845.5524\\
1.5591	10709.3468\\
1.5616	11053.5252\\
1.5641	10718.3826\\
1.5666	11906.1612\\
1.5715	8359.3896\\
1.5740	10504.1543\\
1.5814	9537.0227\\
1.5839	12481.0942\\
1.5889	9347.8439\\
1.5914	11729.7023\\
1.5940	10087.6966\\
1.5966	10736.1439\\
1.5991	9732.4778\\
1.6016	10261.1804\\
1.6040	9277.5861\\
1.6067	10236.3795\\
1.6093	9278.4082\\
1.6118	12414.6785\\
1.6142	10260.0377\\
1.6168	10982.1414\\
1.6195	8986.8303\\
1.6219	9191.9509\\
1.6272	11914.2536\\
1.6297	9739.1813\\
1.6323	10857.2482\\
1.6349	9463.6703\\
1.6452	12147.2914\\
1.6478	11575.4497\\
1.6505	9037.2617\\
1.6531	9658.0855\\
1.6557	9621.8973\\
1.6583	10251.2859\\
1.6609	9990.3517\\
1.6637	10094.7373\\
1.6663	9238.1894\\
1.6689	10789.5887\\
1.6715	8464.4551\\
1.6741	11028.0418\\
1.6821	8690.5332\\
1.6849	9063.3578\\
1.6875	10486.7316\\
1.6901	10361.9640\\
1.6956	8098.4751\\
1.7009	8874.7316\\
1.7036	8795.0971\\
1.7144	10976.1955\\
1.7171	10373.3549\\
1.7199	11195.0545\\
1.7226	10539.3650\\
1.7281	7642.9223\\
1.7336	9702.3810\\
1.7364	9578.8573\\
1.7447	10797.1827\\
1.7474	10265.2479\\
1.7529	7981.3689\\
1.7557	10256.8276\\
1.7639	8354.4662\\
1.7696	10196.7520\\
1.7752	8668.3753\\
1.7807	8735.8209\\
1.7836	8010.2976\\
1.7865	10166.4569\\
1.7893	10122.3454\\
1.7922	9976.9822\\
1.7951	8201.2770\\
1.7978	9236.7987\\
1.8036	8338.9625\\
1.8064	9538.7179\\
1.8093	8112.4392\\
1.8122	9160.2503\\
1.8150	8518.2393\\
1.8179	10088.1063\\
1.8237	7718.8923\\
1.8294	9123.4305\\
1.8324	7664.6279\\
1.8411	9429.5973\\
1.8440	8203.2223\\
1.8469	8818.9660\\
1.8498	8176.1233\\
1.8528	9130.6368\\
1.8586	8129.0729\\
1.8616	8344.9252\\
1.8646	8042.6363\\
1.8704	9199.9428\\
1.8794	7289.0666\\
1.8823	7605.1880\\
1.8853	9242.6920\\
1.8883	7741.4116\\
1.8944	10011.5076\\
1.8974	9992.2188\\
1.9032	8885.0657\\
1.9062	9047.3184\\
1.9123	7183.3463\\
1.9153	9143.1639\\
1.9214	8434.0134\\
1.9245	9292.1474\\
1.9277	9156.3694\\
1.9338	8018.0226\\
1.9368	9240.1166\\
1.9398	8398.5304\\
1.9429	8527.1602\\
1.9459	7482.7956\\
1.9491	7703.3671\\
1.9553	10149.2111\\
1.9615	8945.6562\\
1.9646	8979.5740\\
1.9677	8102.8586\\
1.9708	9536.2716\\
1.9770	8475.3137\\
1.9802	9668.2345\\
1.9834	8204.3498\\
1.9865	9273.3381\\
1.9897	7901.0556\\
1.9959	8930.4652\\
1.9991	8384.5704\\
2.0054	9890.9188\\
2.0086	7962.7356\\
2.0119	8224.1957\\
2.0150	7804.2002\\
2.0214	9073.2206\\
2.0245	8829.0712\\
2.0310	7467.0637\\
2.0342	8382.6603\\
2.0375	8261.4274\\
2.0407	7116.6908\\
2.0438	8011.8788\\
2.0471	7921.5928\\
2.0504	8066.4584\\
2.0569	9222.5227\\
2.0601	7183.8458\\
2.0634	8447.7830\\
2.0667	7562.0138\\
2.0700	8156.7326\\
2.0733	7263.0899\\
2.0799	8262.5242\\
2.0832	7195.2181\\
2.0865	7845.5587\\
2.0931	7744.7014\\
2.0964	9016.2290\\
2.0997	7551.5467\\
2.1030	9213.9352\\
2.1097	7113.1533\\
2.1130	8750.4140\\
2.1163	8133.6851\\
2.1197	8266.7889\\
2.1265	6897.1538\\
2.1298	7229.4066\\
2.1332	7104.7073\\
2.1367	8020.2128\\
2.1400	7932.5348\\
2.1434	8761.3092\\
2.1468	8352.6345\\
2.1501	6154.2855\\
2.1570	8746.7485\\
2.1603	7521.1580\\
2.1638	7611.9025\\
2.1672	7847.2182\\
2.1707	7502.2143\\
2.1741	8277.9133\\
2.1776	7768.4588\\
2.1810	9894.8220\\
2.1844	7114.0651\\
2.1879	9168.9208\\
2.1984	6715.5082\\
2.2018	6869.7350\\
2.2088	7974.2081\\
2.2158	6952.8574\\
2.2194	7326.3555\\
2.2229	6334.0921\\
2.2335	7689.7524\\
2.2371	7206.2580\\
2.2441	7862.8344\\
2.2475	6917.2391\\
2.2511	7505.4207\\
2.2547	7103.4371\\
2.2583	8240.7680\\
2.2619	7320.9873\\
2.2654	7407.5369\\
2.2690	7748.9776\\
2.2726	6129.6664\\
2.2763	7054.8568\\
2.2800	7012.1187\\
2.2836	6686.2342\\
2.2872	7290.6152\\
2.2908	6338.2333\\
2.2944	7714.5197\\
2.2979	6725.9174\\
2.3017	8257.2296\\
2.3054	6769.6484\\
2.3127	7688.6170\\
2.3200	5774.2104\\
2.3237	7939.4445\\
2.3310	6478.7894\\
2.3384	6893.5242\\
2.3459	6312.2919\\
2.3533	6943.3015\\
2.3607	6518.6288\\
2.3645	7013.8220\\
2.3682	6702.6529\\
2.3719	6772.0474\\
2.3795	7396.3898\\
2.3832	7287.7469\\
2.3909	6603.5048\\
2.3946	7059.4733\\
2.3983	7018.6522\\
2.4022	6748.4842\\
2.4061	5701.2994\\
2.4099	6869.6665\\
2.4138	5606.8541\\
2.4175	7057.8459\\
2.4212	7020.2708\\
2.4251	6641.2944\\
2.4289	7086.8879\\
2.4328	6768.3702\\
2.4366	7730.2171\\
2.4405	5785.9317\\
2.4482	7268.2800\\
2.4522	6979.7850\\
2.4562	5668.4370\\
2.4639	7738.2105\\
2.4716	6449.6164\\
2.4756	7274.2493\\
2.4796	6475.6896\\
2.4835	7336.4074\\
2.4873	6872.8301\\
2.4913	7238.5888\\
2.4992	5768.6560\\
2.5072	7333.9986\\
2.5111	6412.1130\\
2.5231	7228.6771\\
2.5271	5940.3271\\
2.5311	6153.7135\\
2.5351	5693.8908\\
2.5431	7351.6303\\
2.5472	6064.5077\\
2.5512	6214.0492\\
2.5552	5144.7705\\
2.5594	6771.8613\\
2.5673	6475.3219\\
2.5756	6984.0889\\
2.5797	5617.3787\\
2.5837	5678.7084\\
2.5877	5362.3421\\
2.5919	6818.5334\\
2.5960	5705.5015\\
2.6001	6189.2562\\
2.6043	6158.5328\\
2.6084	6382.3133\\
2.6125	5939.5079\\
2.6167	7003.6803\\
2.6208	6021.8948\\
2.6249	6070.0664\\
2.6333	6478.3798\\
2.6376	7344.0105\\
2.6417	5751.3962\\
2.6458	5779.4438\\
2.6500	6074.9601\\
2.6585	5319.9657\\
2.6627	6360.6808\\
2.6669	6305.2450\\
2.6712	5398.8856\\
2.6796	6690.5228\\
2.6924	5255.6384\\
2.7009	5905.0409\\
2.7052	5586.8015\\
2.7180	6461.7995\\
2.7223	6147.1192\\
2.7267	6774.4556\\
2.7310	6627.6122\\
2.7396	5968.5356\\
2.7527	6795.3281\\
2.7570	5571.9878\\
2.7614	5731.6282\\
2.7658	6503.7590\\
2.7702	5569.6368\\
2.7790	6632.9399\\
2.7879	5668.5546\\
2.7923	5960.9281\\
2.7967	5543.0202\\
2.8011	5763.6355\\
2.8055	5492.9619\\
2.8190	6190.6693\\
2.8234	5129.4674\\
2.8278	5936.7360\\
2.8323	5928.1171\\
2.8413	6105.6466\\
2.8458	6741.3711\\
2.8504	5035.7275\\
2.8593	6367.6542\\
2.8639	5061.2136\\
2.8684	6052.3992\\
2.8730	5988.3893\\
2.8775	5418.9272\\
2.8821	6249.5252\\
2.8866	6175.0005\\
2.8913	5556.3024\\
2.8958	5621.5921\\
2.9004	5915.7545\\
2.9051	4990.8828\\
2.9142	6302.2392\\
2.9188	5779.8760\\
2.9235	6109.1778\\
2.9373	4960.3346\\
2.9420	5950.9796\\
2.9607	5341.4947\\
2.9701	5677.7890\\
2.9748	5290.9911\\
2.9794	5575.2045\\
2.9843	5128.9813\\
2.9984	6059.4215\\
3.0031	5585.0555\\
3.0079	6152.2447\\
3.0128	5824.4636\\
3.0175	5896.5898\\
3.0271	5572.5716\\
3.0319	6070.2819\\
3.0367	5288.8153\\
3.0416	6202.3455\\
3.0464	4940.5583\\
3.0512	6742.1151\\
3.0560	5261.3631\\
3.0608	5372.9507\\
3.0657	6251.9674\\
3.0754	5555.4322\\
3.0803	5683.5410\\
3.0851	5412.0664\\
3.0950	6373.5247\\
3.1000	4926.8481\\
3.1048	5016.6954\\
3.1096	6038.6038\\
3.1146	4782.6964\\
3.1195	6427.3143\\
3.1245	5644.0158\\
3.1344	6689.5196\\
3.1393	5455.2197\\
3.1443	6599.8907\\
3.1493	5533.6921\\
3.1544	6494.4184\\
3.1595	4680.2586\\
3.1644	5818.1636\\
3.1694	5285.2107\\
3.1743	6259.3686\\
3.1845	5920.9962\\
3.1895	6402.8410\\
3.1946	5900.3881\\
3.1997	4825.9231\\
3.2046	5789.0945\\
3.2148	5046.9808\\
3.2250	5733.3234\\
3.2301	5404.6102\\
3.2455	6156.3852\\
3.2508	5393.2464\\
3.2559	6070.9617\\
3.2662	5155.8591\\
3.2714	5442.5530\\
3.2765	6449.0165\\
3.2816	5372.0038\\
3.2973	5927.0168\\
3.3026	5477.1464\\
3.3078	5926.6749\\
3.3183	4968.1349\\
3.3235	5675.2970\\
3.3287	5410.4621\\
3.3341	5449.9483\\
3.3395	5927.7465\\
3.3447	5252.1431\\
3.3499	5862.9082\\
3.3607	4463.5412\\
3.3659	5834.1935\\
3.3713	5747.9473\\
3.3767	5973.3505\\
3.3820	5269.6224\\
3.3874	5599.3128\\
3.3928	5339.1838\\
3.3981	5594.5554\\
3.4089	4987.3108\\
3.4196	5951.9712\\
3.4250	4927.0302\\
3.4305	5327.9627\\
3.4414	5141.0051\\
3.4468	6453.9142\\
3.4523	5140.1612\\
3.4578	5606.9134\\
3.4633	4931.7127\\
3.4743	5450.1456\\
3.4798	6147.9806\\
3.4908	5176.5925\\
3.5074	6425.5547\\
3.5130	5360.8211\\
3.5187	5519.2097\\
3.5242	4959.4369\\
3.5297	5673.9304\\
3.5353	5411.0343\\
3.5410	6079.6457\\
3.5465	5873.0358\\
3.5521	5018.5448\\
3.5578	5651.1918\\
3.5634	5241.3241\\
3.5691	5302.3294\\
3.5747	5886.8635\\
3.5804	5753.3615\\
3.5860	5005.9248\\
3.5974	5299.8394\\
3.6089	5123.6583\\
3.6147	5498.4699\\
3.6203	5050.2773\\
3.6260	5520.9780\\
3.6317	5074.1397\\
3.6375	6065.0575\\
3.6491	5105.7479\\
3.6549	5416.3121\\
3.6607	5143.5293\\
3.6665	5399.2984\\
3.6722	5141.1808\\
3.6780	5166.0281\\
3.6838	5102.2531\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0003	2183212.9389\\
0.0006	1610957.1973\\
0.0008	1823339.0790\\
0.0011	1705942.2267\\
0.0014	1167941.6835\\
0.0017	1000132.9044\\
0.0019	937394.6506\\
0.0022	1068751.1120\\
0.0025	1032510.2557\\
0.0028	645459.3685\\
0.0030	1313396.1586\\
0.0033	856191.9151\\
0.0036	950742.0860\\
0.0039	1426392.2008\\
0.0041	623225.9810\\
0.0044	649565.2098\\
0.0047	916072.7847\\
0.0050	862286.0128\\
0.0052	643099.2397\\
0.0055	573064.4569\\
0.0058	525075.1200\\
0.0061	681578.2523\\
0.0063	906584.4686\\
0.0066	924818.3579\\
0.0069	594887.3749\\
0.0074	871171.1428\\
0.0077	602222.9559\\
0.0080	692548.7281\\
0.0083	923921.2839\\
0.0085	696316.4472\\
0.0088	719319.4971\\
0.0091	958391.2074\\
0.0094	660789.9873\\
0.0096	528065.8894\\
0.0099	573551.4181\\
0.0102	393258.7128\\
0.0105	414078.0847\\
0.0107	490729.0701\\
0.0110	557369.8579\\
0.0113	621761.3264\\
0.0118	422559.6308\\
0.0121	508669.8146\\
0.0124	689441.6045\\
0.0127	690634.8341\\
0.0129	444419.5665\\
0.0132	379764.6468\\
0.0135	559090.0459\\
0.0138	587650.6355\\
0.0140	567182.8069\\
0.0143	539272.5800\\
0.0146	446153.4933\\
0.0149	298977.7866\\
0.0154	512239.8005\\
0.0157	540135.7924\\
0.0160	557949.7728\\
0.0163	402644.9791\\
0.0165	423274.1501\\
0.0168	419028.2944\\
0.0171	460889.4748\\
0.0174	407932.9075\\
0.0176	434619.2672\\
0.0179	410230.5850\\
0.0182	428783.6675\\
0.0185	496289.2088\\
0.0187	439640.2508\\
0.0190	754348.1573\\
0.0193	507199.1778\\
0.0196	322060.3151\\
0.0198	484114.4547\\
0.0201	287533.7208\\
0.0204	386292.8256\\
0.0207	416117.1402\\
0.0209	227472.3476\\
0.0212	755613.9552\\
0.0215	553744.0701\\
0.0218	711487.1843\\
0.0223	585020.4381\\
0.0226	478888.0594\\
0.0229	755350.9878\\
0.0231	461956.9394\\
0.0234	380104.6407\\
0.0237	350266.3228\\
0.0240	291503.9801\\
0.0242	297692.1694\\
0.0245	252124.1328\\
0.0248	367921.6855\\
0.0251	492848.4146\\
0.0253	486383.1995\\
0.0256	407725.5211\\
0.0259	406117.8130\\
0.0262	368555.9271\\
0.0264	249212.4106\\
0.0267	300971.5225\\
0.0270	219142.3293\\
0.0273	222994.3258\\
0.0275	260113.2889\\
0.0278	319390.6809\\
0.0281	367313.6373\\
0.0284	456827.4483\\
0.0286	316749.2997\\
0.0289	510850.7142\\
0.0292	277691.1234\\
0.0295	230572.5896\\
0.0298	339166.1053\\
0.0300	325711.4933\\
0.0303	275581.9563\\
0.0306	300071.2191\\
0.0309	286202.8835\\
0.0311	300904.1319\\
0.0314	372538.0370\\
0.0317	302862.7152\\
0.0320	297252.6174\\
0.0322	210856.6089\\
0.0325	200095.6627\\
0.0328	186230.1313\\
0.0331	249514.4936\\
0.0333	299280.9759\\
0.0336	274881.9475\\
0.0339	216746.5114\\
0.0342	240188.4952\\
0.0344	361686.4489\\
0.0347	310407.0165\\
0.0350	364838.9455\\
0.0353	350416.9523\\
0.0355	509514.7240\\
0.0358	447498.6087\\
0.0361	251860.3242\\
0.0364	289992.2568\\
0.0366	227776.7878\\
0.0369	278606.1016\\
0.0372	261842.2280\\
0.0375	322481.0588\\
0.0377	329501.8827\\
0.0380	465518.5916\\
0.0383	328349.1006\\
0.0386	392924.8204\\
0.0388	344296.6669\\
0.0391	276834.6005\\
0.0394	268454.9465\\
0.0397	242374.4607\\
0.0399	252824.6837\\
0.0402	358602.0549\\
0.0405	336319.8908\\
0.0408	260021.1499\\
0.0410	357967.3301\\
0.0413	301390.9184\\
0.0416	164877.3397\\
0.0424	245366.2193\\
0.0427	256785.4117\\
0.0430	203477.6501\\
0.0432	198745.1675\\
0.0435	227282.3241\\
0.0441	362149.2024\\
0.0444	297164.7373\\
0.0446	311962.1398\\
0.0449	258715.3869\\
0.0452	321639.1896\\
0.0455	263867.6680\\
0.0457	249113.3087\\
0.0460	200828.6724\\
0.0463	128811.6697\\
0.0466	210590.5659\\
0.0468	212656.5434\\
0.0471	243710.9273\\
0.0474	335626.0649\\
0.0477	307768.6443\\
0.0479	304542.8901\\
0.0482	281058.6296\\
0.0485	176454.6732\\
0.0488	152248.7654\\
0.0490	165802.2203\\
0.0493	238738.0714\\
0.0496	293481.7851\\
0.0499	300833.5979\\
0.0504	386572.6620\\
0.0507	336612.2586\\
0.0510	448130.3871\\
0.0512	265859.6792\\
0.0515	276595.4078\\
0.0518	388926.2978\\
0.0521	261614.7724\\
0.0523	284341.8208\\
0.0526	319700.4646\\
0.0529	318844.2876\\
0.0532	220550.8975\\
0.0534	286357.2516\\
0.0537	264782.0003\\
0.0540	129752.2754\\
0.0543	176357.3770\\
0.0545	177517.9384\\
0.0548	186296.0204\\
0.0554	160402.4978\\
0.0556	276351.4897\\
0.0559	248886.3648\\
0.0567	370371.8337\\
0.0573	141261.0366\\
0.0576	196996.9621\\
0.0578	195439.5127\\
0.0581	151902.5851\\
0.0584	249600.1107\\
0.0587	266104.6616\\
0.0589	238746.2155\\
0.0592	231725.8050\\
0.0595	172819.0826\\
0.0598	252477.7507\\
0.0603	124407.4387\\
0.0606	185833.7679\\
0.0609	196881.4304\\
0.0612	167023.8980\\
0.0614	221284.4480\\
0.0617	334615.6896\\
0.0620	299450.4075\\
0.0628	195274.2228\\
0.0631	217766.1547\\
0.0634	221926.0876\\
0.0636	346275.6415\\
0.0642	213722.7162\\
0.0645	196302.3502\\
0.0650	107028.3268\\
0.0653	109556.0494\\
0.0661	319480.9519\\
0.0664	235810.4531\\
0.0669	193761.3544\\
0.0672	140986.2242\\
0.0675	207409.1201\\
0.0678	249461.8911\\
0.0680	238797.8061\\
0.0686	193357.3987\\
0.0689	161964.3035\\
0.0691	285515.2619\\
0.0694	272249.2297\\
0.0697	189056.4039\\
0.0700	165824.8251\\
0.0702	204578.0590\\
0.0708	115640.4588\\
0.0711	179395.3957\\
0.0713	113749.0424\\
0.0716	291491.8318\\
0.0719	168713.2350\\
0.0722	156632.8249\\
0.0724	209766.7064\\
0.0733	126936.0847\\
0.0735	161247.3072\\
0.0738	361111.1615\\
0.0741	282433.5822\\
0.0744	99382.9765\\
0.0747	102689.4623\\
0.0749	113260.5001\\
0.0752	103140.8747\\
0.0758	181782.0415\\
0.0760	178520.9890\\
0.0763	168130.8996\\
0.0766	152505.8025\\
0.0769	90539.6533\\
0.0774	123174.1108\\
0.0780	251885.9903\\
0.0788	89155.8766\\
0.0791	187710.6069\\
0.0796	101694.8950\\
0.0802	207350.1449\\
0.0807	138201.4900\\
0.0810	148337.3634\\
0.0813	130893.3944\\
0.0815	97749.2062\\
0.0818	90861.6124\\
0.0821	142374.3518\\
0.0824	150320.3683\\
0.0826	152962.6922\\
0.0829	201763.2450\\
0.0832	187466.7835\\
0.0835	219604.8289\\
0.0837	147489.4065\\
0.0843	230068.2913\\
0.0848	265479.9075\\
0.0851	130405.9209\\
0.0854	179850.5878\\
0.0857	174321.3036\\
0.0859	163558.9911\\
0.0865	124566.7650\\
0.0868	121040.1129\\
0.0870	124592.1258\\
0.0873	119579.2436\\
0.0879	284558.7783\\
0.0881	215459.0416\\
0.0884	198269.3938\\
0.0887	152041.0009\\
0.0890	211303.2617\\
0.0893	225986.7403\\
0.0895	217415.4975\\
0.0898	230190.4442\\
0.0901	144853.8261\\
0.0906	112456.4913\\
0.0909	110517.8838\\
0.0915	193445.7039\\
0.0917	192706.9406\\
0.0920	236471.0433\\
0.0923	222049.2454\\
0.0926	187918.0022\\
0.0928	220647.1011\\
0.0937	121960.2014\\
0.0939	120502.1169\\
0.0942	156197.7430\\
0.0945	122344.4569\\
0.0950	107739.9265\\
0.0953	110678.4017\\
0.0956	175263.8111\\
0.0959	181648.4261\\
0.0961	174627.6837\\
0.0970	426643.6121\\
0.0972	241876.9631\\
0.0975	278145.6287\\
0.0978	275094.6331\\
0.0981	294779.9602\\
0.0983	198443.3143\\
0.0986	245331.1482\\
0.0992	151872.2524\\
0.0994	190540.1079\\
0.0997	181127.0775\\
0.1000	232627.0117\\
0.1003	219455.8472\\
0.1005	254721.8608\\
0.1008	241068.1975\\
0.1011	218497.6352\\
0.1014	241875.7691\\
0.1016	196606.6751\\
0.1019	209409.2356\\
0.1022	192080.0085\\
0.1025	214015.4585\\
0.1027	142753.3983\\
0.1030	189669.9753\\
0.1036	82003.5300\\
0.1039	111302.9889\\
0.1041	93598.9418\\
0.1047	174710.6567\\
0.1052	104407.5549\\
0.1058	128589.9318\\
0.1061	241499.5105\\
0.1063	263484.1421\\
0.1077	132432.1936\\
0.1080	132188.0980\\
0.1083	189381.8167\\
0.1085	151484.4539\\
0.1088	170486.9783\\
0.1091	124878.6433\\
0.1094	121068.6167\\
0.1096	112662.8782\\
0.1099	167400.2577\\
0.1102	139837.9816\\
0.1105	147001.3316\\
0.1107	118696.6440\\
0.1110	133510.3971\\
0.1113	183857.2019\\
0.1121	147501.3284\\
0.1124	159210.8405\\
0.1127	102188.8429\\
0.1135	173777.5696\\
0.1138	164435.0616\\
0.1140	190194.5325\\
0.1143	158615.3693\\
0.1146	104115.8654\\
0.1149	121019.1395\\
0.1151	112642.9605\\
0.1157	177526.0585\\
0.1162	119769.1391\\
0.1165	132810.6579\\
0.1168	125620.3383\\
0.1173	103901.9716\\
0.1176	123362.7064\\
0.1179	116524.8166\\
0.1182	103838.2168\\
0.1190	174293.7908\\
0.1193	194243.4904\\
0.1196	180217.3051\\
0.1198	116031.8595\\
0.1201	118190.0904\\
0.1204	222703.4861\\
0.1207	192460.3220\\
0.1209	130146.3919\\
0.1212	181612.4433\\
0.1215	172994.7997\\
0.1218	138520.4426\\
0.1220	137326.9204\\
0.1223	131136.9442\\
0.1229	176106.7091\\
0.1231	162100.7788\\
0.1234	136491.7073\\
0.1237	158380.9301\\
0.1240	143668.8802\\
0.1242	175727.9379\\
0.1245	151198.8304\\
0.1251	86135.2479\\
0.1256	171247.8423\\
0.1267	119178.6064\\
0.1270	90194.6954\\
0.1275	117645.3976\\
0.1281	133061.6265\\
0.1286	106565.2045\\
0.1289	115544.9888\\
0.1295	184643.1202\\
0.1303	102140.2526\\
0.1306	121083.7857\\
0.1308	87589.3920\\
0.1314	102609.2515\\
0.1317	90275.3724\\
0.1319	92519.1223\\
0.1322	82347.2990\\
0.1331	177864.8573\\
0.1333	168811.3243\\
0.1342	121393.2741\\
0.1344	200679.9840\\
0.1347	145241.4301\\
0.1350	166305.2747\\
0.1355	125126.5338\\
0.1358	170322.7430\\
0.1364	131442.1484\\
0.1369	179177.4727\\
0.1375	82322.8869\\
0.1380	187937.7648\\
0.1386	128958.5061\\
0.1388	130866.2757\\
0.1391	129191.0378\\
0.1394	208629.2174\\
0.1397	152566.6672\\
0.1399	188195.3161\\
0.1408	96039.3382\\
0.1410	110038.1476\\
0.1416	81907.4217\\
0.1421	155157.5951\\
0.1424	126532.9844\\
0.1427	133915.4704\\
0.1430	191688.7378\\
0.1438	94825.6501\\
0.1441	149594.4179\\
0.1443	135672.0835\\
0.1446	87144.6313\\
0.1452	133536.4562\\
0.1457	96169.1869\\
0.1460	103517.0656\\
0.1463	144626.6398\\
0.1465	112210.6103\\
0.1468	112933.4933\\
0.1474	92305.6930\\
0.1479	125785.6908\\
0.1482	82859.8973\\
0.1490	117001.6791\\
0.1493	106582.3547\\
0.1501	59126.2577\\
0.1504	107684.3602\\
0.1507	107257.6258\\
0.1510	61154.1105\\
0.1515	110893.4079\\
0.1521	103784.0768\\
0.1523	107139.4498\\
0.1526	99770.2275\\
0.1529	164458.9235\\
0.1532	76882.1925\\
0.1537	119742.4992\\
0.1548	110334.2218\\
0.1551	78333.5476\\
0.1554	85900.3203\\
0.1556	61129.5843\\
0.1567	121806.0530\\
0.1573	84426.0939\\
0.1578	135232.9317\\
0.1587	72944.4865\\
0.1589	99532.2164\\
0.1592	84249.1522\\
0.1595	109726.1248\\
0.1598	94759.8509\\
0.1603	112050.8963\\
0.1609	73410.6739\\
0.1617	137130.1875\\
0.1620	81280.4040\\
0.1622	101617.9189\\
0.1625	90306.3312\\
0.1628	108628.8548\\
0.1631	105678.6895\\
0.1634	96321.1764\\
0.1636	109171.5297\\
0.1642	91810.2933\\
0.1647	93460.0544\\
0.1656	120593.1735\\
0.1658	91710.8397\\
0.1664	136290.0144\\
0.1669	87065.3941\\
0.1672	89131.1904\\
0.1678	99161.3822\\
0.1680	133345.7199\\
0.1691	88499.0597\\
0.1694	65712.5815\\
0.1697	96630.6997\\
0.1702	63994.8392\\
0.1708	75718.3404\\
0.1713	113725.3942\\
0.1719	94378.7537\\
0.1722	99632.6415\\
0.1724	123192.4467\\
0.1730	74749.5405\\
0.1733	82756.8424\\
0.1735	79854.2925\\
0.1738	107776.7492\\
0.1741	106300.4176\\
0.1752	54815.2746\\
0.1757	83315.7394\\
0.1760	82712.1112\\
0.1766	117270.8951\\
0.1768	114566.8213\\
0.1771	118819.6820\\
0.1780	64675.6396\\
0.1788	55409.7544\\
0.1793	94988.5346\\
0.1796	89226.3658\\
0.1799	91636.4090\\
0.1802	91179.1991\\
0.1804	96748.6357\\
0.1807	85563.9370\\
0.1810	90426.4791\\
0.1815	53192.7341\\
0.1821	70530.7723\\
0.1824	58656.6416\\
0.1826	77611.9225\\
0.1832	51291.9462\\
0.1835	76586.0348\\
0.1840	60858.1732\\
0.1843	77972.8566\\
0.1846	71519.9135\\
0.1850	96218.6540\\
0.1857	71823.3519\\
0.1859	75704.7292\\
0.1862	104196.6874\\
0.1873	79557.9408\\
0.1879	133579.0177\\
0.1884	81089.7331\\
0.1898	208552.8957\\
0.1909	124727.1043\\
0.1912	146809.0749\\
0.1914	97548.7070\\
0.1917	97731.5246\\
0.1921	94317.8628\\
0.1926	132641.2759\\
0.1931	106656.2467\\
0.1934	116426.3406\\
0.1939	104895.5824\\
0.1942	107724.7452\\
0.1945	130532.7485\\
0.1949	95179.9511\\
0.1953	120564.5505\\
0.1956	117179.9165\\
0.1959	91087.3692\\
0.1964	93330.6717\\
0.1967	65495.7396\\
0.1970	66173.0703\\
0.1974	63585.3296\\
0.1978	64217.9590\\
0.1981	86069.4394\\
0.1983	60268.7014\\
0.1989	107110.4676\\
0.1992	102583.6288\\
0.1996	68063.7326\\
0.2000	99399.0344\\
0.2008	70822.4816\\
0.2011	100083.1905\\
0.2019	70374.9607\\
0.2022	93199.2001\\
0.2025	85107.4401\\
0.2027	48787.7216\\
0.2034	73102.0486\\
0.2038	45055.5036\\
0.2047	125524.5921\\
0.2058	89144.7181\\
0.2060	95817.9847\\
0.2063	117748.2299\\
0.2070	99295.4507\\
0.2074	130386.9018\\
0.2080	80737.3847\\
0.2083	101295.7703\\
0.2091	53997.0611\\
0.2094	91151.7806\\
0.2096	86330.8167\\
0.2103	65212.6006\\
0.2110	101603.5362\\
0.2120	74230.0265\\
0.2132	115134.8503\\
0.2143	45927.7219\\
0.2150	82961.2971\\
0.2164	127981.1422\\
0.2171	73389.5056\\
0.2182	131636.1146\\
0.2187	110426.9223\\
0.2195	65742.6405\\
0.2198	68088.9485\\
0.2201	59322.3811\\
0.2220	121509.8003\\
0.2226	60686.1254\\
0.2230	62100.1587\\
0.2234	66289.6169\\
0.2237	65576.3734\\
0.2244	133150.9555\\
0.2259	49068.4904\\
0.2262	77989.8535\\
0.2266	70319.9443\\
0.2270	85422.8412\\
0.2273	65477.9244\\
0.2279	73962.9005\\
0.2284	71338.6032\\
0.2290	93872.6930\\
0.2295	92864.1695\\
0.2302	66587.5050\\
0.2306	82768.5026\\
0.2319	58206.2270\\
0.2324	63970.9761\\
0.2330	91359.0316\\
0.2335	78478.5222\\
0.2341	107648.2912\\
0.2350	81918.8613\\
0.2352	90654.6401\\
0.2357	67389.4620\\
0.2365	106236.9947\\
0.2369	68570.7302\\
0.2372	85455.1319\\
0.2376	77317.7900\\
0.2383	103394.9089\\
0.2391	71313.5376\\
0.2394	101390.4784\\
0.2398	84891.1308\\
0.2402	105002.8248\\
0.2406	89917.5611\\
0.2410	47012.7541\\
0.2413	47298.8406\\
0.2417	69735.3006\\
0.2421	62929.8107\\
0.2425	66079.5361\\
0.2430	61419.5762\\
0.2432	72805.3361\\
0.2436	70014.0611\\
0.2445	78898.1862\\
0.2452	108137.8209\\
0.2456	61197.6034\\
0.2464	80481.9329\\
0.2468	62658.8436\\
0.2475	75723.1831\\
0.2479	50484.8507\\
0.2483	82989.0173\\
0.2487	77119.1458\\
0.2492	59353.8181\\
0.2496	67389.7722\\
0.2498	61918.5868\\
0.2503	62032.5243\\
0.2515	48417.8071\\
0.2523	83117.3894\\
0.2527	74688.1254\\
0.2532	78291.1792\\
0.2543	55286.5799\\
0.2547	68307.9528\\
0.2555	64678.9267\\
0.2559	84358.4822\\
0.2567	55587.6966\\
0.2571	88268.2677\\
0.2584	31709.4600\\
0.2588	72848.8300\\
0.2596	51602.4487\\
0.2600	57813.4771\\
0.2605	45410.6967\\
0.2625	87751.8265\\
0.2629	72410.7208\\
0.2633	102859.4597\\
0.2642	67379.7471\\
0.2646	73752.4422\\
0.2650	105819.4071\\
0.2654	88697.1029\\
0.2658	52659.1226\\
0.2662	65728.9823\\
0.2667	64265.6832\\
0.2671	65517.7588\\
0.2675	54623.5607\\
0.2679	71109.0361\\
0.2684	57147.2650\\
0.2693	80524.1019\\
0.2697	67359.0045\\
0.2701	82532.5696\\
0.2705	66140.2616\\
0.2709	78137.7561\\
0.2717	58804.5644\\
0.2723	73705.3330\\
0.2727	45623.3598\\
0.2731	61060.2772\\
0.2735	49912.6965\\
0.2744	83605.5462\\
0.2748	81418.0537\\
0.2753	85856.0926\\
0.2757	67543.5328\\
0.2762	72967.2933\\
0.2766	71257.6690\\
0.2770	66008.5460\\
0.2775	72931.6889\\
0.2784	51996.7031\\
0.2788	68292.5731\\
0.2792	59352.1688\\
0.2801	77689.1316\\
0.2810	48014.0104\\
0.2814	54168.8269\\
0.2819	35239.6164\\
0.2824	68429.6745\\
0.2828	57085.8856\\
0.2832	68481.1763\\
0.2836	58999.8723\\
0.2841	71721.5104\\
0.2846	54432.3440\\
0.2850	56572.1833\\
0.2855	44306.1807\\
0.2863	70831.7766\\
0.2869	67990.8826\\
0.2873	69270.9900\\
0.2877	108879.1940\\
0.2891	49560.8706\\
0.2897	57920.4140\\
0.2901	47168.3336\\
0.2905	80366.7042\\
0.2910	70538.6187\\
0.2914	74127.1367\\
0.2919	62446.8458\\
0.2924	64574.1004\\
0.2928	71032.6666\\
0.2938	46353.1830\\
0.2942	50570.3609\\
0.2946	63683.8472\\
0.2952	47421.5923\\
0.2956	69922.1268\\
0.2965	33471.6837\\
0.2975	68490.3392\\
0.2989	54939.7748\\
0.2998	61570.3120\\
0.3004	61116.8143\\
0.3008	58441.8053\\
0.3012	61760.6518\\
0.3018	74354.7984\\
0.3023	63534.0131\\
0.3032	79040.5883\\
0.3037	51821.2486\\
0.3041	74484.0387\\
0.3045	65658.3341\\
0.3066	115409.9532\\
0.3076	50177.9043\\
0.3081	73580.1460\\
0.3085	62611.6442\\
0.3089	41044.8044\\
0.3095	64926.6555\\
0.3100	39979.1580\\
0.3105	50977.8202\\
0.3109	39512.1123\\
0.3114	52485.2470\\
0.3120	38307.4757\\
0.3139	74131.4490\\
0.3150	60988.6202\\
0.3154	85074.2022\\
0.3164	50870.2835\\
0.3169	70953.2080\\
0.3175	56324.3016\\
0.3180	56676.4500\\
0.3189	59840.7440\\
0.3200	43498.7567\\
0.3205	43663.7467\\
0.3215	75268.7938\\
0.3219	71857.2434\\
0.3224	43380.9531\\
0.3230	66012.3547\\
0.3235	65415.8662\\
0.3246	60527.1338\\
0.3255	35810.6470\\
0.3260	41078.5189\\
0.3277	80206.8915\\
0.3288	58267.8246\\
0.3293	60926.4164\\
0.3307	52208.4167\\
0.3312	40777.7027\\
0.3318	62469.1313\\
0.3323	40512.1084\\
0.3329	62215.0157\\
0.3335	50934.1625\\
0.3346	62521.8336\\
0.3351	57866.8339\\
0.3359	74357.7285\\
0.3365	68509.6175\\
0.3370	71018.6825\\
0.3376	54260.5218\\
0.3387	57857.9485\\
0.3392	45863.8704\\
0.3409	64384.8153\\
0.3414	94531.6707\\
0.3425	45786.8857\\
0.3431	50779.8651\\
0.3436	87232.0768\\
0.3442	78617.7427\\
0.3447	56858.5043\\
0.3453	60805.7238\\
0.3458	39910.4604\\
0.3464	57535.0124\\
0.3475	54728.7490\\
0.3481	60309.1824\\
0.3486	51115.1460\\
0.3492	52939.5793\\
0.3497	52317.4653\\
0.3503	82298.4188\\
0.3508	52854.6352\\
0.3514	61077.3897\\
0.3519	39498.8145\\
0.3530	67971.4775\\
0.3536	66896.5883\\
0.3552	28100.4022\\
0.3563	48514.9450\\
0.3569	46254.9967\\
0.3574	53057.3768\\
0.3580	50800.2473\\
0.3585	39797.9905\\
0.3591	70124.1705\\
0.3596	50911.7791\\
0.3603	61861.9670\\
0.3610	41119.0432\\
0.3615	44576.4012\\
0.3621	61588.9753\\
0.3632	34391.4354\\
0.3638	51026.0950\\
0.3649	41587.4701\\
0.3654	54978.6557\\
0.3673	35499.2068\\
0.3684	64062.5029\\
0.3690	54323.6157\\
0.3695	61554.1775\\
0.3706	33224.9798\\
0.3713	50121.8742\\
0.3720	42739.2854\\
0.3726	54727.0179\\
0.3731	53660.9579\\
0.3737	38099.2420\\
0.3748	74381.3021\\
0.3773	30784.9488\\
0.3790	72039.3574\\
0.3797	40915.7284\\
0.3808	54118.7482\\
0.3821	38842.6356\\
0.3828	44836.8707\\
0.3833	41695.4942\\
0.3851	63321.0548\\
0.3858	46422.5950\\
0.3863	48096.7299\\
0.3869	39755.5213\\
0.3874	59710.3694\\
0.3881	49214.8115\\
0.3888	50429.8528\\
0.3894	44396.7576\\
0.3906	58873.2540\\
0.3913	57231.0341\\
0.3919	39565.5739\\
0.3931	66361.9745\\
0.3938	44200.5970\\
0.3943	55056.6033\\
0.3949	30391.1293\\
0.3956	45339.2376\\
0.3963	44608.9216\\
0.3968	37087.1615\\
0.3993	61388.5408\\
0.4000	40194.9406\\
0.4012	69402.3660\\
0.4019	34365.1441\\
0.4031	53831.5254\\
0.4038	49837.8807\\
0.4045	38541.6062\\
0.4051	42290.4748\\
0.4058	57710.3342\\
0.4064	57050.9614\\
0.4070	66632.7269\\
0.4077	57892.7951\\
0.4084	59696.0904\\
0.4089	34617.5811\\
0.4103	53107.4415\\
0.4109	51341.5198\\
0.4115	45681.1967\\
0.4122	53950.1605\\
0.4129	49291.9890\\
0.4136	39554.9599\\
0.4142	49058.8595\\
0.4149	40707.3719\\
0.4155	48059.8063\\
0.4161	47050.8105\\
0.4175	36959.3659\\
0.4182	39567.9705\\
0.4188	38725.9928\\
0.4201	34427.9526\\
0.4208	56920.5069\\
0.4215	49723.2837\\
0.4222	62682.2976\\
0.4228	56413.3504\\
0.4235	67496.4235\\
0.4241	43871.6282\\
0.4248	46381.4877\\
0.4255	63060.3984\\
0.4261	44009.7217\\
0.4268	45209.3766\\
0.4282	57813.4489\\
0.4289	51264.0712\\
0.4296	61095.2617\\
0.4317	40691.7787\\
0.4323	41243.7258\\
0.4329	35117.5569\\
0.4336	44649.8203\\
0.4343	37898.8284\\
0.4356	53502.7274\\
0.4372	40147.6646\\
0.4379	47123.9973\\
0.4392	36128.2917\\
0.4406	38540.3296\\
0.4413	34852.4723\\
0.4427	49523.7362\\
0.4441	37331.3185\\
0.4454	57711.0752\\
0.4463	55556.5600\\
0.4469	61027.4682\\
0.4483	39369.7225\\
0.4490	41706.2450\\
0.4504	34066.0715\\
0.4519	51519.6301\\
0.4533	35727.5395\\
0.4540	39403.5596\\
0.4548	35453.4754\\
0.4555	36436.5495\\
0.4562	30188.0979\\
0.4570	32821.1703\\
0.4577	48030.4571\\
0.4584	42133.5476\\
0.4598	58620.3557\\
0.4606	36201.7258\\
0.4613	46270.8885\\
0.4620	31748.6173\\
0.4628	43339.6290\\
0.4642	33353.9473\\
0.4657	40699.9209\\
0.4664	33053.5546\\
0.4679	39064.7511\\
0.4686	35310.0628\\
0.4702	47250.8173\\
0.4716	28683.9830\\
0.4731	39107.4011\\
0.4738	35861.9425\\
0.4746	38545.7869\\
0.4755	35622.1483\\
0.4768	39194.1485\\
0.4777	26249.6963\\
0.4785	27179.7277\\
0.4792	29504.4012\\
0.4799	37048.7662\\
0.4807	34301.1227\\
0.4815	35207.9810\\
0.4822	57991.2049\\
0.4845	29262.3953\\
0.4859	45268.0106\\
0.4876	27822.9855\\
0.4884	32612.6453\\
0.4891	30344.5894\\
0.4898	38570.1193\\
0.4906	36066.9434\\
0.4914	25163.0412\\
0.4931	34712.6375\\
0.4938	26033.4571\\
0.4961	43401.5664\\
0.4969	26831.1846\\
0.4978	40395.3547\\
0.4986	35332.4263\\
0.4993	35671.0080\\
0.5000	50434.9701\\
0.5016	33270.1266\\
0.5024	35400.4679\\
0.5033	24561.3890\\
0.5041	28416.9263\\
0.5049	42803.4391\\
0.5058	39540.4853\\
0.5064	46435.4126\\
0.5080	26578.6756\\
0.5104	40895.6855\\
0.5113	37497.0069\\
0.5146	42972.7776\\
0.5154	29258.2718\\
0.5162	32072.5307\\
0.5179	27657.8264\\
0.5187	30193.0683\\
0.5195	42723.0118\\
0.5204	40149.8653\\
0.5212	32908.3830\\
0.5237	50372.2793\\
0.5245	39586.0377\\
0.5253	40997.5601\\
0.5261	40246.7851\\
0.5270	41200.7617\\
0.5278	43774.6428\\
0.5286	33237.8740\\
0.5303	48869.8155\\
0.5319	28260.2020\\
0.5328	38995.8508\\
0.5336	38694.2572\\
0.5352	40763.0752\\
0.5361	37373.9676\\
0.5370	40630.1392\\
0.5380	28414.5916\\
0.5396	43922.9924\\
0.5405	36253.5191\\
0.5429	40988.3933\\
0.5438	33399.9502\\
0.5457	38805.8891\\
0.5465	33597.3007\\
0.5474	44683.2052\\
0.5482	27469.8393\\
0.5490	29859.8104\\
0.5498	21801.8091\\
0.5518	37672.8477\\
0.5526	34505.7511\\
0.5534	26212.7849\\
0.5542	35131.1368\\
0.5552	25011.7927\\
0.5562	28320.0177\\
0.5570	37955.2035\\
0.5578	29652.0272\\
0.5606	43550.5614\\
0.5614	33916.2163\\
0.5622	43473.8662\\
0.5631	33417.8232\\
0.5640	37211.1483\\
0.5650	37155.3194\\
0.5658	37375.6519\\
0.5676	26869.0859\\
0.5686	43827.8629\\
0.5704	32754.9765\\
0.5713	39203.9518\\
0.5749	27046.7683\\
0.5785	39339.9560\\
0.5804	30440.5923\\
0.5812	33455.4701\\
0.5850	23957.5950\\
0.5867	45690.0599\\
0.5906	26699.3769\\
0.5924	37314.0080\\
0.5934	23231.0483\\
0.5943	26371.0764\\
0.5953	24575.1175\\
0.5971	33061.4866\\
0.5990	21744.6135\\
0.6000	35586.7811\\
0.6038	20632.3985\\
0.6057	37208.7589\\
0.6067	26254.1787\\
0.6086	30625.0774\\
0.6096	20100.7215\\
0.6106	30381.9264\\
0.6115	24411.4949\\
0.6125	30684.4061\\
0.6135	30399.0226\\
0.6144	34054.1350\\
0.6154	28932.6689\\
0.6164	30553.0096\\
0.6173	37244.2093\\
0.6183	35388.8866\\
0.6192	21283.7909\\
0.6223	41343.5483\\
0.6242	25679.1956\\
0.6252	27495.8021\\
0.6261	35775.9646\\
0.6292	21244.6847\\
0.6301	33258.5496\\
0.6312	26333.1890\\
0.6322	38870.4477\\
0.6341	30114.2164\\
0.6362	41561.6277\\
0.6392	21329.1556\\
0.6402	31430.5900\\
0.6411	23884.1335\\
0.6453	36094.4065\\
0.6464	34090.7986\\
0.6473	20530.3998\\
0.6483	36156.6930\\
0.6505	23552.6713\\
0.6515	28756.2790\\
0.6524	25174.7136\\
0.6535	27599.8507\\
0.6556	19029.2930\\
0.6577	25632.8572\\
0.6588	23065.8487\\
0.6599	28202.2657\\
0.6608	22634.3237\\
0.6640	32144.4497\\
0.6651	30341.5820\\
0.6661	37749.3590\\
0.6670	27088.8174\\
0.6692	36689.7340\\
0.6714	24804.0961\\
0.6725	39566.7362\\
0.6745	29785.7711\\
0.6756	35266.1956\\
0.6778	30030.5982\\
0.6800	35608.2470\\
0.6811	26585.4852\\
0.6822	26879.9157\\
0.6843	30240.2959\\
0.6852	25402.8742\\
0.6863	36172.3973\\
0.6874	33431.9702\\
0.6885	25329.0299\\
0.6896	29498.8371\\
0.6907	25419.6620\\
0.6918	27358.7108\\
0.6929	17490.8544\\
0.6940	23482.8272\\
0.6962	21772.0639\\
0.6984	29735.1040\\
0.7006	18283.0736\\
0.7017	25259.7340\\
0.7029	23614.3455\\
0.7040	23834.5819\\
0.7051	25800.9668\\
0.7062	24911.7848\\
0.7086	26560.2684\\
0.7097	26457.7268\\
0.7108	30705.9404\\
0.7119	22859.6564\\
0.7130	22959.1204\\
0.7141	28025.7054\\
0.7163	25091.9033\\
0.7175	26192.2419\\
0.7187	25971.9270\\
0.7199	32949.5715\\
0.7210	21153.2898\\
0.7254	36242.0797\\
0.7267	29344.9609\\
0.7279	51445.9658\\
0.7359	21168.6706\\
0.7371	33335.7740\\
0.7384	22752.8319\\
0.7395	33585.9688\\
0.7406	29184.9423\\
0.7418	33664.7422\\
0.7431	26759.9988\\
0.7465	35188.4304\\
0.7478	24876.4883\\
0.7489	34560.9197\\
0.7501	30372.2921\\
0.7524	31483.4566\\
0.7537	29548.5996\\
0.7549	24530.2494\\
0.7560	31688.5946\\
0.7585	25612.2848\\
0.7596	26408.3294\\
0.7608	31177.7624\\
0.7632	25297.0876\\
0.7644	30563.8613\\
0.7657	27136.4449\\
0.7669	28853.1970\\
0.7681	25639.4372\\
0.7706	33862.3935\\
0.7717	32840.9805\\
0.7742	20416.7833\\
0.7779	26911.8306\\
0.7792	23375.8327\\
0.7804	29204.4181\\
0.7841	18684.7375\\
0.7866	28159.6819\\
0.7891	25650.8291\\
0.7903	21395.4682\\
0.7940	28691.3073\\
0.7966	26988.8753\\
0.7979	34104.3452\\
0.7991	28308.6977\\
0.8004	37207.7521\\
0.8016	36244.3571\\
0.8030	33596.9310\\
0.8042	34309.8517\\
0.8055	32546.0622\\
0.8068	24789.7454\\
0.8093	36179.8958\\
0.8118	21045.6824\\
0.8132	27210.0540\\
0.8146	22824.2059\\
0.8158	32938.8089\\
0.8184	25522.7657\\
0.8196	26063.4497\\
0.8223	18183.2347\\
0.8235	28774.0987\\
0.8261	20769.5085\\
0.8289	27191.5213\\
0.8301	26412.4461\\
0.8314	31255.3167\\
0.8327	29303.0526\\
0.8341	34049.7997\\
0.8354	24377.2708\\
0.8380	34044.8711\\
0.8407	25515.1559\\
0.8433	42362.3816\\
0.8460	23544.0690\\
0.8473	26014.5395\\
0.8487	33967.8470\\
0.8501	18873.0098\\
0.8528	32671.4041\\
0.8553	19560.9357\\
0.8567	20029.0041\\
0.8595	27498.6350\\
0.8608	23626.1189\\
0.8622	34402.7827\\
0.8663	21489.4698\\
0.8677	24419.7289\\
0.8691	18408.2748\\
0.8705	27955.9768\\
0.8718	21689.2664\\
0.8732	33013.3997\\
0.8774	20682.3949\\
0.8801	28547.1363\\
0.8829	18916.6312\\
0.8858	21296.1812\\
0.8873	19657.8710\\
0.8887	28942.5635\\
0.8914	18958.9428\\
0.8928	20617.0807\\
0.8942	17795.7801\\
0.8955	22002.4310\\
0.8986	19384.7214\\
0.8999	21160.1166\\
0.9013	18847.2197\\
0.9042	29457.7956\\
0.9057	21994.6074\\
0.9071	23148.4447\\
0.9085	33044.6147\\
0.9129	23910.6710\\
0.9143	25546.6484\\
0.9172	21022.8670\\
0.9201	23330.1685\\
0.9216	21770.1640\\
0.9231	25315.7447\\
0.9245	16710.7488\\
0.9258	23642.8177\\
0.9274	23289.8728\\
0.9304	26854.0820\\
0.9319	22101.4124\\
0.9333	22626.8370\\
0.9363	19047.0760\\
0.9392	25122.6073\\
0.9422	22351.6591\\
0.9437	26393.2728\\
0.9466	21567.0120\\
0.9482	30006.3702\\
0.9497	29188.4243\\
0.9527	26002.7656\\
0.9542	32559.7080\\
0.9572	23841.9414\\
0.9603	28064.7415\\
0.9678	19269.4515\\
0.9695	26321.1438\\
0.9710	19013.9458\\
0.9725	24447.9058\\
0.9740	23645.9375\\
0.9756	15894.7345\\
0.9772	21023.8875\\
0.9787	20825.2055\\
0.9802	18999.2289\\
0.9818	19070.2027\\
0.9833	24157.8825\\
0.9849	23077.6218\\
0.9864	18252.9188\\
0.9880	18450.7223\\
0.9913	21523.8203\\
0.9928	20340.7589\\
0.9943	24112.8602\\
0.9975	17995.7000\\
0.9990	21304.2408\\
1.0023	19455.2978\\
1.0053	25832.4881\\
1.0070	19104.3417\\
1.0086	25872.3484\\
1.0103	22670.6976\\
1.0118	23024.9803\\
1.0133	19807.6338\\
1.0150	26837.2251\\
1.0166	17575.4566\\
1.0183	28507.2143\\
1.0216	21988.3001\\
1.0231	32636.2998\\
1.0246	22859.4706\\
1.0262	24414.0969\\
1.0296	17124.1375\\
1.0312	20415.0795\\
1.0329	17283.1474\\
1.0362	25388.9301\\
1.0411	12452.0365\\
1.0461	30395.4293\\
1.0494	15844.8115\\
1.0510	21383.7096\\
1.0527	17015.7552\\
1.0560	17911.4899\\
1.0577	15341.6619\\
1.0593	16164.6528\\
1.0610	19759.2882\\
1.0626	14848.1361\\
1.0662	24285.3000\\
1.0678	16903.5292\\
1.0711	22572.6253\\
1.0728	22198.8589\\
1.0762	16165.8628\\
1.0780	19404.7060\\
1.0797	19303.6444\\
1.0813	12930.9136\\
1.0830	13343.2698\\
1.0848	16367.7753\\
1.0882	15830.8441\\
1.0899	19314.2198\\
1.0935	15853.8890\\
1.0951	17422.8509\\
1.0969	16884.9700\\
1.0987	22498.9011\\
1.1003	20210.3724\\
1.1021	22294.9682\\
1.1039	16374.9912\\
1.1056	22833.7624\\
1.1074	20848.4116\\
1.1092	22433.6271\\
1.1108	19986.5034\\
1.1126	20839.5422\\
1.1144	16478.6065\\
1.1162	21597.9102\\
1.1180	14102.4380\\
1.1216	21863.4574\\
1.1232	18828.9372\\
1.1250	23566.3222\\
1.1268	14989.3009\\
1.1304	22126.8010\\
1.1340	15531.9043\\
1.1357	16762.9569\\
1.1375	15738.9259\\
1.1393	19963.5466\\
1.1413	16544.8880\\
1.1430	20689.1744\\
1.1448	18178.0054\\
1.1484	19906.6013\\
1.1503	19473.8493\\
1.1521	20376.3673\\
1.1539	14798.2535\\
1.1575	23544.0388\\
1.1594	14902.2912\\
1.1612	15952.1766\\
1.1630	21157.1942\\
1.1649	17637.1432\\
1.1669	19164.5900\\
1.1687	18899.8034\\
1.1705	21461.6223\\
1.1724	21098.5032\\
1.1742	17375.5353\\
1.1760	18156.3507\\
1.1779	15940.8773\\
1.1835	23908.0709\\
1.1853	18820.7761\\
1.1873	19482.4306\\
1.1892	22608.5789\\
1.1911	18775.5650\\
1.1930	19830.7022\\
1.1966	16911.7593\\
1.2005	19583.7304\\
1.2024	18574.1898\\
1.2043	24446.4514\\
1.2063	18802.8996\\
1.2082	24572.7692\\
1.2101	17361.8116\\
1.2140	23747.1183\\
1.2159	15222.2933\\
1.2178	15260.4729\\
1.2198	14889.9822\\
1.2217	18358.8035\\
1.2236	13837.3920\\
1.2255	18639.2836\\
1.2275	18431.0260\\
1.2294	21374.0751\\
1.2333	17164.6563\\
1.2371	20832.4299\\
1.2411	16885.8919\\
1.2432	17441.9102\\
1.2451	17062.8592\\
1.2470	17615.1836\\
1.2490	19499.5965\\
1.2530	14388.9718\\
1.2550	20837.0576\\
1.2570	17948.4913\\
1.2609	19600.0279\\
1.2630	18601.5675\\
1.2649	20356.8785\\
1.2669	16464.1552\\
1.2710	18844.6290\\
1.2729	14226.5285\\
1.2750	15293.6406\\
1.2771	19963.3366\\
1.2790	18530.8817\\
1.2811	14589.3914\\
1.2871	19072.3083\\
1.2892	15313.2245\\
1.2912	20743.1432\\
1.2954	15547.9219\\
1.2995	17592.3653\\
1.3016	23323.6866\\
1.3057	17406.0438\\
1.3078	20730.9416\\
1.3140	12394.1095\\
1.3160	16242.9039\\
1.3181	14540.8984\\
1.3202	16057.4348\\
1.3222	21051.7928\\
1.3243	18131.2090\\
1.3265	18236.8216\\
1.3286	15165.4551\\
1.3306	15505.7574\\
1.3328	17782.5804\\
1.3349	17313.7004\\
1.3412	24769.9944\\
1.3477	15770.7177\\
1.3498	19479.1813\\
1.3541	12363.5560\\
1.3563	16498.7930\\
1.3585	11929.0437\\
1.3648	18816.2695\\
1.3670	16165.9203\\
1.3692	19687.4598\\
1.3714	18655.2106\\
1.3736	20453.4871\\
1.3779	12849.2490\\
1.3799	14192.7360\\
1.3821	12369.0840\\
1.3866	18936.6105\\
1.3888	16217.6831\\
1.3910	16975.0133\\
1.3932	19445.1856\\
1.3976	13836.7386\\
1.3998	18084.7473\\
1.4020	11709.3612\\
1.4089	18762.3904\\
1.4111	14468.4420\\
1.4155	19252.2215\\
1.4177	18977.6480\\
1.4199	11885.3710\\
1.4268	16484.6667\\
1.4290	15336.3973\\
1.4312	15526.8332\\
1.4335	14959.4950\\
1.4381	20754.3452\\
1.4403	15228.8555\\
1.4426	20823.3418\\
1.4450	15120.7041\\
1.4495	17762.1797\\
1.4518	13879.5835\\
1.4540	17953.7865\\
1.4564	17397.0696\\
1.4587	17877.2881\\
1.4611	14276.2196\\
1.4634	20151.7419\\
1.4680	14662.6805\\
1.4703	20221.6047\\
1.4797	11357.0869\\
1.4820	15352.7973\\
1.4867	13964.6046\\
1.4914	22702.6903\\
1.4939	19087.2690\\
1.4962	21633.5484\\
1.4985	16326.6977\\
1.5032	19515.7839\\
1.5080	13683.8212\\
1.5129	14837.3970\\
1.5175	18036.4372\\
1.5200	17361.9992\\
1.5225	11702.1082\\
1.5248	12748.7716\\
1.5297	11128.8610\\
1.5321	13990.4112\\
1.5346	13945.9802\\
1.5370	16442.0691\\
1.5393	13990.5313\\
1.5418	18594.4871\\
1.5443	11939.2029\\
1.5492	13729.1502\\
1.5517	17284.5202\\
1.5542	11151.2119\\
1.5567	13865.5603\\
1.5616	12839.0540\\
1.5641	13409.7741\\
1.5666	12565.2324\\
1.5691	15058.9348\\
1.5715	13497.4762\\
1.5740	14229.0563\\
1.5765	9550.6401\\
1.5864	14098.9700\\
1.5914	11956.0873\\
1.5940	13961.3513\\
1.5991	13025.9062\\
1.6016	13777.8416\\
1.6040	17491.7876\\
1.6067	14293.9105\\
1.6093	14970.0204\\
1.6142	12572.0672\\
1.6168	14479.8247\\
1.6219	12436.0208\\
1.6246	14531.4330\\
1.6272	11001.7822\\
1.6297	12037.4206\\
1.6349	17824.5622\\
1.6375	14698.4196\\
1.6426	19148.8325\\
1.6452	18963.6854\\
1.6531	13516.4653\\
1.6609	17421.6960\\
1.6637	13876.6351\\
1.6663	15260.3268\\
1.6689	21131.7380\\
1.6715	12694.9066\\
1.6741	14162.0009\\
1.6849	10364.2247\\
1.6901	18164.0715\\
1.6982	9935.0192\\
1.7009	13434.2088\\
1.7036	12633.1189\\
1.7064	14000.3188\\
1.7090	18325.0221\\
1.7116	13457.8232\\
1.7144	16516.1006\\
1.7171	11991.0601\\
1.7199	14735.7946\\
1.7226	11786.4378\\
1.7254	14761.6547\\
1.7281	13453.5175\\
1.7309	14236.9382\\
1.7336	13944.9701\\
1.7392	15851.6300\\
1.7419	15509.2222\\
1.7447	13747.1124\\
1.7474	14035.3686\\
1.7502	15544.1280\\
1.7529	14631.7417\\
1.7557	16821.1022\\
1.7612	13159.7044\\
1.7667	13908.2875\\
1.7725	10706.7844\\
1.7780	14441.1667\\
1.7807	9347.8637\\
1.7893	15978.1659\\
1.7922	12176.9651\\
1.7951	12937.3771\\
1.7978	16647.5607\\
1.8036	13618.3422\\
1.8093	15810.4685\\
1.8122	15229.5482\\
1.8150	13192.7321\\
1.8179	14249.6792\\
1.8237	9585.1734\\
1.8265	12393.9612\\
1.8294	11627.9201\\
1.8324	12156.2687\\
1.8353	13738.1951\\
1.8411	11557.0868\\
1.8440	12661.6024\\
1.8469	12446.3015\\
1.8498	11080.0024\\
1.8528	11378.8337\\
1.8557	10102.9887\\
1.8586	11893.2384\\
1.8616	11358.4934\\
1.8646	11732.7578\\
1.8704	10606.9744\\
1.8734	14793.9363\\
1.8794	9778.3827\\
1.8823	12986.7740\\
1.8913	9259.1566\\
1.8944	13531.7469\\
1.8974	12629.0357\\
1.9003	13402.1265\\
1.9062	11995.6172\\
1.9093	13745.0176\\
1.9153	12682.8827\\
1.9183	14995.2153\\
1.9245	11338.8197\\
1.9277	13414.2477\\
1.9307	10239.0541\\
1.9338	12481.9786\\
1.9368	11562.0980\\
1.9398	9563.5549\\
1.9429	12244.8883\\
1.9491	10835.6209\\
1.9522	11619.1542\\
1.9553	11349.5025\\
1.9615	13079.1800\\
1.9646	11420.8215\\
1.9677	11588.6912\\
1.9708	10898.5561\\
1.9770	13070.0506\\
1.9802	11807.0718\\
1.9834	12638.4250\\
1.9927	10425.5115\\
1.9959	12179.0072\\
1.9991	11556.9980\\
2.0022	13810.4325\\
2.0086	10720.6557\\
2.0119	11784.0928\\
2.0150	10390.1443\\
2.0214	12207.8586\\
2.0245	10398.1902\\
2.0278	12203.8479\\
2.0375	10883.1465\\
2.0407	8948.3381\\
2.0438	11261.4688\\
2.0537	13452.8611\\
2.0569	11051.6661\\
2.0634	12853.5415\\
2.0667	10510.4362\\
2.0733	12710.1144\\
2.0766	9506.4134\\
2.0799	11188.5628\\
2.0832	9539.2857\\
2.0898	12435.4376\\
2.0931	9039.3876\\
2.0964	11499.0304\\
2.0997	9119.7507\\
2.1063	13565.8661\\
2.1097	13056.6017\\
2.1130	11386.1698\\
2.1163	12615.9667\\
2.1197	12518.7598\\
2.1232	10929.5870\\
2.1332	13074.5051\\
2.1400	10876.2999\\
2.1434	12682.5005\\
2.1501	11019.5864\\
2.1536	14201.7915\\
2.1603	9109.6048\\
2.1672	16247.3707\\
2.1741	10396.6134\\
2.1776	10501.6110\\
2.1810	12313.1014\\
2.1844	11334.6941\\
2.1879	11680.8141\\
2.1913	11067.5290\\
2.1984	12248.3343\\
2.2054	9384.6707\\
2.2088	12556.7882\\
2.2123	9192.5993\\
2.2158	10269.0952\\
2.2194	10245.0673\\
2.2229	9105.0583\\
2.2299	10741.4542\\
2.2335	10558.4293\\
2.2406	9651.7109\\
2.2441	8280.5426\\
2.2475	8569.1467\\
2.2511	10424.5188\\
2.2547	8637.9068\\
2.2583	11435.4231\\
2.2619	9207.4299\\
2.2654	9638.5220\\
2.2690	8533.5659\\
2.2726	10813.6478\\
2.2763	8558.8550\\
2.2800	8802.1094\\
2.2872	12504.6467\\
2.2908	9336.6437\\
2.2944	9575.1755\\
2.2979	12119.4520\\
2.3017	11225.1600\\
2.3054	8609.1543\\
2.3127	10293.8414\\
2.3164	9114.5319\\
2.3237	12007.4121\\
2.3274	11925.6844\\
2.3310	8018.8259\\
2.3347	10179.4273\\
2.3384	8945.5517\\
2.3421	9568.5125\\
2.3459	13159.9207\\
2.3496	7677.5677\\
2.3533	10975.0446\\
2.3570	9288.7300\\
2.3607	10133.2846\\
2.3682	8445.9880\\
2.3719	12738.2545\\
2.3758	12054.9089\\
2.3832	9507.2527\\
2.3870	11753.4052\\
2.3909	8967.1907\\
2.3983	12167.2820\\
2.4022	10428.4468\\
2.4061	10507.4840\\
2.4099	11289.9151\\
2.4138	9807.4104\\
2.4175	11505.1006\\
2.4212	11267.5687\\
2.4289	11515.0618\\
2.4328	10117.7915\\
2.4366	10658.3862\\
2.4405	12796.1945\\
2.4482	11211.9083\\
2.4522	11527.5658\\
2.4562	9745.1298\\
2.4600	10370.4787\\
2.4639	8709.4623\\
2.4716	9101.0897\\
2.4756	8854.2941\\
2.4796	8133.2246\\
2.4835	9268.8679\\
2.4873	7493.4874\\
2.4913	7509.7000\\
2.5072	10207.6545\\
2.5111	9597.0649\\
2.5151	10063.8762\\
2.5191	8767.9589\\
2.5271	10717.1609\\
2.5311	9129.5506\\
2.5391	11315.4029\\
2.5512	8673.1871\\
2.5594	9590.0508\\
2.5633	8716.6602\\
2.5673	10395.7614\\
2.5756	8296.0496\\
2.5797	8770.6375\\
2.5837	8547.4111\\
2.5877	7163.5342\\
2.5919	8240.9474\\
2.5960	8042.5578\\
2.6001	10515.5604\\
2.6043	9176.4891\\
2.6084	10153.0831\\
2.6125	9584.7673\\
2.6167	10027.9697\\
2.6208	11668.2373\\
2.6333	8189.3831\\
2.6458	11241.2495\\
2.6500	10450.4169\\
2.6543	8246.9617\\
2.6627	9233.6618\\
2.6669	8927.0943\\
2.6712	7432.7978\\
2.6796	9678.6531\\
2.6839	9162.7524\\
2.6881	7764.7148\\
2.6924	8818.5833\\
2.6967	7485.4736\\
2.7009	8214.9952\\
2.7052	7634.1567\\
2.7095	8869.3597\\
2.7180	8239.6961\\
2.7223	10450.6469\\
2.7267	8960.0930\\
2.7310	9109.3108\\
2.7352	7858.5932\\
2.7485	9031.4550\\
2.7527	8961.8562\\
2.7614	7814.2202\\
2.7658	10189.4974\\
2.7702	8443.0905\\
2.7746	8880.5297\\
2.7790	7875.8500\\
2.7879	10426.5687\\
2.8055	7736.6819\\
2.8099	8923.8790\\
2.8144	8392.0884\\
2.8190	9449.5610\\
2.8234	8883.4556\\
2.8278	10861.0479\\
2.8323	8299.2035\\
2.8369	8645.7814\\
2.8413	10239.6410\\
2.8458	10077.3495\\
2.8548	7942.1432\\
2.8593	8783.6797\\
2.8639	8340.3253\\
2.8684	9115.2377\\
2.8775	8553.0629\\
2.8821	9624.0687\\
2.8913	8312.9477\\
2.9051	9272.5556\\
2.9188	7816.5914\\
2.9235	8707.1858\\
2.9282	7890.3866\\
2.9373	8731.0674\\
2.9420	8647.2486\\
2.9467	9499.7980\\
2.9560	8702.9173\\
2.9654	9483.3335\\
2.9701	7567.6805\\
2.9843	9390.8592\\
2.9891	8763.5996\\
2.9984	8857.2345\\
3.0031	8459.2015\\
3.0079	8844.9188\\
3.0223	8118.7437\\
3.0271	9040.6813\\
3.0319	8806.6700\\
3.0367	9629.3654\\
3.0464	7266.0505\\
3.0512	9336.4334\\
3.0560	7657.8743\\
3.0608	7767.4100\\
3.0657	8638.3429\\
3.0705	7861.1365\\
3.0803	8927.1197\\
3.0851	8747.4999\\
3.0900	7966.6736\\
3.0950	9189.8325\\
3.1000	7075.7747\\
3.1048	8039.9604\\
3.1096	7447.5549\\
3.1146	9847.4027\\
3.1195	9649.7456\\
3.1294	7613.2701\\
3.1443	6739.5987\\
3.1493	6895.7835\\
3.1544	6190.9039\\
3.1694	8522.8173\\
3.1743	7149.0862\\
3.1794	7723.5259\\
3.1845	6857.7147\\
3.1946	7575.7153\\
3.1997	7276.7989\\
3.2046	8058.1191\\
3.2097	7160.4421\\
3.2148	7478.1403\\
3.2199	8492.1836\\
3.2250	7369.7242\\
3.2301	7941.9183\\
3.2353	7858.3565\\
3.2404	9115.5602\\
3.2455	8241.8337\\
3.2559	9119.7904\\
3.2610	8327.5776\\
3.2662	9269.3811\\
3.2714	8325.2053\\
3.2765	9223.6181\\
3.2869	8054.8414\\
3.2921	8582.5430\\
3.2973	7753.7753\\
3.3026	9226.5699\\
3.3078	8447.0030\\
3.3130	8609.5350\\
3.3183	6826.6826\\
3.3287	7581.0375\\
3.3341	7109.6072\\
3.3395	8075.3059\\
3.3447	7674.6576\\
3.3499	7705.5366\\
3.3607	6570.3539\\
3.3659	6795.1995\\
3.3713	7725.2904\\
3.3820	7359.0023\\
3.3874	7375.0321\\
3.3928	7986.0382\\
3.3981	7618.3780\\
3.4035	6092.8062\\
3.4089	6523.0936\\
3.4143	6068.7582\\
3.4196	6086.1704\\
3.4305	6640.9406\\
3.4360	6517.2963\\
3.4414	6844.1859\\
3.4523	5991.0374\\
3.4688	6685.1553\\
3.4743	6567.8196\\
3.4798	6999.9874\\
3.4964	6008.3446\\
3.5019	8001.7260\\
3.5074	7571.9725\\
3.5130	8972.8771\\
3.5187	7449.7370\\
3.5242	7757.8192\\
3.5297	6548.2209\\
3.5353	6705.4984\\
3.5410	7273.3221\\
3.5521	6333.0505\\
3.5634	6807.2381\\
3.5691	7864.4282\\
3.5804	7495.6489\\
3.5860	6313.3117\\
3.5918	7694.5610\\
3.5974	7280.5142\\
3.6031	6111.9652\\
3.6147	8937.7341\\
3.6203	6639.2291\\
3.6260	8539.4825\\
3.6317	6671.7870\\
3.6375	7563.3691\\
3.6491	7279.8914\\
3.6607	6064.5656\\
3.6780	7146.2078\\
3.6838	6902.1546\\
};
\node[right, align=left]
at (axis cs:0.00001,100) {\footnotesize $p$=2};
\node[right, align=left]
at (axis cs:0.00001,10000) {\footnotesize $p$=3};
\node[right, align=left]
at (axis cs:0.00001,1000000) {\footnotesize $p$=4};
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(1*\VSKIP,00in)},
scale only axis,
xmode=log,
xmin=0.00001,
xmax=100.0000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ymode=log,
ymin=0.0100,
ymax=100000000.0000,
yminorticks=true,
axis background/.style={fill=white},%title style={font=\bfseries},
title={$z$=0.125 m},yticklabels={}
]
\addplot [color=black, dashed,forget plot]
  table[row sep=crcr]{%
 1.3992	0.0000001\\
 1.3992	1000000000\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0010	4474.5207\\
0.0015	941.5308\\
0.0020	701.4247\\
0.0025	677.1515\\
0.0030	672.2436\\
0.0035	614.0538\\
0.0040	470.0501\\
0.0045	597.8900\\
0.0050	411.2690\\
0.0055	393.5093\\
0.0060	504.6747\\
0.0064	427.4087\\
0.0069	289.0323\\
0.0074	278.2395\\
0.0079	354.3925\\
0.0084	432.6258\\
0.0089	350.7127\\
0.0094	252.3555\\
0.0099	291.3996\\
0.0104	378.5712\\
0.0109	244.9683\\
0.0114	244.0846\\
0.0119	303.1169\\
0.0124	319.5898\\
0.0129	278.9000\\
0.0134	240.1897\\
0.0139	240.2695\\
0.0144	198.7378\\
0.0149	208.6863\\
0.0154	328.8492\\
0.0159	233.1929\\
0.0164	337.0078\\
0.0169	276.3571\\
0.0174	248.6677\\
0.0179	236.8760\\
0.0184	214.5859\\
0.0188	228.1411\\
0.0193	140.6085\\
0.0198	141.6522\\
0.0203	120.8768\\
0.0208	131.2664\\
0.0213	138.4608\\
0.0218	200.1922\\
0.0223	198.9219\\
0.0228	176.9358\\
0.0233	144.6060\\
0.0238	109.8448\\
0.0243	156.4253\\
0.0248	156.9330\\
0.0253	155.2417\\
0.0258	176.8836\\
0.0263	152.1874\\
0.0268	167.5486\\
0.0273	137.5680\\
0.0278	148.2200\\
0.0288	111.6971\\
0.0293	152.9246\\
0.0298	179.0497\\
0.0303	130.5144\\
0.0308	120.8728\\
0.0313	133.3414\\
0.0317	138.1509\\
0.0322	87.6101\\
0.0327	72.7909\\
0.0332	119.0098\\
0.0337	127.9164\\
0.0342	97.9758\\
0.0347	71.2926\\
0.0352	111.0298\\
0.0357	132.8990\\
0.0362	86.2512\\
0.0367	81.7544\\
0.0372	107.3796\\
0.0377	131.1005\\
0.0382	122.9097\\
0.0387	99.0284\\
0.0392	125.7503\\
0.0397	114.5504\\
0.0402	116.4016\\
0.0407	118.9662\\
0.0412	101.4132\\
0.0417	105.5744\\
0.0422	111.1414\\
0.0427	102.9498\\
0.0432	53.5772\\
0.0437	53.9685\\
0.0441	71.0055\\
0.0446	72.1442\\
0.0451	91.0914\\
0.0456	99.6245\\
0.0461	70.7910\\
0.0466	80.3774\\
0.0471	79.6077\\
0.0476	65.6988\\
0.0481	69.8895\\
0.0486	105.6015\\
0.0491	72.6959\\
0.0496	60.4672\\
0.0501	74.5625\\
0.0506	80.9417\\
0.0511	93.0130\\
0.0521	65.0174\\
0.0526	58.9893\\
0.0531	91.8507\\
0.0541	80.4671\\
0.0546	44.0645\\
0.0551	51.8615\\
0.0556	63.3824\\
0.0561	47.3591\\
0.0570	72.6320\\
0.0580	55.3062\\
0.0585	62.7967\\
0.0590	48.6826\\
0.0595	44.8694\\
0.0600	47.0870\\
0.0610	66.2393\\
0.0615	66.7403\\
0.0625	47.9651\\
0.0630	46.6328\\
0.0635	40.0757\\
0.0650	58.2636\\
0.0655	35.8686\\
0.0665	42.6626\\
0.0670	47.6971\\
0.0675	46.8997\\
0.0680	44.8713\\
0.0685	59.1272\\
0.0690	65.7099\\
0.0694	52.3788\\
0.0699	45.3534\\
0.0704	48.1518\\
0.0709	43.5606\\
0.0714	49.3115\\
0.0719	44.1349\\
0.0724	44.9520\\
0.0729	53.1427\\
0.0734	55.6443\\
0.0739	43.8606\\
0.0744	55.0471\\
0.0754	40.3900\\
0.0759	37.2765\\
0.0764	51.1757\\
0.0769	43.5052\\
0.0774	33.5029\\
0.0779	45.2122\\
0.0784	45.4294\\
0.0789	43.6530\\
0.0794	42.9609\\
0.0799	46.0466\\
0.0804	55.1752\\
0.0809	47.6135\\
0.0814	19.2861\\
0.0818	32.4945\\
0.0823	38.3056\\
0.0828	34.5006\\
0.0833	37.2480\\
0.0838	33.1781\\
0.0843	36.7530\\
0.0853	34.5884\\
0.0858	27.4329\\
0.0863	30.0269\\
0.0868	41.7431\\
0.0873	39.9314\\
0.0878	30.4036\\
0.0883	46.9694\\
0.0888	49.0435\\
0.0893	33.1348\\
0.0898	35.7074\\
0.0903	60.5263\\
0.0913	41.5687\\
0.0918	42.2979\\
0.0923	44.7839\\
0.0928	43.1957\\
0.0933	44.5779\\
0.0938	33.7396\\
0.0942	38.5690\\
0.0947	51.0417\\
0.0952	48.6574\\
0.0957	29.5289\\
0.0967	33.9066\\
0.0972	39.6531\\
0.0977	31.7471\\
0.0982	32.4262\\
0.0987	29.2928\\
0.0992	37.3620\\
0.0997	34.8229\\
0.1002	39.3047\\
0.1007	36.1095\\
0.1012	29.1069\\
0.1017	39.3224\\
0.1022	36.1250\\
0.1027	27.3297\\
0.1032	24.6843\\
0.1037	35.0309\\
0.1042	24.8826\\
0.1047	34.6456\\
0.1052	38.6443\\
0.1057	33.8386\\
0.1062	38.5382\\
0.1066	40.3188\\
0.1071	32.0828\\
0.1076	39.7258\\
0.1086	26.6228\\
0.1091	33.2903\\
0.1096	36.7230\\
0.1106	24.5988\\
0.1111	33.1899\\
0.1116	31.1475\\
0.1121	34.0368\\
0.1126	32.9886\\
0.1131	35.4459\\
0.1136	40.7032\\
0.1146	30.4828\\
0.1151	37.6828\\
0.1156	28.8562\\
0.1161	33.3337\\
0.1166	33.0063\\
0.1176	24.5315\\
0.1181	28.5588\\
0.1186	29.2579\\
0.1191	35.6202\\
0.1200	19.0705\\
0.1205	19.2491\\
0.1210	28.4582\\
0.1215	31.4342\\
0.1225	20.5958\\
0.1235	31.0134\\
0.1240	28.9589\\
0.1245	28.8944\\
0.1250	38.3693\\
0.1255	25.1595\\
0.1260	25.6963\\
0.1265	22.4595\\
0.1270	28.4053\\
0.1285	22.3658\\
0.1295	31.0861\\
0.1305	20.3576\\
0.1310	21.7070\\
0.1315	18.6382\\
0.1319	28.5412\\
0.1324	29.0523\\
0.1329	19.9015\\
0.1334	17.6307\\
0.1339	17.9632\\
0.1344	21.8586\\
0.1349	20.6300\\
0.1354	28.2259\\
0.1359	28.7087\\
0.1364	18.8516\\
0.1369	19.4931\\
0.1374	26.9979\\
0.1379	24.3103\\
0.1384	25.7360\\
0.1394	19.0902\\
0.1399	19.9555\\
0.1404	26.7666\\
0.1429	12.0457\\
0.1443	24.5282\\
0.1448	19.7184\\
0.1453	26.0312\\
0.1458	19.6131\\
0.1463	20.6071\\
0.1468	28.6540\\
0.1473	26.6920\\
0.1478	23.4174\\
0.1483	29.4284\\
0.1488	25.8526\\
0.1493	19.6533\\
0.1498	19.7143\\
0.1503	20.8528\\
0.1513	28.9238\\
0.1518	22.1068\\
0.1523	24.0362\\
0.1528	29.3325\\
0.1533	26.1259\\
0.1543	16.1809\\
0.1548	15.6856\\
0.1558	30.1102\\
0.1563	21.3874\\
0.1568	23.6106\\
0.1572	21.4232\\
0.1577	16.7156\\
0.1582	15.9383\\
0.1587	21.8662\\
0.1592	23.5701\\
0.1597	19.0846\\
0.1602	23.4905\\
0.1607	24.5143\\
0.1612	27.8639\\
0.1622	24.5092\\
0.1632	17.9084\\
0.1637	18.2228\\
0.1647	26.1656\\
0.1652	27.2789\\
0.1657	24.4979\\
0.1662	24.5534\\
0.1667	17.1182\\
0.1677	31.4611\\
0.1682	23.6247\\
0.1692	20.7262\\
0.1701	16.6477\\
0.1706	19.4870\\
0.1711	19.3008\\
0.1716	16.6637\\
0.1721	21.0103\\
0.1726	21.4959\\
0.1741	15.4645\\
0.1746	23.9246\\
0.1751	25.1195\\
0.1766	14.9741\\
0.1776	28.1696\\
0.1781	25.3353\\
0.1786	25.4830\\
0.1791	24.4915\\
0.1796	18.6472\\
0.1801	22.6925\\
0.1806	22.4337\\
0.1811	23.8174\\
0.1816	19.5868\\
0.1825	23.3973\\
0.1830	22.6582\\
0.1835	23.1626\\
0.1840	20.2827\\
0.1845	21.3623\\
0.1850	20.5964\\
0.1855	17.1552\\
0.1870	21.0776\\
0.1880	14.0657\\
0.1890	22.5743\\
0.1895	16.5413\\
0.1900	18.6116\\
0.1905	18.3557\\
0.1910	14.2528\\
0.1925	23.8018\\
0.1935	17.4885\\
0.1940	19.6906\\
0.1949	14.2194\\
0.1969	26.1077\\
0.1974	19.2310\\
0.1979	22.9124\\
0.1994	11.5300\\
0.2004	16.4271\\
0.2009	16.6319\\
0.2019	12.9810\\
0.2024	15.4792\\
0.2034	26.2108\\
0.2044	13.4882\\
0.2049	16.6605\\
0.2054	17.0952\\
0.2059	16.2564\\
0.2064	10.6348\\
0.2078	18.0670\\
0.2093	16.5361\\
0.2098	18.7406\\
0.2103	11.9550\\
0.2108	12.1582\\
0.2123	27.6484\\
0.2133	15.6054\\
0.2143	20.2770\\
0.2148	16.3955\\
0.2153	17.4071\\
0.2158	13.6771\\
0.2163	16.3338\\
0.2173	12.8042\\
0.2178	17.4803\\
0.2183	13.1938\\
0.2188	18.6910\\
0.2193	17.5353\\
0.2202	11.5983\\
0.2212	19.1491\\
0.2227	13.2572\\
0.2232	20.1097\\
0.2242	11.2563\\
0.2252	13.0939\\
0.2257	12.0375\\
0.2262	12.5196\\
0.2267	18.4488\\
0.2272	16.6502\\
0.2282	10.7455\\
0.2292	14.9503\\
0.2297	14.1242\\
0.2302	11.8193\\
0.2307	11.8340\\
0.2321	16.0412\\
0.2331	11.3708\\
0.2336	12.6024\\
0.2341	17.2981\\
0.2351	10.1081\\
0.2361	9.0822\\
0.2371	15.7692\\
0.2376	12.0722\\
0.2381	12.9308\\
0.2386	17.9340\\
0.2401	10.6933\\
0.2406	10.7124\\
0.2421	12.8213\\
0.2426	15.8887\\
0.2431	14.7563\\
0.2436	16.4478\\
0.2441	21.4423\\
0.2450	13.0894\\
0.2455	14.5146\\
0.2460	11.3403\\
0.2470	14.2260\\
0.2475	13.7943\\
0.2485	11.1840\\
0.2490	15.8332\\
0.2495	14.1098\\
0.2500	10.1761\\
0.2510	15.2854\\
0.2520	11.3765\\
0.2525	13.5485\\
0.2530	11.3207\\
0.2535	11.9536\\
0.2540	8.1810\\
0.2545	8.8468\\
0.2560	17.1842\\
0.2565	15.0696\\
0.2570	8.3364\\
0.2579	15.9092\\
0.2589	13.0972\\
0.2594	13.2363\\
0.2609	9.7973\\
0.2614	10.1012\\
0.2619	7.6592\\
0.2634	11.8689\\
0.2639	10.9146\\
0.2644	11.0786\\
0.2654	14.8334\\
0.2669	9.2362\\
0.2679	11.8714\\
0.2689	11.2845\\
0.2708	8.5088\\
0.2728	13.4004\\
0.2738	9.6413\\
0.2743	12.7018\\
0.2748	10.6669\\
0.2763	12.8892\\
0.2768	11.4934\\
0.2773	12.8089\\
0.2788	9.3462\\
0.2803	14.8235\\
0.2813	9.7033\\
0.2823	15.3551\\
0.2827	9.5157\\
0.2837	17.8487\\
0.2842	16.7120\\
0.2847	12.3117\\
0.2857	14.6725\\
0.2867	7.3734\\
0.2877	12.7977\\
0.2882	12.0755\\
0.2897	7.9119\\
0.2907	12.2889\\
0.2917	7.6233\\
0.2927	13.7715\\
0.2942	6.4241\\
0.2951	11.2867\\
0.2956	9.9508\\
0.2961	10.3363\\
0.2971	7.1230\\
0.2981	14.2244\\
0.2991	10.0118\\
0.3001	12.0255\\
0.3006	11.3097\\
0.3011	11.8455\\
0.3016	13.2612\\
0.3021	12.5422\\
0.3026	10.0439\\
0.3036	15.4716\\
0.3041	15.1753\\
0.3046	7.7721\\
0.3061	15.9618\\
0.3066	14.4990\\
0.3075	6.7050\\
0.3090	11.3720\\
0.3095	8.2633\\
0.3115	13.3171\\
0.3125	12.7621\\
0.3135	9.0771\\
0.3140	9.7164\\
0.3145	5.1109\\
0.3155	9.5569\\
0.3165	6.8979\\
0.3170	8.3580\\
0.3175	7.2092\\
0.3185	14.0211\\
0.3190	13.3714\\
0.3199	10.4359\\
0.3204	13.5291\\
0.3212	10.7542\\
0.3219	14.1736\\
0.3234	7.9001\\
0.3249	14.7857\\
0.3274	7.2732\\
0.3284	10.8883\\
0.3294	9.8017\\
0.3299	9.8787\\
0.3304	7.5454\\
0.3319	10.5155\\
0.3331	6.6672\\
0.3343	13.5887\\
0.3348	13.4058\\
0.3368	8.5492\\
0.3373	11.3198\\
0.3383	7.4994\\
0.3388	7.7563\\
0.3393	9.1393\\
0.3400	7.6080\\
0.3408	10.2438\\
0.3413	7.4273\\
0.3423	11.8392\\
0.3433	6.8580\\
0.3438	8.2148\\
0.3443	7.1762\\
0.3448	10.6410\\
0.3452	9.8182\\
0.3460	10.7178\\
0.3467	9.9230\\
0.3472	10.1694\\
0.3482	7.9859\\
0.3492	9.3853\\
0.3497	8.6105\\
0.3502	8.7421\\
0.3510	9.8032\\
0.3517	9.6182\\
0.3522	8.9188\\
0.3527	6.9556\\
0.3532	7.8057\\
0.3537	11.7317\\
0.3547	8.4298\\
0.3554	8.5767\\
0.3562	6.2195\\
0.3572	9.1474\\
0.3576	9.0175\\
0.3586	7.3623\\
0.3601	10.9485\\
0.3606	7.4542\\
0.3611	10.2186\\
0.3629	7.5799\\
0.3636	11.6027\\
0.3646	8.4192\\
0.3651	8.5053\\
0.3656	10.7908\\
0.3663	7.8568\\
0.3671	9.6763\\
0.3676	7.3389\\
0.3686	8.2098\\
0.3710	9.1563\\
0.3715	10.3237\\
0.3735	7.5551\\
0.3745	10.6318\\
0.3750	10.0707\\
0.3758	7.9642\\
0.3770	12.7302\\
0.3775	12.6810\\
0.3787	9.0884\\
0.3805	8.5286\\
0.3810	7.2284\\
0.3817	7.9028\\
0.3825	9.7323\\
0.3829	9.6367\\
0.3834	7.3482\\
0.3839	8.2399\\
0.3847	7.0121\\
0.3854	8.6756\\
0.3859	8.1467\\
0.3864	6.1707\\
0.3872	8.6120\\
0.3879	8.0928\\
0.3884	6.6516\\
0.3889	8.9713\\
0.3904	6.9634\\
0.3921	8.4861\\
0.3939	5.1099\\
0.3953	7.5880\\
0.3963	6.3217\\
0.3978	7.6224\\
0.3983	5.6316\\
0.3991	6.5020\\
0.3998	9.5555\\
0.4015	5.7850\\
0.4028	8.4029\\
0.4033	8.1690\\
0.4040	9.7245\\
0.4048	8.7821\\
0.4053	8.9076\\
0.4060	8.3116\\
0.4068	5.1031\\
0.4073	8.3787\\
0.4080	7.7420\\
0.4087	8.6676\\
0.4092	6.2431\\
0.4097	6.7280\\
0.4105	6.5632\\
0.4112	4.8640\\
0.4117	5.1864\\
0.4125	7.6445\\
0.4132	7.6096\\
0.4137	7.6650\\
0.4152	8.0992\\
0.4157	11.0669\\
0.4172	8.8445\\
0.4177	5.3865\\
0.4184	5.7885\\
0.4192	7.5255\\
0.4197	6.6214\\
0.4204	7.1583\\
0.4211	5.8456\\
0.4216	9.3721\\
0.4236	6.9953\\
0.4259	10.3848\\
0.4266	7.7143\\
0.4271	7.9603\\
0.4278	6.6563\\
0.4286	8.6467\\
0.4298	6.2358\\
0.4311	9.5585\\
0.4333	5.2448\\
0.4345	7.6749\\
0.4353	7.4527\\
0.4360	8.7342\\
0.4368	7.9288\\
0.4380	9.7557\\
0.4395	6.3729\\
0.4402	9.2175\\
0.4410	8.6809\\
0.4415	7.4928\\
0.4422	9.2988\\
0.4430	5.9678\\
0.4437	6.0070\\
0.4445	7.9835\\
0.4479	5.0013\\
0.4494	7.0396\\
0.4514	8.5599\\
0.4529	8.1040\\
0.4536	8.4936\\
0.4544	5.6725\\
0.4566	6.6211\\
0.4574	4.8918\\
0.4579	6.7895\\
0.4586	5.8262\\
0.4593	8.5559\\
0.4601	7.7934\\
0.4608	6.1256\\
0.4616	9.7810\\
0.4623	8.9504\\
0.4638	6.2407\\
0.4668	7.5067\\
0.4675	9.8485\\
0.4690	5.4395\\
0.4698	7.5747\\
0.4705	7.2551\\
0.4720	8.1829\\
0.4727	6.9571\\
0.4735	8.9814\\
0.4742	8.1566\\
0.4757	4.3329\\
0.4787	7.5534\\
0.4794	5.2414\\
0.4802	6.8599\\
0.4809	4.7894\\
0.4817	5.0093\\
0.4824	8.8083\\
0.4841	4.8098\\
0.4849	4.8684\\
0.4879	9.0632\\
0.4893	5.2015\\
0.4911	6.3055\\
0.4918	6.0519\\
0.4926	4.7557\\
0.4958	9.8415\\
0.4965	9.5400\\
0.4988	5.7341\\
0.4998	6.5205\\
0.5005	6.1468\\
0.5013	5.2831\\
0.5027	5.6016\\
0.5037	4.9490\\
0.5045	5.9243\\
0.5052	5.8684\\
0.5060	4.5001\\
0.5067	6.6235\\
0.5084	5.0914\\
0.5107	8.7751\\
0.5117	8.3790\\
0.5124	6.8718\\
0.5132	7.4136\\
0.5142	5.7992\\
0.5149	7.3597\\
0.5156	5.0966\\
0.5174	6.8227\\
0.5181	3.8332\\
0.5191	6.9066\\
0.5199	6.6825\\
0.5206	5.9690\\
0.5216	7.3071\\
0.5223	5.3905\\
0.5231	5.6627\\
0.5241	5.1972\\
0.5256	8.6476\\
0.5266	6.1398\\
0.5273	7.8097\\
0.5280	4.9180\\
0.5290	6.0674\\
0.5298	4.7755\\
0.5323	5.8844\\
0.5330	7.2487\\
0.5340	4.7138\\
0.5350	5.6618\\
0.5357	5.5537\\
0.5365	5.6784\\
0.5375	5.5739\\
0.5382	4.1840\\
0.5399	7.5420\\
0.5409	6.8614\\
0.5417	10.0286\\
0.5434	5.8843\\
0.5444	6.7427\\
0.5452	4.3153\\
0.5476	8.0268\\
0.5484	5.0041\\
0.5504	6.0033\\
0.5514	5.9619\\
0.5528	6.8000\\
0.5538	5.3139\\
0.5548	5.6390\\
0.5556	7.1385\\
0.5563	6.8044\\
0.5590	4.6287\\
0.5608	6.8621\\
0.5618	5.7647\\
0.5628	6.5106\\
0.5635	5.0987\\
0.5643	5.5378\\
0.5652	5.2191\\
0.5662	5.8256\\
0.5672	4.0836\\
0.5707	6.8458\\
0.5734	4.7580\\
0.5742	5.2019\\
0.5752	7.0815\\
0.5781	5.2741\\
0.5789	5.5653\\
0.5796	7.8308\\
0.5816	4.8434\\
0.5826	5.1438\\
0.5836	6.1369\\
0.5861	3.9082\\
0.5871	5.8538\\
0.5881	5.2371\\
0.5891	6.9981\\
0.5900	4.6104\\
0.5910	6.5758\\
0.5930	5.0383\\
0.5945	6.0817\\
0.5955	4.8657\\
0.5965	4.9530\\
0.5975	5.6728\\
0.5995	4.6515\\
0.6024	6.8399\\
0.6042	4.1386\\
0.6049	4.6326\\
0.6059	6.9693\\
0.6089	3.7497\\
0.6109	6.1718\\
0.6129	4.2204\\
0.6148	4.5293\\
0.6158	4.2546\\
0.6168	5.3987\\
0.6178	4.7572\\
0.6208	6.0228\\
0.6228	4.9858\\
0.6238	5.1973\\
0.6248	5.8161\\
0.6258	3.9509\\
0.6268	4.5746\\
0.6277	4.1824\\
0.6297	6.7785\\
0.6307	4.8182\\
0.6317	5.0673\\
0.6327	4.1231\\
0.6347	6.7421\\
0.6367	5.6802\\
0.6377	6.4589\\
0.6387	4.6413\\
0.6397	7.0790\\
0.6426	4.2501\\
0.6446	6.1664\\
0.6456	4.9177\\
0.6466	5.0252\\
0.6476	4.2110\\
0.6501	5.1435\\
0.6511	3.4531\\
0.6521	5.1941\\
0.6530	4.8646\\
0.6540	5.1710\\
0.6550	6.7772\\
0.6560	4.2154\\
0.6570	5.4529\\
0.6590	4.0388\\
0.6602	5.2167\\
0.6615	3.9037\\
0.6625	4.6267\\
0.6635	4.5049\\
0.6645	4.6529\\
0.6654	3.9522\\
0.6664	3.9626\\
0.6687	4.2638\\
0.6709	6.1333\\
0.6719	5.4779\\
0.6729	5.6347\\
0.6749	3.9147\\
0.6761	5.1452\\
0.6783	3.2588\\
0.6803	5.6166\\
0.6826	4.4706\\
0.6838	4.6066\\
0.6868	6.1620\\
0.6880	5.8770\\
0.6893	4.6520\\
0.6902	5.0798\\
0.6922	4.0690\\
0.6935	4.7214\\
0.6947	4.5266\\
0.6957	4.7634\\
0.6967	6.0187\\
0.7002	3.2199\\
0.7012	4.5559\\
0.7022	4.0977\\
0.7034	4.3597\\
0.7046	5.0038\\
0.7066	4.2817\\
0.7079	4.7824\\
0.7091	4.4936\\
0.7111	3.0040\\
0.7136	4.3993\\
0.7146	3.9149\\
0.7158	4.0765\\
0.7170	4.9516\\
0.7190	3.2639\\
0.7215	4.9054\\
0.7225	4.7551\\
0.7237	4.2084\\
0.7250	5.6404\\
0.7260	5.3801\\
0.7272	3.4800\\
0.7294	6.0367\\
0.7307	4.0079\\
0.7319	6.4545\\
0.7329	4.2731\\
0.7341	5.3147\\
0.7354	4.4370\\
0.7364	4.5903\\
0.7376	5.3398\\
0.7389	3.8562\\
0.7399	3.8709\\
0.7423	4.4657\\
0.7436	3.3760\\
0.7448	3.9441\\
0.7458	3.7664\\
0.7483	5.2440\\
0.7505	3.4976\\
0.7518	4.0531\\
0.7530	3.8283\\
0.7542	3.9228\\
0.7552	5.4730\\
0.7577	3.9087\\
0.7602	4.9231\\
0.7614	4.5398\\
0.7637	5.0789\\
0.7649	4.4601\\
0.7661	3.1975\\
0.7674	4.0740\\
0.7686	3.5481\\
0.7711	4.7571\\
0.7723	4.1568\\
0.7748	4.9950\\
0.7761	3.9459\\
0.7773	4.3687\\
0.7785	2.5188\\
0.7820	3.7251\\
0.7845	3.3051\\
0.7857	4.8015\\
0.7872	3.9830\\
0.7897	4.3143\\
0.7909	5.4468\\
0.7922	4.8310\\
0.7934	4.9722\\
0.7947	4.3031\\
0.7959	5.5323\\
0.7984	3.3567\\
0.8009	5.2193\\
0.8021	4.0372\\
0.8036	4.4575\\
0.8061	2.9294\\
0.8098	4.6780\\
0.8110	3.5015\\
0.8138	4.3758\\
0.8150	3.3636\\
0.8162	4.1962\\
0.8175	3.4468\\
0.8190	4.6191\\
0.8202	3.4345\\
0.8215	4.1799\\
0.8229	3.5897\\
0.8242	4.2806\\
0.8254	3.6663\\
0.8267	4.2404\\
0.8294	3.1118\\
0.8306	5.4034\\
0.8319	3.1680\\
0.8346	3.6121\\
0.8358	3.2398\\
0.8386	3.8461\\
0.8413	3.6708\\
0.8425	4.5786\\
0.8438	3.8226\\
0.8468	3.4758\\
0.8480	3.4819\\
0.8492	3.6713\\
0.8507	3.5708\\
0.8520	3.2934\\
0.8532	4.5310\\
0.8547	4.0100\\
0.8562	4.5615\\
0.8574	4.3065\\
0.8587	3.2778\\
0.8616	4.7416\\
0.8641	3.6540\\
0.8671	3.3566\\
0.8683	3.0030\\
0.8696	3.3020\\
0.8711	3.0369\\
0.8738	4.1543\\
0.8750	4.0928\\
0.8765	3.7661\\
0.8780	4.1887\\
0.8795	3.2731\\
0.8807	3.3820\\
0.8820	4.7365\\
0.8849	3.0558\\
0.8892	3.9808\\
0.8919	2.9824\\
0.8934	4.5160\\
0.8949	3.7541\\
0.8964	4.6924\\
0.8978	3.5128\\
0.8991	4.1083\\
0.9018	3.8343\\
0.9033	2.9021\\
0.9048	4.4223\\
0.9063	3.9971\\
0.9078	4.4207\\
0.9093	3.6746\\
0.9107	4.1565\\
0.9120	2.5304\\
0.9132	4.0076\\
0.9147	2.9649\\
0.9192	4.1667\\
0.9207	3.2496\\
0.9221	3.8486\\
0.9251	3.3161\\
0.9266	3.3763\\
0.9296	3.1155\\
0.9326	4.1002\\
0.9341	3.9469\\
0.9355	3.2624\\
0.9370	4.1901\\
0.9385	3.3559\\
0.9400	3.3850\\
0.9415	3.0600\\
0.9430	3.1208\\
0.9445	4.2536\\
0.9460	3.4085\\
0.9474	3.8062\\
0.9504	2.4180\\
0.9519	4.3638\\
0.9534	4.2773\\
0.9579	2.2905\\
0.9594	4.4882\\
0.9608	3.1920\\
0.9638	3.7592\\
0.9653	2.8611\\
0.9670	3.8550\\
0.9688	3.0847\\
0.9703	3.2642\\
0.9718	2.9125\\
0.9732	2.9787\\
0.9747	3.4695\\
0.9762	3.4575\\
0.9777	3.0789\\
0.9792	3.5981\\
0.9827	3.5134\\
0.9856	2.4189\\
0.9871	2.8089\\
0.9901	2.3552\\
0.9936	3.9125\\
0.9980	2.8618\\
0.9998	3.4552\\
1.0015	3.4019\\
1.0045	2.5637\\
1.0060	3.9077\\
1.0077	3.0731\\
1.0095	3.7993\\
1.0109	3.4990\\
1.0139	2.5384\\
1.0157	2.6709\\
1.0174	3.5820\\
1.0204	2.7112\\
1.0221	2.7460\\
1.0238	3.0523\\
1.0271	2.3930\\
1.0303	2.9493\\
1.0318	2.5106\\
1.0367	3.2430\\
1.0385	3.1009\\
1.0402	2.2391\\
1.0434	2.9127\\
1.0452	2.7788\\
1.0467	3.2194\\
1.0484	2.6930\\
1.0501	3.4102\\
1.0516	3.2588\\
1.0534	3.2817\\
1.0551	3.0212\\
1.0566	3.2550\\
1.0583	2.2590\\
1.0601	2.5414\\
1.0618	3.5153\\
1.0650	2.4941\\
1.0667	3.0548\\
1.0685	2.1564\\
1.0734	3.0621\\
1.0752	2.7732\\
1.0769	2.0136\\
1.0787	3.4911\\
1.0804	3.0631\\
1.0821	2.2308\\
1.0856	2.9588\\
1.0873	2.0786\\
1.0891	3.1788\\
1.0925	2.6620\\
1.0977	3.1188\\
1.1012	2.4800\\
1.1047	3.5473\\
1.1064	3.2330\\
1.1082	2.3463\\
1.1099	3.3910\\
1.1134	2.1962\\
1.1206	2.5559\\
1.1223	2.5443\\
1.1240	2.1969\\
1.1258	3.0540\\
1.1275	2.3836\\
1.1330	3.2112\\
1.1367	2.3047\\
1.1402	2.5955\\
1.1419	2.2926\\
1.1436	3.0123\\
1.1456	2.9456\\
1.1511	2.2157\\
1.1528	3.1935\\
1.1545	3.0017\\
1.1585	2.1300\\
1.1603	2.4966\\
1.1620	2.1640\\
1.1640	2.6653\\
1.1657	2.3609\\
1.1714	2.8077\\
1.1731	2.3014\\
1.1769	2.6533\\
1.1789	2.3588\\
1.1823	2.6736\\
1.1843	2.4005\\
1.1863	3.3161\\
1.1918	2.4760\\
1.1937	2.4817\\
1.1957	2.1829\\
1.1977	2.5024\\
1.1994	2.2091\\
1.2012	2.2547\\
1.2051	2.4833\\
1.2071	2.3357\\
1.2091	2.4830\\
1.2111	2.2964\\
1.2128	2.9242\\
1.2146	1.7242\\
1.2166	2.3835\\
1.2185	1.9946\\
1.2225	2.8834\\
1.2245	2.1751\\
1.2265	2.3325\\
1.2285	1.8881\\
1.2304	2.6319\\
1.2322	2.2438\\
1.2339	2.2706\\
1.2379	2.1711\\
1.2399	2.2287\\
1.2419	2.4467\\
1.2438	2.3375\\
1.2478	2.9203\\
1.2518	2.0280\\
1.2557	2.7147\\
1.2577	2.2589\\
1.2597	2.5615\\
1.2617	2.1837\\
1.2637	2.4901\\
1.2657	1.8304\\
1.2696	2.6912\\
1.2738	2.1348\\
1.2761	2.8795\\
1.2781	2.7334\\
1.2800	1.7248\\
1.2820	2.3626\\
1.2840	2.2426\\
1.2860	2.3712\\
1.2880	2.0309\\
1.2900	2.6633\\
1.2942	1.7329\\
1.3024	2.4945\\
1.3044	2.2217\\
1.3063	2.4388\\
1.3086	2.3219\\
1.3108	3.1595\\
1.3128	2.1375\\
1.3168	2.5025\\
1.3190	1.8767\\
1.3212	2.1589\\
1.3232	1.9244\\
1.3274	2.4156\\
1.3316	2.2378\\
1.3336	2.3846\\
1.3381	1.5446\\
1.3421	2.4514\\
1.3465	1.9362\\
1.3530	2.5857\\
1.3549	2.2983\\
1.3572	3.0459\\
1.3594	2.0939\\
1.3614	2.2215\\
1.3659	1.7497\\
1.3678	2.6140\\
1.3701	2.0919\\
1.3723	2.2173\\
1.3788	1.5647\\
1.3832	2.1982\\
1.3855	2.0365\\
1.3897	2.4580\\
1.3919	2.1977\\
1.3941	2.5560\\
1.3986	1.8687\\
1.4008	2.2668\\
1.4053	1.6066\\
1.4098	2.2624\\
1.4142	1.9900\\
1.4165	2.2831\\
1.4187	2.2753\\
1.4209	1.6990\\
1.4232	1.8348\\
1.4254	1.4186\\
1.4299	1.9039\\
1.4321	1.5299\\
1.4346	2.5074\\
1.4390	1.7554\\
1.4435	1.9329\\
1.4482	1.3882\\
1.4504	1.8368\\
1.4552	1.5559\\
1.4596	2.2066\\
1.4618	1.8618\\
1.4643	1.9832\\
1.4690	1.7580\\
1.4713	1.9657\\
1.4738	1.8658\\
1.4760	1.5164\\
1.4782	1.9401\\
1.4852	1.6969\\
1.4901	1.9996\\
1.4926	1.9559\\
1.4948	1.6029\\
1.4971	1.7923\\
1.4995	1.6619\\
1.5020	1.8182\\
1.5043	2.2763\\
1.5065	2.1969\\
1.5090	1.8444\\
1.5115	1.9488\\
1.5186	1.5105\\
1.5209	2.2244\\
1.5234	2.0627\\
1.5283	2.1680\\
1.5308	2.1646\\
1.5333	1.7994\\
1.5358	1.9104\\
1.5380	1.2243\\
1.5402	1.7117\\
1.5427	1.5651\\
1.5501	1.8399\\
1.5526	1.7738\\
1.5551	1.6164\\
1.5576	1.8688\\
1.5601	1.5792\\
1.5650	2.0261\\
1.5700	1.4659\\
1.5749	1.7639\\
1.5774	1.6119\\
1.5799	2.1674\\
1.5824	2.0620\\
1.5849	1.4014\\
1.5898	1.6789\\
1.5923	1.4144\\
1.5950	1.4166\\
1.6002	1.8637\\
1.6052	1.2684\\
1.6126	2.1759\\
1.6181	1.5536\\
1.6206	1.5560\\
1.6255	2.1100\\
1.6335	1.5581\\
1.6439	2.0833\\
1.6464	1.4436\\
1.6489	1.6029\\
1.6516	1.4695\\
1.6543	1.4955\\
1.6568	1.8244\\
1.6595	1.5626\\
1.6647	1.6977\\
1.6672	1.4617\\
1.6699	1.6763\\
1.6727	1.6495\\
1.6754	1.7060\\
1.6781	1.4026\\
1.6806	1.9907\\
1.6861	1.3814\\
1.6913	1.4925\\
1.6940	1.2216\\
1.6967	1.2972\\
1.6995	1.4908\\
1.7019	1.4559\\
1.7047	1.1646\\
1.7074	1.7608\\
1.7101	1.6328\\
1.7128	1.3448\\
1.7156	1.6323\\
1.7183	1.4484\\
1.7210	1.5517\\
1.7238	1.9837\\
1.7292	1.4691\\
1.7319	1.4786\\
1.7347	1.4678\\
1.7374	1.3352\\
1.7401	1.3525\\
1.7429	1.6523\\
1.7486	1.4397\\
1.7567	1.6553\\
1.7597	1.4412\\
1.7625	1.6610\\
1.7652	1.5617\\
1.7679	1.7430\\
1.7736	1.4458\\
1.7763	1.9973\\
1.7791	1.4045\\
1.7820	1.5399\\
1.7850	1.5212\\
1.7877	1.5683\\
1.7905	1.4633\\
1.7935	1.5871\\
1.7962	1.5657\\
1.7989	0.9420\\
1.8076	1.5539\\
1.8103	1.4617\\
1.8133	1.4648\\
1.8163	1.2134\\
1.8192	1.2818\\
1.8220	1.1234\\
1.8277	1.5296\\
1.8307	1.4221\\
1.8336	1.6021\\
1.8396	1.2610\\
1.8423	1.5587\\
1.8480	1.4554\\
1.8510	1.5097\\
1.8540	1.1182\\
1.8569	1.3893\\
1.8599	1.1493\\
1.8629	1.2728\\
1.8659	1.6197\\
1.8689	1.1408\\
1.8748	1.5651\\
1.8778	1.4558\\
1.8837	1.8738\\
1.8867	1.6730\\
1.8897	1.2431\\
1.8927	1.6152\\
1.8956	1.3581\\
1.8986	1.4282\\
1.9016	1.2301\\
1.9075	1.8527\\
1.9105	1.2801\\
1.9167	1.5434\\
1.9199	1.4543\\
1.9259	1.2003\\
1.9289	1.2588\\
1.9319	1.2093\\
1.9348	1.2353\\
1.9381	1.2106\\
1.9413	1.4545\\
1.9443	1.3858\\
1.9472	1.2212\\
1.9567	1.3750\\
1.9596	1.1130\\
1.9626	1.5365\\
1.9691	1.1413\\
1.9720	1.1527\\
1.9753	1.2954\\
1.9785	1.7416\\
1.9815	1.4205\\
1.9847	1.5369\\
1.9879	1.1873\\
1.9941	1.4639\\
1.9973	1.0915\\
2.0003	1.3571\\
2.0068	1.2715\\
2.0100	1.5143\\
2.0197	1.1125\\
2.0226	1.1527\\
2.0259	1.4661\\
2.0291	1.2435\\
2.0323	1.3710\\
2.0387	1.3280\\
2.0420	1.3894\\
2.0452	1.2164\\
2.0484	1.2633\\
2.0551	1.0914\\
2.0583	1.1734\\
2.0616	1.4839\\
2.0680	0.9539\\
2.0715	1.3371\\
2.0747	1.3000\\
2.0779	1.3691\\
2.0812	1.0771\\
2.0844	1.3832\\
2.0911	1.1439\\
2.0943	0.8908\\
2.0978	1.4063\\
2.1045	1.0507\\
2.1077	1.0713\\
2.1112	1.1596\\
2.1144	1.0399\\
2.1176	1.1518\\
2.1211	0.9599\\
2.1280	1.1557\\
2.1345	0.9376\\
2.1449	1.2519\\
2.1484	1.1389\\
2.1516	1.1499\\
2.1548	1.0465\\
2.1583	1.3281\\
2.1618	0.9080\\
2.1652	1.1177\\
2.1687	0.9648\\
2.1722	1.1789\\
2.1757	1.0823\\
2.1791	1.2376\\
2.1826	1.2229\\
2.1861	1.0386\\
2.1895	1.4295\\
2.1930	1.1651\\
2.1965	1.1822\\
2.2000	0.9603\\
2.2034	0.9632\\
2.2069	1.1640\\
2.2104	1.1402\\
2.2139	0.8690\\
2.2173	0.8757\\
2.2208	1.0036\\
2.2243	0.9135\\
2.2277	1.0374\\
2.2312	0.9901\\
2.2349	0.8678\\
2.2387	1.5701\\
2.2456	0.8010\\
2.2491	1.1570\\
2.2563	0.8664\\
2.2600	0.9530\\
2.2635	1.2245\\
2.2669	0.9859\\
2.2707	1.1826\\
2.2744	0.9766\\
2.2778	1.0897\\
2.2813	1.0116\\
2.2850	1.0848\\
2.2888	1.0035\\
2.2922	1.1782\\
2.2959	1.1453\\
2.2997	0.9339\\
2.3069	1.1678\\
2.3141	0.9796\\
2.3178	1.1505\\
2.3252	0.9144\\
2.3289	0.9490\\
2.3327	0.7555\\
2.3401	1.0173\\
2.3475	1.1084\\
2.3513	0.9815\\
2.3550	1.2237\\
2.3661	0.9739\\
2.3736	1.1257\\
2.3773	0.8573\\
2.3847	1.0366\\
2.3962	0.8187\\
2.4001	1.0446\\
2.4038	0.7264\\
2.4152	1.1364\\
2.4190	1.0914\\
2.4229	0.8661\\
2.4269	1.0524\\
2.4343	0.7221\\
2.4423	0.9856\\
2.4463	0.7509\\
2.4500	0.9181\\
2.4537	0.7934\\
2.4577	0.9370\\
2.4656	0.7964\\
2.4696	0.8336\\
2.4735	0.8056\\
2.4775	1.0724\\
2.4812	0.9877\\
2.4849	1.0417\\
2.4889	0.9842\\
2.4929	1.1317\\
2.4968	0.8426\\
2.5048	1.0340\\
2.5088	0.7640\\
2.5207	0.9297\\
2.5246	0.9247\\
2.5286	0.7477\\
2.5370	0.8821\\
2.5410	0.7579\\
2.5489	0.9466\\
2.5529	0.8957\\
2.5569	1.0254\\
2.5653	0.8531\\
2.5693	0.9417\\
2.5732	0.9198\\
2.5772	0.8367\\
2.5814	0.8934\\
2.5856	1.0425\\
2.5936	0.7239\\
2.6020	0.8675\\
2.6060	0.8507\\
2.6102	0.7913\\
2.6144	0.9049\\
2.6184	0.8057\\
2.6226	0.9107\\
2.6268	0.5973\\
2.6310	0.6212\\
2.6352	0.8832\\
2.6392	0.6936\\
2.6434	0.7738\\
2.6476	0.7255\\
2.6603	0.8903\\
2.6645	0.7987\\
2.6729	1.1177\\
2.6814	0.9252\\
2.6901	0.9799\\
2.6985	0.7807\\
2.7069	0.8927\\
2.7156	0.8978\\
2.7198	0.6715\\
2.7243	0.9149\\
2.7285	0.7694\\
2.7327	0.8427\\
2.7416	0.6159\\
2.7501	0.8640\\
2.7635	0.6973\\
2.7677	0.8490\\
2.7719	0.7028\\
2.7764	0.8706\\
2.7808	0.8462\\
2.7853	0.7792\\
2.7898	0.7895\\
2.7942	0.5566\\
2.7987	0.8213\\
2.8032	0.7982\\
2.8165	0.8429\\
2.8210	0.7393\\
2.8255	0.7824\\
2.8389	0.6619\\
2.8433	0.7051\\
2.8478	0.6407\\
2.8657	0.7601\\
2.8704	0.8923\\
2.8751	0.7117\\
2.8795	0.7184\\
2.8885	0.8496\\
2.8932	0.6292\\
2.8979	0.7325\\
2.9024	0.6415\\
2.9068	0.8233\\
2.9115	0.8212\\
2.9163	0.6507\\
2.9207	0.7593\\
2.9301	0.5963\\
2.9393	0.7711\\
2.9487	0.7118\\
2.9579	0.7747\\
2.9626	0.6691\\
2.9673	0.6857\\
2.9721	0.7828\\
2.9768	0.6930\\
2.9862	0.8194\\
2.9909	0.6338\\
2.9959	0.8891\\
3.0006	0.6864\\
3.0053	0.7938\\
3.0147	0.6264\\
3.0197	0.7815\\
3.0388	0.5234\\
3.0485	0.7659\\
3.0534	0.7066\\
3.0581	0.7345\\
3.0678	0.5984\\
3.0728	0.9609\\
3.0822	0.5940\\
3.0921	0.6845\\
3.0971	0.6386\\
3.1020	0.6647\\
3.1070	0.5988\\
3.1169	0.7599\\
3.1219	0.6156\\
3.1268	0.8149\\
3.1367	0.6134\\
3.1417	0.6726\\
3.1467	0.5367\\
3.1516	0.5492\\
3.1566	0.5338\\
3.1615	0.6498\\
3.1665	0.6082\\
3.1715	0.6802\\
3.1866	0.4705\\
3.1968	0.6973\\
3.2017	0.5362\\
3.2119	0.6946\\
3.2171	0.4710\\
3.2273	0.7712\\
3.2479	0.5413\\
3.2528	0.6987\\
3.2580	0.4973\\
3.2632	0.5059\\
3.2737	0.6683\\
3.2789	0.5250\\
3.2841	0.5787\\
3.2890	0.7437\\
3.2942	0.7405\\
3.3101	0.6343\\
3.3153	0.6911\\
3.3205	0.5252\\
3.3257	0.6704\\
3.3309	0.5891\\
3.3364	0.6432\\
3.3416	0.6386\\
3.3523	0.6543\\
3.3577	0.4715\\
3.3629	0.5748\\
3.3682	0.5087\\
3.3736	0.6636\\
3.3791	0.5215\\
3.3843	0.5573\\
3.3895	0.5452\\
3.3949	0.6336\\
3.4004	0.4758\\
3.4168	0.5616\\
3.4220	0.5816\\
3.4272	0.6940\\
3.4326	0.5937\\
3.4381	0.6330\\
3.4436	0.5454\\
3.4490	0.6081\\
3.4599	0.4614\\
3.4713	0.6043\\
3.4877	0.4697\\
3.4932	0.5026\\
3.4986	0.7732\\
3.5155	0.5191\\
3.5209	0.5510\\
3.5264	0.4473\\
3.5378	0.5661\\
3.5433	0.4626\\
3.5490	0.6010\\
3.5547	0.4612\\
3.5601	0.6920\\
3.5658	0.4595\\
3.5884	0.5600\\
3.5941	0.5292\\
3.6055	0.5584\\
3.6112	0.4757\\
3.6169	0.4966\\
3.6229	0.5538\\
3.6286	0.4931\\
3.6400	0.5684\\
3.6457	0.5595\\
3.6516	0.4907\\
3.6573	0.5121\\
3.6631	0.5052\\
3.6690	0.4494\\
3.6747	0.5611\\
3.6804	0.4330\\
3.6864	0.5737\\
3.6983	0.4662\\
3.7097	0.5680\\
3.7216	0.4529\\
3.7275	0.4595\\
3.7394	0.5950\\
3.7454	0.5024\\
3.7513	0.5092\\
3.7573	0.6180\\
3.7692	0.4355\\
3.7811	0.5412\\
3.7930	0.4163\\
3.7990	0.4366\\
3.8049	0.3674\\
3.8292	0.5387\\
3.8352	0.4195\\
3.8414	0.4444\\
3.8476	0.3137\\
3.8535	0.4652\\
3.8597	0.4637\\
3.8659	0.4744\\
3.8719	0.3544\\
3.8781	0.4580\\
3.8843	0.4081\\
3.8902	0.4837\\
3.8964	0.4610\\
3.9026	0.2881\\
3.9212	0.4917\\
3.9274	0.4728\\
3.9336	0.5048\\
3.9398	0.4793\\
3.9460	0.3646\\
3.9525	0.4013\\
3.9587	0.3643\\
3.9775	0.4881\\
3.9966	0.4012\\
4.0028	0.4173\\
4.0090	0.5273\\
4.0155	0.3750\\
4.0219	0.5249\\
4.0410	0.3608\\
4.0472	0.5231\\
4.0537	0.3331\\
4.0666	0.4964\\
4.0730	0.4032\\
4.0859	0.5362\\
4.1058	0.3840\\
4.1122	0.5177\\
4.1187	0.3399\\
4.1251	0.4375\\
4.1316	0.3242\\
4.1380	0.3829\\
4.1447	0.3780\\
4.1514	0.4737\\
4.1713	0.4043\\
4.1777	0.4316\\
4.1844	0.3727\\
4.1911	0.4211\\
4.2109	0.3113\\
4.2310	0.4800\\
4.2444	0.3294\\
4.2578	0.4051\\
4.2645	0.3811\\
4.2712	0.4441\\
4.2781	0.4201\\
4.2848	0.4522\\
4.2915	0.3395\\
4.3054	0.4169\\
4.3258	0.3127\\
4.3397	0.4316\\
4.3466	0.3896\\
4.3533	0.3039\\
4.3600	0.3216\\
4.3669	0.4958\\
4.3739	0.4028\\
4.3808	0.4769\\
4.3878	0.3398\\
4.3947	0.3455\\
4.4017	0.3164\\
4.4158	0.4255\\
4.4230	0.3432\\
4.4299	0.4166\\
4.4508	0.3059\\
4.4652	0.4492\\
4.4721	0.2990\\
4.4790	0.3300\\
4.4862	0.4461\\
4.4934	0.3406\\
4.5004	0.3464\\
4.5148	0.4344\\
4.5220	0.3164\\
4.5435	0.4061\\
4.5579	0.3159\\
4.5651	0.3901\\
4.5723	0.3730\\
4.5795	0.3748\\
4.5941	0.2656\\
4.6088	0.4087\\
4.6231	0.2450\\
4.6306	0.3967\\
4.6380	0.3578\\
4.6455	0.2291\\
4.6527	0.3227\\
4.6673	0.3009\\
4.6747	0.3726\\
4.6896	0.2586\\
4.6971	0.3667\\
4.7045	0.3516\\
4.7119	0.3914\\
4.7194	0.2449\\
4.7268	0.4224\\
4.7420	0.2755\\
4.7496	0.4060\\
4.7571	0.3010\\
4.7645	0.3366\\
4.7797	0.3295\\
4.7873	0.2955\\
4.7948	0.3462\\
4.8025	0.3109\\
4.8102	0.3470\\
4.8176	0.2624\\
4.8330	0.3028\\
4.8407	0.2108\\
4.8484	0.3099\\
4.8560	0.2920\\
4.8637	0.4193\\
4.8714	0.2493\\
4.8945	0.3774\\
4.9101	0.2368\\
4.9255	0.3988\\
4.9414	0.2660\\
4.9570	0.3628\\
4.9647	0.2671\\
4.9726	0.3128\\
4.9806	0.3075\\
4.9885	0.2790\\
4.9964	0.3395\\
5.0044	0.3338\\
5.0123	0.3501\\
5.0202	0.3297\\
5.0282	0.2444\\
5.0361	0.4254\\
5.0440	0.3138\\
5.0681	0.3784\\
5.0763	0.2772\\
5.0842	0.3282\\
5.0922	0.2422\\
5.1085	0.2818\\
5.1165	0.2796\\
5.1247	0.2513\\
5.1408	0.3418\\
5.1490	0.2332\\
5.1653	0.3203\\
5.1735	0.2656\\
5.1817	0.3136\\
5.1899	0.2760\\
5.2065	0.4027\\
5.2147	0.2732\\
5.2229	0.2796\\
5.2395	0.3478\\
5.2561	0.2301\\
5.2645	0.2993\\
5.2812	0.2455\\
5.2893	0.2704\\
5.2978	0.2458\\
5.3062	0.2636\\
5.3146	0.3305\\
5.3231	0.2295\\
5.3315	0.2997\\
5.3399	0.2706\\
5.3568	0.1911\\
5.3652	0.3009\\
5.3739	0.2370\\
5.3826	0.2432\\
5.3995	0.3043\\
5.4079	0.2272\\
5.4166	0.2790\\
5.4253	0.2666\\
5.4337	0.3469\\
5.4424	0.2594\\
5.4511	0.2632\\
5.4597	0.2609\\
5.4684	0.1929\\
5.4771	0.2567\\
5.4945	0.2278\\
5.5031	0.3119\\
5.5118	0.2379\\
5.5205	0.3325\\
5.5292	0.3139\\
5.5468	0.2206\\
5.5555	0.2582\\
5.5644	0.2438\\
5.5733	0.2623\\
5.5823	0.3165\\
5.5996	0.2248\\
5.6175	0.2847\\
5.6264	0.1930\\
5.6353	0.2787\\
5.6443	0.2404\\
5.6532	0.2941\\
5.6621	0.1734\\
5.6710	0.2664\\
5.6802	0.1988\\
5.7162	0.3011\\
5.7254	0.2258\\
5.7345	0.2612\\
5.7435	0.1889\\
5.7708	0.3000\\
5.7891	0.1781\\
5.7983	0.1906\\
5.8075	0.3010\\
5.8166	0.2240\\
5.8261	0.2322\\
5.8352	0.2573\\
5.8444	0.2494\\
5.8630	0.2563\\
5.8816	0.1904\\
5.9002	0.2383\\
5.9094	0.1856\\
5.9377	0.3029\\
5.9471	0.2257\\
5.9565	0.2811\\
5.9848	0.1974\\
6.0230	0.2747\\
6.0421	0.1687\\
6.0805	0.2581\\
6.0902	0.2059\\
6.1096	0.2321\\
6.1192	0.2038\\
6.1289	0.2980\\
6.1482	0.2494\\
6.1579	0.2854\\
6.1676	0.1988\\
6.1775	0.3047\\
6.1874	0.2264\\
6.1971	0.2877\\
6.2068	0.2038\\
6.2167	0.2092\\
6.2266	0.2633\\
6.2365	0.1691\\
6.2465	0.2143\\
6.2564	0.1476\\
6.2762	0.2252\\
6.2961	0.1884\\
6.3159	0.2641\\
6.3261	0.2158\\
6.3362	0.2989\\
6.3561	0.2042\\
6.3764	0.2383\\
6.3863	0.2093\\
6.3965	0.2219\\
6.4067	0.2184\\
6.4169	0.2637\\
6.4270	0.1602\\
6.4372	0.1805\\
6.4474	0.1396\\
6.4575	0.2466\\
6.4679	0.1904\\
6.4781	0.2099\\
6.4987	0.4721\\
6.5091	0.1469\\
6.5193	0.1749\\
6.5399	0.1608\\
6.5815	0.2700\\
6.5920	0.1431\\
6.6128	0.2106\\
6.6232	0.2025\\
6.6336	0.2582\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0010	83.5202\\
0.0015	167.2646\\
0.0020	283.8616\\
0.0025	115.7895\\
0.0030	59.2974\\
0.0035	75.1568\\
0.0040	94.7270\\
0.0045	74.4773\\
0.0050	80.2371\\
0.0055	112.5249\\
0.0060	75.1919\\
0.0064	94.2488\\
0.0069	141.5070\\
0.0074	108.1533\\
0.0079	62.3610\\
0.0084	60.2796\\
0.0089	77.6079\\
0.0094	88.3645\\
0.0099	80.9093\\
0.0104	67.8278\\
0.0109	66.6888\\
0.0114	90.1672\\
0.0119	95.3151\\
0.0124	68.4820\\
0.0129	53.4528\\
0.0134	75.8641\\
0.0139	70.9112\\
0.0144	65.9507\\
0.0149	75.6062\\
0.0154	51.8895\\
0.0159	50.7412\\
0.0164	69.1097\\
0.0174	61.7511\\
0.0179	70.8833\\
0.0184	72.9420\\
0.0188	51.7158\\
0.0193	45.6224\\
0.0198	56.5053\\
0.0203	50.2981\\
0.0208	55.4257\\
0.0213	59.1447\\
0.0218	46.9536\\
0.0223	58.8641\\
0.0228	59.7925\\
0.0233	49.3844\\
0.0238	36.2513\\
0.0243	52.6552\\
0.0248	31.4460\\
0.0258	45.8950\\
0.0263	53.8280\\
0.0268	54.7030\\
0.0273	50.3974\\
0.0278	72.2168\\
0.0283	62.2421\\
0.0288	43.6456\\
0.0293	42.8236\\
0.0298	31.7138\\
0.0303	55.5775\\
0.0308	57.9783\\
0.0313	31.0914\\
0.0317	33.3720\\
0.0322	38.2457\\
0.0327	36.5559\\
0.0332	40.8233\\
0.0337	42.2898\\
0.0342	55.3762\\
0.0347	44.5838\\
0.0352	33.4187\\
0.0357	30.6594\\
0.0362	31.9446\\
0.0367	37.0555\\
0.0372	39.4131\\
0.0377	33.3075\\
0.0382	58.1193\\
0.0387	47.2203\\
0.0392	52.3315\\
0.0397	42.2766\\
0.0402	33.0250\\
0.0407	31.3736\\
0.0412	34.7047\\
0.0417	27.3439\\
0.0422	30.0527\\
0.0427	28.7510\\
0.0432	35.9243\\
0.0437	27.4779\\
0.0441	30.8435\\
0.0451	36.2760\\
0.0461	24.5731\\
0.0466	28.4677\\
0.0471	42.6718\\
0.0476	26.6456\\
0.0481	25.3209\\
0.0486	27.9762\\
0.0491	30.1080\\
0.0496	22.0063\\
0.0501	34.1389\\
0.0506	32.7935\\
0.0511	32.6419\\
0.0516	29.4345\\
0.0521	35.1997\\
0.0526	24.4049\\
0.0531	29.6922\\
0.0536	26.7626\\
0.0541	22.6913\\
0.0546	22.4966\\
0.0551	26.5505\\
0.0556	28.4748\\
0.0561	26.6359\\
0.0565	26.8877\\
0.0570	22.8060\\
0.0575	26.2084\\
0.0580	18.6108\\
0.0585	26.5567\\
0.0590	26.2121\\
0.0595	22.6691\\
0.0600	31.2394\\
0.0605	29.2008\\
0.0615	27.0264\\
0.0625	18.4607\\
0.0630	26.4178\\
0.0640	36.8388\\
0.0650	22.7485\\
0.0655	21.3653\\
0.0660	18.8371\\
0.0665	21.6869\\
0.0670	20.1721\\
0.0675	21.7357\\
0.0680	24.6999\\
0.0685	31.3119\\
0.0690	28.9738\\
0.0699	18.2845\\
0.0704	18.4459\\
0.0709	18.5208\\
0.0714	17.9969\\
0.0724	19.4667\\
0.0729	17.6372\\
0.0734	19.0664\\
0.0739	22.1241\\
0.0744	15.2588\\
0.0754	24.8480\\
0.0759	23.4628\\
0.0764	26.0483\\
0.0769	21.6413\\
0.0774	14.2457\\
0.0779	16.7412\\
0.0784	17.2934\\
0.0789	23.9749\\
0.0794	25.2450\\
0.0799	16.5707\\
0.0804	16.0800\\
0.0809	17.5076\\
0.0814	23.4622\\
0.0818	16.4800\\
0.0823	16.0811\\
0.0828	15.2524\\
0.0833	14.7794\\
0.0838	15.2840\\
0.0843	17.1509\\
0.0848	15.9264\\
0.0853	19.7716\\
0.0858	17.0217\\
0.0863	17.2218\\
0.0868	20.8013\\
0.0873	16.1976\\
0.0878	16.7889\\
0.0883	15.8946\\
0.0888	19.4665\\
0.0893	20.9107\\
0.0898	20.7987\\
0.0903	24.4897\\
0.0908	24.6883\\
0.0913	24.4871\\
0.0918	23.5078\\
0.0928	21.1799\\
0.0933	20.9585\\
0.0938	18.2964\\
0.0942	11.8999\\
0.0952	20.0079\\
0.0957	20.2670\\
0.0962	19.0798\\
0.0972	14.0824\\
0.0977	16.8572\\
0.0982	15.4688\\
0.0987	16.9357\\
0.0992	16.5735\\
0.0997	17.4853\\
0.1002	20.2162\\
0.1007	16.3726\\
0.1012	15.6990\\
0.1017	17.5602\\
0.1022	17.6930\\
0.1027	17.6114\\
0.1032	14.8533\\
0.1037	20.4682\\
0.1047	11.2165\\
0.1052	13.2094\\
0.1057	18.3561\\
0.1062	21.0141\\
0.1066	17.3766\\
0.1071	9.5366\\
0.1076	14.5250\\
0.1081	16.4524\\
0.1086	13.3848\\
0.1091	12.9233\\
0.1096	15.0159\\
0.1101	11.7841\\
0.1106	12.8100\\
0.1111	21.4647\\
0.1116	20.4038\\
0.1121	17.5673\\
0.1126	18.1279\\
0.1131	14.1614\\
0.1141	19.4886\\
0.1146	19.9737\\
0.1151	16.8458\\
0.1156	12.3221\\
0.1161	13.4762\\
0.1166	11.0383\\
0.1171	16.5504\\
0.1176	11.0474\\
0.1181	14.0768\\
0.1186	14.3765\\
0.1191	17.4471\\
0.1195	10.4617\\
0.1200	10.3954\\
0.1205	12.9150\\
0.1215	11.5718\\
0.1220	18.3471\\
0.1225	18.5440\\
0.1230	17.1184\\
0.1240	13.3168\\
0.1245	12.9069\\
0.1250	13.0871\\
0.1255	15.0741\\
0.1260	11.4515\\
0.1270	16.4355\\
0.1275	11.0816\\
0.1280	10.2984\\
0.1285	10.0578\\
0.1290	14.4020\\
0.1295	14.2484\\
0.1300	10.3874\\
0.1310	14.7252\\
0.1315	15.3921\\
0.1319	14.2515\\
0.1324	10.7018\\
0.1329	18.1574\\
0.1334	13.9036\\
0.1339	8.7523\\
0.1344	10.3802\\
0.1349	14.9268\\
0.1354	13.5470\\
0.1359	11.6103\\
0.1364	11.2920\\
0.1369	15.0327\\
0.1374	13.4411\\
0.1379	13.6083\\
0.1389	11.2266\\
0.1399	13.9507\\
0.1404	11.9987\\
0.1409	11.9518\\
0.1414	11.7659\\
0.1424	15.2931\\
0.1429	11.7378\\
0.1439	12.3188\\
0.1443	13.1127\\
0.1448	16.5052\\
0.1458	8.5936\\
0.1473	12.8489\\
0.1478	12.0746\\
0.1483	12.5551\\
0.1488	10.8417\\
0.1493	12.8163\\
0.1498	12.6831\\
0.1503	14.3351\\
0.1513	11.4170\\
0.1518	13.7307\\
0.1523	11.8872\\
0.1528	11.9503\\
0.1533	13.6666\\
0.1543	12.0007\\
0.1553	13.2655\\
0.1558	16.2270\\
0.1568	9.9062\\
0.1577	14.5341\\
0.1582	14.4028\\
0.1597	11.9293\\
0.1602	16.0857\\
0.1607	14.8646\\
0.1612	12.6074\\
0.1617	15.0250\\
0.1622	11.9383\\
0.1632	14.5905\\
0.1637	12.3754\\
0.1642	9.0344\\
0.1647	9.5224\\
0.1652	15.3352\\
0.1657	12.2601\\
0.1662	11.8826\\
0.1677	6.3262\\
0.1687	13.3174\\
0.1692	11.4773\\
0.1696	8.1875\\
0.1701	13.0486\\
0.1706	12.8400\\
0.1711	11.9940\\
0.1721	8.4944\\
0.1731	10.6166\\
0.1736	10.4905\\
0.1741	10.5927\\
0.1746	12.2862\\
0.1751	8.4616\\
0.1756	10.2326\\
0.1761	14.2665\\
0.1771	12.3558\\
0.1776	12.4690\\
0.1781	10.8195\\
0.1786	11.6100\\
0.1791	11.6045\\
0.1801	12.1538\\
0.1806	9.6022\\
0.1811	10.9168\\
0.1820	9.6619\\
0.1825	12.7011\\
0.1830	9.2414\\
0.1835	16.4157\\
0.1850	6.4971\\
0.1855	9.8875\\
0.1860	7.7559\\
0.1865	7.4700\\
0.1870	9.4526\\
0.1875	9.4908\\
0.1880	6.3181\\
0.1890	14.1076\\
0.1895	8.5560\\
0.1910	13.0935\\
0.1915	11.9768\\
0.1920	12.8507\\
0.1935	8.9308\\
0.1940	11.7447\\
0.1945	11.7329\\
0.1949	10.8098\\
0.1954	10.8391\\
0.1959	13.8667\\
0.1964	10.5628\\
0.1969	11.5566\\
0.1974	10.7901\\
0.1979	9.1520\\
0.1984	11.2748\\
0.1989	10.7209\\
0.1999	7.2483\\
0.2004	8.3823\\
0.2019	5.9573\\
0.2024	6.0127\\
0.2034	13.7217\\
0.2044	5.6299\\
0.2059	9.8536\\
0.2064	8.8499\\
0.2069	9.9391\\
0.2073	9.0538\\
0.2078	10.6776\\
0.2093	7.2089\\
0.2103	14.4310\\
0.2113	5.5548\\
0.2123	10.3892\\
0.2133	7.5713\\
0.2138	8.6233\\
0.2143	6.7187\\
0.2148	7.4206\\
0.2153	9.0991\\
0.2163	5.7080\\
0.2168	8.9771\\
0.2173	8.1132\\
0.2178	9.0975\\
0.2183	9.0297\\
0.2188	10.6148\\
0.2197	5.6347\\
0.2207	9.3387\\
0.2217	6.5055\\
0.2232	9.7930\\
0.2247	5.6949\\
0.2252	8.9796\\
0.2257	7.4438\\
0.2262	7.7406\\
0.2267	6.9589\\
0.2272	7.7387\\
0.2277	6.5063\\
0.2282	7.1623\\
0.2287	8.7499\\
0.2292	8.2168\\
0.2297	9.0348\\
0.2302	7.8912\\
0.2307	7.9823\\
0.2317	11.6402\\
0.2321	11.4203\\
0.2326	8.3465\\
0.2331	8.8025\\
0.2336	5.7331\\
0.2341	5.8060\\
0.2351	9.6114\\
0.2361	5.9566\\
0.2371	9.5388\\
0.2386	4.3645\\
0.2396	9.9528\\
0.2406	8.2771\\
0.2421	9.5209\\
0.2426	5.8206\\
0.2436	8.9436\\
0.2441	5.9258\\
0.2446	6.6044\\
0.2450	8.8521\\
0.2455	8.5405\\
0.2460	9.7587\\
0.2465	9.2682\\
0.2470	5.6730\\
0.2485	12.0915\\
0.2500	3.9457\\
0.2505	6.6941\\
0.2510	6.0849\\
0.2515	6.2181\\
0.2520	7.9654\\
0.2525	6.6424\\
0.2530	10.2692\\
0.2540	7.1346\\
0.2550	9.7836\\
0.2560	7.7950\\
0.2565	10.0117\\
0.2579	7.5469\\
0.2584	5.0796\\
0.2599	10.0228\\
0.2604	6.1048\\
0.2609	6.2272\\
0.2619	7.8131\\
0.2624	6.3064\\
0.2629	6.5309\\
0.2634	5.4033\\
0.2644	7.1654\\
0.2649	6.0725\\
0.2654	4.1964\\
0.2664	5.9061\\
0.2669	5.2634\\
0.2674	5.2849\\
0.2679	10.2615\\
0.2684	6.6149\\
0.2689	7.3705\\
0.2694	4.8516\\
0.2703	8.4775\\
0.2708	7.8197\\
0.2713	8.4428\\
0.2723	5.8302\\
0.2733	7.2596\\
0.2738	10.1030\\
0.2758	4.8613\\
0.2763	6.1373\\
0.2773	4.2799\\
0.2778	5.8510\\
0.2783	5.7690\\
0.2788	4.4425\\
0.2793	4.6074\\
0.2803	6.2584\\
0.2808	5.5133\\
0.2813	8.4777\\
0.2818	8.0032\\
0.2823	7.0260\\
0.2827	7.7384\\
0.2837	5.8033\\
0.2842	7.8653\\
0.2847	6.2846\\
0.2852	6.4245\\
0.2862	5.2080\\
0.2867	6.8098\\
0.2872	6.0735\\
0.2882	8.3530\\
0.2892	5.9771\\
0.2897	7.7054\\
0.2907	6.3702\\
0.2912	5.1288\\
0.2917	5.1627\\
0.2932	8.0111\\
0.2942	5.1000\\
0.2947	5.8530\\
0.2951	4.6536\\
0.2961	7.0016\\
0.2971	5.5030\\
0.2976	6.3550\\
0.2981	5.3299\\
0.2986	5.8479\\
0.2991	5.6671\\
0.2996	7.4920\\
0.3011	5.6878\\
0.3021	6.3192\\
0.3026	6.2653\\
0.3031	5.6784\\
0.3046	7.4803\\
0.3061	4.2772\\
0.3071	5.5144\\
0.3075	5.4193\\
0.3080	6.8751\\
0.3085	6.1459\\
0.3090	6.5324\\
0.3095	8.0565\\
0.3105	6.5744\\
0.3110	7.3304\\
0.3120	4.5987\\
0.3125	4.9009\\
0.3135	4.6639\\
0.3140	5.3873\\
0.3145	4.4478\\
0.3160	6.0680\\
0.3165	5.9426\\
0.3170	7.0601\\
0.3180	4.7567\\
0.3185	6.8327\\
0.3190	5.3087\\
0.3195	5.9352\\
0.3199	5.8349\\
0.3212	9.0899\\
0.3224	4.3829\\
0.3234	7.6975\\
0.3239	7.6625\\
0.3244	7.3161\\
0.3249	7.7012\\
0.3254	5.2208\\
0.3259	7.2845\\
0.3269	4.4241\\
0.3279	6.2738\\
0.3284	5.8478\\
0.3289	5.9020\\
0.3294	6.3413\\
0.3299	5.8945\\
0.3309	3.6009\\
0.3324	7.8406\\
0.3338	5.4409\\
0.3343	7.3860\\
0.3348	6.2656\\
0.3358	6.9391\\
0.3363	4.2524\\
0.3373	5.3716\\
0.3378	4.2722\\
0.3383	6.3353\\
0.3388	5.1127\\
0.3408	7.7438\\
0.3413	6.1914\\
0.3423	7.1162\\
0.3433	4.8864\\
0.3443	6.6524\\
0.3452	6.1004\\
0.3460	6.1605\\
0.3467	7.8795\\
0.3482	3.9816\\
0.3487	5.2261\\
0.3492	5.0259\\
0.3502	8.0968\\
0.3532	3.9960\\
0.3542	5.9754\\
0.3547	4.4063\\
0.3554	4.8888\\
0.3562	2.5457\\
0.3567	4.3238\\
0.3576	4.1299\\
0.3586	6.9081\\
0.3594	4.6754\\
0.3601	6.7242\\
0.3606	4.5999\\
0.3611	4.6561\\
0.3616	5.0950\\
0.3621	7.6582\\
0.3641	3.5998\\
0.3646	5.8227\\
0.3651	5.6023\\
0.3656	7.5275\\
0.3671	2.5113\\
0.3686	6.1149\\
0.3705	3.8088\\
0.3715	4.9202\\
0.3720	4.3304\\
0.3728	4.8475\\
0.3740	6.7633\\
0.3745	6.5560\\
0.3758	4.1603\\
0.3765	4.5983\\
0.3770	3.6410\\
0.3780	5.9216\\
0.3787	4.3872\\
0.3795	4.3984\\
0.3805	5.8326\\
0.3810	3.9450\\
0.3817	4.5307\\
0.3825	4.2862\\
0.3829	4.3575\\
0.3834	4.3427\\
0.3839	5.9782\\
0.3847	4.0085\\
0.3854	4.0645\\
0.3864	6.0264\\
0.3872	4.4428\\
0.3884	6.1639\\
0.3904	4.6640\\
0.3914	5.6267\\
0.3929	3.5140\\
0.3946	5.5829\\
0.3953	5.0290\\
0.3958	5.9014\\
0.3963	4.9755\\
0.3971	5.3555\\
0.3978	6.6819\\
0.3983	4.6045\\
0.3991	5.3682\\
0.3998	5.3366\\
0.4003	5.2222\\
0.4015	3.8541\\
0.4033	4.8563\\
0.4040	3.7574\\
0.4048	4.0265\\
0.4053	5.7824\\
0.4068	2.9044\\
0.4080	5.7453\\
0.4097	3.7237\\
0.4105	3.7810\\
0.4112	3.6346\\
0.4117	4.8611\\
0.4132	4.3733\\
0.4144	5.6020\\
0.4157	3.4409\\
0.4164	4.5498\\
0.4172	3.9190\\
0.4184	6.2273\\
0.4192	5.1403\\
0.4197	5.7833\\
0.4204	4.5721\\
0.4216	8.6892\\
0.4231	5.6442\\
0.4236	6.1630\\
0.4251	3.0211\\
0.4259	5.8763\\
0.4286	3.4073\\
0.4291	3.5494\\
0.4298	4.9974\\
0.4311	2.3869\\
0.4333	4.9821\\
0.4340	4.8155\\
0.4345	6.3798\\
0.4360	4.4438\\
0.4368	4.4652\\
0.4375	3.3626\\
0.4388	4.2958\\
0.4395	2.8086\\
0.4422	7.1174\\
0.4430	4.6359\\
0.4437	6.0138\\
0.4450	5.5443\\
0.4457	3.8504\\
0.4464	4.8902\\
0.4472	4.5655\\
0.4479	4.7976\\
0.4487	3.3272\\
0.4507	5.9432\\
0.4514	4.5954\\
0.4521	5.2445\\
0.4529	4.8853\\
0.4544	3.2165\\
0.4551	5.4148\\
0.4559	5.2334\\
0.4579	3.4324\\
0.4593	4.7177\\
0.4601	4.0450\\
0.4608	4.1091\\
0.4616	4.2657\\
0.4623	3.4465\\
0.4638	4.9906\\
0.4653	4.3301\\
0.4660	4.4255\\
0.4675	3.5094\\
0.4690	5.2105\\
0.4712	2.7521\\
0.4720	5.5491\\
0.4727	4.4156\\
0.4735	5.3843\\
0.4750	3.5112\\
0.4757	3.5794\\
0.4772	6.3502\\
0.4787	3.6505\\
0.4794	4.8580\\
0.4802	3.3896\\
0.4809	4.4642\\
0.4817	3.6568\\
0.4834	4.1734\\
0.4849	2.9494\\
0.4864	4.8112\\
0.4871	4.4863\\
0.4879	3.3834\\
0.4886	4.6842\\
0.4893	4.2212\\
0.4903	4.4541\\
0.4918	3.8425\\
0.4926	5.4813\\
0.4933	3.5772\\
0.4941	3.9251\\
0.4958	3.6467\\
0.4980	5.0732\\
0.4988	4.2897\\
0.5005	4.9830\\
0.5020	2.7464\\
0.5027	3.1025\\
0.5037	3.0201\\
0.5045	4.5899\\
0.5052	3.5810\\
0.5060	3.6644\\
0.5084	4.7503\\
0.5099	3.3392\\
0.5107	3.4250\\
0.5117	6.0164\\
0.5124	5.6624\\
0.5132	3.9061\\
0.5149	4.9527\\
0.5174	2.7527\\
0.5191	3.7976\\
0.5206	2.9721\\
0.5216	3.4603\\
0.5223	4.9362\\
0.5231	4.7061\\
0.5248	2.6670\\
0.5266	3.9104\\
0.5273	3.0364\\
0.5280	4.2633\\
0.5290	4.2285\\
0.5298	4.3270\\
0.5305	5.0770\\
0.5315	4.3704\\
0.5323	4.5445\\
0.5330	3.1890\\
0.5340	3.6157\\
0.5350	5.6446\\
0.5365	3.0737\\
0.5390	3.4810\\
0.5399	3.3837\\
0.5409	3.8129\\
0.5424	3.2507\\
0.5434	3.9831\\
0.5444	3.4324\\
0.5452	4.6063\\
0.5459	3.3377\\
0.5484	5.1052\\
0.5504	2.1883\\
0.5521	3.7007\\
0.5528	3.6160\\
0.5538	2.9525\\
0.5548	4.3969\\
0.5563	3.9164\\
0.5573	4.2826\\
0.5583	2.2774\\
0.5590	3.7018\\
0.5598	3.3707\\
0.5608	3.6974\\
0.5628	2.8196\\
0.5635	2.9234\\
0.5652	5.0103\\
0.5672	2.4702\\
0.5680	2.6697\\
0.5687	3.8387\\
0.5697	3.0616\\
0.5707	3.3478\\
0.5717	2.4824\\
0.5727	4.1723\\
0.5734	2.9455\\
0.5762	4.1363\\
0.5771	2.7756\\
0.5796	4.1834\\
0.5816	2.6842\\
0.5836	3.8270\\
0.5846	3.4990\\
0.5853	2.4483\\
0.5861	2.9335\\
0.5871	2.6982\\
0.5891	3.3096\\
0.5900	3.0682\\
0.5910	3.9007\\
0.5920	3.3041\\
0.5930	3.5572\\
0.5938	3.1359\\
0.5945	3.6497\\
0.5955	2.7033\\
0.5965	3.4561\\
0.5985	2.9497\\
0.5995	3.5469\\
0.6005	2.9505\\
0.6015	3.0012\\
0.6034	3.4885\\
0.6049	2.8867\\
0.6079	3.8691\\
0.6109	2.8297\\
0.6119	3.6797\\
0.6129	2.9339\\
0.6139	3.2177\\
0.6148	2.6049\\
0.6158	3.4572\\
0.6178	2.4374\\
0.6188	2.4481\\
0.6198	3.5414\\
0.6218	2.8029\\
0.6228	3.3338\\
0.6238	3.1479\\
0.6248	3.8599\\
0.6258	2.9042\\
0.6268	3.5901\\
0.6277	3.5464\\
0.6297	2.7652\\
0.6317	3.7017\\
0.6327	2.6234\\
0.6347	3.7278\\
0.6357	2.7974\\
0.6367	2.9727\\
0.6377	3.7950\\
0.6397	2.8863\\
0.6406	2.9956\\
0.6426	4.6827\\
0.6436	3.5888\\
0.6446	3.6242\\
0.6466	2.4256\\
0.6488	3.0634\\
0.6501	2.5845\\
0.6511	3.3503\\
0.6530	2.3071\\
0.6550	3.3812\\
0.6560	2.8906\\
0.6570	3.6939\\
0.6590	3.2500\\
0.6615	3.1948\\
0.6625	3.2561\\
0.6635	2.3837\\
0.6645	3.8702\\
0.6664	2.5772\\
0.6674	2.8095\\
0.6687	2.5994\\
0.6699	3.5196\\
0.6709	2.9766\\
0.6719	3.1838\\
0.6739	2.1128\\
0.6783	3.1787\\
0.6793	2.5789\\
0.6803	3.0357\\
0.6813	2.6373\\
0.6826	3.9620\\
0.6838	2.6900\\
0.6848	3.1228\\
0.6858	2.0739\\
0.6893	2.7548\\
0.6902	2.2601\\
0.6912	2.7982\\
0.6922	1.9599\\
0.6935	2.4699\\
0.6947	2.1757\\
0.6957	3.3457\\
0.6967	3.1841\\
0.6989	2.1650\\
0.7002	2.3511\\
0.7012	2.0078\\
0.7022	2.8595\\
0.7034	2.2894\\
0.7056	2.9322\\
0.7066	2.6750\\
0.7079	2.7691\\
0.7091	2.3648\\
0.7101	2.8800\\
0.7111	2.4703\\
0.7123	2.6845\\
0.7136	2.5259\\
0.7146	2.6444\\
0.7170	2.4898\\
0.7180	2.9681\\
0.7190	2.2040\\
0.7203	2.4541\\
0.7215	2.2739\\
0.7225	3.2382\\
0.7237	2.1572\\
0.7250	3.3112\\
0.7260	2.6821\\
0.7272	3.2064\\
0.7294	2.1768\\
0.7307	3.4493\\
0.7319	2.9402\\
0.7329	3.0034\\
0.7341	2.6475\\
0.7354	4.5389\\
0.7389	1.6151\\
0.7411	2.8417\\
0.7423	2.8112\\
0.7448	1.4056\\
0.7483	3.2819\\
0.7493	2.4548\\
0.7505	2.5771\\
0.7518	2.5202\\
0.7530	2.5599\\
0.7542	2.6681\\
0.7552	3.2853\\
0.7577	3.0585\\
0.7590	1.9875\\
0.7614	2.7046\\
0.7627	2.6712\\
0.7637	2.3856\\
0.7649	3.0602\\
0.7661	2.3410\\
0.7674	3.3979\\
0.7699	2.9641\\
0.7711	3.3069\\
0.7723	2.5379\\
0.7736	2.8473\\
0.7748	2.4970\\
0.7761	2.5060\\
0.7773	3.0556\\
0.7795	2.2892\\
0.7820	3.6972\\
0.7857	2.0232\\
0.7872	2.3951\\
0.7885	2.3285\\
0.7909	3.1168\\
0.7934	2.4132\\
0.7947	2.7029\\
0.7959	1.8467\\
0.7971	1.9619\\
0.7984	2.4355\\
0.7996	2.0744\\
0.8009	2.2623\\
0.8021	2.9047\\
0.8036	2.3860\\
0.8048	3.3638\\
0.8061	2.7877\\
0.8073	3.0331\\
0.8098	2.3522\\
0.8125	3.3498\\
0.8138	2.5773\\
0.8150	3.3126\\
0.8175	1.8856\\
0.8202	2.4563\\
0.8215	2.4170\\
0.8229	2.4861\\
0.8242	2.2045\\
0.8254	2.3324\\
0.8267	2.1227\\
0.8279	2.9549\\
0.8294	2.0823\\
0.8306	2.3386\\
0.8319	2.1155\\
0.8334	2.3070\\
0.8346	1.7267\\
0.8373	2.3143\\
0.8386	1.9312\\
0.8398	2.4991\\
0.8413	2.1154\\
0.8425	2.9608\\
0.8438	1.9403\\
0.8453	2.1862\\
0.8468	2.0303\\
0.8480	2.7699\\
0.8507	1.6133\\
0.8547	2.7852\\
0.8574	2.1149\\
0.8587	2.6255\\
0.8601	2.3526\\
0.8616	2.6033\\
0.8641	1.8529\\
0.8656	1.9442\\
0.8683	2.6040\\
0.8696	2.5393\\
0.8711	2.0337\\
0.8725	2.6931\\
0.8738	1.9144\\
0.8765	3.0103\\
0.8780	2.3106\\
0.8795	2.7001\\
0.8807	1.9027\\
0.8835	2.4429\\
0.8849	2.1706\\
0.8879	2.3303\\
0.8892	3.1493\\
0.8904	2.5087\\
0.8919	2.9125\\
0.8934	2.2151\\
0.8949	2.2982\\
0.8964	2.2153\\
0.8978	2.6231\\
0.8991	2.4647\\
0.9018	1.9160\\
0.9048	3.0150\\
0.9078	1.9639\\
0.9093	2.1047\\
0.9107	1.7848\\
0.9132	2.2199\\
0.9162	2.0711\\
0.9177	1.7797\\
0.9192	2.1721\\
0.9207	1.9522\\
0.9236	2.3572\\
0.9251	2.2114\\
0.9266	1.7700\\
0.9311	2.4271\\
0.9326	2.1263\\
0.9341	2.1400\\
0.9370	1.5156\\
0.9385	1.9993\\
0.9400	1.8721\\
0.9415	1.5589\\
0.9460	2.8916\\
0.9474	1.9452\\
0.9504	2.4942\\
0.9519	2.2050\\
0.9534	1.6018\\
0.9564	2.0754\\
0.9608	1.8947\\
0.9623	2.3322\\
0.9653	1.7711\\
0.9688	2.3740\\
0.9703	1.5543\\
0.9718	2.1146\\
0.9732	2.0433\\
0.9747	2.1838\\
0.9777	1.6619\\
0.9792	2.2580\\
0.9809	1.8024\\
0.9827	2.2565\\
0.9856	1.4651\\
0.9871	2.1565\\
0.9886	2.0274\\
0.9901	2.0461\\
0.9951	1.4600\\
0.9980	2.2411\\
1.0030	1.4266\\
1.0060	2.5531\\
1.0077	1.6010\\
1.0095	2.0862\\
1.0109	1.6790\\
1.0124	1.9771\\
1.0174	1.7117\\
1.0189	2.3864\\
1.0221	1.8996\\
1.0238	1.9990\\
1.0253	1.9834\\
1.0271	2.1483\\
1.0318	1.3442\\
1.0352	1.5265\\
1.0367	1.4901\\
1.0385	1.2335\\
1.0417	2.2404\\
1.0434	1.5352\\
1.0452	1.8508\\
1.0467	1.7847\\
1.0484	1.9552\\
1.0501	1.5902\\
1.0516	2.0178\\
1.0534	1.6210\\
1.0601	1.9315\\
1.0618	1.9087\\
1.0667	2.0742\\
1.0685	1.8031\\
1.0734	1.9546\\
1.0787	1.1232\\
1.0804	2.1993\\
1.0839	1.2904\\
1.0873	1.8366\\
1.0891	1.6443\\
1.0925	2.0742\\
1.0943	1.9842\\
1.0960	1.4946\\
1.0977	2.0325\\
1.0995	1.7704\\
1.1030	2.2191\\
1.1082	1.6615\\
1.1099	2.2122\\
1.1151	1.2881\\
1.1168	2.0985\\
1.1188	1.5203\\
1.1206	1.9012\\
1.1223	1.3157\\
1.1240	1.7037\\
1.1258	1.6189\\
1.1292	2.0815\\
1.1312	1.6233\\
1.1330	1.9089\\
1.1347	1.7495\\
1.1367	1.7974\\
1.1419	1.3446\\
1.1436	1.7153\\
1.1456	1.3813\\
1.1474	1.6439\\
1.1491	1.3513\\
1.1511	1.6081\\
1.1528	1.3983\\
1.1585	2.2279\\
1.1603	1.6030\\
1.1640	2.1845\\
1.1657	1.6979\\
1.1674	1.7429\\
1.1694	1.9635\\
1.1749	1.2724\\
1.1769	1.5880\\
1.1789	1.5809\\
1.1806	1.4697\\
1.1823	2.0163\\
1.1900	1.1793\\
1.1918	1.8596\\
1.1937	1.1130\\
1.1957	2.0502\\
1.1994	1.8019\\
1.2012	1.2086\\
1.2051	1.7280\\
1.2071	1.7201\\
1.2091	1.6807\\
1.2111	1.9219\\
1.2146	1.2644\\
1.2166	1.4998\\
1.2185	1.2829\\
1.2245	1.9794\\
1.2265	1.3956\\
1.2285	1.5747\\
1.2304	2.1735\\
1.2322	1.6068\\
1.2339	1.6251\\
1.2359	1.3322\\
1.2379	1.5799\\
1.2399	1.4661\\
1.2419	1.5218\\
1.2438	1.4119\\
1.2458	2.1005\\
1.2478	1.5923\\
1.2498	1.6880\\
1.2518	1.3075\\
1.2538	1.3382\\
1.2557	1.5738\\
1.2597	1.4816\\
1.2617	1.6758\\
1.2657	1.2081\\
1.2716	1.8735\\
1.2761	1.3452\\
1.2781	1.5979\\
1.2820	1.2459\\
1.2840	1.6933\\
1.2860	1.6591\\
1.2880	0.9023\\
1.2900	1.6579\\
1.2920	1.0679\\
1.2964	1.6664\\
1.2984	1.0231\\
1.3004	1.3445\\
1.3024	1.1643\\
1.3044	1.5497\\
1.3086	1.1883\\
1.3108	1.5527\\
1.3148	1.5649\\
1.3168	1.4855\\
1.3190	1.2907\\
1.3212	1.5592\\
1.3252	1.2656\\
1.3297	1.3667\\
1.3316	1.3236\\
1.3336	1.5533\\
1.3359	1.2922\\
1.3381	1.4277\\
1.3401	1.3350\\
1.3421	1.5992\\
1.3485	1.2983\\
1.3507	1.4677\\
1.3530	1.3906\\
1.3549	1.1492\\
1.3594	1.6991\\
1.3614	0.9000\\
1.3659	1.5197\\
1.3678	0.9529\\
1.3701	1.2114\\
1.3723	0.9857\\
1.3743	1.5315\\
1.3765	1.3998\\
1.3788	1.0976\\
1.3810	1.1649\\
1.3832	1.7228\\
1.3855	1.0806\\
1.3877	1.6116\\
1.3941	1.2111\\
1.3964	1.2898\\
1.3986	1.6039\\
1.4008	1.5837\\
1.4031	1.2576\\
1.4053	1.4856\\
1.4075	1.4286\\
1.4098	1.7053\\
1.4120	1.2536\\
1.4165	1.6030\\
1.4232	1.1172\\
1.4254	1.2933\\
1.4276	0.8760\\
1.4299	0.9534\\
1.4321	1.4784\\
1.4346	1.4465\\
1.4368	1.4740\\
1.4390	1.0791\\
1.4413	1.3281\\
1.4435	1.2227\\
1.4460	1.3268\\
1.4482	1.2522\\
1.4504	1.2567\\
1.4529	1.2538\\
1.4552	1.4417\\
1.4574	1.2636\\
1.4596	1.4856\\
1.4643	1.2018\\
1.4668	1.3882\\
1.4690	0.9798\\
1.4713	1.0684\\
1.4738	1.3335\\
1.4760	1.2396\\
1.4782	1.4200\\
1.4807	1.1428\\
1.4829	1.4718\\
1.4852	1.2606\\
1.4876	1.3014\\
1.4926	0.9901\\
1.4971	1.3067\\
1.4995	1.0924\\
1.5020	1.3744\\
1.5043	1.0533\\
1.5090	1.2359\\
1.5115	1.1449\\
1.5139	1.3473\\
1.5164	1.2776\\
1.5209	1.0039\\
1.5258	1.2286\\
1.5283	0.9984\\
1.5308	1.0858\\
1.5358	0.8288\\
1.5380	1.3029\\
1.5402	1.1405\\
1.5427	1.3447\\
1.5452	1.2524\\
1.5477	1.3452\\
1.5501	1.0199\\
1.5551	1.2344\\
1.5576	1.2226\\
1.5601	1.0135\\
1.5650	1.1180\\
1.5675	1.0750\\
1.5700	1.1963\\
1.5725	1.0738\\
1.5774	1.3147\\
1.5799	1.1698\\
1.5824	1.2051\\
1.5849	1.5096\\
1.5873	0.9795\\
1.5898	1.0275\\
1.5923	0.9551\\
1.6027	1.3424\\
1.6052	0.8502\\
1.6154	1.3522\\
1.6181	1.3014\\
1.6206	1.3778\\
1.6231	0.9997\\
1.6255	1.1996\\
1.6310	0.8141\\
1.6335	1.0530\\
1.6384	0.9890\\
1.6412	1.0244\\
1.6439	1.1667\\
1.6464	0.9287\\
1.6489	1.1298\\
1.6543	0.8527\\
1.6595	1.1418\\
1.6672	0.8412\\
1.6754	1.4439\\
1.6781	1.3475\\
1.6861	0.7478\\
1.6885	1.1560\\
1.6913	0.9769\\
1.6940	1.1578\\
1.6995	0.8419\\
1.7074	1.1792\\
1.7101	1.1735\\
1.7128	1.1272\\
1.7156	0.9334\\
1.7210	1.1578\\
1.7238	0.9217\\
1.7265	1.1421\\
1.7292	0.9248\\
1.7319	1.0691\\
1.7374	0.8208\\
1.7429	0.9940\\
1.7458	0.9435\\
1.7486	0.9733\\
1.7513	0.9501\\
1.7540	1.1715\\
1.7597	1.0829\\
1.7625	1.2644\\
1.7652	0.9245\\
1.7679	0.9715\\
1.7706	0.8192\\
1.7736	1.2193\\
1.7763	0.9274\\
1.7791	1.0930\\
1.7850	1.0627\\
1.7905	0.6791\\
1.7962	1.3154\\
1.8019	0.7989\\
1.8049	0.8090\\
1.8076	0.9983\\
1.8103	0.8954\\
1.8133	1.4529\\
1.8192	0.7620\\
1.8247	1.0030\\
1.8277	0.8066\\
1.8307	1.1329\\
1.8366	0.9133\\
1.8396	1.2107\\
1.8423	1.0048\\
1.8450	1.1465\\
1.8569	0.8097\\
1.8629	1.0888\\
1.8659	0.6220\\
1.8808	1.1767\\
1.8867	0.8816\\
1.8897	1.0270\\
1.8956	0.8091\\
1.9016	0.9924\\
1.9105	0.7696\\
1.9135	0.7817\\
1.9167	1.1036\\
1.9259	0.7869\\
1.9289	0.9770\\
1.9319	0.7667\\
1.9348	0.9288\\
1.9381	0.8075\\
1.9443	1.0517\\
1.9502	0.7896\\
1.9567	1.1597\\
1.9626	0.6916\\
1.9720	1.0822\\
1.9753	0.7791\\
1.9847	1.0605\\
1.9879	0.8575\\
1.9909	1.0262\\
1.9941	0.8251\\
1.9973	0.8548\\
2.0003	0.9631\\
2.0068	0.7898\\
2.0100	1.1133\\
2.0164	0.7175\\
2.0197	0.8653\\
2.0226	0.7122\\
2.0291	0.9958\\
2.0323	0.7072\\
2.0387	0.7937\\
2.0420	0.6976\\
2.0484	1.0135\\
2.0516	0.7718\\
2.0551	0.8738\\
2.0616	0.8417\\
2.0648	0.9338\\
2.0680	0.7783\\
2.0715	0.8606\\
2.0747	0.8465\\
2.0779	0.7923\\
2.0844	0.9827\\
2.0879	0.6519\\
2.0978	0.8535\\
2.1013	0.8197\\
2.1045	0.9671\\
2.1077	0.6662\\
2.1112	0.6847\\
2.1144	0.5035\\
2.1211	0.7223\\
2.1246	0.5502\\
2.1313	0.9309\\
2.1380	0.6402\\
2.1414	0.6576\\
2.1484	0.7924\\
2.1516	0.6500\\
2.1652	0.8362\\
2.1687	0.6913\\
2.1757	0.8107\\
2.1791	0.7221\\
2.1826	0.8143\\
2.1895	0.5817\\
2.1930	0.7409\\
2.1965	0.6759\\
2.2000	0.6861\\
2.2069	0.8669\\
2.2104	0.5878\\
2.2139	0.6304\\
2.2173	0.8246\\
2.2208	0.7591\\
2.2243	0.7735\\
2.2312	0.8674\\
2.2349	0.6591\\
2.2421	0.6931\\
2.2491	0.5447\\
2.2563	0.7322\\
2.2600	0.7256\\
2.2635	0.5004\\
2.2744	0.7820\\
2.2778	0.7447\\
2.2813	0.7789\\
2.2850	0.6226\\
2.2888	0.6748\\
2.2922	0.8352\\
2.2959	0.5860\\
2.2997	0.6356\\
2.3031	0.7842\\
2.3069	0.5688\\
2.3178	0.8009\\
2.3215	0.6259\\
2.3252	0.6328\\
2.3289	0.6493\\
2.3364	0.7379\\
2.3401	0.5934\\
2.3438	0.7658\\
2.3475	0.7421\\
2.3513	0.7607\\
2.3587	0.5407\\
2.3624	0.6854\\
2.3661	0.6736\\
2.3699	0.7380\\
2.3736	0.5979\\
2.3810	0.8501\\
2.3924	0.5249\\
2.4038	0.6040\\
2.4076	0.5232\\
2.4152	0.7921\\
2.4229	0.5146\\
2.4343	0.6887\\
2.4383	0.4895\\
2.4463	0.7541\\
2.4537	0.6422\\
2.4577	0.7369\\
2.4656	0.6414\\
2.4696	0.7182\\
2.4735	0.5800\\
2.4775	0.7718\\
2.4812	0.6136\\
2.4849	0.7801\\
2.4889	0.7398\\
2.4968	0.5572\\
2.5008	0.6800\\
2.5048	0.6411\\
2.5088	0.7263\\
2.5127	0.5745\\
2.5167	0.5764\\
2.5246	0.7376\\
2.5328	0.5683\\
2.5370	0.6172\\
2.5410	0.5986\\
2.5450	0.4536\\
2.5529	0.6792\\
2.5611	0.5656\\
2.5693	0.7727\\
2.5732	0.7405\\
2.5772	0.6008\\
2.5814	0.6252\\
2.5856	0.4731\\
2.5896	0.5660\\
2.5936	0.5651\\
2.5978	0.6354\\
2.6020	0.6045\\
2.6060	0.4562\\
2.6102	0.5625\\
2.6144	0.5073\\
2.6184	0.5768\\
2.6226	0.5503\\
2.6268	0.6126\\
2.6352	0.5498\\
2.6392	0.6504\\
2.6476	0.6020\\
2.6519	0.6309\\
2.6561	0.6042\\
2.6603	0.6134\\
2.6645	0.5604\\
2.6687	0.6644\\
2.6729	0.6597\\
2.6814	0.5958\\
2.6856	0.6118\\
2.6901	0.5877\\
2.6943	0.4623\\
2.6985	0.6513\\
2.7027	0.6293\\
2.7069	0.5260\\
2.7156	0.6503\\
2.7198	0.4837\\
2.7285	0.5546\\
2.7327	0.5470\\
2.7372	0.6371\\
2.7501	0.5241\\
2.7545	0.6307\\
2.7590	0.5063\\
2.7635	0.5991\\
2.7719	0.5111\\
2.7764	0.5406\\
2.7808	0.4968\\
2.7853	0.5549\\
2.7898	0.5116\\
2.7942	0.5324\\
2.7987	0.5104\\
2.8076	0.6868\\
2.8165	0.4300\\
2.8299	0.6686\\
2.8389	0.5218\\
2.8433	0.6335\\
2.8478	0.5136\\
2.8523	0.5284\\
2.8567	0.5817\\
2.8612	0.5508\\
2.8657	0.6739\\
2.8704	0.5403\\
2.8751	0.5561\\
2.8795	0.5273\\
2.8840	0.6006\\
2.8885	0.5815\\
2.8932	0.6982\\
2.8979	0.3915\\
2.9024	0.5990\\
2.9115	0.5847\\
2.9207	0.4731\\
2.9254	0.4999\\
2.9301	0.5846\\
2.9346	0.5101\\
2.9393	0.5941\\
2.9440	0.4842\\
2.9487	0.5044\\
2.9535	0.4850\\
2.9579	0.5004\\
2.9673	0.4447\\
2.9768	0.5467\\
2.9815	0.4759\\
2.9862	0.5239\\
2.9909	0.4331\\
2.9959	0.5470\\
3.0006	0.5391\\
3.0100	0.3885\\
3.0197	0.4499\\
3.0244	0.5525\\
3.0341	0.3604\\
3.0388	0.5749\\
3.0581	0.4000\\
3.0728	0.5130\\
3.0775	0.4899\\
3.0822	0.5644\\
3.0871	0.4540\\
3.0921	0.5341\\
3.1070	0.4590\\
3.1119	0.5564\\
3.1169	0.4879\\
3.1219	0.5443\\
3.1268	0.5200\\
3.1367	0.4193\\
3.1417	0.4422\\
3.1467	0.4242\\
3.1516	0.4386\\
3.1566	0.4007\\
3.1615	0.4330\\
3.1665	0.3812\\
3.1715	0.4457\\
3.1764	0.3575\\
3.1814	0.4886\\
3.1866	0.3846\\
3.1918	0.5591\\
3.1968	0.4762\\
3.2017	0.5359\\
3.2067	0.4885\\
3.2119	0.5882\\
3.2171	0.4908\\
3.2221	0.5022\\
3.2273	0.4233\\
3.2325	0.5088\\
3.2374	0.4418\\
3.2479	0.4873\\
3.2528	0.4422\\
3.2580	0.4911\\
3.2632	0.4327\\
3.2684	0.4502\\
3.2789	0.5534\\
3.2841	0.3823\\
3.2890	0.3843\\
3.2942	0.3969\\
3.2997	0.3848\\
3.3049	0.4787\\
3.3101	0.4193\\
3.3153	0.4419\\
3.3205	0.3417\\
3.3309	0.4637\\
3.3364	0.4462\\
3.3416	0.4805\\
3.3468	0.3485\\
3.3523	0.4726\\
3.3577	0.4432\\
3.3629	0.5200\\
3.3682	0.5087\\
3.3736	0.4192\\
3.3791	0.4558\\
3.3843	0.4498\\
3.3895	0.4111\\
3.4004	0.5347\\
3.4113	0.3933\\
3.4168	0.4828\\
3.4220	0.4721\\
3.4272	0.4870\\
3.4436	0.3596\\
3.4490	0.4290\\
3.4599	0.3988\\
3.4656	0.3099\\
3.4713	0.4184\\
3.4768	0.3687\\
3.4822	0.4470\\
3.4877	0.4251\\
3.4932	0.2922\\
3.4986	0.4644\\
3.5041	0.4131\\
3.5098	0.4749\\
3.5155	0.4033\\
3.5209	0.4792\\
3.5264	0.4675\\
3.5321	0.3830\\
3.5433	0.4579\\
3.5547	0.3167\\
3.5715	0.4603\\
3.5829	0.3427\\
3.5998	0.4494\\
3.6055	0.4680\\
3.6169	0.3660\\
3.6229	0.3765\\
3.6286	0.4398\\
3.6343	0.4354\\
3.6400	0.4378\\
3.6457	0.4766\\
3.6516	0.3662\\
3.6573	0.4424\\
3.6631	0.3514\\
3.6690	0.5116\\
3.6747	0.2851\\
3.6864	0.4846\\
3.6923	0.2759\\
3.7040	0.4628\\
3.7097	0.3868\\
3.7156	0.2447\\
3.7275	0.3993\\
3.7335	0.3738\\
3.7394	0.3026\\
3.7633	0.4490\\
3.7811	0.2841\\
3.7871	0.4292\\
3.7930	0.3156\\
3.7990	0.3342\\
3.8049	0.2840\\
3.8171	0.4358\\
3.8233	0.3257\\
3.8292	0.3321\\
3.8352	0.4113\\
3.8414	0.3365\\
3.8476	0.3597\\
3.8535	0.3035\\
3.8597	0.3800\\
3.8719	0.3034\\
3.8781	0.3114\\
3.8843	0.2290\\
3.8964	0.3983\\
3.9026	0.3675\\
3.9088	0.2239\\
3.9274	0.4770\\
3.9336	0.2805\\
3.9398	0.4560\\
3.9460	0.3162\\
3.9525	0.3494\\
3.9587	0.3251\\
3.9649	0.3733\\
3.9713	0.3201\\
3.9775	0.3955\\
3.9966	0.2972\\
4.0028	0.3490\\
4.0090	0.2663\\
4.0155	0.2930\\
4.0219	0.3976\\
4.0410	0.2771\\
4.0472	0.4090\\
4.0537	0.3077\\
4.0666	0.3886\\
4.0859	0.3161\\
4.0924	0.3288\\
4.0991	0.2958\\
4.1058	0.3799\\
4.1122	0.3682\\
4.1251	0.2906\\
4.1447	0.3608\\
4.1579	0.3436\\
4.1713	0.3104\\
4.1777	0.3146\\
4.1844	0.3279\\
4.1911	0.3768\\
4.2109	0.2639\\
4.2176	0.3312\\
4.2243	0.2608\\
4.2377	0.3101\\
4.2444	0.2653\\
4.2511	0.3804\\
4.2578	0.3294\\
4.2712	0.3606\\
4.2781	0.2514\\
4.2848	0.3637\\
4.2915	0.3617\\
4.3188	0.2852\\
4.3258	0.3753\\
4.3466	0.2830\\
4.3533	0.3347\\
4.3600	0.2354\\
4.3669	0.3263\\
4.3739	0.2942\\
4.3808	0.3424\\
4.3878	0.3039\\
4.3947	0.3720\\
4.4086	0.2923\\
4.4158	0.3124\\
4.4230	0.3009\\
4.4299	0.3369\\
4.4369	0.3359\\
4.4438	0.3286\\
4.4508	0.2545\\
4.4652	0.3222\\
4.4721	0.2862\\
4.4790	0.3259\\
4.4862	0.2813\\
4.5004	0.3392\\
4.5148	0.2748\\
4.5220	0.3568\\
4.5435	0.2897\\
4.5507	0.3767\\
4.5579	0.2388\\
4.5723	0.3475\\
4.5869	0.2458\\
4.5941	0.2643\\
4.6013	0.3816\\
4.6088	0.3000\\
4.6160	0.3782\\
4.6306	0.2535\\
4.6380	0.2563\\
4.6455	0.3056\\
4.6527	0.2979\\
4.6599	0.3347\\
4.6747	0.2451\\
4.6822	0.2555\\
4.6971	0.2544\\
4.7045	0.3220\\
4.7119	0.2478\\
4.7194	0.2609\\
4.7268	0.2944\\
4.7343	0.2413\\
4.7420	0.2817\\
4.7571	0.2101\\
4.7720	0.2900\\
4.7873	0.2067\\
4.8102	0.2580\\
4.8176	0.3075\\
4.8407	0.2428\\
4.8484	0.2448\\
4.8560	0.2542\\
4.8637	0.2434\\
4.8714	0.2575\\
4.8791	0.3140\\
4.8868	0.2375\\
4.8945	0.2778\\
4.9022	0.2653\\
4.9101	0.3002\\
4.9178	0.2593\\
4.9255	0.2622\\
4.9334	0.2388\\
4.9414	0.3156\\
4.9493	0.2900\\
4.9570	0.3254\\
4.9647	0.2794\\
4.9726	0.3283\\
4.9964	0.2251\\
5.0202	0.3093\\
5.0282	0.2544\\
5.0361	0.2843\\
5.0440	0.2434\\
5.0520	0.2827\\
5.0599	0.2744\\
5.0681	0.3249\\
5.0763	0.2780\\
5.0842	0.2803\\
5.0922	0.2274\\
5.1085	0.3098\\
5.1165	0.2480\\
5.1247	0.2790\\
5.1328	0.1917\\
5.1408	0.3040\\
5.1653	0.2134\\
5.1817	0.2998\\
5.1899	0.2657\\
5.1981	0.2827\\
5.2065	0.1872\\
5.2147	0.2292\\
5.2229	0.2002\\
5.2313	0.2643\\
5.2477	0.2266\\
5.2561	0.1470\\
5.2730	0.2157\\
5.2893	0.1758\\
5.3062	0.1846\\
5.3146	0.2346\\
5.3231	0.1992\\
5.3315	0.2057\\
5.3484	0.1968\\
5.3652	0.2224\\
5.3739	0.2130\\
5.3826	0.1416\\
5.3910	0.2673\\
5.4079	0.2016\\
5.4166	0.2534\\
5.4337	0.1912\\
5.4424	0.2837\\
5.4511	0.2073\\
5.4597	0.2153\\
5.4684	0.2421\\
5.4771	0.2047\\
5.4858	0.2165\\
5.4945	0.2744\\
5.5118	0.1866\\
5.5205	0.2755\\
5.5292	0.2310\\
5.5381	0.2837\\
5.5555	0.2232\\
5.5823	0.3163\\
5.5909	0.2363\\
5.5996	0.2651\\
5.6175	0.2195\\
5.6264	0.2659\\
5.6353	0.1918\\
5.6443	0.2455\\
5.6532	0.2123\\
5.6710	0.2358\\
5.6802	0.1958\\
5.6894	0.2301\\
5.6983	0.1539\\
5.7162	0.2347\\
5.7345	0.2023\\
5.7435	0.2074\\
5.7618	0.1242\\
5.7891	0.2052\\
5.7983	0.1554\\
5.8166	0.2363\\
5.8261	0.1807\\
5.8352	0.2278\\
5.8538	0.1731\\
5.8722	0.2138\\
5.8816	0.1643\\
5.9002	0.2049\\
5.9094	0.1777\\
5.9188	0.2286\\
5.9282	0.2048\\
5.9377	0.2229\\
5.9565	0.2053\\
5.9848	0.1503\\
5.9942	0.2120\\
6.0136	0.1918\\
6.0230	0.1484\\
6.0324	0.1976\\
6.0612	0.1453\\
6.0709	0.2042\\
6.0805	0.1938\\
6.0902	0.2321\\
6.0999	0.1762\\
6.1096	0.2329\\
6.1289	0.1626\\
6.1482	0.2361\\
6.1579	0.2279\\
6.1676	0.1664\\
6.1775	0.1798\\
6.1874	0.1720\\
6.1971	0.1774\\
6.2068	0.2181\\
6.2167	0.1565\\
6.2266	0.1878\\
6.2564	0.1494\\
6.2663	0.1788\\
6.2762	0.1451\\
6.2961	0.1967\\
6.3060	0.1793\\
6.3261	0.2306\\
6.3462	0.1474\\
6.3561	0.1736\\
6.3663	0.1669\\
6.3764	0.1867\\
6.3863	0.2430\\
6.3965	0.1404\\
6.4169	0.2066\\
6.4270	0.1890\\
6.4372	0.1278\\
6.4575	0.1964\\
6.4781	0.1706\\
6.4987	0.2385\\
6.5091	0.1794\\
6.5193	0.1950\\
6.5399	0.1347\\
6.5711	0.1882\\
6.5920	0.1553\\
6.6024	0.1618\\
6.6128	0.1560\\
6.6232	0.1692\\
6.6336	0.1040\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0010	252653.2632\\
0.0015	52195.2657\\
0.0020	38938.7074\\
0.0025	37455.9648\\
0.0030	36979.5921\\
0.0035	33893.4924\\
0.0040	25191.5945\\
0.0045	32532.2044\\
0.0050	22807.8971\\
0.0055	21820.2631\\
0.0060	27513.0441\\
0.0064	23298.9687\\
0.0069	15822.7869\\
0.0074	14826.9604\\
0.0079	18724.4587\\
0.0084	23769.4484\\
0.0089	19442.0619\\
0.0094	14139.5332\\
0.0099	16493.7983\\
0.0104	21254.3165\\
0.0109	13957.1909\\
0.0114	13799.3380\\
0.0119	17038.1075\\
0.0124	17645.0414\\
0.0129	15986.3495\\
0.0134	13598.1348\\
0.0139	13401.6095\\
0.0144	10983.9244\\
0.0149	11343.5488\\
0.0154	18847.9998\\
0.0159	13028.3023\\
0.0164	19002.3907\\
0.0169	15150.7761\\
0.0174	13408.4864\\
0.0179	13390.2364\\
0.0184	12033.7700\\
0.0188	12352.3791\\
0.0193	7643.2005\\
0.0198	7818.1330\\
0.0203	6486.0125\\
0.0213	7833.7781\\
0.0218	11121.4606\\
0.0223	10885.2537\\
0.0228	9952.9921\\
0.0233	8249.3341\\
0.0238	6358.1337\\
0.0243	8906.4281\\
0.0248	8882.3915\\
0.0253	8716.6910\\
0.0258	9622.7448\\
0.0263	8090.9782\\
0.0268	9244.4633\\
0.0273	7461.6179\\
0.0278	8068.8780\\
0.0288	6107.5682\\
0.0293	8707.5495\\
0.0298	10269.4834\\
0.0303	7275.9603\\
0.0308	6889.3098\\
0.0313	7661.5636\\
0.0317	7678.7526\\
0.0322	4849.9714\\
0.0327	4033.2246\\
0.0332	6815.7552\\
0.0337	7423.1081\\
0.0342	5547.6548\\
0.0347	3970.1976\\
0.0352	6248.3562\\
0.0357	7531.3823\\
0.0362	4803.5930\\
0.0367	4548.6327\\
0.0377	7451.9011\\
0.0382	7027.4013\\
0.0387	5605.8079\\
0.0392	7246.2527\\
0.0397	6412.6467\\
0.0402	6609.5763\\
0.0407	6763.2863\\
0.0412	5711.8039\\
0.0417	5891.1795\\
0.0422	6254.7281\\
0.0427	5639.3959\\
0.0432	2846.0691\\
0.0437	2978.1885\\
0.0441	4107.1444\\
0.0446	4086.5216\\
0.0451	5139.9506\\
0.0456	5632.8167\\
0.0461	4007.7766\\
0.0466	4666.7609\\
0.0471	4561.3180\\
0.0476	3673.4201\\
0.0481	3848.7589\\
0.0486	5939.6244\\
0.0491	4037.3481\\
0.0496	3424.6273\\
0.0501	4207.0544\\
0.0506	4582.1212\\
0.0511	5236.0628\\
0.0521	3587.6544\\
0.0526	3261.0395\\
0.0531	5187.2605\\
0.0541	4527.8319\\
0.0546	2414.1023\\
0.0551	2774.4158\\
0.0556	3423.0493\\
0.0561	2506.7586\\
0.0565	3353.0199\\
0.0570	4074.0339\\
0.0580	3056.2513\\
0.0585	3488.8886\\
0.0590	2659.9090\\
0.0595	2532.6805\\
0.0600	2566.6880\\
0.0610	3668.6685\\
0.0615	3709.8551\\
0.0625	2663.5130\\
0.0630	2572.0865\\
0.0635	2213.9892\\
0.0640	2563.7225\\
0.0650	3238.8726\\
0.0655	1931.3696\\
0.0670	2565.9555\\
0.0675	2642.7915\\
0.0680	2550.6290\\
0.0685	3291.1783\\
0.0690	3634.5370\\
0.0694	2908.9403\\
0.0699	2523.8286\\
0.0704	2669.9626\\
0.0709	2376.5539\\
0.0714	2729.4451\\
0.0719	2504.3372\\
0.0724	2537.1356\\
0.0729	2946.7625\\
0.0734	3153.3955\\
0.0739	2480.3660\\
0.0744	3092.1271\\
0.0754	2162.8633\\
0.0759	2067.5392\\
0.0764	2881.0433\\
0.0769	2452.5788\\
0.0774	1854.7897\\
0.0779	2520.0407\\
0.0784	2497.1702\\
0.0794	2340.8377\\
0.0799	2519.7558\\
0.0804	3062.2329\\
0.0809	2645.5561\\
0.0814	1029.9194\\
0.0818	1811.0861\\
0.0823	2088.0746\\
0.0828	1895.3045\\
0.0833	2116.5076\\
0.0838	1878.0719\\
0.0843	2083.7649\\
0.0848	1973.5526\\
0.0853	1916.2647\\
0.0858	1508.6016\\
0.0863	1656.6687\\
0.0868	2363.1276\\
0.0873	2269.0094\\
0.0878	1702.1485\\
0.0883	2646.8770\\
0.0888	2745.7078\\
0.0893	1848.7010\\
0.0898	1966.8600\\
0.0903	3389.1951\\
0.0913	2323.4881\\
0.0918	2353.0990\\
0.0923	2426.3092\\
0.0928	2407.8167\\
0.0933	2504.4798\\
0.0938	1874.8754\\
0.0942	2163.9906\\
0.0947	2858.6590\\
0.0952	2679.4476\\
0.0957	1578.3380\\
0.0967	1898.7255\\
0.0972	2244.3369\\
0.0977	1774.3990\\
0.0982	1775.5574\\
0.0987	1633.5768\\
0.0992	2093.4567\\
0.0997	1921.1880\\
0.1002	2192.9648\\
0.1007	2026.3868\\
0.1012	1639.8143\\
0.1017	2212.7648\\
0.1022	1979.1377\\
0.1027	1476.6949\\
0.1032	1380.8330\\
0.1037	1998.3372\\
0.1042	1375.2361\\
0.1047	1932.2405\\
0.1052	2174.2766\\
0.1057	1931.1216\\
0.1062	2202.2178\\
0.1066	2278.6793\\
0.1071	1782.6617\\
0.1076	2224.9702\\
0.1086	1483.2180\\
0.1091	1877.8714\\
0.1096	1977.1535\\
0.1106	1381.2738\\
0.1111	1906.5359\\
0.1116	1772.1551\\
0.1121	1960.5998\\
0.1126	1901.0853\\
0.1131	2026.5713\\
0.1136	2323.5003\\
0.1146	1654.9613\\
0.1151	2149.4692\\
0.1156	1627.1878\\
0.1161	1891.0450\\
0.1166	1852.4595\\
0.1176	1341.6329\\
0.1181	1582.1907\\
0.1186	1645.2624\\
0.1191	2014.2553\\
0.1200	1038.8126\\
0.1205	1057.3437\\
0.1210	1556.1180\\
0.1215	1725.7447\\
0.1225	1158.4127\\
0.1235	1768.9125\\
0.1240	1641.1798\\
0.1245	1638.9523\\
0.1250	2189.0563\\
0.1255	1372.0450\\
0.1260	1425.0902\\
0.1265	1248.4016\\
0.1270	1580.4895\\
0.1285	1249.3363\\
0.1295	1731.4473\\
0.1305	1146.0806\\
0.1310	1228.1700\\
0.1315	1067.2215\\
0.1319	1606.5052\\
0.1324	1624.8374\\
0.1329	1066.6381\\
0.1334	959.0886\\
0.1339	978.5657\\
0.1344	1241.1262\\
0.1349	1154.1656\\
0.1354	1592.8148\\
0.1359	1616.2159\\
0.1364	1025.3549\\
0.1369	1068.5824\\
0.1374	1510.7281\\
0.1379	1353.4893\\
0.1384	1466.1540\\
0.1394	1061.6015\\
0.1399	1125.0233\\
0.1404	1495.3653\\
0.1429	650.1123\\
0.1443	1367.4199\\
0.1448	1084.6940\\
0.1453	1472.7549\\
0.1458	1063.0163\\
0.1463	1115.9253\\
0.1468	1511.4846\\
0.1473	1441.7677\\
0.1478	1284.3828\\
0.1483	1624.9958\\
0.1488	1472.7653\\
0.1493	1093.7412\\
0.1498	1072.0717\\
0.1508	1276.1337\\
0.1513	1602.7885\\
0.1518	1234.4132\\
0.1523	1334.7417\\
0.1528	1667.5828\\
0.1533	1485.0354\\
0.1543	903.1974\\
0.1548	843.6090\\
0.1558	1683.2879\\
0.1563	1145.1436\\
0.1568	1327.4858\\
0.1572	1192.4915\\
0.1577	925.2830\\
0.1582	855.2968\\
0.1587	1239.5267\\
0.1592	1364.9511\\
0.1597	1094.9587\\
0.1602	1300.8181\\
0.1607	1344.3256\\
0.1612	1573.2832\\
0.1622	1355.1854\\
0.1632	973.9398\\
0.1637	998.5253\\
0.1652	1569.8723\\
0.1657	1392.6138\\
0.1662	1365.4632\\
0.1667	925.8472\\
0.1677	1777.3130\\
0.1682	1325.3874\\
0.1692	1153.6234\\
0.1701	907.5653\\
0.1706	1041.1478\\
0.1711	1064.0321\\
0.1716	888.8892\\
0.1726	1201.6204\\
0.1731	1112.4157\\
0.1741	848.8252\\
0.1746	1352.4785\\
0.1751	1408.4418\\
0.1766	814.4180\\
0.1776	1608.9089\\
0.1781	1438.2054\\
0.1786	1409.3566\\
0.1791	1353.8015\\
0.1796	1051.9370\\
0.1801	1273.8858\\
0.1806	1241.0909\\
0.1811	1339.5307\\
0.1816	1092.6686\\
0.1825	1318.4561\\
0.1830	1250.2583\\
0.1835	1284.0094\\
0.1840	1146.2683\\
0.1845	1209.1138\\
0.1850	1098.8591\\
0.1855	911.5015\\
0.1870	1195.6889\\
0.1880	780.6149\\
0.1890	1294.8383\\
0.1895	930.0538\\
0.1900	1027.0725\\
0.1905	976.9088\\
0.1910	735.8900\\
0.1925	1309.2691\\
0.1935	1000.7630\\
0.1940	1116.5967\\
0.1949	780.2910\\
0.1969	1510.0060\\
0.1974	1087.4518\\
0.1979	1294.1693\\
0.1994	644.3305\\
0.2004	947.1839\\
0.2009	926.1950\\
0.2019	729.3353\\
0.2024	852.9570\\
0.2034	1444.0296\\
0.2044	755.3326\\
0.2049	934.9903\\
0.2054	951.3617\\
0.2059	914.7949\\
0.2064	576.9378\\
0.2078	985.8158\\
0.2083	980.6458\\
0.2093	932.2915\\
0.2098	1073.3408\\
0.2103	664.6847\\
0.2108	662.2521\\
0.2123	1534.0697\\
0.2133	863.2730\\
0.2143	1164.5190\\
0.2148	924.9460\\
0.2153	986.6379\\
0.2158	783.8546\\
0.2163	934.1616\\
0.2173	740.0108\\
0.2178	969.6316\\
0.2183	718.8412\\
0.2188	1029.5079\\
0.2202	644.5683\\
0.2212	1084.2208\\
0.2227	755.4055\\
0.2232	1172.4011\\
0.2242	645.0608\\
0.2247	700.5504\\
0.2252	697.3459\\
0.2257	672.2081\\
0.2262	695.3527\\
0.2267	1035.7344\\
0.2272	934.1902\\
0.2282	612.0320\\
0.2292	858.3246\\
0.2297	806.5247\\
0.2302	646.1937\\
0.2307	652.2060\\
0.2321	915.1580\\
0.2331	621.1318\\
0.2336	688.1529\\
0.2341	944.9873\\
0.2351	542.2640\\
0.2361	484.7725\\
0.2371	888.1418\\
0.2376	684.4741\\
0.2381	742.1521\\
0.2386	1006.4697\\
0.2406	592.8413\\
0.2421	730.2551\\
0.2426	897.4722\\
0.2431	820.9720\\
0.2436	915.8765\\
0.2441	1222.6035\\
0.2450	712.8316\\
0.2455	825.9654\\
0.2460	623.0495\\
0.2470	810.9944\\
0.2475	774.7582\\
0.2485	615.0727\\
0.2490	886.2629\\
0.2495	805.9526\\
0.2500	573.2423\\
0.2510	856.9718\\
0.2515	774.7623\\
0.2520	625.6117\\
0.2525	719.1074\\
0.2530	607.0701\\
0.2535	668.3700\\
0.2540	446.2258\\
0.2545	498.0750\\
0.2560	973.3671\\
0.2565	848.8322\\
0.2570	451.4703\\
0.2579	872.0570\\
0.2584	821.1528\\
0.2609	540.2337\\
0.2614	545.7025\\
0.2619	418.4057\\
0.2624	462.2615\\
0.2634	677.7191\\
0.2644	578.3586\\
0.2654	829.0871\\
0.2669	526.9757\\
0.2679	655.3898\\
0.2689	639.4829\\
0.2708	456.4313\\
0.2728	737.5555\\
0.2738	539.6043\\
0.2743	700.2563\\
0.2748	600.0313\\
0.2753	627.8408\\
0.2758	616.5069\\
0.2763	718.7496\\
0.2768	632.3521\\
0.2773	711.5279\\
0.2788	512.9526\\
0.2803	831.4285\\
0.2813	509.7900\\
0.2823	881.2745\\
0.2827	523.8288\\
0.2837	1041.4393\\
0.2842	956.0566\\
0.2847	688.9207\\
0.2857	827.0938\\
0.2867	395.8773\\
0.2877	711.3823\\
0.2882	680.3107\\
0.2897	433.5536\\
0.2907	679.5662\\
0.2917	417.9999\\
0.2927	792.1077\\
0.2942	367.2211\\
0.2951	625.5212\\
0.2956	551.8823\\
0.2961	583.9997\\
0.2971	404.2202\\
0.2981	803.2771\\
0.2991	542.0708\\
0.3016	746.7576\\
0.3021	698.4368\\
0.3026	569.6977\\
0.3036	878.7593\\
0.3041	866.7611\\
0.3046	429.1345\\
0.3061	898.4872\\
0.3066	813.5784\\
0.3075	375.3834\\
0.3090	628.5424\\
0.3095	453.8923\\
0.3115	742.4136\\
0.3125	698.5222\\
0.3135	495.4274\\
0.3140	541.6155\\
0.3145	275.9595\\
0.3155	534.9574\\
0.3165	387.1897\\
0.3170	446.8784\\
0.3175	402.6481\\
0.3185	795.1027\\
0.3190	756.8764\\
0.3199	596.4997\\
0.3204	765.9166\\
0.3212	586.4501\\
0.3219	798.9636\\
0.3234	434.9341\\
0.3249	820.2452\\
0.3274	404.7395\\
0.3284	602.7458\\
0.3299	542.5397\\
0.3304	402.5988\\
0.3319	587.1394\\
0.3331	360.5667\\
0.3348	738.6625\\
0.3363	592.8515\\
0.3368	468.4255\\
0.3373	626.3441\\
0.3388	418.5007\\
0.3393	476.4653\\
0.3400	417.9170\\
0.3408	575.6172\\
0.3413	406.1244\\
0.3423	673.5913\\
0.3433	383.1022\\
0.3438	449.1806\\
0.3443	382.7998\\
0.3448	584.4987\\
0.3452	527.6573\\
0.3460	586.9671\\
0.3467	554.9449\\
0.3472	575.2153\\
0.3482	438.9450\\
0.3487	455.4231\\
0.3492	530.3466\\
0.3497	467.1692\\
0.3510	561.9687\\
0.3517	539.0765\\
0.3527	383.9815\\
0.3532	430.3211\\
0.3537	664.6756\\
0.3554	465.9885\\
0.3562	346.8399\\
0.3572	506.7201\\
0.3576	500.1861\\
0.3586	407.3720\\
0.3601	621.0103\\
0.3606	420.0305\\
0.3611	579.0153\\
0.3629	411.6590\\
0.3636	630.9573\\
0.3646	461.5906\\
0.3651	467.9120\\
0.3656	606.1386\\
0.3663	442.0136\\
0.3671	527.5054\\
0.3676	411.9416\\
0.3715	583.9917\\
0.3720	525.9034\\
0.3728	541.7754\\
0.3735	433.1327\\
0.3745	594.4820\\
0.3750	565.5480\\
0.3758	448.5929\\
0.3765	732.2744\\
0.3775	701.3804\\
0.3787	509.3475\\
0.3805	478.6487\\
0.3810	396.9681\\
0.3825	552.0994\\
0.3829	549.5160\\
0.3834	407.7465\\
0.3839	444.4077\\
0.3847	380.2863\\
0.3854	491.2738\\
0.3859	449.4670\\
0.3864	343.0145\\
0.3872	487.8121\\
0.3879	450.8350\\
0.3884	355.9846\\
0.3889	503.2140\\
0.3904	368.1730\\
0.3921	470.6577\\
0.3939	283.2154\\
0.3953	420.9847\\
0.3963	355.9727\\
0.3978	416.5609\\
0.3983	304.1941\\
0.3991	344.3113\\
0.3998	512.1426\\
0.4015	320.2789\\
0.4028	460.5642\\
0.4033	442.7200\\
0.4040	536.4101\\
0.4048	503.3584\\
0.4053	504.2977\\
0.4060	465.3005\\
0.4068	275.7272\\
0.4073	470.5789\\
0.4080	436.5249\\
0.4087	484.1504\\
0.4092	354.2166\\
0.4097	362.6568\\
0.4105	352.1308\\
0.4112	264.1451\\
0.4117	273.7253\\
0.4137	427.1152\\
0.4144	449.4347\\
0.4152	433.2566\\
0.4157	630.2797\\
0.4172	482.9235\\
0.4177	296.9999\\
0.4184	320.3992\\
0.4192	420.8376\\
0.4197	366.1359\\
0.4204	392.5359\\
0.4211	311.0415\\
0.4216	524.3153\\
0.4236	399.2394\\
0.4251	431.4173\\
0.4259	585.1789\\
0.4266	423.5918\\
0.4271	440.9833\\
0.4278	374.8976\\
0.4286	493.3418\\
0.4298	337.3502\\
0.4311	539.4244\\
0.4333	292.1005\\
0.4345	439.3943\\
0.4353	413.2500\\
0.4360	475.5811\\
0.4368	438.8636\\
0.4380	535.1962\\
0.4395	364.0371\\
0.4402	516.9968\\
0.4415	400.6612\\
0.4422	518.1185\\
0.4430	325.8335\\
0.4445	452.2670\\
0.4479	280.1853\\
0.4499	431.9021\\
0.4507	420.8719\\
0.4514	487.3240\\
0.4529	445.7525\\
0.4536	473.3935\\
0.4544	312.2277\\
0.4566	375.8909\\
0.4574	249.5791\\
0.4579	374.2240\\
0.4586	326.5050\\
0.4593	481.8688\\
0.4608	326.5066\\
0.4616	534.4399\\
0.4623	503.2740\\
0.4638	328.6624\\
0.4645	372.4726\\
0.4653	349.1908\\
0.4668	410.4103\\
0.4675	552.3898\\
0.4690	306.2753\\
0.4698	423.9109\\
0.4705	385.6436\\
0.4712	456.9913\\
0.4720	455.1527\\
0.4727	394.0908\\
0.4735	504.6001\\
0.4742	463.4748\\
0.4757	232.5606\\
0.4779	426.2453\\
0.4787	411.7827\\
0.4794	287.9708\\
0.4802	382.6368\\
0.4809	272.5943\\
0.4817	277.0345\\
0.4824	506.6883\\
0.4849	264.8532\\
0.4879	500.4382\\
0.4893	288.7921\\
0.4911	351.7608\\
0.4918	332.6847\\
0.4926	267.0455\\
0.4948	542.8138\\
0.4958	538.6597\\
0.4965	539.7475\\
0.4988	314.7170\\
0.4998	357.5070\\
0.5013	291.0295\\
0.5027	311.3709\\
0.5037	262.9338\\
0.5052	327.7233\\
0.5060	242.9998\\
0.5067	368.2910\\
0.5084	283.5360\\
0.5107	483.7287\\
0.5117	470.5576\\
0.5124	385.6782\\
0.5132	414.5416\\
0.5142	321.3285\\
0.5149	412.3984\\
0.5156	289.3603\\
0.5174	376.5487\\
0.5181	209.7937\\
0.5191	378.3712\\
0.5199	368.4555\\
0.5206	338.2651\\
0.5216	412.9169\\
0.5223	306.8660\\
0.5231	313.9967\\
0.5241	282.0262\\
0.5256	464.0940\\
0.5266	330.2224\\
0.5273	426.5340\\
0.5280	257.8844\\
0.5290	335.0668\\
0.5298	257.7946\\
0.5323	325.7302\\
0.5330	409.6488\\
0.5340	267.5374\\
0.5350	317.6199\\
0.5357	309.0782\\
0.5365	313.6569\\
0.5375	296.2552\\
0.5382	220.5318\\
0.5399	418.0496\\
0.5409	380.3323\\
0.5417	571.3754\\
0.5434	325.0673\\
0.5444	380.7018\\
0.5452	241.2193\\
0.5476	439.9957\\
0.5484	278.8368\\
0.5528	384.4905\\
0.5538	295.0736\\
0.5548	306.8373\\
0.5556	397.2475\\
0.5563	384.7220\\
0.5583	251.5138\\
0.5590	259.4179\\
0.5608	384.9466\\
0.5618	322.6695\\
0.5628	366.1793\\
0.5635	285.3340\\
0.5643	314.2711\\
0.5652	278.7709\\
0.5662	329.1243\\
0.5672	229.3719\\
0.5707	384.3970\\
0.5734	262.7593\\
0.5742	289.8421\\
0.5752	395.2032\\
0.5781	287.3822\\
0.5789	316.3845\\
0.5796	444.7173\\
0.5816	260.1440\\
0.5826	281.9108\\
0.5836	349.3411\\
0.5846	241.4168\\
0.5853	245.4809\\
0.5861	213.9973\\
0.5871	320.1715\\
0.5881	287.5354\\
0.5891	385.0416\\
0.5900	257.9583\\
0.5910	362.0482\\
0.5930	283.3910\\
0.5945	341.1963\\
0.5955	269.6251\\
0.5965	270.6509\\
0.5975	320.4547\\
0.5995	261.7048\\
0.6024	382.2148\\
0.6042	225.7793\\
0.6049	250.6332\\
0.6059	391.9623\\
0.6089	206.5998\\
0.6109	341.2471\\
0.6129	227.0436\\
0.6148	252.8662\\
0.6158	234.2929\\
0.6168	301.0389\\
0.6188	267.1224\\
0.6208	338.1319\\
0.6228	276.0255\\
0.6238	286.6122\\
0.6248	315.8837\\
0.6258	219.9310\\
0.6268	254.2054\\
0.6277	229.8463\\
0.6297	387.2148\\
0.6307	263.9827\\
0.6317	282.9298\\
0.6327	225.5531\\
0.6347	377.1512\\
0.6357	319.5851\\
0.6367	324.3870\\
0.6377	359.3298\\
0.6387	252.5265\\
0.6397	394.4351\\
0.6426	230.8182\\
0.6446	356.4715\\
0.6456	277.3097\\
0.6466	284.3154\\
0.6476	235.2356\\
0.6501	285.0805\\
0.6511	180.8336\\
0.6521	290.6271\\
0.6530	272.1599\\
0.6540	291.1346\\
0.6550	389.1567\\
0.6560	237.9020\\
0.6570	311.2091\\
0.6590	225.2190\\
0.6602	287.9096\\
0.6615	214.0952\\
0.6625	259.2781\\
0.6635	253.1824\\
0.6645	255.5706\\
0.6664	213.4495\\
0.6687	240.9633\\
0.6709	351.0236\\
0.6719	308.3254\\
0.6729	314.4047\\
0.6739	205.5775\\
0.6749	217.6962\\
0.6761	284.4620\\
0.6783	180.3180\\
0.6803	314.1027\\
0.6826	245.2328\\
0.6838	259.4231\\
0.6858	344.6958\\
0.6880	330.4897\\
0.6893	258.1873\\
0.6902	282.6830\\
0.6922	234.4401\\
0.6935	266.7603\\
0.6947	251.5175\\
0.6957	261.8617\\
0.6967	344.5757\\
0.7002	180.1994\\
0.7012	254.1604\\
0.7022	223.2492\\
0.7046	281.0224\\
0.7066	244.6773\\
0.7079	268.4628\\
0.7091	255.3887\\
0.7111	167.8667\\
0.7136	241.5782\\
0.7146	218.5292\\
0.7158	220.2688\\
0.7170	273.9514\\
0.7190	180.1276\\
0.7215	277.0892\\
0.7237	228.8398\\
0.7250	314.5157\\
0.7260	297.3463\\
0.7272	191.4376\\
0.7294	324.1973\\
0.7307	219.6102\\
0.7319	357.2831\\
0.7329	239.6498\\
0.7341	297.4966\\
0.7354	246.0060\\
0.7364	255.0827\\
0.7376	300.0957\\
0.7389	204.6409\\
0.7399	211.3441\\
0.7423	254.6984\\
0.7436	187.9772\\
0.7448	224.0887\\
0.7458	205.6503\\
0.7483	296.5993\\
0.7505	191.9376\\
0.7518	221.5373\\
0.7530	211.4628\\
0.7542	226.7565\\
0.7552	318.0014\\
0.7577	216.2033\\
0.7602	272.6357\\
0.7614	250.9998\\
0.7637	285.7038\\
0.7649	250.5346\\
0.7661	174.7933\\
0.7674	221.6303\\
0.7686	197.4773\\
0.7711	268.8221\\
0.7723	235.3909\\
0.7748	278.5648\\
0.7761	211.5640\\
0.7773	238.0704\\
0.7785	139.5168\\
0.7820	209.6721\\
0.7845	186.2269\\
0.7857	269.0328\\
0.7872	221.5656\\
0.7885	227.6149\\
0.7897	242.8945\\
0.7909	303.2451\\
0.7922	273.2018\\
0.7934	282.3378\\
0.7947	241.8885\\
0.7959	307.0085\\
0.7984	186.7307\\
0.8009	291.3280\\
0.8021	220.2261\\
0.8036	252.4384\\
0.8061	161.3916\\
0.8073	192.6889\\
0.8086	192.0909\\
0.8098	259.1763\\
0.8110	191.9848\\
0.8138	248.8913\\
0.8150	188.6163\\
0.8162	240.0181\\
0.8175	193.4984\\
0.8190	256.0476\\
0.8202	187.3789\\
0.8215	234.8765\\
0.8229	200.4663\\
0.8242	234.1474\\
0.8254	205.0264\\
0.8267	232.1232\\
0.8294	173.3482\\
0.8306	309.8060\\
0.8319	177.2408\\
0.8346	202.0057\\
0.8358	180.3714\\
0.8386	210.5493\\
0.8413	203.3786\\
0.8425	252.7764\\
0.8438	213.3809\\
0.8453	216.3893\\
0.8468	194.1541\\
0.8480	195.7721\\
0.8492	203.1235\\
0.8507	201.1438\\
0.8520	180.3698\\
0.8532	255.7005\\
0.8547	218.2540\\
0.8562	252.6683\\
0.8574	236.8954\\
0.8587	180.0758\\
0.8616	266.0207\\
0.8629	203.3570\\
0.8641	205.5258\\
0.8683	171.5199\\
0.8696	185.3634\\
0.8711	166.3712\\
0.8738	238.5881\\
0.8765	209.8196\\
0.8780	231.6401\\
0.8795	179.0296\\
0.8807	186.1034\\
0.8820	262.6764\\
0.8849	163.6316\\
0.8892	219.3929\\
0.8919	163.2032\\
0.8934	254.4269\\
0.8949	213.8457\\
0.8964	260.9043\\
0.8978	200.3318\\
0.8991	235.7420\\
0.9018	214.6136\\
0.9033	160.7413\\
0.9048	243.7288\\
0.9063	221.8117\\
0.9078	243.8307\\
0.9093	203.1200\\
0.9107	223.6070\\
0.9120	138.2536\\
0.9132	223.5680\\
0.9147	160.9944\\
0.9192	235.9994\\
0.9207	181.1182\\
0.9221	213.2918\\
0.9236	206.2145\\
0.9251	185.3673\\
0.9266	192.1311\\
0.9296	172.7059\\
0.9326	230.5573\\
0.9341	217.7141\\
0.9355	180.9366\\
0.9370	233.0523\\
0.9385	189.8070\\
0.9400	190.3642\\
0.9415	173.7945\\
0.9430	175.9239\\
0.9445	232.7332\\
0.9460	193.7587\\
0.9474	213.9044\\
0.9504	135.8710\\
0.9519	244.9010\\
0.9534	238.1064\\
0.9579	127.8527\\
0.9594	255.6719\\
0.9608	178.9398\\
0.9638	208.1629\\
0.9653	160.6045\\
0.9670	216.1693\\
0.9688	171.9245\\
0.9703	183.7363\\
0.9718	163.7566\\
0.9732	169.9289\\
0.9762	193.6445\\
0.9777	171.1561\\
0.9792	200.4440\\
0.9809	200.0939\\
0.9827	198.6320\\
0.9856	133.8349\\
0.9871	156.7331\\
0.9901	128.7440\\
0.9936	218.3797\\
0.9951	157.2388\\
0.9980	159.1993\\
0.9998	187.8244\\
1.0015	185.8826\\
1.0045	145.9037\\
1.0060	216.7284\\
1.0077	164.1521\\
1.0095	215.3958\\
1.0139	140.2987\\
1.0157	146.2144\\
1.0174	198.4083\\
1.0204	147.5304\\
1.0238	166.0813\\
1.0271	133.8215\\
1.0303	160.5627\\
1.0318	139.9288\\
1.0367	179.5020\\
1.0385	167.0612\\
1.0402	121.0704\\
1.0434	159.2939\\
1.0452	155.2572\\
1.0467	179.4446\\
1.0484	146.5573\\
1.0501	184.9198\\
1.0551	164.9050\\
1.0566	183.1930\\
1.0583	122.9742\\
1.0618	190.6643\\
1.0650	138.4339\\
1.0667	165.1173\\
1.0685	122.1545\\
1.0734	166.7335\\
1.0752	156.8483\\
1.0769	107.3656\\
1.0787	191.9126\\
1.0804	169.6902\\
1.0821	120.5203\\
1.0856	165.2162\\
1.0873	112.6762\\
1.0891	178.9543\\
1.0925	147.3032\\
1.0977	177.0938\\
1.1012	139.3831\\
1.1030	147.6308\\
1.1047	198.4269\\
1.1064	179.9539\\
1.1082	128.1256\\
1.1099	187.6149\\
1.1134	121.4055\\
1.1151	130.4520\\
1.1168	129.9696\\
1.1206	142.2983\\
1.1223	142.0820\\
1.1240	123.9707\\
1.1258	168.9014\\
1.1275	133.5544\\
1.1330	176.7435\\
1.1367	130.0170\\
1.1402	140.1989\\
1.1419	125.5412\\
1.1436	170.1874\\
1.1456	168.2194\\
1.1511	122.3655\\
1.1528	173.2590\\
1.1545	168.0952\\
1.1585	116.4308\\
1.1603	141.1732\\
1.1620	117.3926\\
1.1640	148.9653\\
1.1657	130.0465\\
1.1714	157.2585\\
1.1731	127.7119\\
1.1769	146.7362\\
1.1789	130.4959\\
1.1823	147.9725\\
1.1843	134.1016\\
1.1863	185.1075\\
1.1918	135.6670\\
1.1937	138.8615\\
1.1957	121.0604\\
1.1977	139.2105\\
1.1994	121.5548\\
1.2012	123.7266\\
1.2032	137.5029\\
1.2071	131.8284\\
1.2091	138.3290\\
1.2111	124.2656\\
1.2128	159.6135\\
1.2146	93.2342\\
1.2166	131.0156\\
1.2185	110.2164\\
1.2225	161.3158\\
1.2245	120.9593\\
1.2265	129.8594\\
1.2285	103.3507\\
1.2304	145.2825\\
1.2322	124.1103\\
1.2339	125.5741\\
1.2379	122.0119\\
1.2399	125.8913\\
1.2419	139.1665\\
1.2438	130.1582\\
1.2478	162.3179\\
1.2518	114.3505\\
1.2557	147.9088\\
1.2577	128.4308\\
1.2597	142.4138\\
1.2617	119.2340\\
1.2637	141.0727\\
1.2657	103.7634\\
1.2696	149.5394\\
1.2738	119.9102\\
1.2781	157.2619\\
1.2800	93.5016\\
1.2820	133.0149\\
1.2840	121.0561\\
1.2860	125.2213\\
1.2880	111.5250\\
1.2900	146.8102\\
1.2942	95.1186\\
1.3024	137.4164\\
1.3044	121.8592\\
1.3063	136.5109\\
1.3086	129.4640\\
1.3108	182.1333\\
1.3128	118.1642\\
1.3168	142.9564\\
1.3190	103.8434\\
1.3212	120.9009\\
1.3232	106.7282\\
1.3274	135.3416\\
1.3316	125.4491\\
1.3336	135.9063\\
1.3381	85.3648\\
1.3421	137.5743\\
1.3465	102.6943\\
1.3530	144.9952\\
1.3549	125.0739\\
1.3572	174.2215\\
1.3594	114.3772\\
1.3614	124.2088\\
1.3659	94.3098\\
1.3678	146.7868\\
1.3701	114.8492\\
1.3723	125.2398\\
1.3788	85.4260\\
1.3832	124.2333\\
1.3855	109.2497\\
1.3897	137.0725\\
1.3919	121.9642\\
1.3941	138.8858\\
1.3964	128.2567\\
1.3986	99.7959\\
1.4008	125.9510\\
1.4031	113.3249\\
1.4053	86.6341\\
1.4098	127.7144\\
1.4142	112.1091\\
1.4187	125.9556\\
1.4209	93.2797\\
1.4232	99.0867\\
1.4254	76.4995\\
1.4299	101.8765\\
1.4321	83.6589\\
1.4346	140.8188\\
1.4390	96.1947\\
1.4435	106.4487\\
1.4482	77.1979\\
1.4504	100.2553\\
1.4529	97.1365\\
1.4552	87.1662\\
1.4596	121.2991\\
1.4618	103.5269\\
1.4643	111.1589\\
1.4690	96.4970\\
1.4713	109.0289\\
1.4738	102.9198\\
1.4760	85.5096\\
1.4782	110.4144\\
1.4852	94.7545\\
1.4901	109.9098\\
1.4926	108.2249\\
1.4948	87.6471\\
1.4971	100.0287\\
1.4995	93.5341\\
1.5020	100.6554\\
1.5043	128.8500\\
1.5090	104.4039\\
1.5115	107.8711\\
1.5186	83.8093\\
1.5209	125.3302\\
1.5234	115.1891\\
1.5308	122.6241\\
1.5333	101.9199\\
1.5358	108.2742\\
1.5380	64.5319\\
1.5402	93.4839\\
1.5427	86.7976\\
1.5501	101.4435\\
1.5526	100.8666\\
1.5551	88.9057\\
1.5576	102.7623\\
1.5601	87.0504\\
1.5650	111.5293\\
1.5700	81.2397\\
1.5749	99.1655\\
1.5774	88.8768\\
1.5799	121.3072\\
1.5824	112.9072\\
1.5849	77.0363\\
1.5898	92.1477\\
1.5950	76.8898\\
1.6002	103.4678\\
1.6052	70.2181\\
1.6126	120.6985\\
1.6154	86.8466\\
1.6181	88.2447\\
1.6206	85.7036\\
1.6255	117.1400\\
1.6335	85.6153\\
1.6439	116.5305\\
1.6464	79.2460\\
1.6489	89.3846\\
1.6516	81.8056\\
1.6543	83.7099\\
1.6568	101.5593\\
1.6595	87.7784\\
1.6647	92.6833\\
1.6672	81.5136\\
1.6699	92.1492\\
1.6727	91.1716\\
1.6754	94.8468\\
1.6781	76.3289\\
1.6806	110.3656\\
1.6861	75.4139\\
1.6913	81.6558\\
1.6940	67.5566\\
1.6967	71.0455\\
1.6995	83.3494\\
1.7019	79.5781\\
1.7047	64.1412\\
1.7074	99.0167\\
1.7101	91.1264\\
1.7128	74.8249\\
1.7156	89.7581\\
1.7183	80.7984\\
1.7210	86.3382\\
1.7238	110.7621\\
1.7292	78.0261\\
1.7319	82.9943\\
1.7401	75.0427\\
1.7429	93.1213\\
1.7486	79.3133\\
1.7540	84.1935\\
1.7567	90.6607\\
1.7597	78.5979\\
1.7625	93.7357\\
1.7652	86.9268\\
1.7679	98.3462\\
1.7736	81.8113\\
1.7763	109.7775\\
1.7791	78.0845\\
1.7820	85.9862\\
1.7850	84.1497\\
1.7877	89.8375\\
1.7905	79.3946\\
1.7962	88.0639\\
1.7989	52.0685\\
1.8076	86.2656\\
1.8103	80.1145\\
1.8133	81.5671\\
1.8163	65.7737\\
1.8192	69.7120\\
1.8220	61.8535\\
1.8277	84.2765\\
1.8307	77.9404\\
1.8336	89.8011\\
1.8396	69.3367\\
1.8423	88.1366\\
1.8480	80.2178\\
1.8510	83.1315\\
1.8540	62.0116\\
1.8569	77.7786\\
1.8599	62.6194\\
1.8659	88.1382\\
1.8689	62.7161\\
1.8748	87.3261\\
1.8778	78.8057\\
1.8837	102.1400\\
1.8867	92.2144\\
1.8897	69.6765\\
1.8927	89.1367\\
1.8956	74.2974\\
1.8986	78.9768\\
1.9016	68.6837\\
1.9075	102.6572\\
1.9105	69.9929\\
1.9167	85.4440\\
1.9259	64.4476\\
1.9289	70.2938\\
1.9348	66.4279\\
1.9381	66.8482\\
1.9413	82.1679\\
1.9443	78.6227\\
1.9472	69.1801\\
1.9534	72.2003\\
1.9567	76.8364\\
1.9596	62.1998\\
1.9626	88.1036\\
1.9691	62.1710\\
1.9720	62.9975\\
1.9753	70.4724\\
1.9785	96.7056\\
1.9815	79.6744\\
1.9847	85.9379\\
1.9879	65.4579\\
1.9941	81.3328\\
1.9973	61.5572\\
2.0003	74.3449\\
2.0035	70.4462\\
2.0100	84.7304\\
2.0132	69.8160\\
2.0164	70.8391\\
2.0197	61.9709\\
2.0226	63.1769\\
2.0259	77.9437\\
2.0291	69.9644\\
2.0323	75.7300\\
2.0387	72.0566\\
2.0420	76.4206\\
2.0452	66.8888\\
2.0484	70.4604\\
2.0551	61.1537\\
2.0583	63.3282\\
2.0616	81.7318\\
2.0680	52.7615\\
2.0715	74.7136\\
2.0747	72.7760\\
2.0779	74.9822\\
2.0812	60.4239\\
2.0844	77.1614\\
2.0911	63.2060\\
2.0943	48.2669\\
2.0978	76.6658\\
2.1045	57.7531\\
2.1077	59.3967\\
2.1112	64.8710\\
2.1144	57.7657\\
2.1176	64.3002\\
2.1211	53.0977\\
2.1280	64.0898\\
2.1345	50.7285\\
2.1449	71.3993\\
2.1484	61.4312\\
2.1516	63.6339\\
2.1548	56.6960\\
2.1583	72.7884\\
2.1618	50.3063\\
2.1652	60.3655\\
2.1687	52.3184\\
2.1722	65.4416\\
2.1757	59.9684\\
2.1791	68.4915\\
2.1826	67.8237\\
2.1861	57.9033\\
2.1895	80.9284\\
2.1930	64.8955\\
2.1965	65.8537\\
2.2000	53.7574\\
2.2034	54.5465\\
2.2069	64.6500\\
2.2104	63.8033\\
2.2173	45.7370\\
2.2208	55.5243\\
2.2243	51.2006\\
2.2277	56.4289\\
2.2312	56.1836\\
2.2349	47.9060\\
2.2387	87.9614\\
2.2456	44.0256\\
2.2491	64.9919\\
2.2563	47.5571\\
2.2600	51.2916\\
2.2635	69.2417\\
2.2669	54.2235\\
2.2707	66.5566\\
2.2744	54.4464\\
2.2778	62.1151\\
2.2813	57.2687\\
2.2850	59.2974\\
2.2888	55.8916\\
2.2922	66.6446\\
2.2959	63.1396\\
2.2997	52.9215\\
2.3069	65.1696\\
2.3141	54.4314\\
2.3178	64.9995\\
2.3215	51.2996\\
2.3252	51.6297\\
2.3289	52.7346\\
2.3327	41.2568\\
2.3364	55.7001\\
2.3401	55.5898\\
2.3475	62.3397\\
2.3513	54.3428\\
2.3550	66.2829\\
2.3661	53.9592\\
2.3736	61.0326\\
2.3773	46.9050\\
2.3847	57.2117\\
2.3962	43.8844\\
2.4001	57.5939\\
2.4038	40.4438\\
2.4152	62.4355\\
2.4190	59.4947\\
2.4229	47.5621\\
2.4269	58.4980\\
2.4343	38.7360\\
2.4383	54.6685\\
2.4423	54.3807\\
2.4463	41.3457\\
2.4500	50.0097\\
2.4537	42.1887\\
2.4577	52.0423\\
2.4656	44.1136\\
2.4696	45.9314\\
2.4735	43.1542\\
2.4775	59.6977\\
2.4812	54.5206\\
2.4849	57.1865\\
2.4889	53.5824\\
2.4929	62.1253\\
2.4968	46.9676\\
2.5048	57.4217\\
2.5088	42.0450\\
2.5207	52.4439\\
2.5246	51.4946\\
2.5286	41.0755\\
2.5370	49.8728\\
2.5410	41.6732\\
2.5489	52.3619\\
2.5529	48.3561\\
2.5569	57.1178\\
2.5653	47.6079\\
2.5693	52.2758\\
2.5732	52.0179\\
2.5772	46.3090\\
2.5814	48.6498\\
2.5856	59.0678\\
2.5936	38.5020\\
2.6020	48.8019\\
2.6060	47.4580\\
2.6102	43.5073\\
2.6144	49.1786\\
2.6184	44.9897\\
2.6226	50.1223\\
2.6268	31.1634\\
2.6310	33.9641\\
2.6352	49.1358\\
2.6392	37.9962\\
2.6434	42.2841\\
2.6476	39.4074\\
2.6603	48.7541\\
2.6645	44.6245\\
2.6687	48.9444\\
2.6729	61.6739\\
2.6814	52.3532\\
2.6901	55.0985\\
2.6985	42.6776\\
2.7069	49.7478\\
2.7156	50.4918\\
2.7198	37.1951\\
2.7243	50.6832\\
2.7285	42.6166\\
2.7327	46.8617\\
2.7416	33.9233\\
2.7501	47.7212\\
2.7590	38.8245\\
2.7635	39.3784\\
2.7677	47.8314\\
2.7719	38.6921\\
2.7764	48.2259\\
2.7808	47.2431\\
2.7898	43.5537\\
2.7942	30.5233\\
2.7987	45.7655\\
2.8032	44.5561\\
2.8121	46.3183\\
2.8210	41.4714\\
2.8255	43.4556\\
2.8389	36.9550\\
2.8433	39.3006\\
2.8478	36.2863\\
2.8567	37.9362\\
2.8612	37.7757\\
2.8704	48.6473\\
2.8751	39.3861\\
2.8795	39.8529\\
2.8885	46.7853\\
2.8932	34.2711\\
2.8979	41.0090\\
2.9024	35.5813\\
2.9115	45.8438\\
2.9163	35.9513\\
2.9207	42.0144\\
2.9301	33.4310\\
2.9393	43.2522\\
2.9440	39.5212\\
2.9535	40.9476\\
2.9579	43.8975\\
2.9673	37.2170\\
2.9721	43.6134\\
2.9768	38.1311\\
2.9862	45.9665\\
2.9909	35.2310\\
2.9959	49.5132\\
3.0006	37.8584\\
3.0053	43.7173\\
3.0147	35.0625\\
3.0197	44.2246\\
3.0291	31.3065\\
3.0341	32.2495\\
3.0388	29.2044\\
3.0485	42.7761\\
3.0534	37.9449\\
3.0581	39.7673\\
3.0678	33.4424\\
3.0728	52.5225\\
3.0871	32.1861\\
3.0921	37.8317\\
3.0971	35.5364\\
3.1020	37.2980\\
3.1070	32.6983\\
3.1169	41.4544\\
3.1219	33.3251\\
3.1268	45.5021\\
3.1318	34.0320\\
3.1367	34.9870\\
3.1417	38.1445\\
3.1467	29.6527\\
3.1516	30.6716\\
3.1566	28.9482\\
3.1615	35.8582\\
3.1665	33.3202\\
3.1715	38.0719\\
3.1866	26.3543\\
3.1968	38.7869\\
3.2017	28.7547\\
3.2119	38.2351\\
3.2171	26.3221\\
3.2273	42.2054\\
3.2479	28.8876\\
3.2528	38.1839\\
3.2580	27.1190\\
3.2632	27.4801\\
3.2737	37.6519\\
3.2789	29.1067\\
3.2942	41.3819\\
3.3101	35.8254\\
3.3153	38.4859\\
3.3205	29.6759\\
3.3257	37.0538\\
3.3309	32.9200\\
3.3364	35.8911\\
3.3468	34.9638\\
3.3523	36.9800\\
3.3577	25.3121\\
3.3629	30.9662\\
3.3682	28.1333\\
3.3736	36.7415\\
3.3791	29.3835\\
3.3949	35.9296\\
3.4004	25.7802\\
3.4168	31.4495\\
3.4220	31.3080\\
3.4272	38.7245\\
3.4326	33.4940\\
3.4381	34.7784\\
3.4436	30.0919\\
3.4490	33.6799\\
3.4599	25.6186\\
3.4713	33.8469\\
3.4877	26.6530\\
3.4932	28.0628\\
3.4986	42.1158\\
3.5155	28.6694\\
3.5209	30.6082\\
3.5264	24.6080\\
3.5378	31.7410\\
3.5433	25.6223\\
3.5490	32.7509\\
3.5547	24.9378\\
3.5601	39.0217\\
3.5658	25.7618\\
3.5884	30.5362\\
3.5941	29.1517\\
3.6055	31.1666\\
3.6112	25.9648\\
3.6229	31.0187\\
3.6286	27.2553\\
3.6400	31.7255\\
3.6457	31.6756\\
3.6516	27.1732\\
3.6573	28.4962\\
3.6631	28.2312\\
3.6690	24.3553\\
3.6747	31.1272\\
3.6804	23.2027\\
3.6864	31.9893\\
3.7040	25.0309\\
3.7097	31.1994\\
3.7275	25.1706\\
3.7394	33.3050\\
3.7454	27.6479\\
3.7513	28.0044\\
3.7573	34.5417\\
3.7692	24.3559\\
3.7811	31.1229\\
3.8049	19.9374\\
3.8292	29.7559\\
3.8352	23.4931\\
3.8414	25.6943\\
3.8476	17.5371\\
3.8535	25.7157\\
3.8597	25.4837\\
3.8659	26.4602\\
3.8719	19.9379\\
3.8781	25.6763\\
3.8843	22.5276\\
3.8902	26.8539\\
3.8964	25.6814\\
3.9026	15.8530\\
3.9212	26.8501\\
3.9274	26.4797\\
3.9336	28.1231\\
3.9398	26.8913\\
3.9460	20.0014\\
3.9525	22.6135\\
3.9587	20.3941\\
3.9775	27.0102\\
3.9966	22.3085\\
4.0028	23.3497\\
4.0090	29.8118\\
4.0155	21.2362\\
4.0219	29.6217\\
4.0410	19.1809\\
4.0472	29.2259\\
4.0537	18.1211\\
4.0666	27.8663\\
4.0730	22.3928\\
4.0859	29.8763\\
4.1058	21.5449\\
4.1122	29.3516\\
4.1187	18.8853\\
4.1251	24.3668\\
4.1316	18.1161\\
4.1380	21.2653\\
4.1447	20.9393\\
4.1514	26.5385\\
4.1713	21.8829\\
4.1777	23.5823\\
4.1844	20.6843\\
4.1911	22.9535\\
4.2109	17.2834\\
4.2310	26.5603\\
4.2444	17.9548\\
4.2578	22.5927\\
4.2645	21.2431\\
4.2712	24.7420\\
4.2781	22.9954\\
4.2848	25.2144\\
4.2915	19.1395\\
4.3054	23.4417\\
4.3258	16.9900\\
4.3397	24.0965\\
4.3533	16.7178\\
4.3600	17.8860\\
4.3669	27.5626\\
4.3739	22.4246\\
4.3808	26.0551\\
4.3878	18.6500\\
4.3947	19.4398\\
4.4017	17.9020\\
4.4158	23.7071\\
4.4230	19.0512\\
4.4299	22.8966\\
4.4508	16.2796\\
4.4652	25.2688\\
4.4721	15.7035\\
4.4862	24.7445\\
4.4934	18.9482\\
4.5004	19.5019\\
4.5148	24.6429\\
4.5220	17.7149\\
4.5435	22.5817\\
4.5579	17.7093\\
4.5651	21.0213\\
4.5795	20.6792\\
4.5941	14.6675\\
4.6088	22.9369\\
4.6231	13.1534\\
4.6306	21.8916\\
4.6380	19.8524\\
4.6455	12.5324\\
4.6527	17.9252\\
4.6599	17.0192\\
4.6673	17.1352\\
4.6747	21.6013\\
4.6896	14.3709\\
4.6971	20.6910\\
4.7045	19.4389\\
4.7119	21.6514\\
4.7194	13.3345\\
4.7268	23.7185\\
4.7420	15.2572\\
4.7496	22.1734\\
4.7571	16.9937\\
4.7645	18.8540\\
4.7797	18.4012\\
4.7873	16.0797\\
4.7948	19.1018\\
4.8025	17.7473\\
4.8102	19.1324\\
4.8176	14.9497\\
4.8330	17.3949\\
4.8407	11.8424\\
4.8484	17.4769\\
4.8560	16.2810\\
4.8637	23.9097\\
4.8714	13.7745\\
4.8945	21.1385\\
4.9101	13.1882\\
4.9255	22.6416\\
4.9414	14.8465\\
4.9570	19.7430\\
4.9647	14.8105\\
4.9726	17.4348\\
4.9806	17.3190\\
4.9885	15.6144\\
5.0123	19.1853\\
5.0202	17.9457\\
5.0282	13.5793\\
5.0361	23.5506\\
5.0440	17.3999\\
5.0681	20.8580\\
5.0763	15.4377\\
5.0842	17.8770\\
5.0922	12.8935\\
5.1085	15.7739\\
5.1165	15.5274\\
5.1247	14.2445\\
5.1328	15.5465\\
5.1408	19.2804\\
5.1490	12.4154\\
5.1653	18.0753\\
5.1735	14.6487\\
5.1817	17.7350\\
5.1899	15.2093\\
5.2065	22.4174\\
5.2229	15.3175\\
5.2395	19.1052\\
5.2561	12.9503\\
5.2645	16.5354\\
5.2812	13.2511\\
5.2893	15.1459\\
5.2978	13.5609\\
5.3062	14.7472\\
5.3146	18.8360\\
5.3231	12.9222\\
5.3315	16.5880\\
5.3568	10.6028\\
5.3652	16.5421\\
5.3739	13.0926\\
5.3826	13.2318\\
5.3995	16.6309\\
5.4079	12.9330\\
5.4166	15.8748\\
5.4253	14.9214\\
5.4337	19.6445\\
5.4511	14.3034\\
5.4597	14.7938\\
5.4684	10.7228\\
5.4771	14.6215\\
5.4945	12.4125\\
5.5031	17.5305\\
5.5118	13.5202\\
5.5205	18.9301\\
5.5292	17.7252\\
5.5468	12.1910\\
5.5555	14.3195\\
5.5644	13.6031\\
5.5733	14.5175\\
5.5823	17.4017\\
5.5909	12.4136\\
5.6175	15.6008\\
5.6264	10.6673\\
5.6353	15.5276\\
5.6443	13.4841\\
5.6532	16.0141\\
5.6621	9.9836\\
5.6710	14.7595\\
5.6802	10.9193\\
5.7162	17.0748\\
5.7254	12.0871\\
5.7345	14.5124\\
5.7435	10.6407\\
5.7708	16.7851\\
5.7891	9.3076\\
5.7983	10.7726\\
5.8075	16.5669\\
5.8166	12.5790\\
5.8261	12.9320\\
5.8352	13.9794\\
5.8444	13.7277\\
5.8538	14.3955\\
5.8630	13.9884\\
5.8816	10.5097\\
5.9002	13.0602\\
5.9094	10.5567\\
5.9377	16.6055\\
5.9471	12.7131\\
5.9565	15.7741\\
5.9848	10.7955\\
6.0039	15.1350\\
6.0136	14.6378\\
6.0230	15.2852\\
6.0421	9.4066\\
6.0612	12.3287\\
6.0709	12.1779\\
6.0805	14.4184\\
6.0902	11.4863\\
6.0999	13.0694\\
6.1096	13.0462\\
6.1192	11.8664\\
6.1289	16.4536\\
6.1482	13.6238\\
6.1579	15.8921\\
6.1676	11.2862\\
6.1775	16.8002\\
6.1874	12.9057\\
6.1971	15.5042\\
6.2068	11.2493\\
6.2167	11.6878\\
6.2266	14.6923\\
6.2365	9.4387\\
6.2465	11.8493\\
6.2564	8.0539\\
6.2762	12.8334\\
6.2861	12.2098\\
6.2961	10.8188\\
6.3159	14.8751\\
6.3261	12.0675\\
6.3362	17.0902\\
6.3462	11.3347\\
6.3764	13.6869\\
6.3863	11.6757\\
6.3965	12.2676\\
6.4067	12.1585\\
6.4169	14.9237\\
6.4270	8.9835\\
6.4372	10.2618\\
6.4474	7.8247\\
6.4575	13.9451\\
6.4679	10.6319\\
6.4883	15.2592\\
6.4987	25.7793\\
6.5091	7.7997\\
6.5193	9.8293\\
6.5399	8.9722\\
6.5815	15.3711\\
6.5920	7.5424\\
6.6128	11.6547\\
6.6232	11.6314\\
6.6336	14.4374\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0010	72611.4799\\
0.0015	16814.1873\\
0.0020	12637.5214\\
0.0025	12253.6528\\
0.0030	13111.1663\\
0.0035	10523.0322\\
0.0040	7083.7200\\
0.0045	10143.3034\\
0.0050	7534.5722\\
0.0055	6324.7701\\
0.0060	8785.3932\\
0.0064	8322.9744\\
0.0069	5293.9406\\
0.0074	5728.1997\\
0.0079	7401.5141\\
0.0084	7601.1666\\
0.0089	6341.4638\\
0.0094	5180.0777\\
0.0099	5066.0773\\
0.0104	6207.2779\\
0.0109	5303.4031\\
0.0114	5067.6888\\
0.0119	4815.3297\\
0.0124	5232.8116\\
0.0129	4876.0969\\
0.0134	3824.9092\\
0.0139	4762.2084\\
0.0144	3488.0876\\
0.0149	3645.5404\\
0.0154	6093.6020\\
0.0159	4099.8740\\
0.0164	5810.0459\\
0.0169	4759.3595\\
0.0174	3797.5227\\
0.0179	4474.7746\\
0.0184	3515.7557\\
0.0188	4489.1672\\
0.0193	3390.0780\\
0.0203	2597.0623\\
0.0208	2542.1402\\
0.0213	3101.6602\\
0.0218	4891.5837\\
0.0228	3411.7624\\
0.0233	3203.6399\\
0.0238	2351.4579\\
0.0243	2766.6451\\
0.0248	3426.5573\\
0.0253	3359.7200\\
0.0258	3150.1192\\
0.0263	2566.8965\\
0.0268	3280.2807\\
0.0273	3247.4499\\
0.0278	3081.9976\\
0.0283	2553.2007\\
0.0288	2818.1440\\
0.0293	4142.2548\\
0.0298	3905.7706\\
0.0303	2397.8195\\
0.0308	2276.5031\\
0.0313	3085.1778\\
0.0317	3130.6343\\
0.0322	1822.2803\\
0.0327	1980.9481\\
0.0332	2957.5401\\
0.0337	3043.0292\\
0.0342	2048.2395\\
0.0347	1688.5319\\
0.0352	2587.1110\\
0.0357	2941.6042\\
0.0362	2218.8731\\
0.0367	1950.6751\\
0.0372	2631.3463\\
0.0377	2333.2310\\
0.0382	2595.2838\\
0.0387	1989.6949\\
0.0392	2907.5887\\
0.0397	2881.6256\\
0.0402	2813.0000\\
0.0407	2571.6952\\
0.0412	1994.7338\\
0.0417	2077.5208\\
0.0422	2588.7117\\
0.0427	2198.1887\\
0.0432	1703.6638\\
0.0437	1454.0750\\
0.0441	2147.5617\\
0.0446	2579.7112\\
0.0451	1801.5427\\
0.0456	2020.1527\\
0.0461	1654.3216\\
0.0466	1626.6759\\
0.0471	1741.5758\\
0.0476	1436.1680\\
0.0481	1454.4102\\
0.0486	1620.0252\\
0.0491	1423.8807\\
0.0496	1419.7879\\
0.0501	1739.4309\\
0.0506	1769.7146\\
0.0511	1931.1118\\
0.0516	1626.8893\\
0.0526	1506.3184\\
0.0531	1915.8797\\
0.0536	1825.2940\\
0.0541	1903.5963\\
0.0546	1001.5956\\
0.0551	1362.7406\\
0.0556	1653.9298\\
0.0561	1809.3579\\
0.0565	1700.8115\\
0.0570	1797.3274\\
0.0575	1665.3800\\
0.0580	1137.5151\\
0.0585	1248.4548\\
0.0590	1231.4979\\
0.0595	1062.4668\\
0.0600	1045.5275\\
0.0605	1206.5565\\
0.0610	1132.6993\\
0.0615	1509.4562\\
0.0620	1136.1837\\
0.0625	1287.3972\\
0.0630	1309.0463\\
0.0635	1159.9281\\
0.0640	1137.7055\\
0.0645	1269.6639\\
0.0650	1259.8042\\
0.0655	806.4450\\
0.0660	846.4054\\
0.0665	1069.7038\\
0.0675	922.3450\\
0.0685	1509.8930\\
0.0690	1470.6962\\
0.0694	915.0828\\
0.0699	1098.7308\\
0.0704	1216.3214\\
0.0709	1215.0317\\
0.0714	1435.7978\\
0.0719	1597.2928\\
0.0724	1377.1844\\
0.0729	1311.8682\\
0.0734	1297.4806\\
0.0739	928.9915\\
0.0744	1314.4874\\
0.0749	1309.9390\\
0.0754	1196.6304\\
0.0759	825.5511\\
0.0764	1045.0393\\
0.0769	960.5523\\
0.0774	791.0987\\
0.0779	1063.3519\\
0.0784	1055.4498\\
0.0794	932.7879\\
0.0804	1403.3939\\
0.0809	1217.4059\\
0.0814	654.8222\\
0.0818	817.1327\\
0.0823	891.9241\\
0.0828	789.0867\\
0.0833	1161.1024\\
0.0838	1014.2585\\
0.0843	1089.6339\\
0.0848	1343.2969\\
0.0853	1055.1270\\
0.0858	665.9365\\
0.0863	865.5067\\
0.0868	1270.9528\\
0.0878	773.1799\\
0.0888	1306.8452\\
0.0893	975.3440\\
0.0898	957.4623\\
0.0903	1652.0041\\
0.0918	728.9150\\
0.0923	793.9394\\
0.0933	1191.3708\\
0.0938	1086.2518\\
0.0942	1063.7585\\
0.0947	937.5131\\
0.0952	977.2670\\
0.0957	905.6447\\
0.0962	744.5146\\
0.0967	804.6391\\
0.0972	963.4862\\
0.0977	826.9919\\
0.0982	779.0283\\
0.0987	792.2666\\
0.0992	878.9814\\
0.0997	768.3480\\
0.1007	960.4977\\
0.1012	771.9102\\
0.1017	993.9135\\
0.1022	1066.0017\\
0.1027	802.4310\\
0.1032	780.9541\\
0.1037	872.9781\\
0.1042	690.8358\\
0.1047	955.9431\\
0.1052	1109.9519\\
0.1057	648.9848\\
0.1066	1188.1076\\
0.1071	939.8064\\
0.1076	899.2511\\
0.1081	688.8781\\
0.1086	683.7616\\
0.1091	908.8075\\
0.1096	912.8868\\
0.1101	658.5018\\
0.1106	771.0926\\
0.1111	1015.3364\\
0.1116	902.7732\\
0.1121	1335.4965\\
0.1131	866.4111\\
0.1136	1079.0869\\
0.1146	584.1583\\
0.1151	832.4659\\
0.1156	756.1521\\
0.1161	1083.2820\\
0.1171	637.4539\\
0.1176	682.7776\\
0.1186	1106.0730\\
0.1191	1053.4845\\
0.1205	378.1204\\
0.1210	586.4756\\
0.1220	706.2680\\
0.1225	558.9771\\
0.1235	1034.5630\\
0.1240	907.3457\\
0.1245	693.4347\\
0.1250	680.6110\\
0.1255	638.0540\\
0.1260	795.6457\\
0.1265	690.3776\\
0.1270	732.4269\\
0.1275	718.9571\\
0.1280	602.0879\\
0.1295	813.8438\\
0.1305	605.1518\\
0.1310	447.1912\\
0.1319	872.9396\\
0.1324	853.3288\\
0.1329	456.1678\\
0.1334	462.9335\\
0.1339	703.4400\\
0.1349	576.8261\\
0.1354	924.6796\\
0.1359	770.7467\\
0.1364	496.0235\\
0.1369	464.4178\\
0.1379	729.4390\\
0.1384	706.3541\\
0.1389	507.6583\\
0.1394	626.8273\\
0.1399	591.5826\\
0.1404	700.3514\\
0.1409	505.2314\\
0.1414	538.9208\\
0.1419	545.1543\\
0.1429	369.5356\\
0.1434	372.1948\\
0.1443	646.2989\\
0.1448	587.5616\\
0.1453	802.6059\\
0.1458	658.8110\\
0.1463	654.4307\\
0.1468	673.7534\\
0.1473	559.0060\\
0.1478	540.1599\\
0.1483	694.7230\\
0.1488	691.3259\\
0.1493	504.6918\\
0.1498	730.1665\\
0.1503	688.4558\\
0.1508	712.8531\\
0.1513	698.6143\\
0.1518	464.6415\\
0.1523	802.1255\\
0.1528	912.9164\\
0.1533	836.3575\\
0.1543	431.9978\\
0.1558	723.0180\\
0.1563	531.7208\\
0.1568	690.0137\\
0.1572	661.3433\\
0.1577	652.8243\\
0.1582	654.3570\\
0.1587	754.7998\\
0.1597	627.0830\\
0.1602	500.1811\\
0.1607	468.8591\\
0.1612	819.9000\\
0.1627	516.1288\\
0.1632	504.6843\\
0.1642	817.1421\\
0.1647	669.5822\\
0.1652	760.4597\\
0.1657	696.9988\\
0.1662	686.9512\\
0.1672	535.4850\\
0.1677	827.6793\\
0.1682	819.9123\\
0.1692	563.0661\\
0.1696	570.9833\\
0.1701	492.5969\\
0.1711	533.3854\\
0.1716	476.6014\\
0.1721	508.8919\\
0.1726	475.5987\\
0.1731	498.7005\\
0.1736	478.9641\\
0.1741	493.6418\\
0.1751	721.0438\\
0.1761	434.7634\\
0.1766	446.5742\\
0.1776	850.2829\\
0.1781	615.8059\\
0.1786	603.7528\\
0.1796	527.3076\\
0.1801	732.8032\\
0.1806	566.8993\\
0.1811	550.8553\\
0.1816	500.7265\\
0.1820	711.6065\\
0.1825	633.8198\\
0.1835	754.4899\\
0.1840	474.4470\\
0.1845	623.3412\\
0.1855	468.5169\\
0.1860	460.4898\\
0.1865	412.5840\\
0.1870	526.4519\\
0.1875	536.5651\\
0.1885	480.1255\\
0.1890	488.1110\\
0.1895	338.2242\\
0.1900	356.4937\\
0.1905	295.5204\\
0.1925	785.7627\\
0.1940	499.5589\\
0.1945	530.0709\\
0.1949	700.3874\\
0.1954	555.7983\\
0.1959	580.3667\\
0.1964	545.9703\\
0.1969	574.8659\\
0.1974	423.6238\\
0.1984	614.3150\\
0.1994	369.8656\\
0.2004	469.3526\\
0.2009	309.6186\\
0.2014	297.4894\\
0.2019	521.3636\\
0.2034	393.5418\\
0.2039	480.5548\\
0.2044	458.6706\\
0.2049	556.0243\\
0.2064	403.8468\\
0.2069	447.9927\\
0.2073	439.7329\\
0.2078	462.7993\\
0.2083	461.4903\\
0.2088	488.8857\\
0.2093	442.9072\\
0.2098	470.5118\\
0.2103	269.6573\\
0.2118	733.6861\\
0.2138	316.1863\\
0.2148	477.2265\\
0.2153	437.5973\\
0.2158	331.6642\\
0.2163	469.6594\\
0.2168	311.2873\\
0.2178	513.6052\\
0.2183	342.3648\\
0.2188	477.0541\\
0.2202	285.4942\\
0.2207	327.3024\\
0.2217	508.7605\\
0.2222	366.4812\\
0.2227	384.5996\\
0.2232	556.1017\\
0.2237	511.7792\\
0.2242	402.0299\\
0.2247	422.9504\\
0.2262	303.8133\\
0.2267	429.2319\\
0.2272	345.5737\\
0.2277	376.7966\\
0.2282	321.3371\\
0.2297	483.0238\\
0.2302	454.6394\\
0.2312	244.5682\\
0.2321	398.3927\\
0.2326	318.2462\\
0.2331	341.0551\\
0.2341	441.5090\\
0.2361	226.1177\\
0.2371	481.9525\\
0.2381	362.6552\\
0.2386	450.4490\\
0.2396	318.4977\\
0.2406	511.0576\\
0.2421	429.1662\\
0.2426	519.3802\\
0.2431	500.2749\\
0.2436	460.8900\\
0.2441	641.2022\\
0.2460	303.8278\\
0.2465	366.9714\\
0.2475	340.6729\\
0.2480	252.1448\\
0.2485	272.7058\\
0.2490	472.8532\\
0.2495	386.4003\\
0.2500	399.9432\\
0.2505	563.5046\\
0.2510	544.9088\\
0.2520	294.6293\\
0.2525	369.6838\\
0.2530	347.1157\\
0.2535	256.3721\\
0.2540	257.9723\\
0.2545	278.0118\\
0.2560	702.1138\\
0.2570	265.1641\\
0.2584	416.1680\\
0.2589	336.9993\\
0.2594	360.2815\\
0.2609	264.0741\\
0.2614	283.0777\\
0.2619	241.0604\\
0.2624	302.9215\\
0.2629	525.0793\\
0.2644	302.0245\\
0.2654	385.7019\\
0.2659	352.9239\\
0.2664	365.8509\\
0.2669	249.8946\\
0.2674	300.5581\\
0.2679	273.6250\\
0.2684	284.2590\\
0.2694	373.9011\\
0.2698	276.2641\\
0.2703	309.3971\\
0.2713	275.9674\\
0.2718	382.6670\\
0.2723	285.7250\\
0.2728	359.6292\\
0.2738	257.6928\\
0.2743	277.5874\\
0.2748	245.5045\\
0.2758	315.7152\\
0.2768	287.8341\\
0.2773	295.0843\\
0.2778	283.4984\\
0.2783	349.0323\\
0.2788	292.7444\\
0.2803	532.9584\\
0.2813	323.9578\\
0.2823	362.3716\\
0.2827	288.7343\\
0.2837	648.0755\\
0.2847	376.4132\\
0.2852	395.6310\\
0.2857	473.3534\\
0.2867	217.6699\\
0.2877	381.6830\\
0.2887	282.1382\\
0.2892	340.7582\\
0.2897	269.8971\\
0.2902	295.1134\\
0.2907	390.0457\\
0.2917	272.5146\\
0.2932	422.2755\\
0.2942	197.9198\\
0.2956	316.2462\\
0.2961	267.9631\\
0.2966	331.6236\\
0.2971	295.9781\\
0.2976	308.3139\\
0.2981	291.1770\\
0.2986	354.4718\\
0.2996	330.8098\\
0.3006	403.6583\\
0.3016	309.7560\\
0.3021	401.9155\\
0.3026	360.8669\\
0.3036	490.1592\\
0.3046	281.3555\\
0.3061	425.7101\\
0.3066	284.1027\\
0.3071	288.9630\\
0.3075	243.0173\\
0.3085	267.2685\\
0.3090	257.4067\\
0.3100	301.7996\\
0.3105	276.9613\\
0.3115	496.9192\\
0.3120	315.8370\\
0.3125	364.6915\\
0.3135	181.8090\\
0.3140	222.9355\\
0.3145	195.5524\\
0.3150	307.1221\\
0.3155	300.5404\\
0.3160	191.0718\\
0.3165	210.9395\\
0.3170	292.9624\\
0.3175	272.5356\\
0.3180	384.1088\\
0.3185	335.5099\\
0.3190	236.5013\\
0.3204	491.9419\\
0.3212	276.9632\\
0.3219	300.6188\\
0.3224	271.0341\\
0.3229	326.7000\\
0.3234	304.5097\\
0.3244	501.8985\\
0.3254	418.0096\\
0.3274	209.7769\\
0.3279	238.0778\\
0.3284	422.9347\\
0.3289	389.8275\\
0.3294	294.7336\\
0.3299	332.8588\\
0.3304	251.7382\\
0.3309	276.0153\\
0.3319	273.0792\\
0.3324	224.7112\\
0.3348	384.5459\\
0.3358	228.2714\\
0.3363	263.5714\\
0.3368	171.0164\\
0.3378	326.3638\\
0.3383	325.1857\\
0.3388	287.9107\\
0.3393	349.3484\\
0.3400	269.7216\\
0.3408	330.7329\\
0.3413	311.3791\\
0.3418	383.7538\\
0.3428	282.9511\\
0.3438	344.8840\\
0.3443	230.0850\\
0.3448	337.5618\\
0.3452	318.4177\\
0.3460	326.0117\\
0.3467	357.6012\\
0.3472	332.4246\\
0.3477	260.3022\\
0.3482	263.2420\\
0.3487	313.9495\\
0.3492	287.3706\\
0.3497	180.4501\\
0.3502	221.5603\\
0.3510	439.8266\\
0.3522	264.6010\\
0.3527	151.2512\\
0.3537	329.8422\\
0.3542	310.1410\\
0.3547	232.8902\\
0.3554	256.0430\\
0.3562	190.3899\\
0.3567	266.1599\\
0.3572	256.3651\\
0.3576	292.3576\\
0.3586	164.3362\\
0.3601	284.4951\\
0.3606	227.2379\\
0.3611	289.4342\\
0.3621	225.3619\\
0.3629	230.5391\\
0.3636	393.3693\\
0.3651	177.5059\\
0.3656	266.7682\\
0.3663	253.8966\\
0.3671	308.5852\\
0.3676	197.3638\\
0.3681	219.3060\\
0.3686	182.2023\\
0.3691	233.4657\\
0.3698	216.5840\\
0.3710	263.9281\\
0.3715	242.6343\\
0.3728	335.3629\\
0.3735	248.9647\\
0.3745	341.9328\\
0.3750	251.7076\\
0.3765	369.7264\\
0.3770	236.5336\\
0.3787	258.2914\\
0.3795	267.3445\\
0.3800	215.4885\\
0.3805	255.1301\\
0.3810	226.4298\\
0.3817	270.9781\\
0.3825	238.0272\\
0.3829	244.1751\\
0.3834	172.5052\\
0.3847	227.3730\\
0.3854	224.3040\\
0.3864	179.0583\\
0.3889	349.9467\\
0.3896	289.2148\\
0.3904	183.7555\\
0.3914	247.4043\\
0.3929	213.0570\\
0.3939	150.5640\\
0.3946	168.1855\\
0.3963	260.1465\\
0.3971	246.6771\\
0.3983	191.8521\\
0.4003	230.4603\\
0.4008	339.0791\\
0.4015	329.9032\\
0.4023	248.5042\\
0.4028	263.7748\\
0.4033	214.3699\\
0.4040	290.1210\\
0.4048	238.4192\\
0.4060	298.3819\\
0.4068	189.0691\\
0.4073	249.4631\\
0.4080	238.9476\\
0.4087	264.7350\\
0.4097	161.7715\\
0.4112	266.6037\\
0.4117	233.3340\\
0.4137	269.0807\\
0.4144	204.1083\\
0.4157	271.5087\\
0.4164	271.1171\\
0.4172	276.1224\\
0.4177	184.8086\\
0.4184	192.4954\\
0.4192	190.3291\\
0.4197	191.9312\\
0.4216	330.7404\\
0.4224	279.4761\\
0.4236	341.3057\\
0.4251	264.5707\\
0.4259	283.4679\\
0.4271	218.0389\\
0.4286	283.5441\\
0.4298	190.6356\\
0.4311	289.6194\\
0.4318	204.1041\\
0.4326	240.8707\\
0.4333	176.1445\\
0.4340	181.5892\\
0.4345	204.0720\\
0.4360	373.9219\\
0.4368	218.0978\\
0.4380	249.7273\\
0.4388	207.5714\\
0.4402	304.9713\\
0.4410	265.9861\\
0.4415	307.2646\\
0.4430	156.8457\\
0.4445	240.6644\\
0.4450	190.2180\\
0.4457	323.5832\\
0.4472	201.0497\\
0.4479	203.0587\\
0.4487	164.2771\\
0.4499	271.3074\\
0.4507	224.9404\\
0.4514	302.3853\\
0.4521	274.8866\\
0.4536	185.1079\\
0.4544	250.8223\\
0.4559	207.0529\\
0.4566	209.7685\\
0.4574	143.4092\\
0.4593	262.2247\\
0.4608	208.6635\\
0.4616	285.4982\\
0.4631	236.7789\\
0.4638	240.6845\\
0.4645	191.0848\\
0.4675	294.2549\\
0.4690	225.2459\\
0.4698	274.8838\\
0.4712	222.6703\\
0.4720	267.4024\\
0.4742	187.3860\\
0.4750	120.6407\\
0.4765	195.4447\\
0.4772	183.5904\\
0.4787	251.2925\\
0.4794	192.2780\\
0.4802	299.3369\\
0.4809	149.0541\\
0.4817	172.2978\\
0.4824	305.2867\\
0.4834	151.0871\\
0.4841	202.8053\\
0.4849	148.2896\\
0.4864	224.2215\\
0.4871	180.0367\\
0.4879	256.7522\\
0.4886	256.1001\\
0.4893	252.9335\\
0.4903	186.2899\\
0.4918	231.0886\\
0.4941	166.6166\\
0.4948	289.9476\\
0.4988	214.0326\\
0.4998	177.4607\\
0.5005	194.8280\\
0.5013	158.7832\\
0.5020	197.1906\\
0.5037	148.8645\\
0.5052	181.1442\\
0.5060	135.5657\\
0.5084	231.2482\\
0.5092	147.4396\\
0.5107	272.9993\\
0.5117	229.4107\\
0.5124	257.2807\\
0.5142	159.4868\\
0.5149	196.8864\\
0.5156	165.4710\\
0.5174	231.7878\\
0.5181	171.9451\\
0.5191	191.3710\\
0.5199	249.7841\\
0.5206	225.7932\\
0.5216	251.3063\\
0.5241	165.8026\\
0.5248	211.6243\\
0.5256	201.6030\\
0.5273	272.9727\\
0.5290	151.0806\\
0.5298	175.4054\\
0.5305	146.5094\\
0.5315	174.3949\\
0.5323	131.3146\\
0.5330	275.7055\\
0.5350	137.6293\\
0.5365	222.4901\\
0.5375	208.5900\\
0.5382	140.5964\\
0.5399	265.5623\\
0.5409	172.8743\\
0.5417	274.9190\\
0.5434	197.3708\\
0.5444	200.0976\\
0.5452	122.6272\\
0.5459	191.5396\\
0.5476	140.2493\\
0.5484	181.0443\\
0.5494	171.3938\\
0.5504	150.9287\\
0.5538	201.5237\\
0.5548	171.1950\\
0.5556	238.4159\\
0.5590	128.9339\\
0.5598	218.6755\\
0.5618	135.6621\\
0.5635	205.0040\\
0.5652	147.4243\\
0.5662	176.3057\\
0.5672	141.6220\\
0.5680	163.2178\\
0.5687	152.7889\\
0.5707	175.9242\\
0.5717	250.6912\\
0.5742	112.1813\\
0.5762	187.3490\\
0.5781	146.9835\\
0.5796	196.6682\\
0.5816	145.6758\\
0.5826	150.4022\\
0.5836	199.4255\\
0.5861	137.2038\\
0.5871	218.4251\\
0.5881	174.3961\\
0.5891	230.7315\\
0.5900	128.4264\\
0.5910	187.9035\\
0.5930	149.3938\\
0.5945	189.6536\\
0.5965	135.7615\\
0.5975	145.0750\\
0.5985	110.0611\\
0.6005	175.2595\\
0.6015	167.2283\\
0.6024	193.8797\\
0.6034	130.5353\\
0.6042	131.1261\\
0.6069	211.2107\\
0.6079	168.1415\\
0.6089	199.5792\\
0.6099	157.6085\\
0.6109	198.5537\\
0.6119	169.6514\\
0.6129	188.7594\\
0.6139	122.3029\\
0.6158	146.3994\\
0.6178	133.0682\\
0.6188	195.7967\\
0.6208	145.6944\\
0.6218	164.8526\\
0.6228	161.0026\\
0.6238	130.2316\\
0.6248	174.0137\\
0.6287	135.6318\\
0.6297	156.3254\\
0.6307	125.1376\\
0.6337	189.0227\\
0.6347	181.4979\\
0.6357	109.2912\\
0.6387	207.0357\\
0.6436	156.3822\\
0.6446	166.5494\\
0.6476	107.0376\\
0.6488	118.4448\\
0.6501	152.3850\\
0.6511	117.7852\\
0.6521	199.4992\\
0.6530	175.8195\\
0.6540	176.5450\\
0.6550	193.0945\\
0.6560	157.9896\\
0.6570	212.6841\\
0.6580	201.0787\\
0.6590	142.9045\\
0.6602	190.8520\\
0.6615	119.1175\\
0.6635	178.7449\\
0.6645	152.4711\\
0.6654	159.1828\\
0.6674	110.8989\\
0.6687	117.7363\\
0.6709	176.2607\\
0.6719	130.1434\\
0.6739	154.2931\\
0.6749	140.3445\\
0.6761	179.6523\\
0.6783	111.2987\\
0.6793	190.1111\\
0.6803	145.4227\\
0.6813	175.0095\\
0.6826	129.2877\\
0.6838	163.8605\\
0.6848	146.3380\\
0.6868	170.8244\\
0.6912	129.0224\\
0.6922	156.0771\\
0.6935	150.2546\\
0.6957	122.8691\\
0.6977	156.2343\\
0.7002	93.5573\\
0.7012	151.9849\\
0.7022	110.5477\\
0.7056	140.5340\\
0.7066	119.3865\\
0.7091	129.8282\\
0.7101	102.1875\\
0.7111	106.9412\\
0.7123	103.7780\\
0.7146	145.9854\\
0.7190	112.9164\\
0.7215	194.7739\\
0.7225	115.5115\\
0.7260	150.6088\\
0.7284	118.4686\\
0.7294	187.4233\\
0.7307	122.0222\\
0.7319	168.3866\\
0.7329	149.7691\\
0.7341	168.1035\\
0.7354	90.2236\\
0.7364	136.2647\\
0.7376	132.3667\\
0.7389	134.3216\\
0.7399	101.1139\\
0.7423	183.4548\\
0.7436	127.6356\\
0.7448	149.0826\\
0.7470	108.8973\\
0.7493	180.8708\\
0.7505	128.1618\\
0.7542	150.1783\\
0.7552	149.2511\\
0.7577	130.0384\\
0.7590	131.3555\\
0.7602	121.3691\\
0.7637	209.1637\\
0.7649	116.9322\\
0.7674	132.7664\\
0.7699	123.5429\\
0.7711	163.0084\\
0.7736	160.0144\\
0.7748	143.9817\\
0.7761	110.9608\\
0.7773	139.1231\\
0.7785	81.2985\\
0.7808	159.5506\\
0.7820	156.0110\\
0.7833	147.8043\\
0.7845	129.2340\\
0.7857	132.2592\\
0.7872	142.9815\\
0.7885	118.2417\\
0.7897	120.4540\\
0.7909	131.7482\\
0.7922	179.4323\\
0.7947	114.6769\\
0.7959	165.7657\\
0.7971	99.6670\\
0.8009	152.4044\\
0.8021	97.8302\\
0.8048	141.4806\\
0.8061	110.5610\\
0.8098	173.6822\\
0.8110	127.1162\\
0.8138	157.1981\\
0.8150	132.3244\\
0.8162	137.9843\\
0.8175	111.9403\\
0.8190	134.0222\\
0.8202	100.2930\\
0.8215	120.7602\\
0.8229	118.6432\\
0.8242	138.7191\\
0.8267	100.0971\\
0.8294	109.2968\\
0.8306	132.1536\\
0.8319	129.0222\\
0.8346	105.2664\\
0.8358	107.6874\\
0.8386	140.6167\\
0.8398	119.9783\\
0.8413	130.6786\\
0.8438	121.6819\\
0.8453	126.5415\\
0.8468	140.3618\\
0.8480	109.4465\\
0.8492	132.0221\\
0.8507	88.6755\\
0.8562	157.5605\\
0.8587	118.3053\\
0.8601	146.0627\\
0.8616	144.5348\\
0.8629	97.6020\\
0.8641	109.4220\\
0.8671	98.7193\\
0.8696	124.2314\\
0.8725	96.3489\\
0.8750	153.8847\\
0.8795	104.9265\\
0.8820	157.1879\\
0.8849	99.0100\\
0.8864	132.7687\\
0.8904	105.0451\\
0.8919	118.5144\\
0.8934	166.5482\\
0.8949	109.5251\\
0.8964	149.5454\\
0.8978	123.7802\\
0.8991	143.3453\\
0.9003	119.8174\\
0.9018	129.7882\\
0.9033	115.4329\\
0.9048	148.6645\\
0.9093	94.2885\\
0.9107	122.4977\\
0.9120	91.5367\\
0.9132	130.7725\\
0.9162	101.5143\\
0.9192	146.1792\\
0.9236	110.1269\\
0.9251	138.5929\\
0.9281	107.7722\\
0.9326	135.3861\\
0.9355	97.3493\\
0.9385	105.0421\\
0.9415	83.9183\\
0.9430	118.8921\\
0.9445	117.9479\\
0.9460	132.6035\\
0.9489	69.2341\\
0.9504	72.4774\\
0.9534	117.1592\\
0.9549	81.2717\\
0.9564	82.2031\\
0.9579	94.7915\\
0.9594	142.2520\\
0.9623	80.0755\\
0.9638	98.4418\\
0.9653	92.0203\\
0.9670	99.9335\\
0.9688	85.1353\\
0.9703	106.1418\\
0.9732	85.7792\\
0.9747	98.2063\\
0.9762	82.2730\\
0.9777	86.6361\\
0.9792	85.1942\\
0.9809	123.1027\\
0.9842	75.6244\\
0.9856	91.8647\\
0.9871	87.2063\\
0.9886	102.1414\\
0.9901	82.4599\\
0.9918	88.8831\\
0.9936	120.1359\\
0.9951	82.6971\\
0.9980	97.2850\\
0.9998	95.7652\\
1.0015	99.5979\\
1.0045	74.8012\\
1.0060	129.0646\\
1.0077	113.5682\\
1.0095	130.9151\\
1.0139	74.7840\\
1.0174	110.3188\\
1.0189	87.7925\\
1.0204	117.3805\\
1.0221	106.1747\\
1.0238	118.6040\\
1.0271	83.4497\\
1.0288	83.6090\\
1.0303	84.7538\\
1.0318	64.9996\\
1.0352	95.8129\\
1.0367	87.3048\\
1.0402	90.2102\\
1.0417	78.4105\\
1.0434	80.8899\\
1.0467	97.2691\\
1.0484	65.5740\\
1.0501	109.5566\\
1.0551	78.0606\\
1.0566	109.6880\\
1.0583	88.3701\\
1.0601	103.8436\\
1.0618	95.9790\\
1.0635	100.3624\\
1.0650	83.7093\\
1.0667	112.7948\\
1.0685	83.8747\\
1.0702	88.8599\\
1.0720	123.1586\\
1.0769	64.1497\\
1.0804	97.8070\\
1.0821	94.3868\\
1.0839	75.0165\\
1.0856	89.7916\\
1.0873	87.2198\\
1.0891	94.3697\\
1.0925	82.6607\\
1.0943	112.0448\\
1.0960	69.5272\\
1.0977	113.1695\\
1.0995	98.2586\\
1.1047	117.9586\\
1.1082	85.8904\\
1.1099	91.2952\\
1.1116	87.8749\\
1.1134	88.6631\\
1.1151	62.6990\\
1.1188	93.6507\\
1.1206	75.0782\\
1.1223	103.0481\\
1.1240	76.5789\\
1.1275	93.4630\\
1.1292	90.1413\\
1.1312	96.7485\\
1.1330	123.5184\\
1.1367	80.6763\\
1.1384	100.4609\\
1.1419	60.0095\\
1.1436	79.0341\\
1.1456	68.9955\\
1.1474	85.5206\\
1.1491	64.3171\\
1.1511	87.2145\\
1.1528	77.5858\\
1.1545	80.7964\\
1.1565	79.1122\\
1.1585	74.0186\\
1.1603	94.3647\\
1.1620	67.8083\\
1.1657	108.6094\\
1.1674	108.1431\\
1.1694	120.3991\\
1.1749	73.5171\\
1.1769	76.8708\\
1.1789	70.4319\\
1.1823	113.4428\\
1.1843	84.3773\\
1.1863	90.3863\\
1.1883	66.0545\\
1.1900	88.1713\\
1.1918	77.2476\\
1.1937	80.5350\\
1.1957	69.2145\\
1.1977	78.1538\\
1.1994	70.5249\\
1.2012	89.4357\\
1.2051	66.4378\\
1.2071	82.0529\\
1.2111	78.4181\\
1.2128	85.3035\\
1.2146	78.1278\\
1.2166	85.7942\\
1.2185	63.7710\\
1.2225	92.0319\\
1.2245	71.4232\\
1.2265	98.2320\\
1.2285	74.8074\\
1.2322	91.9821\\
1.2339	73.0029\\
1.2359	88.7497\\
1.2379	82.0274\\
1.2399	66.1328\\
1.2419	89.5208\\
1.2438	62.4795\\
1.2478	98.5875\\
1.2518	60.9284\\
1.2538	90.4772\\
1.2557	71.9016\\
1.2577	76.7502\\
1.2597	74.2219\\
1.2617	68.3231\\
1.2637	75.1444\\
1.2657	55.3891\\
1.2696	83.8935\\
1.2738	66.7142\\
1.2781	84.1540\\
1.2800	69.6601\\
1.2820	97.2542\\
1.2840	89.2201\\
1.2860	93.6690\\
1.2900	60.9042\\
1.2920	68.5996\\
1.2942	52.3835\\
1.2964	69.0525\\
1.2984	45.2406\\
1.3024	74.0419\\
1.3044	69.6140\\
1.3063	76.5392\\
1.3086	60.6121\\
1.3108	104.1374\\
1.3128	61.3946\\
1.3148	94.8536\\
1.3190	64.8076\\
1.3212	75.5231\\
1.3232	71.1387\\
1.3252	73.6592\\
1.3274	69.1956\\
1.3297	77.3484\\
1.3316	66.7170\\
1.3336	82.2528\\
1.3359	53.2538\\
1.3381	56.7707\\
1.3401	51.6212\\
1.3421	75.8871\\
1.3465	53.0422\\
1.3530	81.9111\\
1.3549	78.9791\\
1.3572	63.9320\\
1.3594	70.4302\\
1.3659	58.0484\\
1.3678	72.5435\\
1.3701	48.7272\\
1.3743	78.9465\\
1.3765	64.4806\\
1.3788	65.0326\\
1.3810	79.9187\\
1.3832	54.5947\\
1.3855	58.2995\\
1.3877	71.8823\\
1.3897	58.5623\\
1.3941	86.9483\\
1.3964	58.8906\\
1.4031	95.8073\\
1.4053	64.1065\\
1.4098	73.5386\\
1.4120	56.3456\\
1.4165	90.0920\\
1.4209	66.9545\\
1.4254	65.7475\\
1.4299	76.0702\\
1.4321	61.3101\\
1.4346	83.1828\\
1.4368	52.1715\\
1.4435	78.1907\\
1.4482	55.8568\\
1.4529	70.0439\\
1.4552	63.5957\\
1.4574	69.1233\\
1.4596	89.7239\\
1.4618	65.0330\\
1.4643	72.0911\\
1.4760	53.4744\\
1.4782	66.0444\\
1.4807	45.5590\\
1.4829	75.1191\\
1.4852	47.1448\\
1.4901	80.8701\\
1.4948	53.4194\\
1.4971	77.2554\\
1.5020	50.6909\\
1.5043	74.9763\\
1.5115	51.2777\\
1.5164	60.4428\\
1.5186	51.7710\\
1.5209	58.3712\\
1.5258	54.4736\\
1.5283	73.0101\\
1.5308	50.8247\\
1.5333	53.0392\\
1.5358	64.4052\\
1.5380	43.8612\\
1.5402	69.5372\\
1.5452	45.9978\\
1.5477	61.3079\\
1.5501	53.6928\\
1.5526	54.3550\\
1.5551	53.5533\\
1.5576	50.2184\\
1.5601	54.4794\\
1.5650	71.5682\\
1.5725	49.7171\\
1.5749	55.7177\\
1.5774	41.7217\\
1.5824	61.5226\\
1.5849	43.1483\\
1.5898	60.8883\\
1.5923	48.4780\\
1.5950	60.8133\\
1.5978	55.0631\\
1.6027	61.9091\\
1.6052	41.4826\\
1.6077	71.4093\\
1.6102	70.4768\\
1.6126	70.6061\\
1.6181	57.3073\\
1.6206	58.4926\\
1.6231	67.8831\\
1.6335	43.9012\\
1.6384	61.6928\\
1.6412	58.3382\\
1.6439	70.9406\\
1.6464	36.7863\\
1.6489	47.9184\\
1.6516	43.6035\\
1.6543	47.7683\\
1.6568	62.0341\\
1.6647	46.6717\\
1.6672	61.4152\\
1.6699	52.9222\\
1.6754	65.1940\\
1.6781	53.5065\\
1.6806	62.1559\\
1.6833	54.4680\\
1.6861	54.7932\\
1.6885	47.8447\\
1.6913	56.6748\\
1.6940	50.9178\\
1.6967	36.0212\\
1.6995	42.2679\\
1.7047	40.8561\\
1.7101	64.3097\\
1.7183	52.6136\\
1.7238	66.7472\\
1.7265	45.9921\\
1.7319	67.7795\\
1.7374	44.9890\\
1.7401	54.4125\\
1.7458	42.2068\\
1.7486	56.9702\\
1.7513	49.6720\\
1.7540	59.7524\\
1.7597	42.7055\\
1.7625	60.0393\\
1.7679	42.9827\\
1.7706	60.2837\\
1.7736	52.9569\\
1.7763	65.3100\\
1.7791	41.5597\\
1.7820	58.7746\\
1.7850	44.5488\\
1.7877	54.9981\\
1.7905	47.3297\\
1.7935	49.0489\\
1.7962	53.3480\\
1.8019	40.2560\\
1.8049	44.3881\\
1.8076	43.5837\\
1.8133	51.9455\\
1.8163	48.0149\\
1.8192	53.2815\\
1.8220	50.5695\\
1.8247	50.6999\\
1.8277	59.4958\\
1.8307	32.7756\\
1.8336	52.9462\\
1.8366	46.2176\\
1.8396	58.3551\\
1.8450	50.1152\\
1.8510	56.3808\\
1.8540	45.5871\\
1.8569	58.1744\\
1.8599	50.9892\\
1.8629	34.8355\\
1.8659	42.5026\\
1.8689	31.9927\\
1.8748	59.7594\\
1.8778	45.0573\\
1.8837	54.0006\\
1.8867	48.2438\\
1.8897	58.0220\\
1.8956	45.8488\\
1.8986	49.3293\\
1.9016	43.4031\\
1.9075	50.5650\\
1.9105	47.1983\\
1.9135	53.0278\\
1.9167	41.3686\\
1.9199	54.2117\\
1.9259	43.7747\\
1.9289	51.2504\\
1.9319	40.4194\\
1.9348	45.6240\\
1.9381	44.4128\\
1.9443	60.1894\\
1.9472	44.0090\\
1.9502	48.2239\\
1.9534	42.7095\\
1.9567	55.8194\\
1.9626	44.6819\\
1.9658	51.0439\\
1.9720	41.8297\\
1.9753	44.4515\\
1.9785	59.1527\\
1.9815	50.3061\\
1.9847	54.6440\\
1.9879	50.5851\\
1.9909	53.4038\\
1.9973	45.7962\\
2.0068	43.9421\\
2.0100	46.0339\\
2.0132	51.2774\\
2.0197	32.2515\\
2.0291	40.5917\\
2.0323	36.8011\\
2.0355	51.5082\\
2.0387	42.2100\\
2.0420	44.8513\\
2.0484	37.7910\\
2.0516	49.5466\\
2.0551	40.6054\\
2.0616	52.3904\\
2.0648	46.3923\\
2.0680	29.4751\\
2.0715	51.9499\\
2.0779	39.7890\\
2.0812	41.1925\\
2.0844	49.4248\\
2.0943	34.8323\\
2.0978	35.7638\\
2.1013	43.8458\\
2.1045	30.8023\\
2.1112	33.8446\\
2.1144	41.0256\\
2.1176	26.4416\\
2.1246	42.8554\\
2.1313	28.0888\\
2.1345	44.1677\\
2.1380	32.4241\\
2.1449	42.3480\\
2.1548	30.9612\\
2.1583	40.4649\\
2.1618	32.1485\\
2.1652	33.5332\\
2.1687	26.0651\\
2.1757	47.0810\\
2.1791	44.3343\\
2.1861	27.8048\\
2.1895	47.8827\\
2.1930	31.3934\\
2.1965	35.1381\\
2.2000	45.8533\\
2.2069	38.0992\\
2.2173	36.5877\\
2.2208	44.3267\\
2.2349	33.0217\\
2.2387	50.6629\\
2.2491	29.8923\\
2.2563	42.1517\\
2.2600	31.2861\\
2.2635	33.3131\\
2.2669	32.8456\\
2.2707	38.7356\\
2.2744	32.6361\\
2.2778	42.8781\\
2.2813	36.8624\\
2.2850	37.6830\\
2.2888	26.2404\\
2.2922	41.7536\\
2.3031	32.0925\\
2.3069	37.7531\\
2.3141	28.5241\\
2.3178	45.4687\\
2.3252	28.5930\\
2.3289	30.5023\\
2.3327	26.3942\\
2.3438	42.3383\\
2.3475	40.3153\\
2.3513	31.3469\\
2.3550	37.2393\\
2.3587	32.6027\\
2.3624	41.7844\\
2.3699	35.3732\\
2.3736	45.6017\\
2.3773	30.4929\\
2.3847	36.7673\\
2.3962	27.1723\\
2.4001	32.6878\\
2.4038	22.9544\\
2.4115	34.3013\\
2.4152	29.8685\\
2.4190	34.7901\\
2.4229	26.6165\\
2.4269	32.5620\\
2.4343	29.4111\\
2.4383	32.6221\\
2.4423	32.5206\\
2.4463	37.0211\\
2.4537	24.4276\\
2.4577	33.1483\\
2.4616	32.3341\\
2.4656	26.3240\\
2.4696	32.8913\\
2.4735	26.5978\\
2.4775	40.0086\\
2.4812	30.7336\\
2.4849	38.1778\\
2.4889	35.6395\\
2.4929	36.8488\\
2.4968	34.5728\\
2.5008	37.0059\\
2.5167	28.3829\\
2.5207	31.8652\\
2.5246	30.1950\\
2.5286	26.2496\\
2.5328	34.5664\\
2.5410	24.0604\\
2.5450	33.2081\\
2.5569	26.6397\\
2.5611	27.7173\\
2.5732	37.1822\\
2.5772	28.4895\\
2.5814	36.8004\\
2.5936	23.8314\\
2.5978	25.0260\\
2.6020	31.1663\\
2.6060	24.8667\\
2.6102	25.9658\\
2.6144	34.1260\\
2.6268	21.8709\\
2.6352	36.7853\\
2.6434	23.4143\\
2.6561	30.4645\\
2.6603	28.7777\\
2.6729	39.8587\\
2.6772	35.3720\\
2.6814	23.1629\\
2.6901	34.4928\\
2.6943	26.0832\\
2.7069	32.3875\\
2.7114	29.0579\\
2.7156	34.7329\\
2.7198	22.0519\\
2.7243	29.4409\\
2.7285	25.9654\\
2.7327	39.4311\\
2.7416	22.6957\\
2.7459	33.4591\\
2.7545	26.0184\\
2.7677	27.8881\\
2.7719	25.7606\\
2.7764	27.8389\\
2.7808	20.0315\\
2.7987	24.9007\\
2.8076	33.7151\\
2.8121	32.3019\\
2.8165	27.7490\\
2.8299	35.6593\\
2.8344	22.4507\\
2.8389	29.6192\\
2.8478	20.1783\\
2.8657	32.3535\\
2.8704	31.2722\\
2.8795	26.6994\\
2.8932	36.2970\\
2.9024	22.3995\\
2.9068	32.0053\\
2.9163	22.0020\\
2.9207	33.0212\\
2.9301	22.1710\\
2.9440	29.2748\\
2.9487	19.7204\\
2.9535	28.5854\\
2.9579	26.8005\\
2.9626	20.3869\\
2.9673	20.4163\\
2.9721	19.6016\\
2.9768	22.0030\\
2.9815	20.9370\\
2.9862	25.6194\\
2.9909	22.9827\\
3.0006	31.5429\\
3.0100	19.2151\\
3.0147	22.9401\\
3.0197	17.4632\\
3.0244	31.2584\\
3.0341	17.5391\\
3.0534	30.9539\\
3.0678	20.7833\\
3.0775	38.1313\\
3.0871	20.2271\\
3.0921	21.2953\\
3.0971	33.6382\\
3.1020	20.7681\\
3.1169	31.6303\\
3.1219	26.4814\\
3.1268	27.6299\\
3.1318	24.7100\\
3.1417	30.9998\\
3.1467	18.4623\\
3.1516	21.2985\\
3.1566	20.6772\\
3.1615	24.6015\\
3.1665	17.6807\\
3.1715	24.5481\\
3.1814	18.4403\\
3.1866	18.5112\\
3.1968	28.1622\\
3.2017	22.9321\\
3.2067	27.4353\\
3.2119	25.4676\\
3.2171	21.3914\\
3.2221	29.6494\\
3.2325	26.1887\\
3.2374	28.1733\\
3.2427	26.5277\\
3.2479	21.5039\\
3.2528	24.3784\\
3.2580	17.1563\\
3.2632	24.3662\\
3.2684	23.5472\\
3.2789	26.1874\\
3.2942	17.2578\\
3.2997	25.4037\\
3.3049	23.4188\\
3.3101	24.5103\\
3.3153	19.3757\\
3.3309	25.8569\\
3.3416	19.7061\\
3.3468	19.9572\\
3.3523	23.4992\\
3.3577	22.6627\\
3.3629	19.6820\\
3.3791	24.3750\\
3.3843	23.5210\\
3.3895	23.7362\\
3.3949	24.4827\\
3.4004	22.3367\\
3.4059	28.6931\\
3.4113	18.2322\\
3.4168	18.6321\\
3.4220	27.5031\\
3.4381	18.9908\\
3.4436	20.5353\\
3.4490	19.1557\\
3.4545	22.4016\\
3.4599	17.0630\\
3.4656	22.4199\\
3.4713	20.3669\\
3.4768	20.4682\\
3.4822	19.6960\\
3.4877	20.9063\\
3.4932	16.8188\\
3.4986	30.4751\\
3.5155	16.9302\\
3.5264	25.1368\\
3.5378	20.8500\\
3.5433	23.2540\\
3.5490	20.3530\\
3.5547	20.4427\\
3.5601	22.7252\\
3.5715	18.3547\\
3.5772	18.4057\\
3.5829	19.3092\\
3.5884	16.7034\\
3.5941	26.1925\\
3.5998	20.7946\\
3.6112	22.8308\\
3.6169	18.7255\\
3.6286	23.8188\\
3.6400	17.9416\\
3.6457	27.4065\\
3.6516	14.3048\\
3.6573	24.4901\\
3.6631	16.6718\\
3.6690	27.1545\\
3.6804	16.7291\\
3.6864	20.8573\\
3.6983	13.2390\\
3.7097	20.7536\\
3.7156	15.0355\\
3.7335	21.3539\\
3.7454	17.9246\\
3.7513	19.1701\\
3.7573	18.6093\\
3.7692	19.5385\\
3.7752	18.3457\\
3.7811	21.0432\\
3.7871	20.9664\\
3.7930	14.1015\\
3.8171	17.8963\\
3.8292	17.1627\\
3.8352	14.5834\\
3.8414	18.2284\\
3.8476	12.7222\\
3.8597	22.3175\\
3.8719	17.3961\\
3.8781	17.7439\\
3.8902	15.8275\\
3.8964	18.5162\\
3.9088	13.0399\\
3.9274	20.4646\\
3.9336	16.1574\\
3.9398	18.0087\\
3.9587	15.8997\\
3.9649	19.5192\\
3.9713	16.0666\\
3.9837	19.8155\\
3.9902	15.0408\\
3.9966	16.6794\\
4.0028	14.2164\\
4.0090	14.9097\\
4.0155	12.5254\\
4.0219	17.1689\\
4.0410	15.5995\\
4.0472	17.4368\\
4.0537	11.3938\\
4.0666	18.5730\\
4.0795	16.0846\\
4.0859	22.0724\\
4.0924	14.3851\\
4.1122	17.6298\\
4.1187	15.9426\\
4.1251	16.9656\\
4.1316	15.4122\\
4.1380	18.5857\\
4.1514	16.5315\\
4.1579	22.3545\\
4.1646	21.0077\\
4.1777	14.8841\\
4.1844	17.8077\\
4.1911	17.4540\\
4.1975	19.7831\\
4.2109	14.4929\\
4.2176	18.9686\\
4.2243	14.3975\\
4.2310	20.6735\\
4.2444	12.0596\\
4.2578	23.4849\\
4.2645	17.7536\\
4.2848	20.5864\\
4.2985	16.3683\\
4.3054	21.1742\\
4.3258	13.0838\\
4.3327	13.2969\\
4.3397	16.8792\\
4.3533	10.2835\\
4.3669	19.7645\\
4.3739	14.8056\\
4.3808	19.5364\\
4.3878	18.2556\\
4.3947	14.8888\\
4.4086	17.8718\\
4.4158	16.7883\\
4.4230	16.8475\\
4.4369	15.8158\\
4.4438	16.2299\\
4.4508	12.2919\\
4.4652	18.4268\\
4.4721	9.0908\\
4.4862	15.8105\\
4.4934	15.7697\\
4.5004	16.7014\\
4.5076	14.2927\\
4.5148	16.3755\\
4.5220	13.3943\\
4.5291	17.4973\\
4.5435	14.2957\\
4.5507	15.4500\\
4.5579	12.5349\\
4.5723	16.3902\\
4.5795	13.7391\\
4.5869	14.3170\\
4.5941	12.6679\\
4.6088	18.7100\\
4.6306	10.5490\\
4.6380	14.6287\\
4.6455	12.6588\\
4.6599	18.7194\\
4.6822	12.0031\\
4.6896	14.0525\\
4.6971	13.9413\\
4.7045	15.0600\\
4.7119	11.9215\\
4.7194	12.6681\\
4.7268	15.4423\\
4.7420	12.8285\\
4.7496	13.5252\\
4.7571	11.7361\\
4.7720	14.4555\\
4.7873	11.2565\\
4.8102	16.1244\\
4.8253	11.8541\\
4.8330	12.2527\\
4.8484	8.7213\\
4.8637	16.5735\\
4.8714	10.8724\\
4.8791	16.1275\\
4.8945	11.5151\\
4.9101	13.4486\\
4.9178	12.5877\\
4.9255	15.0783\\
4.9334	10.5289\\
4.9493	15.0822\\
4.9726	11.1074\\
4.9885	15.3893\\
4.9964	12.0251\\
5.0044	15.0293\\
5.0123	13.9880\\
5.0202	14.9885\\
5.0282	12.1546\\
5.0361	14.8346\\
5.0440	13.7598\\
5.0520	14.4320\\
5.0599	14.2037\\
5.0681	16.5722\\
5.0763	13.1664\\
5.0842	16.1006\\
5.0922	12.1874\\
5.1003	14.4169\\
5.1165	9.8713\\
5.1247	13.8291\\
5.1490	9.5882\\
5.1899	13.0956\\
5.1981	11.9077\\
5.2065	12.8297\\
5.2229	9.9637\\
5.2313	13.2963\\
5.2477	11.6492\\
5.2561	6.2956\\
5.2645	10.8730\\
5.2730	6.8791\\
5.2812	7.1937\\
5.2893	11.3099\\
5.2978	7.9146\\
5.3146	13.9645\\
5.3315	9.2600\\
5.3484	8.8580\\
5.3568	8.8714\\
5.3739	12.5917\\
5.3826	7.1801\\
5.3995	11.3436\\
5.4079	7.4418\\
5.4166	12.8718\\
5.4253	9.6802\\
5.4424	12.5989\\
5.4511	10.4518\\
5.4597	10.5087\\
5.4858	12.8134\\
5.4945	12.1022\\
5.5031	15.4311\\
5.5118	10.5425\\
5.5381	15.7822\\
5.5468	12.4582\\
5.5555	14.6054\\
5.5644	10.7791\\
5.5823	14.6671\\
5.5909	10.6572\\
5.5996	14.5199\\
5.6085	10.3836\\
5.6175	12.0514\\
5.6264	11.0385\\
5.6443	12.9403\\
5.6621	7.3514\\
5.6710	13.0189\\
5.6802	9.7141\\
5.6894	10.6151\\
5.6983	8.5841\\
5.7162	12.5370\\
5.7254	8.7697\\
5.7435	11.9406\\
5.7618	8.9001\\
5.7708	11.5943\\
5.7799	7.9788\\
5.7891	10.8529\\
5.7983	6.9147\\
5.8075	11.7837\\
5.8352	7.4750\\
5.8538	10.5980\\
5.8722	8.1689\\
5.8816	8.2523\\
5.8910	7.7992\\
5.9002	10.7135\\
5.9188	8.9004\\
5.9377	12.0833\\
5.9659	8.1101\\
5.9754	9.4314\\
5.9848	7.8497\\
6.0136	11.5297\\
6.0230	7.9244\\
6.0324	8.4721\\
6.0421	6.4640\\
6.0612	8.4509\\
6.0709	8.1669\\
6.0902	11.3857\\
6.1096	7.3422\\
6.1289	10.3698\\
6.1386	7.6978\\
6.1579	12.0029\\
6.1676	6.7818\\
6.1775	11.1810\\
6.2068	8.0830\\
6.2167	8.1480\\
6.2266	10.4256\\
6.2365	9.6455\\
6.2465	10.5452\\
6.2564	8.4147\\
6.2663	8.7983\\
6.2762	6.8334\\
6.2861	10.4365\\
6.2961	6.3257\\
6.3060	6.9335\\
6.3159	9.0544\\
6.3362	9.4338\\
6.3462	8.3893\\
6.3561	9.1554\\
6.3663	8.3632\\
6.3863	11.0134\\
6.3965	7.0895\\
6.4169	8.8746\\
6.4270	7.2283\\
6.4372	9.4652\\
6.4474	5.3329\\
6.4781	10.6915\\
6.4883	7.9098\\
6.4987	12.1666\\
6.5193	6.5190\\
6.5295	8.9719\\
6.5503	6.4864\\
6.5607	10.0873\\
6.5711	9.6297\\
6.5920	5.7959\\
6.6024	8.7578\\
6.6232	5.4946\\
6.6336	6.4534\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0010	18955815.4754\\
0.0015	3878932.4151\\
0.0020	2900034.5024\\
0.0025	2775035.2393\\
0.0030	2736923.1734\\
0.0035	2524280.2607\\
0.0040	1840283.4181\\
0.0045	2395907.8597\\
0.0050	1703680.6167\\
0.0055	1622169.8707\\
0.0060	2030792.6643\\
0.0064	1714969.0082\\
0.0069	1169796.9317\\
0.0074	1078479.4426\\
0.0079	1349222.5352\\
0.0084	1749994.7662\\
0.0089	1444731.8653\\
0.0094	1060118.8369\\
0.0099	1247822.2480\\
0.0104	1591682.9813\\
0.0109	1057966.0844\\
0.0114	1043906.8154\\
0.0119	1282288.3860\\
0.0124	1311026.2030\\
0.0129	1222515.5582\\
0.0134	1028858.6080\\
0.0139	1004174.6456\\
0.0144	819234.4589\\
0.0149	836934.8488\\
0.0154	1438757.2561\\
0.0159	973574.3270\\
0.0164	1434998.8515\\
0.0169	1123450.9544\\
0.0174	979343.3698\\
0.0179	1010581.1275\\
0.0184	899157.2977\\
0.0188	902252.0370\\
0.0193	563036.6306\\
0.0198	581640.2999\\
0.0203	473206.1886\\
0.0208	523958.0201\\
0.0213	592692.5587\\
0.0218	827402.2156\\
0.0223	801872.5195\\
0.0228	748876.7741\\
0.0233	630365.5160\\
0.0238	490846.2135\\
0.0243	677764.3372\\
0.0248	671375.8091\\
0.0253	654604.1318\\
0.0258	706650.5333\\
0.0263	582195.2868\\
0.0268	682697.9666\\
0.0273	545472.3370\\
0.0278	591628.1769\\
0.0288	451354.7992\\
0.0293	660070.8022\\
0.0298	784951.3282\\
0.0303	542176.7368\\
0.0308	524158.3949\\
0.0313	585390.6575\\
0.0317	571194.0422\\
0.0322	361068.8682\\
0.0327	300319.3282\\
0.0332	522003.0695\\
0.0337	571916.0149\\
0.0347	297978.5131\\
0.0352	470732.4776\\
0.0357	568449.2487\\
0.0362	359595.1860\\
0.0367	340538.0587\\
0.0377	566868.0206\\
0.0382	535603.5483\\
0.0387	423922.8802\\
0.0392	555334.7075\\
0.0397	481586.0041\\
0.0402	502273.4438\\
0.0407	514846.2678\\
0.0412	430521.7465\\
0.0417	441689.3955\\
0.0422	470614.8227\\
0.0427	416727.3461\\
0.0432	206395.5213\\
0.0437	219759.7923\\
0.0441	314190.2937\\
0.0446	308950.2962\\
0.0451	389450.0809\\
0.0456	424783.8687\\
0.0461	302770.2518\\
0.0466	360705.1206\\
0.0471	349049.6338\\
0.0476	276150.8509\\
0.0481	286319.2247\\
0.0486	448354.9650\\
0.0491	302869.4780\\
0.0496	260132.6638\\
0.0501	317794.1657\\
0.0506	347218.9191\\
0.0511	393736.2192\\
0.0521	266563.6973\\
0.0526	242507.5606\\
0.0531	390624.0745\\
0.0541	339066.1329\\
0.0546	178306.9949\\
0.0551	201949.6533\\
0.0556	251852.7588\\
0.0561	181531.3809\\
0.0565	250164.5121\\
0.0570	306584.3907\\
0.0575	269341.8341\\
0.0580	225633.8640\\
0.0585	260282.3372\\
0.0590	196410.4840\\
0.0595	190952.9273\\
0.0600	189186.3444\\
0.0610	273183.1437\\
0.0615	276605.7829\\
0.0625	198105.0385\\
0.0630	191255.7920\\
0.0635	164723.2521\\
0.0640	192959.0927\\
0.0645	210330.4475\\
0.0650	242256.7294\\
0.0655	141859.1876\\
0.0665	174897.9405\\
0.0675	199794.8745\\
0.0680	193107.5248\\
0.0685	246005.3062\\
0.0690	270414.9625\\
0.0694	216928.9723\\
0.0699	188892.8633\\
0.0704	198945.2906\\
0.0709	175633.9278\\
0.0714	203260.2335\\
0.0719	189435.9057\\
0.0724	191629.9894\\
0.0729	219736.4313\\
0.0734	238524.1583\\
0.0739	187597.6587\\
0.0744	233270.6841\\
0.0754	158463.6465\\
0.0759	154834.4051\\
0.0764	216994.0507\\
0.0769	184922.5519\\
0.0774	137742.3098\\
0.0779	188930.1453\\
0.0784	185941.1793\\
0.0789	179914.5828\\
0.0794	172160.8403\\
0.0799	185966.6413\\
0.0804	228874.6167\\
0.0809	197869.0457\\
0.0814	74767.5752\\
0.0818	135193.4404\\
0.0823	153209.7476\\
0.0828	139707.9418\\
0.0833	160484.8534\\
0.0838	142134.4144\\
0.0843	158295.1250\\
0.0848	148125.4698\\
0.0853	142870.1482\\
0.0858	111447.8410\\
0.0863	123198.4548\\
0.0868	178188.4265\\
0.0873	171381.0215\\
0.0878	127814.3682\\
0.0883	199421.5469\\
0.0888	205401.1817\\
0.0893	138873.1081\\
0.0898	146428.6718\\
0.0903	254250.8552\\
0.0913	172972.3735\\
0.0923	178370.1208\\
0.0928	179684.6997\\
0.0933	188247.6944\\
0.0938	140005.4381\\
0.0942	161971.3954\\
0.0947	214868.5241\\
0.0952	199592.1501\\
0.0957	115329.5687\\
0.0962	124217.1778\\
0.0972	169969.6636\\
0.0977	133664.5132\\
0.0982	131717.9630\\
0.0987	122390.6714\\
0.0992	157064.3972\\
0.0997	143063.8728\\
0.1002	164086.7994\\
0.1007	151867.4773\\
0.1012	123778.3471\\
0.1017	167151.8494\\
0.1022	146714.8373\\
0.1027	107964.4903\\
0.1032	103745.4373\\
0.1037	152228.8963\\
0.1042	102143.7293\\
0.1047	144402.5530\\
0.1052	163734.5923\\
0.1057	146854.4774\\
0.1062	167077.2574\\
0.1066	171452.5658\\
0.1071	133034.2569\\
0.1076	166986.4407\\
0.1086	110854.1130\\
0.1091	141842.1496\\
0.1096	144401.5503\\
0.1101	127103.6877\\
0.1106	104098.6721\\
0.1111	146289.4559\\
0.1116	134691.5827\\
0.1121	150649.1353\\
0.1126	145827.6353\\
0.1131	154631.4509\\
0.1136	177267.8612\\
0.1146	120525.2436\\
0.1151	162961.4218\\
0.1156	123628.3985\\
0.1161	143647.0293\\
0.1166	138855.5120\\
0.1176	99374.9406\\
0.1181	118132.7087\\
0.1186	124358.7399\\
0.1191	151720.4304\\
0.1200	77168.9973\\
0.1205	78852.0712\\
0.1210	114968.4049\\
0.1215	127974.6809\\
0.1225	87559.8790\\
0.1235	135058.7706\\
0.1240	124177.2464\\
0.1245	124171.3225\\
0.1250	166357.5785\\
0.1255	100935.3733\\
0.1260	106449.4130\\
0.1265	93049.0894\\
0.1270	117428.7326\\
0.1285	93079.4628\\
0.1295	129974.0124\\
0.1305	86586.1258\\
0.1310	93247.5823\\
0.1315	81624.1180\\
0.1319	121251.9091\\
0.1324	121648.8263\\
0.1329	77510.8024\\
0.1334	70467.6424\\
0.1339	71914.6740\\
0.1344	93727.8828\\
0.1349	86388.1216\\
0.1354	119926.3784\\
0.1359	121470.4898\\
0.1364	75471.3040\\
0.1369	79045.3977\\
0.1374	113156.0502\\
0.1379	101172.8138\\
0.1384	111311.8877\\
0.1394	79161.3849\\
0.1399	85149.5946\\
0.1404	112613.2149\\
0.1429	47770.6046\\
0.1443	101763.0237\\
0.1448	80644.5984\\
0.1453	111378.7737\\
0.1458	77957.6621\\
0.1463	81635.3328\\
0.1468	108668.2893\\
0.1473	105564.4657\\
0.1478	95184.7386\\
0.1483	120617.5739\\
0.1488	112154.1463\\
0.1493	81740.3673\\
0.1498	78667.8186\\
0.1508	93090.2446\\
0.1513	119228.3383\\
0.1518	92201.7183\\
0.1523	99402.3342\\
0.1528	126371.8289\\
0.1533	112677.4210\\
0.1548	61820.8685\\
0.1558	125914.8885\\
0.1563	82794.0807\\
0.1568	99776.7982\\
0.1572	89022.3345\\
0.1582	62312.3240\\
0.1587	94032.0340\\
0.1592	105264.5074\\
0.1597	83674.1265\\
0.1602	96660.4298\\
0.1607	99311.7602\\
0.1612	119237.0739\\
0.1632	71895.0880\\
0.1637	73942.2872\\
0.1652	120009.1944\\
0.1657	105613.7772\\
0.1662	102410.9207\\
0.1667	67837.1146\\
0.1677	134282.3080\\
0.1682	99336.8616\\
0.1692	86016.1123\\
0.1701	66794.2785\\
0.1711	78785.7565\\
0.1716	64155.9992\\
0.1726	90109.0430\\
0.1731	85971.7419\\
0.1741	63231.1820\\
0.1746	102982.7376\\
0.1751	106390.3954\\
0.1766	59636.2059\\
0.1776	122349.0007\\
0.1791	100791.8796\\
0.1796	79302.8425\\
0.1801	95411.8978\\
0.1806	92599.2607\\
0.1811	100958.3735\\
0.1816	81456.5601\\
0.1820	95730.8856\\
0.1825	98676.4042\\
0.1830	92549.7051\\
0.1835	95558.3430\\
0.1840	86884.9608\\
0.1845	91800.2638\\
0.1855	66307.7830\\
0.1870	90700.8063\\
0.1880	58402.7051\\
0.1890	98773.8050\\
0.1895	69687.7735\\
0.1900	75904.5323\\
0.1905	70800.8054\\
0.1910	52403.2335\\
0.1925	96432.8652\\
0.1935	76473.4278\\
0.1940	84552.9889\\
0.1949	57566.2949\\
0.1969	116402.9608\\
0.1974	82261.4168\\
0.1979	97860.7127\\
0.1994	48194.8452\\
0.2004	72928.9202\\
0.2009	69395.8152\\
0.2019	54915.3818\\
0.2024	63260.0551\\
0.2034	107225.4984\\
0.2044	56701.7153\\
0.2049	70274.5025\\
0.2054	71151.6532\\
0.2059	69108.5701\\
0.2064	42501.1468\\
0.2078	72972.1659\\
0.2083	74059.4789\\
0.2093	70766.0109\\
0.2098	81697.3920\\
0.2103	49461.4659\\
0.2108	48771.0295\\
0.2123	114500.0309\\
0.2133	64191.5279\\
0.2143	89250.2792\\
0.2148	70048.6168\\
0.2153	74804.8745\\
0.2158	59937.2272\\
0.2163	71202.8317\\
0.2173	57057.2094\\
0.2178	72597.6000\\
0.2183	53103.3106\\
0.2188	76996.1951\\
0.2202	48033.0252\\
0.2212	81929.6497\\
0.2227	57714.5109\\
0.2232	90724.5066\\
0.2242	49173.4156\\
0.2247	51633.4832\\
0.2257	50315.2129\\
0.2262	51691.3175\\
0.2267	78001.3799\\
0.2272	70286.1008\\
0.2282	46396.4084\\
0.2292	65766.4321\\
0.2297	61335.6168\\
0.2302	47477.1584\\
0.2307	48038.3114\\
0.2321	69720.0077\\
0.2331	45988.6434\\
0.2336	51031.1546\\
0.2341	69839.5371\\
0.2356	38571.8700\\
0.2361	35321.8201\\
0.2371	67061.6789\\
0.2376	52001.8814\\
0.2381	56612.1301\\
0.2386	75329.8964\\
0.2406	44279.0356\\
0.2421	55609.7222\\
0.2426	67858.2356\\
0.2431	61444.0402\\
0.2436	68572.7920\\
0.2441	93118.2298\\
0.2450	52655.4692\\
0.2455	62980.4380\\
0.2460	46238.3147\\
0.2470	61702.5098\\
0.2475	58322.7165\\
0.2485	45375.6589\\
0.2490	66462.8520\\
0.2495	61299.4329\\
0.2500	43677.2553\\
0.2510	64225.7225\\
0.2515	59033.8184\\
0.2520	46611.7238\\
0.2525	52093.4647\\
0.2530	44291.7353\\
0.2535	50251.6556\\
0.2540	32817.9650\\
0.2545	37466.5103\\
0.2550	71115.3643\\
0.2555	70884.9384\\
0.2560	73848.3435\\
0.2565	64097.8786\\
0.2570	33171.4761\\
0.2579	64824.1458\\
0.2584	61813.6916\\
0.2599	39665.1697\\
0.2609	40169.1601\\
0.2614	40092.0348\\
0.2619	30848.4117\\
0.2624	34068.6954\\
0.2634	51567.7265\\
0.2644	41299.9356\\
0.2654	62105.1050\\
0.2669	40302.2300\\
0.2684	48859.6187\\
0.2689	48409.1285\\
0.2708	33234.2237\\
0.2713	41610.8915\\
0.2718	41526.5528\\
0.2723	44194.2374\\
0.2728	54710.3401\\
0.2738	40475.1696\\
0.2743	51652.7475\\
0.2748	45071.1298\\
0.2753	47015.1250\\
0.2758	45284.3275\\
0.2763	53779.6969\\
0.2768	47048.7860\\
0.2773	53357.7577\\
0.2788	37960.3132\\
0.2803	62313.1904\\
0.2813	36656.9487\\
0.2823	67683.0644\\
0.2827	38992.5443\\
0.2837	80753.8958\\
0.2842	72978.7579\\
0.2847	51800.3239\\
0.2857	62021.7518\\
0.2867	28944.5936\\
0.2877	53393.8849\\
0.2882	51598.0827\\
0.2897	32008.1511\\
0.2907	50646.0356\\
0.2917	30851.6936\\
0.2927	60780.9504\\
0.2942	28045.4557\\
0.2951	46716.1114\\
0.2956	41187.7587\\
0.2961	44087.1809\\
0.2971	30628.7111\\
0.2981	60395.1976\\
0.2991	39735.1724\\
0.3016	56302.2444\\
0.3021	52142.9417\\
0.3026	43116.9074\\
0.3036	66848.7833\\
0.3041	66006.7124\\
0.3046	31923.2161\\
0.3061	67618.7255\\
0.3066	61025.1976\\
0.3075	28054.8367\\
0.3090	46828.8143\\
0.3095	33667.5095\\
0.3115	55935.7759\\
0.3125	51437.1071\\
0.3135	36644.7442\\
0.3140	40847.6480\\
0.3145	20291.9703\\
0.3155	40151.6095\\
0.3165	29307.3945\\
0.3170	32567.4847\\
0.3175	30144.4382\\
0.3185	60127.5727\\
0.3190	57137.3697\\
0.3199	45563.9129\\
0.3204	58100.0990\\
0.3212	43385.2468\\
0.3219	60428.8238\\
0.3234	32260.3855\\
0.3249	61390.6120\\
0.3274	30322.2586\\
0.3284	45033.3352\\
0.3289	44180.6041\\
0.3299	40134.0762\\
0.3304	29266.3889\\
0.3319	43977.5929\\
0.3331	26324.7334\\
0.3348	55025.8486\\
0.3353	53692.3332\\
0.3363	44393.3039\\
0.3368	34606.0088\\
0.3373	46453.0697\\
0.3388	30595.9793\\
0.3393	33957.8463\\
0.3400	30854.2953\\
0.3408	43231.4197\\
0.3413	29951.2585\\
0.3423	51354.1249\\
0.3433	28672.3433\\
0.3438	33048.1920\\
0.3443	27894.3084\\
0.3448	43409.2268\\
0.3452	38412.0386\\
0.3460	43501.0880\\
0.3467	41826.3764\\
0.3472	43500.3074\\
0.3482	32662.5071\\
0.3487	33574.5795\\
0.3492	39977.0180\\
0.3497	34241.3499\\
0.3510	42971.7027\\
0.3517	40521.5642\\
0.3527	28550.9080\\
0.3532	31979.6485\\
0.3537	50225.4397\\
0.3554	34358.3261\\
0.3562	26012.9584\\
0.3572	37678.8781\\
0.3576	37231.5257\\
0.3586	30401.1876\\
0.3601	47128.0310\\
0.3606	31682.2399\\
0.3611	44044.6478\\
0.3629	30217.5349\\
0.3636	46261.3834\\
0.3646	34128.4900\\
0.3651	34755.1560\\
0.3656	45660.2602\\
0.3663	33419.9583\\
0.3671	38735.7929\\
0.3676	30864.8586\\
0.3710	39379.4265\\
0.3715	44220.7993\\
0.3720	38383.5188\\
0.3728	40498.7252\\
0.3735	33137.6439\\
0.3745	44614.3924\\
0.3750	42596.1684\\
0.3758	33771.0351\\
0.3765	56208.8937\\
0.3775	51957.4525\\
0.3787	38399.9495\\
0.3805	36154.9995\\
0.3810	29364.8771\\
0.3829	41747.8602\\
0.3834	30349.2923\\
0.3839	32461.9683\\
0.3847	27876.9074\\
0.3854	37097.6015\\
0.3864	25593.3048\\
0.3872	37144.6698\\
0.3879	33852.2204\\
0.3884	25918.7868\\
0.3889	37784.7771\\
0.3904	26589.2188\\
0.3921	35126.6284\\
0.3939	21182.0256\\
0.3953	31522.6646\\
0.3963	26714.9781\\
0.3971	31017.3318\\
0.3978	30973.5755\\
0.3983	22412.9851\\
0.3991	24846.9904\\
0.3998	37249.5955\\
0.4015	23816.7501\\
0.4028	33981.3463\\
0.4033	32438.8095\\
0.4040	39685.4737\\
0.4053	38255.6866\\
0.4060	34948.4182\\
0.4068	20210.0873\\
0.4073	35531.9787\\
0.4080	32974.5560\\
0.4087	36323.1286\\
0.4112	19355.2142\\
0.4117	19664.2557\\
0.4137	31950.9363\\
0.4144	33895.3529\\
0.4152	31504.1622\\
0.4157	48001.9495\\
0.4172	35451.3514\\
0.4177	22149.0516\\
0.4184	23921.9861\\
0.4192	31594.0042\\
0.4197	27275.4080\\
0.4204	29177.9997\\
0.4211	22713.2359\\
0.4216	39332.2432\\
0.4236	30325.0020\\
0.4251	31960.4902\\
0.4259	44078.8120\\
0.4266	31264.0955\\
0.4271	32817.9402\\
0.4278	28194.1661\\
0.4286	37749.8911\\
0.4298	24653.6418\\
0.4311	40740.5313\\
0.4333	21834.8729\\
0.4345	33462.5971\\
0.4353	30761.5862\\
0.4360	35009.6757\\
0.4368	32582.9107\\
0.4380	39599.2704\\
0.4395	27721.2807\\
0.4402	38742.6144\\
0.4415	29221.6409\\
0.4422	38747.2166\\
0.4437	24001.4164\\
0.4445	34223.0522\\
0.4479	21110.0119\\
0.4499	32707.0028\\
0.4507	31160.0600\\
0.4514	36917.7958\\
0.4529	33058.9604\\
0.4536	35384.3550\\
0.4544	23171.3245\\
0.4551	25791.6069\\
0.4559	25291.6631\\
0.4566	28573.6899\\
0.4574	17547.4594\\
0.4579	27861.4074\\
0.4586	24631.0695\\
0.4593	36333.8107\\
0.4608	23673.6949\\
0.4616	39221.8431\\
0.4623	37700.1742\\
0.4638	23542.9264\\
0.4645	27904.4232\\
0.4653	24892.4192\\
0.4675	41692.4350\\
0.4690	23045.6689\\
0.4698	31682.5582\\
0.4705	27923.6011\\
0.4712	34441.0804\\
0.4720	33888.3041\\
0.4727	29850.0485\\
0.4735	37732.1941\\
0.4742	35164.8730\\
0.4757	16990.0030\\
0.4779	32054.7425\\
0.4787	30303.3233\\
0.4794	21399.2136\\
0.4802	28994.3360\\
0.4817	20676.3993\\
0.4824	38735.5753\\
0.4849	19402.6848\\
0.4879	37329.1601\\
0.4893	21581.1734\\
0.4911	26507.1548\\
0.4918	24670.6974\\
0.4926	20149.0161\\
0.4948	41180.2171\\
0.4958	39713.9807\\
0.4965	41130.8777\\
0.4988	23271.9487\\
0.4998	26471.7490\\
0.5013	21667.5158\\
0.5027	23243.5814\\
0.5037	19134.6586\\
0.5052	24616.4930\\
0.5060	17860.9688\\
0.5067	27468.1806\\
0.5084	21293.4779\\
0.5107	35937.5721\\
0.5117	35469.6807\\
0.5124	29012.9679\\
0.5132	31109.7177\\
0.5142	23979.2908\\
0.5149	30988.8634\\
0.5156	21937.8451\\
0.5174	27735.1243\\
0.5181	15515.1674\\
0.5191	27961.0932\\
0.5199	27373.2931\\
0.5206	25645.9118\\
0.5216	31200.6319\\
0.5223	23216.2641\\
0.5231	23495.0750\\
0.5241	20737.8635\\
0.5256	33696.1450\\
0.5266	24131.2638\\
0.5273	31538.7006\\
0.5280	18540.6361\\
0.5290	24963.3564\\
0.5298	18987.4131\\
0.5323	24192.5818\\
0.5330	31009.8295\\
0.5340	20358.2201\\
0.5350	23961.7196\\
0.5357	23234.0172\\
0.5365	23345.6774\\
0.5375	21574.5175\\
0.5382	15871.8528\\
0.5399	31240.9702\\
0.5409	28293.7047\\
0.5417	43384.1923\\
0.5434	24166.7096\\
0.5444	28784.3393\\
0.5452	18035.3848\\
0.5476	32668.4056\\
0.5484	20904.1882\\
0.5528	29208.8673\\
0.5538	21981.7308\\
0.5548	22737.3510\\
0.5556	29854.9885\\
0.5563	29054.8146\\
0.5583	18607.4136\\
0.5590	19604.1855\\
0.5608	28968.7639\\
0.5618	24219.3228\\
0.5628	27630.7900\\
0.5635	21529.8596\\
0.5643	23837.9349\\
0.5652	20295.7370\\
0.5662	24884.9033\\
0.5672	17291.8416\\
0.5707	28952.5833\\
0.5734	19492.3201\\
0.5752	29583.4017\\
0.5781	21267.5851\\
0.5796	33613.1237\\
0.5816	18950.6810\\
0.5826	20913.1591\\
0.5836	26556.5526\\
0.5846	18204.8343\\
0.5853	18852.2323\\
0.5861	15806.1488\\
0.5871	23551.7636\\
0.5881	21295.4845\\
0.5891	28454.6176\\
0.5900	19377.7051\\
0.5910	26843.0246\\
0.5930	21296.6054\\
0.5945	25568.6209\\
0.5965	19951.9300\\
0.5975	24229.8110\\
0.5995	19700.0737\\
0.6024	28572.3469\\
0.6042	16524.7365\\
0.6049	18337.8979\\
0.6059	29585.0587\\
0.6089	15320.6614\\
0.6109	25466.5232\\
0.6129	16631.8221\\
0.6148	19026.5252\\
0.6158	17456.5845\\
0.6168	22527.1738\\
0.6188	20045.4535\\
0.6208	25370.1649\\
0.6228	20639.5709\\
0.6238	21384.2128\\
0.6248	23259.3650\\
0.6258	16518.8183\\
0.6268	18994.3165\\
0.6277	17002.5290\\
0.6297	29509.2175\\
0.6307	19621.2828\\
0.6317	21295.2626\\
0.6327	16639.0567\\
0.6347	28314.0109\\
0.6357	24040.3635\\
0.6367	24757.0763\\
0.6377	27044.8740\\
0.6387	18561.2173\\
0.6397	29381.1876\\
0.6406	20435.0871\\
0.6416	20651.1603\\
0.6426	17055.5173\\
0.6436	19157.5792\\
0.6446	27476.6877\\
0.6456	20872.1306\\
0.6466	21514.3849\\
0.6476	17702.9206\\
0.6501	21272.5516\\
0.6511	12992.6414\\
0.6521	21751.6805\\
0.6530	20367.3804\\
0.6540	21980.5956\\
0.6550	29893.0043\\
0.6560	18051.3816\\
0.6570	23687.8958\\
0.6590	16786.0263\\
0.6602	21452.5898\\
0.6615	15780.8850\\
0.6625	19428.2238\\
0.6645	19002.3679\\
0.6664	15536.5508\\
0.6687	18176.2869\\
0.6709	26781.3651\\
0.6719	23243.8335\\
0.6729	23566.8179\\
0.6739	14462.7656\\
0.6761	21185.5755\\
0.6783	13482.4916\\
0.6803	23601.9886\\
0.6826	18177.3808\\
0.6838	19635.1675\\
0.6858	26067.0845\\
0.6868	25872.5619\\
0.6880	24848.2683\\
0.6893	19210.7945\\
0.6902	21196.2739\\
0.6922	17990.9369\\
0.6935	20143.8594\\
0.6947	18830.6206\\
0.6957	19412.5555\\
0.6967	26347.9803\\
0.7002	13561.2766\\
0.7012	18989.1788\\
0.7022	16438.9049\\
0.7046	21179.1951\\
0.7056	18668.2025\\
0.7066	18714.9226\\
0.7079	20158.8366\\
0.7091	19443.5381\\
0.7111	12614.1400\\
0.7136	17847.3669\\
0.7158	16165.7762\\
0.7170	20387.1748\\
0.7190	13438.8412\\
0.7215	20988.2952\\
0.7237	16849.5914\\
0.7250	23611.8251\\
0.7260	22196.8689\\
0.7272	14234.9215\\
0.7294	23564.4459\\
0.7307	16285.7622\\
0.7319	26575.6547\\
0.7329	18076.2349\\
0.7341	22258.6171\\
0.7354	18410.4955\\
0.7364	19082.9618\\
0.7376	22664.9562\\
0.7389	14796.1853\\
0.7423	19383.6945\\
0.7436	14042.1584\\
0.7448	16962.2750\\
0.7458	15115.4923\\
0.7483	22423.5868\\
0.7505	14180.7979\\
0.7518	16369.8013\\
0.7530	15793.2154\\
0.7542	17490.5478\\
0.7552	24584.7272\\
0.7577	16151.1159\\
0.7602	20504.4713\\
0.7614	18755.9288\\
0.7637	21539.9554\\
0.7649	18956.2402\\
0.7661	12933.3328\\
0.7674	16373.9861\\
0.7686	14787.8035\\
0.7711	20356.8556\\
0.7723	17784.5095\\
0.7736	18593.8772\\
0.7748	20887.0068\\
0.7761	15448.0045\\
0.7773	17454.0863\\
0.7785	10403.1529\\
0.7820	15793.7750\\
0.7845	14048.1630\\
0.7857	20179.4423\\
0.7872	16525.6701\\
0.7885	17021.0904\\
0.7897	18362.8922\\
0.7909	22658.9069\\
0.7922	20648.2771\\
0.7934	21403.9458\\
0.7947	18251.9313\\
0.7959	22953.9031\\
0.7984	13935.5007\\
0.8009	21800.5425\\
0.8021	16258.5047\\
0.8036	19136.9674\\
0.8061	11984.8704\\
0.8073	14734.0168\\
0.8086	14171.1209\\
0.8098	19309.2150\\
0.8110	14177.7195\\
0.8138	18927.5201\\
0.8150	14138.2937\\
0.8162	18298.0029\\
0.8175	14514.3361\\
0.8190	19122.2776\\
0.8202	13801.6216\\
0.8215	17691.7183\\
0.8229	15010.1937\\
0.8242	17337.4481\\
0.8254	15433.7214\\
0.8267	17054.5811\\
0.8294	12974.9635\\
0.8306	23767.0333\\
0.8319	13295.1477\\
0.8346	15206.1631\\
0.8358	13480.5791\\
0.8386	15607.1064\\
0.8398	15519.4545\\
0.8413	15116.3175\\
0.8425	18680.9443\\
0.8438	16009.8512\\
0.8453	16430.7651\\
0.8468	14604.4424\\
0.8507	15209.6264\\
0.8520	13285.1770\\
0.8532	19324.1747\\
0.8547	16065.4253\\
0.8562	18870.8036\\
0.8574	17595.0339\\
0.8587	13314.1092\\
0.8616	20049.9653\\
0.8629	15173.2394\\
0.8641	15442.0262\\
0.8683	13082.8095\\
0.8696	13905.7373\\
0.8711	12323.7014\\
0.8738	18255.8559\\
0.8765	15788.3179\\
0.8780	17240.8005\\
0.8795	13193.9678\\
0.8807	13866.2118\\
0.8820	19587.1180\\
0.8849	11951.1093\\
0.8892	16254.7026\\
0.8919	11999.5574\\
0.8934	19193.7975\\
0.8949	16227.9670\\
0.8964	19489.6385\\
0.8978	15228.2609\\
0.8991	18029.7625\\
0.9018	16160.8852\\
0.9033	12001.0748\\
0.9048	18160.6283\\
0.9063	16542.8971\\
0.9078	18006.5942\\
0.9093	15130.0228\\
0.9107	16376.2413\\
0.9120	10248.3735\\
0.9132	16786.1372\\
0.9147	11808.6027\\
0.9192	17869.2037\\
0.9207	13621.0859\\
0.9221	15846.9997\\
0.9236	15580.3545\\
0.9251	13902.3820\\
0.9266	14656.2334\\
0.9296	12887.1808\\
0.9326	17460.3991\\
0.9341	16238.4100\\
0.9355	13490.7028\\
0.9370	17427.3533\\
0.9415	13242.6647\\
0.9430	13285.6436\\
0.9445	17222.9375\\
0.9460	14732.8883\\
0.9474	16173.3354\\
0.9504	10227.1888\\
0.9519	18462.3818\\
0.9534	17810.2828\\
0.9579	9593.1279\\
0.9594	19408.7885\\
0.9608	13458.5266\\
0.9638	15492.1943\\
0.9653	12055.9428\\
0.9670	16204.1747\\
0.9688	12851.2718\\
0.9703	13832.5692\\
0.9718	12359.1229\\
0.9762	14551.2692\\
0.9777	12759.3972\\
0.9809	15085.6747\\
0.9827	15063.9238\\
0.9856	9999.2866\\
0.9871	11773.9369\\
0.9901	9490.0633\\
0.9936	16319.8613\\
0.9951	11611.3500\\
0.9980	11930.3121\\
0.9998	13776.2951\\
1.0015	13752.4889\\
1.0045	11091.4628\\
1.0060	16147.8531\\
1.0077	11965.7150\\
1.0095	16247.8705\\
1.0139	10457.7740\\
1.0157	10840.0227\\
1.0174	14866.3047\\
1.0204	10828.2000\\
1.0238	12325.8571\\
1.0271	10066.4738\\
1.0303	11886.1328\\
1.0318	10463.5429\\
1.0367	13379.4450\\
1.0385	12262.7078\\
1.0402	8889.9468\\
1.0434	11771.8119\\
1.0452	11625.3286\\
1.0467	13382.8078\\
1.0484	10831.1194\\
1.0501	13514.9560\\
1.0551	12216.0172\\
1.0566	13876.7518\\
1.0583	9000.1371\\
1.0618	14046.8857\\
1.0650	10285.7343\\
1.0667	12139.6502\\
1.0685	9214.1209\\
1.0720	12514.7193\\
1.0752	11898.5764\\
1.0769	7794.0897\\
1.0787	14226.1434\\
1.0804	12684.3865\\
1.0821	8835.0221\\
1.0856	12366.9022\\
1.0873	8307.0251\\
1.0891	13505.7056\\
1.0925	10972.2681\\
1.0943	12385.0701\\
1.0960	12284.6046\\
1.0977	13442.6703\\
1.1012	10508.8826\\
1.1030	10617.5875\\
1.1047	14917.0792\\
1.1064	13439.6391\\
1.1082	9453.6695\\
1.1099	13969.4230\\
1.1134	9057.2909\\
1.1151	9827.6140\\
1.1168	9734.3378\\
1.1188	10017.6640\\
1.1206	10633.6333\\
1.1223	10610.6202\\
1.1240	9339.9338\\
1.1258	12633.7161\\
1.1275	10003.9565\\
1.1330	13096.4633\\
1.1367	9819.2763\\
1.1384	10426.1423\\
1.1402	10310.3384\\
1.1419	9269.7697\\
1.1436	12877.0552\\
1.1456	12844.4927\\
1.1511	9124.9815\\
1.1528	12730.7361\\
1.1545	12626.7557\\
1.1585	8664.7933\\
1.1603	10740.9508\\
1.1620	8614.5777\\
1.1640	11186.7363\\
1.1657	9677.9580\\
1.1714	11803.1378\\
1.1731	9584.5345\\
1.1769	10905.9967\\
1.1789	9744.0873\\
1.1823	11058.2019\\
1.1843	10044.3468\\
1.1863	13865.9647\\
1.1918	10036.3016\\
1.1937	10461.0493\\
1.1957	9049.0407\\
1.1977	10395.6554\\
1.1994	9057.0290\\
1.2012	9197.8116\\
1.2032	10275.2116\\
1.2051	10232.8605\\
1.2071	9980.9572\\
1.2091	10326.9692\\
1.2111	9106.6896\\
1.2128	11828.9323\\
1.2146	6840.6881\\
1.2166	9698.5079\\
1.2185	8218.2137\\
1.2225	12121.5534\\
1.2245	9071.4162\\
1.2265	9715.5595\\
1.2285	7631.0822\\
1.2304	10834.6290\\
1.2322	9237.2945\\
1.2339	9334.4702\\
1.2379	9216.0486\\
1.2399	9527.7103\\
1.2419	10617.6282\\
1.2438	9763.1143\\
1.2478	12137.4787\\
1.2518	8638.6514\\
1.2557	10932.2309\\
1.2577	9798.6719\\
1.2597	10656.3163\\
1.2617	8787.4207\\
1.2637	10703.4886\\
1.2657	7889.1480\\
1.2676	8590.2071\\
1.2696	11143.7074\\
1.2716	9051.7530\\
1.2781	12034.4252\\
1.2800	6887.1991\\
1.2820	10041.2077\\
1.2840	8887.1885\\
1.2860	9052.3986\\
1.2880	8258.6418\\
1.2900	10922.6027\\
1.2942	7054.3985\\
1.3024	10213.9369\\
1.3044	9046.1638\\
1.3063	10265.4575\\
1.3086	9723.6480\\
1.3108	13948.4420\\
1.3128	8803.8485\\
1.3168	10946.6884\\
1.3190	7760.5479\\
1.3212	9113.1631\\
1.3232	7966.7225\\
1.3274	10179.7321\\
1.3316	9424.0158\\
1.3336	10351.8727\\
1.3381	6356.9450\\
1.3421	10360.3216\\
1.3465	7423.7900\\
1.3530	10919.6956\\
1.3549	9181.4589\\
1.3572	13283.5441\\
1.3594	8480.9785\\
1.3614	9353.8836\\
1.3659	6907.7164\\
1.3678	11013.7479\\
1.3701	8479.1396\\
1.3723	9482.7447\\
1.3788	6318.8526\\
1.3832	9414.4878\\
1.3855	7933.3738\\
1.3897	10231.4020\\
1.3919	9136.8444\\
1.3941	10259.4898\\
1.3964	9662.2805\\
1.3986	7237.4681\\
1.4008	9383.4569\\
1.4031	8465.1531\\
1.4053	6373.6313\\
1.4098	9660.0878\\
1.4142	8422.5776\\
1.4187	9386.2719\\
1.4209	6896.5282\\
1.4232	7250.9512\\
1.4254	5587.2769\\
1.4299	7427.3922\\
1.4321	6200.4596\\
1.4346	10607.1937\\
1.4390	7107.3599\\
1.4435	7885.7458\\
1.4482	5793.2581\\
1.4504	7373.0905\\
1.4529	7323.3500\\
1.4552	6551.8292\\
1.4596	8960.0837\\
1.4618	7758.1336\\
1.4643	8369.5508\\
1.4690	7159.4785\\
1.4713	8161.7673\\
1.4738	7672.3900\\
1.4760	6470.1032\\
1.4782	8389.8438\\
1.4852	7116.5300\\
1.4901	8168.5334\\
1.4926	8071.4445\\
1.4948	6465.8350\\
1.4971	7501.2118\\
1.4995	7057.8633\\
1.5020	7484.2082\\
1.5043	9734.0205\\
1.5090	7911.7137\\
1.5115	8045.7585\\
1.5186	6254.8043\\
1.5209	9450.1092\\
1.5234	8664.0836\\
1.5308	9315.1807\\
1.5333	7694.0819\\
1.5358	8171.7797\\
1.5380	4654.5142\\
1.5402	6937.9464\\
1.5427	6479.6065\\
1.5477	7583.3717\\
1.5501	7566.4142\\
1.5526	7662.6184\\
1.5551	6592.2085\\
1.5576	7628.1812\\
1.5601	6478.2043\\
1.5650	8274.0362\\
1.5700	6058.4408\\
1.5749	7451.6975\\
1.5774	6612.2396\\
1.5799	9139.4756\\
1.5824	8348.8453\\
1.5849	5723.6672\\
1.5898	6836.0589\\
1.5950	5678.8499\\
1.6002	7724.6744\\
1.6052	5216.6079\\
1.6126	9032.3188\\
1.6154	6423.9654\\
1.6181	6709.6397\\
1.6206	6378.0370\\
1.6255	8744.9229\\
1.6335	6364.5356\\
1.6439	8736.5206\\
1.6464	5886.4446\\
1.6489	6736.0206\\
1.6516	6153.6289\\
1.6543	6307.9405\\
1.6568	7601.1312\\
1.6595	6626.3264\\
1.6647	6868.7662\\
1.6672	6112.9040\\
1.6699	6847.3067\\
1.6727	6801.7734\\
1.6754	7082.6287\\
1.6781	5630.0152\\
1.6806	8245.3580\\
1.6861	5553.2338\\
1.6885	6140.1157\\
1.6913	6036.6683\\
1.6940	5033.0803\\
1.6967	5278.4083\\
1.6995	6262.9208\\
1.7019	5880.9406\\
1.7047	4767.9986\\
1.7074	7476.5041\\
1.7128	5598.1546\\
1.7156	6692.9715\\
1.7183	6052.6970\\
1.7210	6480.5708\\
1.7238	8305.1731\\
1.7292	5685.2893\\
1.7319	6239.6850\\
1.7401	5613.0683\\
1.7429	7036.7479\\
1.7458	5828.2771\\
1.7513	6042.3355\\
1.7567	6711.3484\\
1.7597	5784.1653\\
1.7625	7125.2806\\
1.7652	6511.9338\\
1.7679	7446.0935\\
1.7736	6201.3914\\
1.7763	8128.3417\\
1.7791	5859.3754\\
1.7820	6463.5677\\
1.7850	6264.9221\\
1.7877	6878.8416\\
1.7905	5850.9282\\
1.7962	6655.8563\\
1.7989	3889.3303\\
1.8049	6464.3655\\
1.8076	6444.8041\\
1.8103	5938.3121\\
1.8133	6106.5037\\
1.8163	4855.4068\\
1.8192	5148.5290\\
1.8220	4627.4337\\
1.8277	6264.9271\\
1.8307	5779.2822\\
1.8336	6754.1905\\
1.8396	5157.8855\\
1.8423	6668.0566\\
1.8480	5958.7426\\
1.8510	6184.4689\\
1.8540	4626.8249\\
1.8569	5842.6077\\
1.8599	4643.1577\\
1.8659	6478.2780\\
1.8689	4669.9681\\
1.8748	6568.1748\\
1.8778	5791.3608\\
1.8808	7571.7416\\
1.8837	7557.1142\\
1.8867	6855.2236\\
1.8897	5252.6943\\
1.8927	6623.8780\\
1.8956	5513.5035\\
1.8986	5900.0591\\
1.9016	5144.8147\\
1.9075	7660.0624\\
1.9105	5189.5036\\
1.9167	6383.6510\\
1.9259	4720.4066\\
1.9289	5278.6403\\
1.9348	4868.1867\\
1.9381	4992.4929\\
1.9413	6189.5111\\
1.9443	5963.0787\\
1.9472	5246.0514\\
1.9502	5280.1645\\
1.9534	5392.3968\\
1.9567	5766.9689\\
1.9596	4677.5304\\
1.9626	6759.1696\\
1.9691	4569.9079\\
1.9720	4654.7418\\
1.9753	5208.7041\\
1.9785	7207.4960\\
1.9815	6000.6741\\
1.9847	6464.7938\\
1.9879	4865.6237\\
1.9941	6098.7674\\
1.9973	4653.4898\\
2.0003	5532.6272\\
2.0035	5233.3413\\
2.0068	5269.2977\\
2.0100	6363.7519\\
2.0132	5088.6335\\
2.0164	5292.5356\\
2.0197	4648.4904\\
2.0226	4680.7800\\
2.0259	5644.2269\\
2.0291	5280.0107\\
2.0355	5717.0927\\
2.0387	5300.3514\\
2.0420	5675.8976\\
2.0452	4972.6295\\
2.0484	5266.2335\\
2.0551	4607.1474\\
2.0583	4649.3897\\
2.0616	6078.7717\\
2.0680	3940.0744\\
2.0715	5607.6389\\
2.0747	5473.9309\\
2.0779	5553.0164\\
2.0812	4552.6681\\
2.0844	5786.8650\\
2.0911	4702.3832\\
2.0943	3559.4994\\
2.0978	5669.7018\\
2.1045	4288.8623\\
2.1077	4439.9289\\
2.1112	4871.9941\\
2.1144	4316.9946\\
2.1176	4817.9314\\
2.1211	3953.0638\\
2.1280	4800.6677\\
2.1345	3734.2403\\
2.1449	5434.1503\\
2.1484	4500.5619\\
2.1516	4746.4382\\
2.1548	4156.6406\\
2.1583	5393.9180\\
2.1618	3756.3953\\
2.1652	4439.7673\\
2.1687	3850.6199\\
2.1722	4913.4956\\
2.1757	4465.7336\\
2.1791	5110.5930\\
2.1826	5062.8210\\
2.1861	4344.2773\\
2.1895	6135.0731\\
2.1930	4875.9824\\
2.1965	4934.4818\\
2.2000	4036.5528\\
2.2034	4134.9271\\
2.2069	4836.3134\\
2.2104	4797.1527\\
2.2173	3285.4977\\
2.2208	4151.0103\\
2.2243	3867.4450\\
2.2312	4278.6864\\
2.2349	3575.8062\\
2.2387	6619.8658\\
2.2456	3279.0712\\
2.2491	4893.2527\\
2.2563	3525.0453\\
2.2600	3760.2633\\
2.2635	5231.6542\\
2.2669	4024.5650\\
2.2707	5045.8826\\
2.2744	4076.6420\\
2.2778	4710.3972\\
2.2813	4352.2268\\
2.2850	4390.7286\\
2.2888	4172.7927\\
2.2922	5046.2370\\
2.2997	4020.1985\\
2.3069	4901.8612\\
2.3141	4076.7145\\
2.3178	4910.2381\\
2.3215	3806.5548\\
2.3289	3960.2851\\
2.3327	3048.0770\\
2.3364	4194.9549\\
2.3401	4123.6583\\
2.3475	4692.7723\\
2.3513	4060.4426\\
2.3550	4876.6346\\
2.3661	4034.6668\\
2.3736	4490.0994\\
2.3773	3484.3442\\
2.3847	4246.2580\\
2.3962	3220.3083\\
2.4001	4298.1036\\
2.4038	3031.4858\\
2.4115	4641.6753\\
2.4152	4625.4872\\
2.4190	4395.0180\\
2.4229	3529.3940\\
2.4269	4383.0571\\
2.4343	2834.4170\\
2.4383	4156.8837\\
2.4423	4063.1365\\
2.4463	3086.0714\\
2.4500	3694.6729\\
2.4537	3062.7674\\
2.4577	3887.0176\\
2.4656	3294.7117\\
2.4696	3417.6539\\
2.4735	3157.0771\\
2.4775	4475.2086\\
2.4812	4069.4570\\
2.4849	4244.3572\\
2.4889	3950.4358\\
2.4929	4614.2481\\
2.4968	3525.5232\\
2.5048	4285.0665\\
2.5088	3136.7413\\
2.5207	3961.1197\\
2.5246	3860.6115\\
2.5286	3044.4390\\
2.5370	3774.5025\\
2.5410	3105.9816\\
2.5489	3902.9508\\
2.5529	3543.6869\\
2.5569	4288.8768\\
2.5653	3565.7449\\
2.5732	3957.0088\\
2.5772	3445.1437\\
2.5814	3592.6364\\
2.5856	4470.1066\\
2.5936	2800.1351\\
2.6020	3683.7078\\
2.6060	3555.4321\\
2.6102	3232.9273\\
2.6144	3630.9688\\
2.6184	3372.0708\\
2.6226	3724.5834\\
2.6268	2239.2398\\
2.6310	2517.1896\\
2.6352	3694.2858\\
2.6392	2811.6350\\
2.6434	3124.1685\\
2.6476	2906.6768\\
2.6603	3616.2824\\
2.6645	3342.6599\\
2.6687	3636.8175\\
2.6729	4585.4138\\
2.6814	3957.1185\\
2.6901	4149.4447\\
2.6985	3164.6717\\
2.7069	3734.6614\\
2.7156	3798.6335\\
2.7198	2785.3067\\
2.7243	3779.9937\\
2.7285	3183.0076\\
2.7327	3518.5868\\
2.7416	2527.4812\\
2.7459	3579.7352\\
2.7501	3561.3729\\
2.7590	2884.8672\\
2.7635	2982.4061\\
2.7677	3592.4754\\
2.7719	2882.5096\\
2.7764	3603.1523\\
2.7808	3550.7707\\
2.7898	3245.6117\\
2.7942	2264.5527\\
2.7987	3425.0819\\
2.8032	3352.5259\\
2.8076	3378.2359\\
2.8121	3473.1484\\
2.8165	3415.3066\\
2.8210	3133.7225\\
2.8255	3247.1672\\
2.8389	2777.8541\\
2.8433	2943.1511\\
2.8478	2754.3335\\
2.8567	2830.6041\\
2.8612	2782.2324\\
2.8704	3586.3798\\
2.8751	2933.8704\\
2.8795	2981.8731\\
2.8885	3463.5214\\
2.8932	2527.1596\\
2.8979	3083.8109\\
2.9024	2667.6363\\
2.9115	3448.7016\\
2.9163	2687.0051\\
2.9207	3147.9199\\
2.9301	2519.0198\\
2.9393	3259.6207\\
2.9440	2956.5578\\
2.9487	3042.4659\\
2.9535	3037.2254\\
2.9579	3334.4072\\
2.9673	2741.3102\\
2.9721	3254.8693\\
2.9768	2823.4082\\
2.9862	3465.2229\\
2.9909	2640.0922\\
2.9959	3705.4511\\
3.0006	2831.6908\\
3.0053	3255.1147\\
3.0147	2634.0311\\
3.0197	3355.3961\\
3.0291	2311.1477\\
3.0341	2418.4776\\
3.0388	2194.0752\\
3.0485	3225.0306\\
3.0534	2772.4712\\
3.0581	2923.1158\\
3.0628	2500.7664\\
3.0678	2518.4472\\
3.0728	3875.3712\\
3.0871	2362.0902\\
3.0921	2822.3819\\
3.0971	2663.8344\\
3.1020	2812.4099\\
3.1070	2419.6266\\
3.1169	3060.6906\\
3.1219	2451.6299\\
3.1268	3425.9649\\
3.1318	2545.9834\\
3.1417	2896.1961\\
3.1467	2215.4612\\
3.1516	2306.2727\\
3.1566	2139.4034\\
3.1615	2677.2126\\
3.1665	2471.3116\\
3.1715	2865.8313\\
3.1866	1989.8299\\
3.1968	2911.7185\\
3.2017	2110.8198\\
3.2119	2845.9106\\
3.2171	1984.1114\\
3.2273	3131.1635\\
3.2479	2109.2287\\
3.2528	2831.1986\\
3.2580	2006.9360\\
3.2632	2027.8844\\
3.2737	2846.1229\\
3.2789	2180.4624\\
3.2942	3110.2136\\
3.3101	2716.0261\\
3.3153	2881.2806\\
3.3205	2242.3732\\
3.3257	2776.4446\\
3.3309	2474.6655\\
3.3364	2702.4897\\
3.3468	2579.7584\\
3.3523	2805.8179\\
3.3577	1857.5401\\
3.3629	2267.4922\\
3.3682	2107.1658\\
3.3736	2735.5418\\
3.3791	2218.1133\\
3.3895	2329.3306\\
3.3949	2740.9684\\
3.4004	1899.8712\\
3.4168	2365.8712\\
3.4220	2295.6864\\
3.4272	2905.4003\\
3.4326	2535.5848\\
3.4381	2585.5121\\
3.4436	2248.4371\\
3.4490	2518.1807\\
3.4599	1923.6454\\
3.4713	2536.3749\\
3.4877	2022.8203\\
3.4932	2110.4231\\
3.4986	3115.1105\\
3.5155	2138.3747\\
3.5209	2293.5706\\
3.5264	1822.4400\\
3.5378	2394.6621\\
3.5433	1923.7122\\
3.5490	2418.0346\\
3.5547	1838.6528\\
3.5601	2945.7957\\
3.5658	1950.2750\\
3.5829	2261.0248\\
3.5884	2255.0874\\
3.5941	2176.8652\\
3.6055	2352.6926\\
3.6112	1921.7284\\
3.6229	2332.9166\\
3.6286	2036.2119\\
3.6457	2406.5249\\
3.6516	2033.1625\\
3.6573	2140.9648\\
3.6631	2120.2581\\
3.6690	1790.2303\\
3.6747	2326.8646\\
3.6804	1696.8639\\
3.6864	2404.1443\\
3.7040	1831.9947\\
3.7097	2319.5269\\
3.7275	1873.7967\\
3.7394	2504.0256\\
3.7454	2064.2280\\
3.7513	2081.8533\\
3.7573	2601.0945\\
3.7692	1833.8648\\
3.7811	2387.6267\\
3.8049	1472.3866\\
3.8292	2221.7399\\
3.8352	1775.7538\\
3.8414	1984.3986\\
3.8476	1321.5652\\
3.8535	1922.9175\\
3.8597	1891.6123\\
3.8659	1990.7470\\
3.8719	1505.8674\\
3.8781	1943.9812\\
3.8843	1683.9332\\
3.8902	2011.8308\\
3.8964	1929.2353\\
3.9026	1185.1814\\
3.9150	2039.5552\\
3.9212	1991.3185\\
3.9274	1996.2214\\
3.9336	2121.8797\\
3.9398	2038.1512\\
3.9460	1494.4071\\
3.9525	1708.3989\\
3.9587	1539.9717\\
3.9775	2019.6622\\
3.9902	1679.2611\\
4.0028	1761.8393\\
4.0090	2263.7616\\
4.0155	1618.6014\\
4.0219	2242.4396\\
4.0410	1400.1622\\
4.0472	2200.5257\\
4.0537	1342.3059\\
4.0666	2098.1898\\
4.0730	1687.4234\\
4.0859	2242.1130\\
4.1058	1631.2024\\
4.1122	2235.0283\\
4.1187	1418.2679\\
4.1251	1834.9562\\
4.1316	1367.3856\\
4.1380	1599.5305\\
4.1447	1567.6420\\
4.1514	1998.8419\\
4.1713	1618.9409\\
4.1777	1758.2937\\
4.1844	1551.1888\\
4.1911	1701.7564\\
4.1975	1410.5801\\
4.2042	1427.3146\\
4.2109	1298.8235\\
4.2310	1985.4784\\
4.2444	1334.2725\\
4.2578	1706.1599\\
4.2645	1603.4002\\
4.2712	1864.7803\\
4.2781	1714.4966\\
4.2848	1891.9247\\
4.2915	1456.9138\\
4.2985	1526.9291\\
4.3054	1774.6048\\
4.3258	1256.5378\\
4.3397	1815.0111\\
4.3533	1253.8256\\
4.3600	1343.8884\\
4.3669	2066.1850\\
4.3739	1692.3167\\
4.3808	1937.0532\\
4.3878	1392.2974\\
4.3947	1471.2416\\
4.4017	1358.8395\\
4.4158	1776.9059\\
4.4230	1430.2067\\
4.4299	1698.1042\\
4.4508	1189.4167\\
4.4652	1912.2202\\
4.4721	1135.5175\\
4.4862	1863.5850\\
4.4934	1417.8919\\
4.5004	1473.5986\\
4.5148	1877.2163\\
4.5220	1341.9572\\
4.5435	1700.6345\\
4.5579	1335.5060\\
4.5723	1582.4929\\
4.5795	1543.4233\\
4.5941	1093.1314\\
4.6088	1727.6448\\
4.6231	964.9177\\
4.6306	1637.5722\\
4.6380	1496.2857\\
4.6455	932.8888\\
4.6527	1338.0423\\
4.6599	1288.0740\\
4.6673	1317.2339\\
4.6747	1669.2531\\
4.6896	1084.7075\\
4.6971	1565.3467\\
4.7045	1454.1932\\
4.7119	1620.4462\\
4.7194	990.8914\\
4.7268	1799.7640\\
4.7420	1144.9249\\
4.7496	1643.3190\\
4.7571	1295.6341\\
4.7645	1421.6446\\
4.7720	1375.1563\\
4.7797	1386.0892\\
4.7873	1191.2088\\
4.7948	1430.5455\\
4.8025	1361.8276\\
4.8102	1426.6114\\
4.8176	1142.5841\\
4.8330	1334.5486\\
4.8407	898.1438\\
4.8484	1321.6467\\
4.8560	1225.8786\\
4.8637	1825.2623\\
4.8714	1034.6336\\
4.8945	1591.7228\\
4.9101	998.4950\\
4.9255	1721.6114\\
4.9414	1118.6277\\
4.9570	1460.3612\\
4.9647	1117.2174\\
4.9806	1314.5602\\
4.9885	1182.0317\\
5.0123	1428.4404\\
5.0202	1331.1209\\
5.0282	1026.6148\\
5.0361	1763.3697\\
5.0440	1309.3851\\
5.0520	1481.1338\\
5.0599	1462.8087\\
5.0681	1556.9381\\
5.0763	1162.5748\\
5.0842	1323.1666\\
5.0922	944.7056\\
5.1085	1190.4983\\
5.1165	1172.8408\\
5.1247	1084.1098\\
5.1328	1176.6211\\
5.1408	1469.2469\\
5.1490	909.6800\\
5.1653	1374.3128\\
5.1735	1096.0496\\
5.1817	1349.7867\\
5.1899	1134.3423\\
5.2065	1690.1206\\
5.2229	1140.5112\\
5.2395	1421.0364\\
5.2561	979.9392\\
5.2645	1235.2991\\
5.2812	979.8779\\
5.2893	1148.4317\\
5.2978	1014.0071\\
5.3062	1116.2763\\
5.3146	1441.1569\\
5.3231	985.7777\\
5.3315	1243.8981\\
5.3568	802.1379\\
5.3652	1232.2543\\
5.3826	983.3599\\
5.3995	1237.6262\\
5.4079	989.9542\\
5.4166	1214.7521\\
5.4253	1128.0625\\
5.4337	1494.6640\\
5.4511	1062.0042\\
5.4597	1127.0709\\
5.4684	808.3564\\
5.4771	1119.3109\\
5.4945	924.8499\\
5.5031	1325.2316\\
5.5118	1032.2347\\
5.5205	1441.0612\\
5.5292	1345.9018\\
5.5468	917.3781\\
5.5555	1085.2496\\
5.5644	1027.7353\\
5.5733	1089.1204\\
5.5823	1295.5498\\
5.5909	928.0430\\
5.6175	1159.7236\\
5.6264	801.9915\\
5.6353	1171.8944\\
5.6443	1020.5066\\
5.6532	1191.5368\\
5.6621	772.6206\\
5.6710	1102.1332\\
5.6802	819.8567\\
5.7162	1299.7797\\
5.7254	889.1393\\
5.7345	1094.1710\\
5.7435	811.5948\\
5.7526	883.3178\\
5.7708	1267.4179\\
5.7891	677.0808\\
5.8075	1242.0974\\
5.8166	953.2144\\
5.8261	974.4598\\
5.8352	1034.8574\\
5.8444	1029.3477\\
5.8538	1096.4536\\
5.8630	1038.9331\\
5.8722	784.1563\\
5.8816	790.5764\\
5.9002	969.8885\\
5.9094	806.9373\\
5.9377	1232.7661\\
5.9471	970.3182\\
5.9565	1193.8258\\
5.9848	810.0066\\
6.0039	1144.6639\\
6.0136	1076.4831\\
6.0230	1148.2052\\
6.0421	714.3755\\
6.0612	944.9431\\
6.0709	918.3520\\
6.0805	1090.9842\\
6.0902	867.2394\\
6.0999	1001.1976\\
6.1096	992.0121\\
6.1192	924.9982\\
6.1289	1224.9015\\
6.1482	1016.8012\\
6.1579	1197.1471\\
6.1676	866.9507\\
6.1775	1254.5294\\
6.1874	989.4642\\
6.1971	1142.6769\\
6.2068	845.0512\\
6.2167	887.1018\\
6.2266	1105.9251\\
6.2365	716.0372\\
6.2465	893.8469\\
6.2564	602.9570\\
6.2762	983.6420\\
6.2961	833.4091\\
6.3060	901.9075\\
6.3159	1130.2044\\
6.3261	916.2892\\
6.3362	1307.4960\\
6.3462	845.7836\\
6.3764	1050.0162\\
6.3863	884.0677\\
6.3965	918.3993\\
6.4169	1131.6643\\
6.4270	681.7601\\
6.4372	784.3503\\
6.4474	593.9706\\
6.4575	1061.4009\\
6.4679	807.8970\\
6.4883	1161.5819\\
6.4987	1910.9325\\
6.5091	572.9346\\
6.5193	748.0772\\
6.5399	678.7317\\
6.5815	1170.3226\\
6.5920	549.6499\\
6.6336	1095.6449\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0010	187000.0773\\
0.0015	299496.1839\\
0.0020	487275.7959\\
0.0025	246402.6753\\
0.0030	132001.5112\\
0.0035	160119.4590\\
0.0040	210559.0275\\
0.0045	178278.3388\\
0.0050	165430.8374\\
0.0055	209765.0012\\
0.0060	149150.6029\\
0.0064	213792.2534\\
0.0069	327223.3584\\
0.0074	246898.2380\\
0.0079	131725.1294\\
0.0084	122630.6317\\
0.0089	164605.0506\\
0.0094	167172.3649\\
0.0099	154533.1323\\
0.0104	132853.3321\\
0.0109	134723.1244\\
0.0114	212724.3543\\
0.0119	217267.2470\\
0.0124	128641.0144\\
0.0129	128764.2595\\
0.0134	165954.5787\\
0.0139	147872.7344\\
0.0144	139325.4048\\
0.0149	156661.1537\\
0.0154	106326.8515\\
0.0159	107120.6113\\
0.0164	140727.7761\\
0.0169	160341.7086\\
0.0174	128729.8288\\
0.0179	166426.9600\\
0.0184	158217.6671\\
0.0193	100721.4845\\
0.0198	113937.6737\\
0.0203	114508.8496\\
0.0208	121583.4631\\
0.0213	117472.3409\\
0.0218	98431.9175\\
0.0223	133877.2785\\
0.0228	145653.5045\\
0.0233	116894.5130\\
0.0238	74263.1805\\
0.0243	132490.0456\\
0.0248	74853.2697\\
0.0253	84594.1457\\
0.0258	91744.1728\\
0.0263	94441.4556\\
0.0268	105658.6278\\
0.0273	98279.3248\\
0.0278	163887.4100\\
0.0283	145956.0751\\
0.0288	89686.4393\\
0.0293	94201.4619\\
0.0298	93143.1828\\
0.0303	149181.9774\\
0.0308	127824.7621\\
0.0313	72463.2395\\
0.0317	92545.6513\\
0.0322	105225.5142\\
0.0327	97607.4168\\
0.0332	98224.9699\\
0.0337	104080.8370\\
0.0342	146904.2342\\
0.0352	75459.2814\\
0.0357	80856.5096\\
0.0362	72086.6350\\
0.0367	96095.3818\\
0.0372	101676.9846\\
0.0377	81651.4986\\
0.0382	135824.8075\\
0.0387	93360.3468\\
0.0392	135509.2215\\
0.0397	123458.0554\\
0.0402	92202.7941\\
0.0407	93603.1879\\
0.0412	114370.2643\\
0.0417	67293.8158\\
0.0422	71315.0275\\
0.0427	64388.1723\\
0.0432	80782.1935\\
0.0437	67886.0516\\
0.0441	78083.5691\\
0.0446	85895.0401\\
0.0451	102094.8346\\
0.0456	91916.7307\\
0.0461	57008.7280\\
0.0471	99037.4903\\
0.0476	53101.1481\\
0.0481	55098.6099\\
0.0486	65400.1282\\
0.0491	82539.4836\\
0.0496	52946.4879\\
0.0501	72629.4577\\
0.0506	76445.1855\\
0.0511	74744.4063\\
0.0516	67644.0089\\
0.0521	84093.1223\\
0.0526	64031.1608\\
0.0531	70236.9889\\
0.0536	62611.3777\\
0.0541	54358.7183\\
0.0546	53411.3511\\
0.0551	78336.8569\\
0.0561	68610.4202\\
0.0565	75807.0976\\
0.0570	67195.9044\\
0.0575	61543.9469\\
0.0580	49676.5384\\
0.0585	61480.4685\\
0.0590	46314.1262\\
0.0595	53413.5469\\
0.0600	73574.0853\\
0.0605	72517.8673\\
0.0610	65596.4934\\
0.0615	55324.2003\\
0.0620	49931.5375\\
0.0625	49619.2999\\
0.0635	84105.5147\\
0.0640	96679.6099\\
0.0650	52150.9312\\
0.0655	63575.4628\\
0.0660	47889.8422\\
0.0665	49824.9610\\
0.0670	50494.7713\\
0.0675	52511.4963\\
0.0680	75059.2529\\
0.0685	81541.5732\\
0.0690	64456.8375\\
0.0699	45608.5243\\
0.0704	49506.4971\\
0.0709	48298.5051\\
0.0719	55631.7255\\
0.0724	62802.2918\\
0.0729	56486.0853\\
0.0734	52567.3304\\
0.0739	47334.3103\\
0.0744	38311.0505\\
0.0754	63796.0527\\
0.0759	51703.1263\\
0.0764	61426.4995\\
0.0769	54870.0270\\
0.0774	34804.0478\\
0.0779	45177.8955\\
0.0784	46360.5316\\
0.0789	68763.5825\\
0.0794	78219.8092\\
0.0799	44214.4608\\
0.0804	43140.0069\\
0.0809	50524.1660\\
0.0814	63566.1395\\
0.0818	47481.0101\\
0.0828	33474.9025\\
0.0833	35609.8701\\
0.0838	45411.6015\\
0.0843	49985.3584\\
0.0848	50917.3328\\
0.0858	58651.0213\\
0.0863	45744.1153\\
0.0868	52970.7977\\
0.0873	35906.6741\\
0.0883	47456.4568\\
0.0888	42742.0977\\
0.0893	50866.7210\\
0.0898	38633.4139\\
0.0903	51989.8600\\
0.0908	59471.9511\\
0.0913	61138.6655\\
0.0918	48391.4174\\
0.0923	48124.5784\\
0.0933	56811.1866\\
0.0938	42184.0147\\
0.0942	26346.7835\\
0.0952	58593.4769\\
0.0957	53312.3876\\
0.0967	39974.0897\\
0.0972	41145.3029\\
0.0977	47409.6977\\
0.0982	34923.8784\\
0.0987	33484.9005\\
0.0992	45274.6402\\
0.0997	50982.8371\\
0.1002	66422.4310\\
0.1012	35212.8872\\
0.1022	58094.5101\\
0.1027	55719.5960\\
0.1032	38842.8256\\
0.1037	55411.0948\\
0.1042	41767.0101\\
0.1047	38243.1727\\
0.1052	41880.2235\\
0.1057	54187.1654\\
0.1062	53300.0957\\
0.1066	42059.5777\\
0.1071	25962.4128\\
0.1076	38495.9587\\
0.1081	37580.5350\\
0.1086	30543.6305\\
0.1091	35296.2089\\
0.1096	36353.5206\\
0.1101	28116.2588\\
0.1106	32699.3656\\
0.1111	68227.6573\\
0.1116	52954.3230\\
0.1121	56892.0553\\
0.1126	55305.8021\\
0.1131	36018.8418\\
0.1136	37842.7931\\
0.1141	45807.3951\\
0.1146	46964.7434\\
0.1151	42455.3143\\
0.1156	27894.0259\\
0.1161	34749.9229\\
0.1166	32568.1796\\
0.1171	40751.3429\\
0.1176	33918.8002\\
0.1181	43373.3796\\
0.1186	39999.5051\\
0.1191	53574.9175\\
0.1195	33191.4282\\
0.1200	28191.1362\\
0.1205	36334.7975\\
0.1210	37457.4487\\
0.1215	29888.9462\\
0.1220	42449.2700\\
0.1225	47905.1430\\
0.1230	49959.2944\\
0.1240	36545.3198\\
0.1245	38175.3656\\
0.1250	45244.9277\\
0.1255	34598.5143\\
0.1260	22900.0336\\
0.1265	40596.6627\\
0.1270	45888.2060\\
0.1275	37279.5900\\
0.1280	37779.0298\\
0.1285	28276.4929\\
0.1295	37825.7205\\
0.1300	30499.8658\\
0.1305	36515.3455\\
0.1310	35976.6975\\
0.1315	38748.8653\\
0.1319	35448.7045\\
0.1324	23273.3871\\
0.1329	45661.4326\\
0.1334	41183.2935\\
0.1339	22178.6779\\
0.1344	27581.2412\\
0.1349	44441.8804\\
0.1354	34191.8153\\
0.1359	32798.2831\\
0.1364	36706.5927\\
0.1369	37810.0279\\
0.1374	35900.6940\\
0.1384	24086.4401\\
0.1389	26535.0357\\
0.1394	32454.8477\\
0.1399	34320.3742\\
0.1404	39921.9285\\
0.1409	28105.6976\\
0.1414	31977.5065\\
0.1419	33091.6792\\
0.1424	43567.5556\\
0.1429	30444.1681\\
0.1434	27857.8924\\
0.1439	30384.0043\\
0.1443	37172.1027\\
0.1448	39862.7966\\
0.1458	23310.1432\\
0.1463	28723.6146\\
0.1468	29449.3861\\
0.1473	25598.9925\\
0.1478	25965.7194\\
0.1483	25855.5313\\
0.1488	27445.3570\\
0.1493	27212.1714\\
0.1498	28681.4631\\
0.1503	33584.6048\\
0.1508	26712.8427\\
0.1518	41789.8683\\
0.1523	33235.0900\\
0.1528	39051.4837\\
0.1533	39587.3924\\
0.1538	37531.3068\\
0.1543	34146.0307\\
0.1558	37299.0516\\
0.1568	25710.0947\\
0.1577	43801.1275\\
0.1582	45554.5033\\
0.1597	29432.5249\\
0.1602	47638.0688\\
0.1607	44471.5245\\
0.1612	39071.2743\\
0.1617	42748.3710\\
0.1622	31607.4989\\
0.1632	35287.2133\\
0.1637	23665.7229\\
0.1642	25181.6767\\
0.1652	42428.9687\\
0.1662	33798.1520\\
0.1667	25561.8206\\
0.1672	28431.2223\\
0.1677	20558.0405\\
0.1687	33695.3459\\
0.1696	26358.8358\\
0.1701	32553.4300\\
0.1706	31479.5318\\
0.1716	24616.4180\\
0.1721	25642.6535\\
0.1726	21875.5779\\
0.1736	25389.1559\\
0.1746	35036.2960\\
0.1751	27286.5081\\
0.1756	27609.8986\\
0.1761	42593.2507\\
0.1771	31277.8141\\
0.1776	34223.7679\\
0.1786	22160.4327\\
0.1791	24228.2111\\
0.1796	28992.0645\\
0.1801	29336.3441\\
0.1806	23329.4825\\
0.1811	26982.8028\\
0.1816	25177.6752\\
0.1820	28419.6789\\
0.1825	40262.7775\\
0.1830	28509.9924\\
0.1835	42055.8323\\
0.1840	37989.5563\\
0.1845	31060.2245\\
0.1850	16031.8327\\
0.1855	26209.2933\\
0.1860	19742.5027\\
0.1865	20614.1725\\
0.1870	22369.7753\\
0.1875	22455.7884\\
0.1880	16195.9033\\
0.1890	28602.4757\\
0.1895	15942.0162\\
0.1910	37578.6396\\
0.1915	26117.8774\\
0.1925	34368.7929\\
0.1930	31163.7799\\
0.1935	21641.2224\\
0.1940	29555.8103\\
0.1945	30861.9419\\
0.1949	24756.9757\\
0.1954	28613.3829\\
0.1959	38734.8290\\
0.1964	28393.6619\\
0.1969	34579.8519\\
0.1974	27656.1787\\
0.1984	33791.2804\\
0.1989	26520.6283\\
0.1994	27158.6701\\
0.1999	25324.9574\\
0.2004	22062.2512\\
0.2009	22966.1637\\
0.2019	15493.1611\\
0.2024	18057.0168\\
0.2034	36828.5807\\
0.2049	16667.1452\\
0.2054	19525.9002\\
0.2059	27709.8212\\
0.2064	25775.4229\\
0.2069	31767.7283\\
0.2078	25942.5198\\
0.2083	26737.3192\\
0.2093	17893.1071\\
0.2103	35167.4887\\
0.2108	28814.6662\\
0.2113	16252.4724\\
0.2123	25566.1314\\
0.2128	22340.0899\\
0.2133	24209.4663\\
0.2138	23929.1481\\
0.2143	16465.2162\\
0.2148	18727.6958\\
0.2153	28341.9933\\
0.2158	24326.5435\\
0.2163	17858.2863\\
0.2168	28069.6589\\
0.2183	22996.4173\\
0.2188	26496.7321\\
0.2197	14683.8130\\
0.2207	25793.9222\\
0.2212	24187.5801\\
0.2217	17158.6907\\
0.2227	28171.1028\\
0.2247	17256.3003\\
0.2252	27171.3551\\
0.2267	17136.3161\\
0.2272	22088.9525\\
0.2282	19219.0919\\
0.2297	26490.0667\\
0.2307	19094.5626\\
0.2312	25959.0592\\
0.2317	20554.4210\\
0.2321	25686.4847\\
0.2326	23681.4020\\
0.2336	14380.0214\\
0.2351	26465.7539\\
0.2361	16369.0168\\
0.2371	22727.3263\\
0.2386	11776.6334\\
0.2396	28874.2898\\
0.2401	26877.3737\\
0.2406	33504.0142\\
0.2416	26197.8276\\
0.2421	28230.4350\\
0.2426	16754.5357\\
0.2431	16801.5161\\
0.2436	21944.1368\\
0.2441	21503.2714\\
0.2450	28819.6011\\
0.2465	23626.4986\\
0.2475	18622.1952\\
0.2480	20374.8638\\
0.2485	29215.9847\\
0.2500	12395.6880\\
0.2510	16969.1992\\
0.2515	16305.9983\\
0.2530	24644.9424\\
0.2535	18544.8163\\
0.2540	20117.9266\\
0.2545	18026.2119\\
0.2550	25239.3649\\
0.2560	18280.4778\\
0.2565	30504.2924\\
0.2579	22966.8632\\
0.2584	15037.6090\\
0.2589	22544.8769\\
0.2594	22505.7323\\
0.2599	25037.6379\\
0.2609	16711.6458\\
0.2619	23291.7126\\
0.2624	16448.9982\\
0.2639	23150.2322\\
0.2649	21786.9681\\
0.2659	16060.5718\\
0.2664	18395.4312\\
0.2674	14754.3248\\
0.2679	23733.4046\\
0.2684	17593.1027\\
0.2698	21546.7118\\
0.2703	21223.7709\\
0.2708	17682.9233\\
0.2713	19987.1261\\
0.2718	19801.0140\\
0.2728	12592.7292\\
0.2738	22852.3725\\
0.2753	15767.4582\\
0.2758	9035.1943\\
0.2763	13097.2920\\
0.2768	11758.3810\\
0.2778	19147.1266\\
0.2788	11494.7778\\
0.2793	15025.4990\\
0.2798	14660.2116\\
0.2813	23249.7154\\
0.2818	22678.0775\\
0.2823	17777.3166\\
0.2827	23231.0250\\
0.2837	16673.6785\\
0.2842	27527.7822\\
0.2862	17897.4456\\
0.2867	25407.3334\\
0.2872	18375.4336\\
0.2882	25220.1743\\
0.2887	18084.9538\\
0.2897	20216.6042\\
0.2902	16328.1943\\
0.2907	17225.1575\\
0.2912	15626.3050\\
0.2917	17532.4768\\
0.2922	25025.3658\\
0.2927	18722.8230\\
0.2932	20340.2699\\
0.2937	20135.5354\\
0.2942	14856.6668\\
0.2947	18338.5093\\
0.2951	16045.0363\\
0.2961	21261.4410\\
0.2971	12056.2148\\
0.2976	20900.6746\\
0.2981	17538.3690\\
0.2986	18071.8350\\
0.2991	17219.9394\\
0.2996	18611.7165\\
0.3001	17964.2289\\
0.3006	16153.5284\\
0.3011	12590.8908\\
0.3036	25477.7772\\
0.3041	19634.4536\\
0.3046	22847.2663\\
0.3056	12290.3982\\
0.3061	13015.5984\\
0.3066	11729.2604\\
0.3080	19831.6328\\
0.3090	16119.0221\\
0.3095	20654.7371\\
0.3100	20448.2386\\
0.3110	24670.5271\\
0.3120	16414.2863\\
0.3125	18223.1001\\
0.3130	8923.9680\\
0.3140	14544.5993\\
0.3150	11576.0717\\
0.3160	16719.2777\\
0.3165	14753.8202\\
0.3170	18832.1226\\
0.3180	9395.5920\\
0.3195	19118.1715\\
0.3199	16007.2811\\
0.3212	26355.5710\\
0.3224	14456.4949\\
0.3229	16808.0987\\
0.3234	25053.5731\\
0.3244	19099.2373\\
0.3249	22832.3569\\
0.3254	16205.3806\\
0.3259	28958.1411\\
0.3269	14723.7627\\
0.3279	19424.4451\\
0.3284	14715.0204\\
0.3289	15562.0777\\
0.3294	21962.2210\\
0.3309	14230.3747\\
0.3314	14955.4365\\
0.3324	20940.9017\\
0.3338	12714.1364\\
0.3343	21058.5167\\
0.3348	19546.1736\\
0.3358	20601.0691\\
0.3363	12441.6492\\
0.3373	16309.2761\\
0.3378	12850.6481\\
0.3383	18283.2108\\
0.3393	12969.4129\\
0.3408	17063.8556\\
0.3413	13879.3516\\
0.3423	23688.4218\\
0.3433	15900.9073\\
0.3443	23870.6485\\
0.3448	23124.7117\\
0.3460	17998.7359\\
0.3467	20483.9318\\
0.3477	12415.4340\\
0.3487	15419.0912\\
0.3492	13084.0031\\
0.3502	23514.9806\\
0.3510	14688.7807\\
0.3517	15251.5702\\
0.3527	10021.9585\\
0.3532	13191.4955\\
0.3537	12986.8360\\
0.3542	15912.0078\\
0.3562	6361.1464\\
0.3572	14185.9232\\
0.3576	12240.3893\\
0.3586	19521.7220\\
0.3594	12553.1256\\
0.3601	17626.2729\\
0.3611	11501.8990\\
0.3621	19202.5588\\
0.3641	9239.6921\\
0.3656	22627.9515\\
0.3671	9258.1586\\
0.3686	15226.3849\\
0.3705	7821.3502\\
0.3720	15478.7405\\
0.3728	12945.0270\\
0.3735	18480.6866\\
0.3740	16485.9849\\
0.3745	18755.6826\\
0.3758	10909.9314\\
0.3765	12284.7621\\
0.3770	11479.8495\\
0.3775	14285.0348\\
0.3780	14253.9240\\
0.3787	11904.4549\\
0.3800	14484.4326\\
0.3810	13505.0483\\
0.3825	10931.4733\\
0.3829	10994.0053\\
0.3834	9608.5697\\
0.3839	14685.3789\\
0.3854	10234.1809\\
0.3864	14997.3910\\
0.3872	12005.7492\\
0.3884	18045.8722\\
0.3909	13092.1529\\
0.3914	15233.9761\\
0.3921	10049.0492\\
0.3929	10960.9489\\
0.3934	13005.8823\\
0.3939	12523.5268\\
0.3958	18016.5318\\
0.3971	15137.3340\\
0.3978	17720.6342\\
0.3991	14003.6627\\
0.3998	14959.5176\\
0.4033	11805.1875\\
0.4040	12918.4058\\
0.4053	22179.3496\\
0.4068	10254.1659\\
0.4080	19214.0665\\
0.4105	13189.1871\\
0.4112	15167.9043\\
0.4117	20728.8754\\
0.4125	16100.5043\\
0.4132	8662.8191\\
0.4144	16044.6452\\
0.4157	9882.3514\\
0.4164	12898.2742\\
0.4172	10060.8575\\
0.4184	17548.5276\\
0.4192	12915.4029\\
0.4197	13944.4786\\
0.4204	13294.7637\\
0.4216	26215.5215\\
0.4224	19161.3550\\
0.4231	19625.2851\\
0.4236	19079.5779\\
0.4251	12218.1460\\
0.4259	17385.5148\\
0.4266	16242.7757\\
0.4278	12073.9669\\
0.4286	12766.0386\\
0.4291	12296.5383\\
0.4298	15517.7379\\
0.4311	6524.7908\\
0.4333	14983.9294\\
0.4340	11672.4269\\
0.4345	14612.4434\\
0.4353	14222.3178\\
0.4375	9710.8759\\
0.4388	14065.7482\\
0.4395	9201.6004\\
0.4402	14686.5610\\
0.4410	13982.3767\\
0.4422	18804.1909\\
0.4437	15901.3687\\
0.4445	16265.0195\\
0.4457	11333.4019\\
0.4464	14431.0552\\
0.4472	14041.8645\\
0.4487	8617.7878\\
0.4494	9885.7988\\
0.4507	18533.4797\\
0.4529	12536.5043\\
0.4536	11855.1412\\
0.4544	9013.5708\\
0.4559	12528.1641\\
0.4574	9787.6047\\
0.4586	13081.5532\\
0.4593	12238.2331\\
0.4601	9899.4879\\
0.4616	11384.0865\\
0.4623	10946.6194\\
0.4638	14965.5535\\
0.4660	13293.5050\\
0.4668	7971.3152\\
0.4690	16364.8410\\
0.4712	6573.6005\\
0.4720	16338.1673\\
0.4742	9893.9491\\
0.4750	11470.5187\\
0.4757	10744.7775\\
0.4772	18988.0914\\
0.4787	11806.3613\\
0.4794	15595.2661\\
0.4817	10205.5117\\
0.4824	12415.8015\\
0.4834	11271.1188\\
0.4841	9315.4105\\
0.4849	11183.4284\\
0.4856	10822.8752\\
0.4864	14000.6422\\
0.4871	13289.8761\\
0.4879	10423.1112\\
0.4886	16095.9585\\
0.4903	12155.1697\\
0.4911	13472.1944\\
0.4918	10378.8906\\
0.4926	12225.2087\\
0.4941	9244.9094\\
0.4958	12584.4924\\
0.4965	11433.7754\\
0.4973	11645.8869\\
0.4980	15767.0695\\
0.4998	11811.6966\\
0.5005	16138.6699\\
0.5013	9822.5472\\
0.5020	9880.8288\\
0.5027	9763.3054\\
0.5037	7629.8290\\
0.5045	11366.6285\\
0.5060	10967.3513\\
0.5084	11787.1294\\
0.5092	8573.3235\\
0.5099	12171.9317\\
0.5107	10180.3189\\
0.5124	16397.6790\\
0.5132	10970.0469\\
0.5149	12622.9861\\
0.5174	7989.8063\\
0.5191	11605.2292\\
0.5206	9149.1145\\
0.5223	15532.9485\\
0.5248	9435.3843\\
0.5266	13950.1965\\
0.5273	10868.7014\\
0.5280	11763.6165\\
0.5290	11705.4864\\
0.5298	11191.9584\\
0.5305	15151.1761\\
0.5315	10156.0823\\
0.5323	11944.5578\\
0.5340	9057.1226\\
0.5350	12975.0522\\
0.5357	8076.9293\\
0.5365	9507.6982\\
0.5375	8336.0240\\
0.5390	10567.5302\\
0.5399	9870.6582\\
0.5409	10148.0665\\
0.5417	9116.6032\\
0.5434	12779.4782\\
0.5444	9419.4380\\
0.5452	12228.4363\\
0.5459	5692.3411\\
0.5469	8448.8149\\
0.5476	6623.5263\\
0.5484	12740.5731\\
0.5504	7246.3237\\
0.5514	7576.3935\\
0.5528	10154.9943\\
0.5538	8981.2766\\
0.5556	12838.9516\\
0.5563	10982.0770\\
0.5573	12423.5830\\
0.5583	6631.6702\\
0.5590	11260.3916\\
0.5598	9191.4872\\
0.5608	9999.9038\\
0.5618	9417.4004\\
0.5628	7470.7335\\
0.5652	14345.6320\\
0.5672	6466.1229\\
0.5687	11380.7380\\
0.5697	9307.6850\\
0.5707	10756.8765\\
0.5717	8006.9716\\
0.5727	12636.1162\\
0.5734	6316.6414\\
0.5762	13249.8556\\
0.5789	8713.5854\\
0.5796	12665.1656\\
0.5806	7906.3592\\
0.5816	8297.0793\\
0.5836	10698.5120\\
0.5846	9866.5632\\
0.5853	7742.6331\\
0.5861	9780.9285\\
0.5871	8098.8795\\
0.5881	11396.3104\\
0.5900	7447.9780\\
0.5910	9313.2290\\
0.5920	8034.1246\\
0.5930	11013.6822\\
0.5938	10970.4237\\
0.5945	8984.2054\\
0.5955	11653.1024\\
0.5975	7927.1708\\
0.5985	8049.0056\\
0.5995	11916.4944\\
0.6005	7772.7321\\
0.6034	10963.7548\\
0.6049	8198.6230\\
0.6059	12479.1634\\
0.6069	11078.1634\\
0.6079	12637.3449\\
0.6109	7039.9276\\
0.6119	12126.1084\\
0.6129	10546.8366\\
0.6139	10712.1500\\
0.6148	7743.9735\\
0.6168	8606.7874\\
0.6178	6535.4032\\
0.6208	9293.2168\\
0.6218	8234.7558\\
0.6228	10374.6947\\
0.6238	9767.6128\\
0.6248	7287.8451\\
0.6258	7310.3006\\
0.6268	10746.3809\\
0.6297	7568.7397\\
0.6317	11292.1779\\
0.6327	7250.2435\\
0.6347	11393.8597\\
0.6367	7656.0014\\
0.6377	11336.0374\\
0.6387	8578.2476\\
0.6406	9838.6889\\
0.6416	12873.8804\\
0.6426	12732.8812\\
0.6466	8047.6795\\
0.6476	8734.6322\\
0.6488	8414.7824\\
0.6501	7404.8681\\
0.6511	10669.0712\\
0.6521	7746.6824\\
0.6550	11105.8041\\
0.6560	8664.6364\\
0.6580	11083.5574\\
0.6590	10600.8186\\
0.6615	8571.3354\\
0.6625	10038.8216\\
0.6635	5675.4779\\
0.6645	12333.1594\\
0.6664	5733.5882\\
0.6674	6274.3271\\
0.6699	11016.6711\\
0.6729	5853.9787\\
0.6783	9316.1603\\
0.6793	8189.5288\\
0.6803	10129.6115\\
0.6813	6972.7598\\
0.6826	11385.0285\\
0.6838	7366.6213\\
0.6848	9657.9927\\
0.6858	4975.5608\\
0.6902	8387.4916\\
0.6912	7582.7730\\
0.6922	5420.6163\\
0.6957	9584.1353\\
0.6967	6626.3211\\
0.6989	7753.4152\\
0.7002	7483.7332\\
0.7012	5386.7068\\
0.7022	8595.6010\\
0.7034	5218.2862\\
0.7056	7641.1540\\
0.7066	6028.5530\\
0.7079	6904.5669\\
0.7091	6346.4583\\
0.7101	7611.0293\\
0.7111	5081.5108\\
0.7123	6688.2953\\
0.7136	5918.3443\\
0.7158	7836.7632\\
0.7170	6501.0881\\
0.7180	7784.6610\\
0.7190	6311.0805\\
0.7203	7669.3191\\
0.7215	5394.2481\\
0.7250	9078.3443\\
0.7260	7717.8347\\
0.7272	9459.4708\\
0.7294	7760.9552\\
0.7307	11059.9256\\
0.7341	6989.2432\\
0.7354	12167.4683\\
0.7364	10590.8011\\
0.7389	5821.3859\\
0.7399	8494.9885\\
0.7411	7337.0916\\
0.7423	7757.0150\\
0.7436	7388.2970\\
0.7448	5271.9370\\
0.7458	8744.8714\\
0.7470	8498.4560\\
0.7483	9321.0434\\
0.7493	6137.1918\\
0.7505	8218.5574\\
0.7518	7065.2249\\
0.7530	8177.1191\\
0.7542	7788.3587\\
0.7552	9261.7447\\
0.7565	8738.6645\\
0.7590	5778.3420\\
0.7602	8381.3249\\
0.7627	7202.1316\\
0.7637	7498.9360\\
0.7649	9020.2061\\
0.7661	6544.4580\\
0.7674	8035.8904\\
0.7686	7895.5604\\
0.7699	7397.8505\\
0.7711	9979.5032\\
0.7723	8220.9912\\
0.7736	10687.7189\\
0.7761	7531.5770\\
0.7773	8069.5860\\
0.7795	6700.4786\\
0.7820	11072.9098\\
0.7833	10451.9810\\
0.7845	5961.2793\\
0.7857	6077.9749\\
0.7872	8198.6228\\
0.7885	6847.4325\\
0.7909	8966.0599\\
0.7934	7405.7574\\
0.7947	7688.6015\\
0.7959	5969.8975\\
0.7971	6550.1862\\
0.7984	6053.7187\\
0.8021	8172.5693\\
0.8036	7382.0149\\
0.8048	9600.2730\\
0.8061	6908.0768\\
0.8073	10023.3354\\
0.8098	6521.8436\\
0.8125	9229.0621\\
0.8138	6179.3406\\
0.8150	10997.4243\\
0.8175	6540.8811\\
0.8190	6679.4427\\
0.8202	6496.2396\\
0.8229	8144.1595\\
0.8254	5763.7030\\
0.8279	10210.7522\\
0.8294	6719.8415\\
0.8306	7267.3973\\
0.8319	6699.4302\\
0.8334	7850.2022\\
0.8346	6090.3065\\
0.8358	7712.1726\\
0.8386	6489.2116\\
0.8398	8294.8157\\
0.8413	6499.2198\\
0.8425	7861.3142\\
0.8438	6031.8031\\
0.8453	6470.9229\\
0.8480	8394.8928\\
0.8507	5687.4315\\
0.8547	10024.1107\\
0.8574	7081.2239\\
0.8587	7704.9270\\
0.8641	4642.8850\\
0.8656	5062.3961\\
0.8683	8078.6374\\
0.8696	7447.1491\\
0.8711	5859.2686\\
0.8725	7024.5533\\
0.8738	4684.8667\\
0.8765	8022.7457\\
0.8780	6444.8132\\
0.8795	8182.7105\\
0.8807	6361.8404\\
0.8820	6377.2616\\
0.8879	9341.8157\\
0.8892	8364.3786\\
0.8904	8549.8229\\
0.8919	8213.9345\\
0.8949	6103.9446\\
0.8964	6622.1305\\
0.8978	8271.5554\\
0.8991	5700.9077\\
0.9018	5982.5550\\
0.9048	7849.9834\\
0.9078	5168.9420\\
0.9093	5945.3760\\
0.9107	5049.7808\\
0.9120	7478.6977\\
0.9132	6926.0241\\
0.9147	7372.9059\\
0.9162	5091.7481\\
0.9177	5506.1405\\
0.9192	7002.1474\\
0.9221	6081.2098\\
0.9236	6090.9472\\
0.9251	5486.5952\\
0.9266	5550.0851\\
0.9311	7961.3291\\
0.9385	4505.9176\\
0.9400	5863.8290\\
0.9415	4332.1374\\
0.9445	7489.8034\\
0.9460	6325.5658\\
0.9474	4254.0364\\
0.9504	7329.1313\\
0.9534	4966.4216\\
0.9549	6289.6721\\
0.9564	5372.3359\\
0.9579	6737.1432\\
0.9608	4850.4029\\
0.9623	5374.1837\\
0.9653	4851.2710\\
0.9670	6224.8088\\
0.9703	5171.0189\\
0.9718	5966.3659\\
0.9732	5646.9018\\
0.9747	5753.5656\\
0.9762	5743.8899\\
0.9777	3959.7109\\
0.9792	6354.1429\\
0.9809	4746.8435\\
0.9842	4984.2670\\
0.9856	4664.1046\\
0.9886	6197.5008\\
0.9918	4250.7792\\
0.9936	5093.3845\\
0.9951	4774.5597\\
0.9966	6293.7897\\
0.9980	6149.2706\\
0.9998	5126.9470\\
1.0015	5567.8642\\
1.0030	4649.1452\\
1.0060	5767.5898\\
1.0077	5720.7147\\
1.0095	6250.6059\\
1.0109	4943.3402\\
1.0157	6487.3147\\
1.0174	5228.2975\\
1.0221	6002.1721\\
1.0238	7053.1106\\
1.0253	6587.4207\\
1.0271	6726.5499\\
1.0303	4150.0657\\
1.0318	4665.0887\\
1.0385	3331.5842\\
1.0417	5455.5121\\
1.0434	4489.4086\\
1.0467	5616.4089\\
1.0501	5044.2116\\
1.0516	6487.3440\\
1.0551	3687.4115\\
1.0583	6478.6942\\
1.0601	6157.0079\\
1.0618	5156.9945\\
1.0650	7182.0044\\
1.0667	6924.0906\\
1.0702	5171.3605\\
1.0720	6061.0244\\
1.0734	5565.6048\\
1.0752	6010.3556\\
1.0787	4903.2470\\
1.0804	6170.5382\\
1.0839	3960.9398\\
1.0891	5348.2839\\
1.0908	5216.7061\\
1.0925	6756.2577\\
1.0943	6026.7292\\
1.0960	4209.3901\\
1.0977	5994.0451\\
1.0995	5026.9506\\
1.1030	6652.5951\\
1.1082	4773.4210\\
1.1099	6463.6450\\
1.1151	3611.4445\\
1.1168	5119.0893\\
1.1188	4648.9571\\
1.1240	5907.3527\\
1.1275	4964.4661\\
1.1292	5432.4938\\
1.1312	4683.6097\\
1.1367	6111.1347\\
1.1384	5973.9799\\
1.1419	3950.5100\\
1.1436	4999.9075\\
1.1456	3392.4691\\
1.1511	5468.0458\\
1.1528	3701.0791\\
1.1585	6759.8481\\
1.1603	4263.7998\\
1.1657	7100.3846\\
1.1749	4159.5391\\
1.1789	4431.5452\\
1.1823	6623.1420\\
1.1900	3913.7051\\
1.1918	4968.7037\\
1.1937	3011.9425\\
1.1957	5904.6162\\
1.1977	5873.1548\\
1.1994	6049.1822\\
1.2012	4074.2974\\
1.2051	5124.4083\\
1.2071	4678.8803\\
1.2111	5655.6239\\
1.2128	5582.9118\\
1.2146	3681.9837\\
1.2166	4048.6666\\
1.2185	3603.9778\\
1.2245	6006.6275\\
1.2265	4400.8414\\
1.2304	6409.8712\\
1.2322	4408.0645\\
1.2339	5197.8532\\
1.2359	4523.0171\\
1.2379	5988.5105\\
1.2438	3871.8538\\
1.2458	6089.9961\\
1.2538	3498.6900\\
1.2557	4815.3927\\
1.2577	3358.9591\\
1.2597	4350.8181\\
1.2617	4113.0523\\
1.2637	4124.1388\\
1.2657	4103.9436\\
1.2676	3578.9169\\
1.2716	5894.0903\\
1.2738	3840.7792\\
1.2761	4139.8354\\
1.2781	5616.9188\\
1.2820	4195.6678\\
1.2860	5799.1166\\
1.2880	3867.8017\\
1.2900	4080.3342\\
1.2942	2972.6555\\
1.2964	4926.5964\\
1.2984	2765.6412\\
1.3044	4749.4941\\
1.3086	3649.7578\\
1.3108	5502.4576\\
1.3128	4462.4826\\
1.3148	4610.8702\\
1.3190	3106.6017\\
1.3212	4738.0870\\
1.3232	4709.7226\\
1.3252	3991.4822\\
1.3274	4498.8829\\
1.3316	3332.1121\\
1.3336	4832.0422\\
1.3359	4051.0244\\
1.3381	4242.9491\\
1.3401	3116.9680\\
1.3421	4576.5360\\
1.3465	4029.8781\\
1.3507	4526.4505\\
1.3572	3445.2795\\
1.3594	4447.9313\\
1.3636	3167.7250\\
1.3659	4352.2215\\
1.3678	3191.7624\\
1.3701	4333.4649\\
1.3723	3036.0268\\
1.3743	4284.3877\\
1.3765	3988.1481\\
1.3788	4437.1726\\
1.3810	3757.8108\\
1.3832	4810.4251\\
1.3855	3508.7588\\
1.3877	4494.1319\\
1.3897	3889.5151\\
1.3919	3913.1187\\
1.3941	4811.9766\\
1.3964	3523.9569\\
1.3986	5270.0162\\
1.4075	3945.2893\\
1.4098	6297.4833\\
1.4142	3372.7554\\
1.4165	4486.5381\\
1.4209	3339.8654\\
1.4254	4112.7989\\
1.4276	3034.1404\\
1.4299	3314.9260\\
1.4321	6041.6761\\
1.4390	3797.7031\\
1.4413	4483.2762\\
1.4460	3883.8431\\
1.4482	3909.2577\\
1.4504	4131.1889\\
1.4574	3752.2265\\
1.4596	3765.7408\\
1.4618	4577.4073\\
1.4668	4358.2865\\
1.4713	3240.1393\\
1.4760	4295.8952\\
1.4782	4247.1454\\
1.4807	3050.8541\\
1.4876	4317.1685\\
1.4926	3231.0535\\
1.4971	4557.6217\\
1.4995	3426.2764\\
1.5020	3606.8938\\
1.5043	3339.6810\\
1.5065	3748.9685\\
1.5090	3686.7838\\
1.5115	3350.4323\\
1.5139	3796.7949\\
1.5164	3041.4178\\
1.5186	3230.8631\\
1.5209	2944.7582\\
1.5258	3882.7592\\
1.5283	3071.2519\\
1.5308	3125.1346\\
1.5358	2479.1617\\
1.5380	4321.1920\\
1.5452	3030.4861\\
1.5477	4048.4925\\
1.5501	3203.1088\\
1.5551	3826.4466\\
1.5601	2541.7155\\
1.5625	3707.5209\\
1.5650	2365.3710\\
1.5675	2613.9559\\
1.5725	3806.7928\\
1.5749	3101.9185\\
1.5774	3602.7029\\
1.5824	3265.1375\\
1.5849	4003.6768\\
1.5923	2497.7506\\
1.5950	4378.1145\\
1.5978	3465.6175\\
1.6027	4471.8846\\
1.6052	2698.5830\\
1.6077	3348.0487\\
1.6102	2916.9203\\
1.6154	4792.0848\\
1.6206	3886.1607\\
1.6231	2893.2270\\
1.6255	3634.6796\\
1.6283	3398.0216\\
1.6310	2016.7572\\
1.6335	3184.4636\\
1.6360	2398.8994\\
1.6384	3354.9352\\
1.6412	3249.0091\\
1.6439	3698.3770\\
1.6464	3063.4763\\
1.6516	3454.3238\\
1.6543	2571.7302\\
1.6595	3450.3155\\
1.6647	2200.0234\\
1.6754	4695.2302\\
1.6781	3866.7584\\
1.6806	4114.0487\\
1.6861	2105.4571\\
1.6885	3236.8970\\
1.6913	3189.3870\\
1.6940	3692.4979\\
1.6995	2300.7229\\
1.7047	2784.8135\\
1.7074	3924.0528\\
1.7183	3203.4846\\
1.7210	3653.4474\\
1.7238	2306.4656\\
1.7265	3939.4271\\
1.7292	3543.9627\\
1.7319	3900.2153\\
1.7374	3015.1939\\
1.7401	3935.5105\\
1.7458	2657.7193\\
1.7540	3352.8744\\
1.7597	2945.0113\\
1.7625	3676.6125\\
1.7652	2660.4547\\
1.7736	3698.3636\\
1.7763	2734.0033\\
1.7791	3079.3252\\
1.7820	2864.0003\\
1.7850	3073.2022\\
1.7905	2469.5856\\
1.7962	3690.8316\\
1.7989	2639.2340\\
1.8019	2903.7864\\
1.8049	2296.6252\\
1.8076	2785.6138\\
1.8103	2432.5859\\
1.8133	4317.6590\\
1.8277	2824.3422\\
1.8307	3607.2651\\
1.8336	2749.6351\\
1.8366	3032.3691\\
1.8396	3942.6372\\
1.8423	3760.7947\\
1.8480	4170.3993\\
1.8569	2283.6199\\
1.8599	3271.1931\\
1.8629	2976.9205\\
1.8689	2095.4253\\
1.8718	2191.4599\\
1.8748	2832.3409\\
1.8778	2367.0909\\
1.8837	3361.2156\\
1.8867	3203.4289\\
1.8927	3652.0437\\
1.8956	2975.2388\\
1.9016	3323.0807\\
1.9046	2668.7012\\
1.9075	2946.7494\\
1.9105	2354.0172\\
1.9135	2531.3891\\
1.9167	3392.6292\\
1.9259	2545.8987\\
1.9289	3223.6723\\
1.9319	2257.1280\\
1.9348	3107.1881\\
1.9381	2779.4291\\
1.9413	3618.7608\\
1.9472	3056.5111\\
1.9502	2350.6871\\
1.9567	3935.8886\\
1.9658	2488.2985\\
1.9691	2530.3590\\
1.9720	3762.0364\\
1.9753	2613.9252\\
1.9785	3479.1769\\
1.9815	3366.6062\\
1.9847	3489.7897\\
1.9879	2808.3137\\
1.9909	3180.9085\\
1.9973	2301.1814\\
2.0003	3615.8023\\
2.0035	2305.9312\\
2.0068	2346.1446\\
2.0100	2905.0591\\
2.0132	2841.8126\\
2.0164	2413.2673\\
2.0197	2508.9988\\
2.0226	1602.8168\\
2.0291	2776.7259\\
2.0323	1808.7982\\
2.0484	2988.6406\\
2.0551	2578.8033\\
2.0583	2698.1260\\
2.0616	2228.6148\\
2.0680	2810.9933\\
2.0715	2775.3223\\
2.0747	2358.8734\\
2.0779	2427.2179\\
2.0844	3014.6211\\
2.0879	2275.4246\\
2.0978	2670.3156\\
2.1013	2616.0228\\
2.1077	1991.5619\\
2.1112	2291.2067\\
2.1176	1661.6658\\
2.1211	2064.1723\\
2.1246	1593.9377\\
2.1313	2865.2215\\
2.1345	2657.8881\\
2.1380	1965.8697\\
2.1414	1985.9983\\
2.1484	2320.4650\\
2.1583	1652.8624\\
2.1652	2239.5390\\
2.1687	2035.0659\\
2.1757	2578.7673\\
2.1791	2209.2774\\
2.1826	2231.2799\\
2.1861	2037.9391\\
2.1895	2478.1201\\
2.1930	2208.8879\\
2.1965	2582.3795\\
2.2000	2564.7663\\
2.2034	2596.2599\\
2.2069	2386.7613\\
2.2104	1493.7551\\
2.2173	3222.1766\\
2.2349	2347.6127\\
2.2387	2619.5802\\
2.2456	1884.3213\\
2.2525	1985.8380\\
2.2563	2722.1704\\
2.2635	1619.2087\\
2.2707	2077.4268\\
2.2744	2018.2406\\
2.2778	2109.4565\\
2.2813	2362.7924\\
2.2850	2196.9600\\
2.2888	1662.2287\\
2.2922	2625.8737\\
2.2959	1797.3104\\
2.3031	2173.3086\\
2.3069	1600.9383\\
2.3178	2540.1777\\
2.3215	1771.9549\\
2.3252	1840.8979\\
2.3364	2421.8447\\
2.3401	2230.2949\\
2.3438	2398.7739\\
2.3475	2183.9187\\
2.3513	2334.0623\\
2.3550	2326.2719\\
2.3587	2068.8743\\
2.3624	2320.6124\\
2.3661	2081.0848\\
2.3699	2346.1865\\
2.3736	1958.1630\\
2.3810	3105.9626\\
2.3924	1775.6406\\
2.3962	1856.6119\\
2.4038	1650.8067\\
2.4076	1269.8751\\
2.4152	2015.5982\\
2.4190	1912.2586\\
2.4229	1275.0237\\
2.4269	2003.3471\\
2.4343	1818.0204\\
2.4383	1233.1180\\
2.4463	2394.2696\\
2.4500	2241.0563\\
2.4537	1716.2836\\
2.4577	2275.5703\\
2.4616	1820.5860\\
2.4656	2102.6324\\
2.4735	1599.9067\\
2.4775	2586.2572\\
2.4812	1991.5280\\
2.4849	2275.3291\\
2.4968	1795.6497\\
2.5008	2251.8230\\
2.5048	2085.0374\\
2.5088	2402.3460\\
2.5127	1657.6079\\
2.5167	1715.2383\\
2.5207	2179.0003\\
2.5286	1783.3732\\
2.5328	1946.8254\\
2.5370	1793.8608\\
2.5410	2026.0284\\
2.5450	1668.5600\\
2.5489	1879.9259\\
2.5529	1806.2260\\
2.5569	1434.9345\\
2.5653	2201.0016\\
2.5693	2099.5321\\
2.5732	2204.1657\\
2.5772	1516.1866\\
2.5814	2210.5494\\
2.5856	1823.1812\\
2.5896	1963.3427\\
2.5936	1565.9074\\
2.5978	1954.5836\\
2.6020	1760.1018\\
2.6060	1330.4407\\
2.6184	1934.9697\\
2.6226	1582.0145\\
2.6310	1914.8725\\
2.6352	1499.8968\\
2.6392	2426.4291\\
2.6476	1629.2150\\
2.6519	1943.4960\\
2.6561	1408.2197\\
2.6603	2103.8032\\
2.6645	1718.4246\\
2.6729	2285.4704\\
2.6814	1534.7588\\
2.6901	2007.2124\\
2.6943	1713.5723\\
2.6985	2105.2306\\
2.7027	1997.5507\\
2.7069	1495.1994\\
2.7114	1958.1195\\
2.7198	1351.5154\\
2.7243	1692.7215\\
2.7285	1374.9310\\
2.7327	2360.4094\\
2.7372	2184.2591\\
2.7459	1552.2820\\
2.7545	2144.1356\\
2.7590	1619.6899\\
2.7635	1660.1648\\
2.7677	1503.2004\\
2.7719	1782.2710\\
2.7764	1675.8160\\
2.7808	1209.8406\\
2.7898	1730.1600\\
2.7942	1400.6189\\
2.8076	2370.8771\\
2.8165	1657.6757\\
2.8255	2330.8876\\
2.8299	1682.4478\\
2.8344	1928.3392\\
2.8389	1746.9996\\
2.8433	1928.8987\\
2.8478	1593.0130\\
2.8523	1636.0689\\
2.8567	1907.0840\\
2.8612	1696.5450\\
2.8657	2291.3071\\
2.8704	1821.2363\\
2.8751	1859.1564\\
2.8795	1540.5597\\
2.8840	1864.6642\\
2.8885	1794.2981\\
2.8932	2367.0809\\
2.8979	1448.6351\\
2.9068	2046.5299\\
2.9163	1446.4172\\
2.9254	1599.7324\\
2.9301	1406.8530\\
2.9346	1497.1986\\
2.9393	1762.5850\\
2.9440	1724.3279\\
2.9487	1325.6685\\
2.9535	1356.0910\\
2.9579	1338.8406\\
2.9626	1460.9524\\
2.9673	1094.4221\\
2.9815	1516.3925\\
2.9909	1315.7414\\
3.0006	1771.1676\\
3.0100	1100.2547\\
3.0147	1131.1091\\
3.0244	1619.2238\\
3.0291	1152.9490\\
3.0388	1672.5657\\
3.0435	1535.8224\\
3.0485	1249.5796\\
3.0534	1645.0433\\
3.0581	1352.9971\\
3.0628	1606.6811\\
3.0678	1347.7482\\
3.0728	1987.6121\\
3.0775	1967.6697\\
3.0871	1582.0131\\
3.0921	1622.4908\\
3.0971	1849.4372\\
3.1020	1478.6212\\
3.1070	1504.3202\\
3.1119	1827.6554\\
3.1169	1708.2928\\
3.1268	2028.6308\\
3.1318	1620.7257\\
3.1367	1805.7787\\
3.1417	1800.0740\\
3.1467	1244.4491\\
3.1516	1515.5528\\
3.1566	1215.5042\\
3.1615	1291.2219\\
3.1665	1258.4390\\
3.1715	1555.9341\\
3.1764	1025.9430\\
3.1814	1542.7389\\
3.1866	1266.0920\\
3.1918	1733.9980\\
3.1968	1455.4466\\
3.2017	1840.9972\\
3.2067	1747.1596\\
3.2171	1398.7273\\
3.2221	1912.4783\\
3.2273	1243.7390\\
3.2325	1817.2937\\
3.2374	1502.1991\\
3.2427	1890.7313\\
3.2580	1324.6177\\
3.2632	1532.0720\\
3.2684	1460.4809\\
3.2789	1749.1986\\
3.2841	1026.0250\\
3.2890	1292.0783\\
3.2942	1088.8508\\
3.2997	1165.7851\\
3.3049	1824.8570\\
3.3101	1098.0932\\
3.3153	1551.7481\\
3.3205	1121.0911\\
3.3309	1650.0536\\
3.3364	1601.9935\\
3.3416	1295.4538\\
3.3577	1482.1200\\
3.3629	1426.9728\\
3.3682	1631.0228\\
3.3736	1085.8016\\
3.3791	1617.0382\\
3.3843	1325.9352\\
3.3895	1469.6796\\
3.3949	1427.6566\\
3.4059	1668.5128\\
3.4113	1259.3598\\
3.4168	1300.1739\\
3.4272	1750.6987\\
3.4436	969.0727\\
3.4545	1516.1521\\
3.4599	1255.4950\\
3.4656	1271.1766\\
3.4713	1227.7394\\
3.4768	965.2358\\
3.4822	1248.9830\\
3.4877	1240.1089\\
3.4932	924.1507\\
3.4986	1502.5409\\
3.5041	1396.9238\\
3.5098	1482.3314\\
3.5155	1056.6998\\
3.5264	1819.8621\\
3.5321	1295.6668\\
3.5378	1652.6857\\
3.5433	1595.7314\\
3.5490	1126.3357\\
3.5547	1240.7932\\
3.5601	1129.6029\\
3.5658	1283.2263\\
3.5715	1252.5046\\
3.5772	1263.6427\\
3.5829	945.9059\\
3.5941	1399.3210\\
3.6112	1205.3999\\
3.6286	1446.1345\\
3.6343	1268.7804\\
3.6457	1683.8561\\
3.6516	923.6962\\
3.6573	1613.3047\\
3.6631	1140.4064\\
3.6690	1638.4655\\
3.6804	999.0414\\
3.6864	1482.2040\\
3.6923	913.8305\\
3.7040	1124.3978\\
3.7156	756.4179\\
3.7335	1272.8917\\
3.7394	900.2406\\
3.7454	1166.6434\\
3.7513	1142.8349\\
3.7633	1333.1509\\
3.7752	1144.6654\\
3.7871	1307.2437\\
3.7990	967.7699\\
3.8049	978.0119\\
3.8109	1460.3053\\
3.8171	1404.2136\\
3.8233	900.0711\\
3.8292	1094.3965\\
3.8352	956.2062\\
3.8476	1226.1693\\
3.8535	1040.1665\\
3.8597	1127.4987\\
3.8719	1059.0438\\
3.8781	1146.3703\\
3.8843	695.6026\\
3.8902	1177.3526\\
3.9026	980.3534\\
3.9088	669.1940\\
3.9274	1294.2857\\
3.9336	961.7799\\
3.9398	1312.6586\\
3.9460	1003.5114\\
3.9525	1079.2517\\
3.9587	950.8460\\
3.9649	1283.2701\\
3.9713	1213.3183\\
3.9775	1394.4353\\
3.9837	1348.2984\\
3.9966	839.3774\\
4.0028	1053.2647\\
4.0090	919.5401\\
4.0219	1137.3918\\
4.0284	1021.4470\\
4.0348	784.4414\\
4.0472	1075.0754\\
4.0601	855.7931\\
4.0666	1044.2102\\
4.0730	989.0260\\
4.0795	840.2530\\
4.0859	1218.7173\\
4.0991	973.0611\\
4.1058	1183.1164\\
4.1122	1157.4267\\
4.1316	884.6994\\
4.1447	1447.5662\\
4.1579	1244.1342\\
4.1646	1277.9850\\
4.1713	1098.4877\\
4.1777	1118.7509\\
4.1844	1328.6057\\
4.1911	1282.4898\\
4.1975	1098.1360\\
4.2042	1209.1274\\
4.2109	1134.3644\\
4.2176	1200.9425\\
4.2243	1031.5789\\
4.2444	1140.2910\\
4.2511	1305.1238\\
4.2578	1259.3473\\
4.2712	1343.4316\\
4.2848	1104.7607\\
4.3054	1375.5591\\
4.3121	1290.9774\\
4.3188	1038.1711\\
4.3258	1132.4512\\
4.3327	1036.6032\\
4.3397	1069.7093\\
4.3466	1065.4500\\
4.3600	861.5126\\
4.3669	1032.8642\\
4.3739	924.1751\\
4.3947	1540.9489\\
4.4158	1080.2349\\
4.4230	1335.4877\\
4.4299	1297.1534\\
4.4369	955.4278\\
4.4438	1258.3190\\
4.4508	868.2326\\
4.4580	1159.1423\\
4.4652	1010.7956\\
4.4790	1105.2826\\
4.4862	713.2967\\
4.5004	1356.9829\\
4.5148	867.7468\\
4.5220	1247.6225\\
4.5435	956.1428\\
4.5507	1002.4189\\
4.5579	845.2862\\
4.5651	1143.8751\\
4.5723	1084.6958\\
4.5795	815.8446\\
4.5869	930.9369\\
4.5941	885.1874\\
4.6013	1262.1399\\
4.6088	1142.9433\\
4.6160	1305.8632\\
4.6231	677.2918\\
4.6306	693.9041\\
4.6599	1296.9351\\
4.6747	955.4975\\
4.6822	960.0633\\
4.6971	912.5680\\
4.7045	1163.4551\\
4.7119	711.9384\\
4.7268	1017.5627\\
4.7343	888.9449\\
4.7420	1058.9606\\
4.7496	608.8035\\
4.7571	890.9863\\
4.7645	861.6008\\
4.7720	1182.3917\\
4.7873	750.0082\\
4.7948	1036.4612\\
4.8025	934.4119\\
4.8102	1016.2679\\
4.8176	915.4777\\
4.8330	926.6588\\
4.8484	791.1614\\
4.8637	925.5950\\
4.8714	853.8630\\
4.8791	1209.5198\\
4.8945	856.2736\\
4.9101	1051.3242\\
4.9178	874.4811\\
4.9255	1009.2618\\
4.9334	698.0337\\
4.9570	1075.6970\\
4.9647	980.5059\\
4.9885	1061.9660\\
4.9964	731.6626\\
5.0044	1084.7301\\
5.0123	822.4562\\
5.0202	1123.7367\\
5.0282	878.6117\\
5.0361	1018.7990\\
5.0520	796.6256\\
5.0681	1250.8950\\
5.0763	923.7636\\
5.0842	940.2794\\
5.0922	746.5491\\
5.1085	1039.0592\\
5.1328	782.8307\\
5.1408	842.7781\\
5.1490	841.5767\\
5.1571	851.3094\\
5.1653	878.1328\\
5.1735	861.1897\\
5.1899	1003.1439\\
5.2065	571.8511\\
5.2229	799.9077\\
5.2313	797.3556\\
5.2395	658.0483\\
5.2477	716.6315\\
5.2561	419.0835\\
5.2645	716.1289\\
5.2730	494.9944\\
5.2812	688.7258\\
5.2893	644.7025\\
5.2978	443.6726\\
5.3146	865.3508\\
5.3231	534.5403\\
5.3315	758.1286\\
5.3399	542.7570\\
5.3568	676.6082\\
5.3652	463.9667\\
5.3739	637.3734\\
5.3826	503.6598\\
5.3995	739.0129\\
5.4079	561.2353\\
5.4166	745.7569\\
5.4253	739.2177\\
5.4337	499.7986\\
5.4424	922.5059\\
5.4511	674.2138\\
5.4684	856.3242\\
5.4771	763.7788\\
5.4945	976.3339\\
5.5031	923.4302\\
5.5205	670.0834\\
5.5381	1071.5386\\
5.5468	936.2285\\
5.5555	953.2364\\
5.5823	1136.9783\\
5.5909	932.9312\\
5.5996	935.6843\\
5.6085	782.6946\\
5.6175	914.2908\\
5.6264	889.9648\\
5.6532	692.8822\\
5.6710	825.1505\\
5.6802	740.6104\\
5.6894	812.9705\\
5.6983	672.5312\\
5.7162	812.5560\\
5.7345	589.0690\\
5.7435	723.6244\\
5.7618	391.8194\\
5.7891	892.6793\\
5.7983	596.9934\\
5.8261	821.9588\\
5.8630	561.8279\\
5.8722	563.7044\\
5.8816	537.1614\\
5.9002	669.2392\\
5.9094	596.6388\\
5.9188	773.1097\\
5.9282	650.0565\\
5.9377	678.4550\\
5.9471	655.7587\\
5.9565	722.6783\\
5.9659	579.5041\\
5.9754	643.0881\\
5.9848	500.3382\\
5.9942	785.8844\\
6.0039	621.4741\\
6.0136	715.7939\\
6.0230	401.0902\\
6.0421	622.4328\\
6.0612	424.6515\\
6.0902	630.0994\\
6.0999	616.0552\\
6.1096	471.8739\\
6.1192	570.3004\\
6.1289	506.3641\\
6.1482	719.9011\\
6.1579	514.5229\\
6.1676	530.3721\\
6.1874	722.7535\\
6.1971	547.0158\\
6.2167	554.6344\\
6.2365	855.9940\\
6.2564	600.3243\\
6.2663	714.6261\\
6.2861	596.1914\\
6.2961	601.8642\\
6.3060	456.6062\\
6.3159	502.2335\\
6.3261	699.7885\\
6.3362	686.5067\\
6.3462	570.7411\\
6.3561	580.2079\\
6.3663	533.1929\\
6.3764	648.4410\\
6.3863	1050.0369\\
6.4067	546.1007\\
6.4169	561.8874\\
6.4270	485.9635\\
6.4372	509.8377\\
6.4474	424.3010\\
6.4575	639.3961\\
6.4679	550.1089\\
6.4781	706.0003\\
6.4883	654.7702\\
6.4987	676.7285\\
6.5091	603.3310\\
6.5193	608.7863\\
6.5295	588.8117\\
6.5399	440.8443\\
6.5503	454.7368\\
6.5607	646.7424\\
6.5711	553.1011\\
6.5815	573.4604\\
6.5920	444.8889\\
6.6024	598.8875\\
6.6336	323.8658\\
};
\node[right, align=left]
at (axis cs:0.00001,100) {\footnotesize $p$=2};
\node[right, align=left]
at (axis cs:0.00001,10000) {\footnotesize $p$=3};
\node[right, align=left]
at (axis cs:0.00001,1000000) {\footnotesize $p$=4};
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(2*\VSKIP,0.0in)},
scale only axis,
xmode=log,
xmin=0.00001,
xmax=100.0000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ymode=log,
ymin=0.0100,
ymax=100000000.0000,
yminorticks=true,
axis background/.style={fill=white},%title style={font=\bfseries},
title={$z$=0.25 m},yticklabels={,,}
]
\addplot [color=black, dashed,forget plot]
  table[row sep=crcr]{%
2.1875	0.0000001\\
2.1875	1000000000\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0009	1941.0226\\
0.0018	5891.3201\\
0.0027	1387.4882\\
0.0036	1085.0700\\
0.0045	1001.2942\\
0.0054	1059.1895\\
0.0063	990.9329\\
0.0072	798.2442\\
0.0081	934.9915\\
0.0090	637.4705\\
0.0099	538.0553\\
0.0108	742.0197\\
0.0117	645.2717\\
0.0126	412.8224\\
0.0135	426.3546\\
0.0144	556.5002\\
0.0153	590.0227\\
0.0162	517.5244\\
0.0171	368.1468\\
0.0188	529.9771\\
0.0197	351.8160\\
0.0206	378.4641\\
0.0215	464.5329\\
0.0224	459.6378\\
0.0233	365.2542\\
0.0242	328.0543\\
0.0251	359.9166\\
0.0260	284.6606\\
0.0269	265.2447\\
0.0278	461.5120\\
0.0287	325.1971\\
0.0296	441.0756\\
0.0305	365.9292\\
0.0314	346.3851\\
0.0323	334.7239\\
0.0332	286.0993\\
0.0341	318.2029\\
0.0350	209.4001\\
0.0359	227.5598\\
0.0368	178.3312\\
0.0377	176.9057\\
0.0386	191.2110\\
0.0395	252.9132\\
0.0404	259.1645\\
0.0413	258.0434\\
0.0422	213.4231\\
0.0431	145.3130\\
0.0440	178.9652\\
0.0449	200.1919\\
0.0458	219.2534\\
0.0467	245.8739\\
0.0476	175.4097\\
0.0485	174.2329\\
0.0494	151.4712\\
0.0503	162.1851\\
0.0512	153.0758\\
0.0520	141.5984\\
0.0529	215.0157\\
0.0538	232.2731\\
0.0547	161.2352\\
0.0556	159.6976\\
0.0565	174.5418\\
0.0574	170.6529\\
0.0583	113.2272\\
0.0592	92.7707\\
0.0601	138.9417\\
0.0610	157.6558\\
0.0619	132.4488\\
0.0628	95.8887\\
0.0637	139.8414\\
0.0646	174.4641\\
0.0655	118.4644\\
0.0664	104.1565\\
0.0682	158.5477\\
0.0691	135.8871\\
0.0700	127.3914\\
0.0709	160.3181\\
0.0718	143.0181\\
0.0727	140.1647\\
0.0736	139.0185\\
0.0745	120.9213\\
0.0754	136.0722\\
0.0763	139.9617\\
0.0772	121.3664\\
0.0781	69.1002\\
0.0790	67.1075\\
0.0799	93.9676\\
0.0808	92.3938\\
0.0817	111.1101\\
0.0826	127.1120\\
0.0835	94.5953\\
0.0844	117.3465\\
0.0853	113.1841\\
0.0861	85.4688\\
0.0870	86.1841\\
0.0879	128.4326\\
0.0888	86.6077\\
0.0897	66.3522\\
0.0906	91.0156\\
0.0915	109.3426\\
0.0924	116.4827\\
0.0942	74.0591\\
0.0951	78.9539\\
0.0960	117.2115\\
0.0978	76.9114\\
0.0987	54.4738\\
0.0996	56.5454\\
0.1005	65.8115\\
0.1014	62.3194\\
0.1023	65.7369\\
0.1032	80.5048\\
0.1041	76.2088\\
0.1050	69.9817\\
0.1059	73.4783\\
0.1068	51.8877\\
0.1077	62.7778\\
0.1086	69.1464\\
0.1095	56.8308\\
0.1104	62.4218\\
0.1113	64.2589\\
0.1122	57.9993\\
0.1131	57.4437\\
0.1140	69.2967\\
0.1149	63.6901\\
0.1158	54.6820\\
0.1167	55.1333\\
0.1176	74.3319\\
0.1185	51.6868\\
0.1194	58.1287\\
0.1202	46.9573\\
0.1220	58.4602\\
0.1229	51.5804\\
0.1238	65.9707\\
0.1247	75.3540\\
0.1256	73.2867\\
0.1265	55.3895\\
0.1274	68.9035\\
0.1283	56.6488\\
0.1292	59.9399\\
0.1301	43.8411\\
0.1310	40.2918\\
0.1319	56.5179\\
0.1328	69.9687\\
0.1337	44.8043\\
0.1346	56.7448\\
0.1355	47.1769\\
0.1364	44.3436\\
0.1373	43.2709\\
0.1382	72.6377\\
0.1391	61.3897\\
0.1400	42.6524\\
0.1409	43.3433\\
0.1418	43.6110\\
0.1427	50.3557\\
0.1436	47.4721\\
0.1445	51.9868\\
0.1454	69.1157\\
0.1463	55.4858\\
0.1472	22.1634\\
0.1481	39.9644\\
0.1490	52.0176\\
0.1499	41.8721\\
0.1508	42.8593\\
0.1517	33.8784\\
0.1526	38.9650\\
0.1535	37.7539\\
0.1544	40.0443\\
0.1552	29.6606\\
0.1570	48.3077\\
0.1588	31.8078\\
0.1597	48.4857\\
0.1606	47.3663\\
0.1615	40.7124\\
0.1624	31.9390\\
0.1633	55.7902\\
0.1651	42.1526\\
0.1660	48.9029\\
0.1669	44.9567\\
0.1678	42.9914\\
0.1687	51.0206\\
0.1696	37.2211\\
0.1705	34.7616\\
0.1714	44.3278\\
0.1723	51.0675\\
0.1732	34.7224\\
0.1741	36.1858\\
0.1750	28.5673\\
0.1759	34.0850\\
0.1768	34.4695\\
0.1777	44.5767\\
0.1786	42.5669\\
0.1804	32.7323\\
0.1813	36.9937\\
0.1822	30.1782\\
0.1831	29.7269\\
0.1840	45.8107\\
0.1849	41.5574\\
0.1867	27.2472\\
0.1876	31.2462\\
0.1885	24.7418\\
0.1893	28.6011\\
0.1902	41.9113\\
0.1911	45.8560\\
0.1920	38.6291\\
0.1929	42.4151\\
0.1938	33.6604\\
0.1947	32.5802\\
0.1956	29.7035\\
0.1974	34.9772\\
0.1983	36.3159\\
0.1992	32.1212\\
0.2001	30.5657\\
0.2010	42.6749\\
0.2019	33.6191\\
0.2028	34.2805\\
0.2037	36.8733\\
0.2046	30.9563\\
0.2055	30.4588\\
0.2073	36.7148\\
0.2082	48.2916\\
0.2091	40.7163\\
0.2100	46.3446\\
0.2109	37.0742\\
0.2118	37.8634\\
0.2127	32.0761\\
0.2136	33.0002\\
0.2145	38.3511\\
0.2154	38.0285\\
0.2181	27.4390\\
0.2190	34.7619\\
0.2199	37.5820\\
0.2208	19.2487\\
0.2217	18.7636\\
0.2226	27.8345\\
0.2243	35.4995\\
0.2252	31.5930\\
0.2261	35.6842\\
0.2270	27.0771\\
0.2279	26.1970\\
0.2288	23.4620\\
0.2297	28.5948\\
0.2306	27.2382\\
0.2315	29.4333\\
0.2324	26.1844\\
0.2333	28.7237\\
0.2342	33.4816\\
0.2351	26.3638\\
0.2360	25.4155\\
0.2369	22.2104\\
0.2378	24.8522\\
0.2387	36.9188\\
0.2396	31.7207\\
0.2405	23.9823\\
0.2414	25.2533\\
0.2423	27.6589\\
0.2432	20.4629\\
0.2441	19.5944\\
0.2450	35.2488\\
0.2459	31.5386\\
0.2468	20.6648\\
0.2477	23.5531\\
0.2486	31.0170\\
0.2495	23.1726\\
0.2504	21.3365\\
0.2531	27.7800\\
0.2540	25.6863\\
0.2549	21.3301\\
0.2558	20.2599\\
0.2567	18.6030\\
0.2575	18.7565\\
0.2584	19.2333\\
0.2593	20.9207\\
0.2611	30.3385\\
0.2620	25.5798\\
0.2629	29.5365\\
0.2656	22.4769\\
0.2665	27.1569\\
0.2674	24.3857\\
0.2683	34.1933\\
0.2692	29.5982\\
0.2701	18.9383\\
0.2710	27.3621\\
0.2719	24.4795\\
0.2728	24.9950\\
0.2737	30.2493\\
0.2746	26.6191\\
0.2755	25.8054\\
0.2764	31.5103\\
0.2773	31.8475\\
0.2782	22.7251\\
0.2791	21.4641\\
0.2800	16.9189\\
0.2818	30.5711\\
0.2827	21.1923\\
0.2836	29.5095\\
0.2854	23.3489\\
0.2863	24.6028\\
0.2872	27.6688\\
0.2881	21.7861\\
0.2899	27.2135\\
0.2908	25.8798\\
0.2917	30.2014\\
0.2934	19.6384\\
0.2943	19.6114\\
0.2961	20.5459\\
0.2970	27.8671\\
0.2988	27.1598\\
0.2997	24.1443\\
0.3006	26.0501\\
0.3015	22.3219\\
0.3024	24.2787\\
0.3033	29.4458\\
0.3042	29.7395\\
0.3078	17.6754\\
0.3096	21.3804\\
0.3105	18.6204\\
0.3114	19.1517\\
0.3123	21.7564\\
0.3132	21.1718\\
0.3141	19.0586\\
0.3159	26.1551\\
0.3168	20.4353\\
0.3177	19.2078\\
0.3186	16.4868\\
0.3195	17.2842\\
0.3222	29.4074\\
0.3231	29.4812\\
0.3240	26.5716\\
0.3249	20.7457\\
0.3258	23.6966\\
0.3275	18.9006\\
0.3293	24.6498\\
0.3302	21.7701\\
0.3311	25.0092\\
0.3320	33.7163\\
0.3347	16.8905\\
0.3356	21.5507\\
0.3374	17.9056\\
0.3392	28.1890\\
0.3410	20.6742\\
0.3419	22.4537\\
0.3428	16.5372\\
0.3437	17.7181\\
0.3455	15.4508\\
0.3482	24.5973\\
0.3500	16.6147\\
0.3509	21.4804\\
0.3518	16.5017\\
0.3536	17.4587\\
0.3545	22.4657\\
0.3554	23.1729\\
0.3563	38.0995\\
0.3572	21.8957\\
0.3581	22.7602\\
0.3607	16.1369\\
0.3616	17.0752\\
0.3652	14.8218\\
0.3661	16.4897\\
0.3679	29.2053\\
0.3706	16.9456\\
0.3724	19.9742\\
0.3733	14.4314\\
0.3742	19.9576\\
0.3760	14.6210\\
0.3778	19.2003\\
0.3787	18.6129\\
0.3796	18.6568\\
0.3814	16.5907\\
0.3823	16.6170\\
0.3832	17.0064\\
0.3841	28.3090\\
0.3859	16.7827\\
0.3877	24.8351\\
0.3886	16.9625\\
0.3895	18.6271\\
0.3904	12.7087\\
0.3913	15.8634\\
0.3922	14.1271\\
0.3931	14.5383\\
0.3940	22.3688\\
0.3948	16.3910\\
0.3957	16.9421\\
0.3966	21.8577\\
0.3984	15.6164\\
0.4002	18.6371\\
0.4020	11.7923\\
0.4029	13.7893\\
0.4038	19.7981\\
0.4047	18.3817\\
0.4056	12.5622\\
0.4065	12.3900\\
0.4101	17.0372\\
0.4119	12.7533\\
0.4155	18.1281\\
0.4173	13.2104\\
0.4200	20.2410\\
0.4209	18.1318\\
0.4227	13.0226\\
0.4254	18.8310\\
0.4272	14.9384\\
0.4281	23.4953\\
0.4290	22.2715\\
0.4316	12.8037\\
0.4325	14.3456\\
0.4334	13.0874\\
0.4343	13.2383\\
0.4361	11.9276\\
0.4379	17.2625\\
0.4388	16.3379\\
0.4397	12.2736\\
0.4415	20.4794\\
0.4424	19.6204\\
0.4433	17.4690\\
0.4442	18.6767\\
0.4451	14.8756\\
0.4478	21.7005\\
0.4523	11.1252\\
0.4541	18.9696\\
0.4550	16.9302\\
0.4559	12.4089\\
0.4577	16.1769\\
0.4586	15.4182\\
0.4604	11.1411\\
0.4631	23.2356\\
0.4648	11.6048\\
0.4666	18.4054\\
0.4675	13.5522\\
0.4693	20.9245\\
0.4702	14.1056\\
0.4720	18.3666\\
0.4738	8.9602\\
0.4756	12.9935\\
0.4765	12.6238\\
0.4783	9.0452\\
0.4801	14.2135\\
0.4819	10.2810\\
0.4828	16.7140\\
0.4837	13.0885\\
0.4855	15.8135\\
0.4891	9.2363\\
0.4918	15.2900\\
0.4927	12.2696\\
0.4945	17.0520\\
0.4954	14.4456\\
0.4963	15.3449\\
0.4972	15.2372\\
0.4980	16.7876\\
0.5007	9.8604\\
0.5025	13.3045\\
0.5034	11.2410\\
0.5043	13.5312\\
0.5061	11.8389\\
0.5070	18.5276\\
0.5088	13.9670\\
0.5097	17.5750\\
0.5106	17.3932\\
0.5115	13.3364\\
0.5124	14.0856\\
0.5133	17.4094\\
0.5160	11.7746\\
0.5169	11.9396\\
0.5178	9.4021\\
0.5187	9.7399\\
0.5205	15.9291\\
0.5223	10.7265\\
0.5232	11.4344\\
0.5241	10.3448\\
0.5268	15.6412\\
0.5277	9.6082\\
0.5286	9.8414\\
0.5295	11.3818\\
0.5321	7.3905\\
0.5339	14.8542\\
0.5348	14.4701\\
0.5357	15.1287\\
0.5366	11.9697\\
0.5375	6.2809\\
0.5393	16.5260\\
0.5411	9.6618\\
0.5429	16.1092\\
0.5438	12.2762\\
0.5447	13.2184\\
0.5456	10.4115\\
0.5465	12.9705\\
0.5474	12.9254\\
0.5483	13.4195\\
0.5492	14.9157\\
0.5501	19.0865\\
0.5528	8.8529\\
0.5546	11.5886\\
0.5573	6.6385\\
0.5591	9.5621\\
0.5600	7.7090\\
0.5618	15.9006\\
0.5636	12.1000\\
0.5654	12.3962\\
0.5671	11.4278\\
0.5689	8.3733\\
0.5716	10.0021\\
0.5725	9.7693\\
0.5734	11.4522\\
0.5743	9.9061\\
0.5752	10.9330\\
0.5770	15.7986\\
0.5797	6.9231\\
0.5824	15.0854\\
0.5851	9.8622\\
0.5878	16.7720\\
0.5905	12.0561\\
0.5914	13.9839\\
0.5932	9.7604\\
0.5941	11.7661\\
0.5959	8.4153\\
0.5968	10.1320\\
0.5977	7.2935\\
0.5986	7.6600\\
0.5995	14.9971\\
0.6004	13.5829\\
0.6012	8.1416\\
0.6039	13.1289\\
0.6048	10.2561\\
0.6066	10.7043\\
0.6084	8.9823\\
0.6093	9.0133\\
0.6102	12.9843\\
0.6111	12.6071\\
0.6120	10.1297\\
0.6129	11.8624\\
0.6138	9.3495\\
0.6152	9.5035\\
0.6165	12.8543\\
0.6174	11.1090\\
0.6183	15.0431\\
0.6192	13.3224\\
0.6210	7.1213\\
0.6228	14.0147\\
0.6246	10.9899\\
0.6259	12.3696\\
0.6273	11.9545\\
0.6282	13.2488\\
0.6291	13.1433\\
0.6300	11.3164\\
0.6318	12.9946\\
0.6327	10.9911\\
0.6336	13.6930\\
0.6371	8.9325\\
0.6380	5.9674\\
0.6407	16.1563\\
0.6416	10.0008\\
0.6430	11.2859\\
0.6452	8.8095\\
0.6461	10.0885\\
0.6479	7.8319\\
0.6515	10.7048\\
0.6524	10.5786\\
0.6542	7.8737\\
0.6578	14.4824\\
0.6596	8.2884\\
0.6614	10.9964\\
0.6641	9.0242\\
0.6659	11.1306\\
0.6677	7.2667\\
0.6703	10.5779\\
0.6712	9.8961\\
0.6721	14.4811\\
0.6744	8.5649\\
0.6757	9.6835\\
0.6766	7.7130\\
0.6775	11.9497\\
0.6798	8.2320\\
0.6829	12.9505\\
0.6852	6.9125\\
0.6883	9.2041\\
0.6892	8.6898\\
0.6905	9.3688\\
0.6919	13.4324\\
0.6928	11.3282\\
0.6937	11.7996\\
0.6946	8.3034\\
0.6973	9.9436\\
0.6982	7.9700\\
0.6991	9.6211\\
0.7004	7.8725\\
0.7018	8.7259\\
0.7027	7.5177\\
0.7036	13.4594\\
0.7071	7.0602\\
0.7107	7.7578\\
0.7116	6.6155\\
0.7152	10.2179\\
0.7170	9.0771\\
0.7184	11.0576\\
0.7197	10.9449\\
0.7219	7.8614\\
0.7233	11.4822\\
0.7251	6.6521\\
0.7278	8.7196\\
0.7287	7.5222\\
0.7309	8.7435\\
0.7323	8.1195\\
0.7332	9.9147\\
0.7345	9.3635\\
0.7359	5.5514\\
0.7368	10.2694\\
0.7381	7.4210\\
0.7394	7.4462\\
0.7426	9.7101\\
0.7439	6.0306\\
0.7475	11.1244\\
0.7484	10.0698\\
0.7498	11.0369\\
0.7511	7.9165\\
0.7534	12.5260\\
0.7556	6.9770\\
0.7569	7.4586\\
0.7583	9.7248\\
0.7605	8.2141\\
0.7619	6.1473\\
0.7628	9.9310\\
0.7641	7.2472\\
0.7691	10.1732\\
0.7704	9.8705\\
0.7718	9.2080\\
0.7740	6.8318\\
0.7753	7.9385\\
0.7776	7.1144\\
0.7789	11.5412\\
0.7825	7.1808\\
0.7901	10.2756\\
0.7915	9.5987\\
0.7924	9.8297\\
0.7964	6.6585\\
0.8000	10.5643\\
0.8014	7.2501\\
0.8050	8.2757\\
0.8063	8.1000\\
0.8090	6.4482\\
0.8117	7.3073\\
0.8153	9.6489\\
0.8166	8.1745\\
0.8180	9.0287\\
0.8220	7.5804\\
0.8234	7.6254\\
0.8247	7.9490\\
0.8260	7.9295\\
0.8274	6.6479\\
0.8296	9.4678\\
0.8310	9.4268\\
0.8323	9.0697\\
0.8337	8.0536\\
0.8364	11.9930\\
0.8431	6.6793\\
0.8458	9.9831\\
0.8485	6.9158\\
0.8525	9.7789\\
0.8539	7.9458\\
0.8552	8.3022\\
0.8566	9.8010\\
0.8633	6.7952\\
0.8646	8.5361\\
0.8673	7.4648\\
0.8687	6.1081\\
0.8714	7.8295\\
0.8758	6.4310\\
0.8772	8.3017\\
0.8799	7.6179\\
0.8812	8.1310\\
0.8826	7.9483\\
0.8871	5.9285\\
0.8884	7.6691\\
0.8898	5.7617\\
0.8911	6.8557\\
0.8925	6.2419\\
0.8938	8.2149\\
0.8951	7.3956\\
0.8969	8.5108\\
0.8983	6.1145\\
0.8996	8.9436\\
0.9010	8.6247\\
0.9068	5.6961\\
0.9095	7.7721\\
0.9113	5.6620\\
0.9140	6.4854\\
0.9153	7.7207\\
0.9167	6.7985\\
0.9185	4.0876\\
0.9257	8.9815\\
0.9270	7.1451\\
0.9283	7.3477\\
0.9301	7.2746\\
0.9315	7.6578\\
0.9328	5.7129\\
0.9360	7.3478\\
0.9405	5.7653\\
0.9436	7.0582\\
0.9463	5.1416\\
0.9494	8.7438\\
0.9526	6.8718\\
0.9539	7.7477\\
0.9553	7.1736\\
0.9571	7.7860\\
0.9584	7.7047\\
0.9598	8.1144\\
0.9629	4.9597\\
0.9642	6.1863\\
0.9660	4.6968\\
0.9692	7.0409\\
0.9705	5.3341\\
0.9750	7.5990\\
0.9768	7.1261\\
0.9786	7.2626\\
0.9799	8.9658\\
0.9831	5.6851\\
0.9849	7.5756\\
0.9862	5.5867\\
0.9876	5.5974\\
0.9907	7.9886\\
0.9939	5.3611\\
0.9956	6.1774\\
0.9974	6.1160\\
1.0001	8.6039\\
1.0037	5.6626\\
1.0051	7.0205\\
1.0064	6.2357\\
1.0100	6.5067\\
1.0114	4.9577\\
1.0145	8.6085\\
1.0181	5.1689\\
1.0208	6.6189\\
1.0226	6.0687\\
1.0244	7.5775\\
1.0275	5.4664\\
1.0289	8.0567\\
1.0324	6.7160\\
1.0342	6.8878\\
1.0360	5.8928\\
1.0374	6.1155\\
1.0387	5.1429\\
1.0405	5.9272\\
1.0423	5.6594\\
1.0441	4.7573\\
1.0459	5.3713\\
1.0472	5.1879\\
1.0504	6.8721\\
1.0522	4.9271\\
1.0540	5.2105\\
1.0558	6.1171\\
1.0576	3.9355\\
1.0589	4.8361\\
1.0603	4.5224\\
1.0656	7.8644\\
1.0674	4.3672\\
1.0710	6.6382\\
1.0728	6.0241\\
1.0755	6.9689\\
1.0773	4.6100\\
1.0809	7.0918\\
1.0827	5.2082\\
1.0845	6.2101\\
1.0863	5.8871\\
1.0881	8.2841\\
1.0899	7.9192\\
1.0917	5.2764\\
1.0930	6.0127\\
1.0944	5.3164\\
1.0962	6.5276\\
1.0997	4.6050\\
1.1051	7.3080\\
1.1069	4.6249\\
1.1105	6.5977\\
1.1123	5.6672\\
1.1141	5.9466\\
1.1159	5.4286\\
1.1177	6.5439\\
1.1195	6.0939\\
1.1213	7.2916\\
1.1249	5.8112\\
1.1267	6.4312\\
1.1285	6.0214\\
1.1303	6.3940\\
1.1321	5.3657\\
1.1338	6.4410\\
1.1356	6.0515\\
1.1374	6.5335\\
1.1392	4.9133\\
1.1410	6.2594\\
1.1428	4.8385\\
1.1446	5.0078\\
1.1482	7.3213\\
1.1518	4.5390\\
1.1554	5.2153\\
1.1590	4.3494\\
1.1608	6.9501\\
1.1626	5.9959\\
1.1644	3.6874\\
1.1662	5.9209\\
1.1697	4.2623\\
1.1760	6.8980\\
1.1778	4.9533\\
1.1814	6.3830\\
1.1850	4.3359\\
1.1868	4.4712\\
1.1886	6.6373\\
1.1922	4.6634\\
1.1944	5.0729\\
1.1967	4.1765\\
1.2003	5.2923\\
1.2038	4.1071\\
1.2056	5.3676\\
1.2097	4.4382\\
1.2119	6.0655\\
1.2209	3.9566\\
1.2231	5.5645\\
1.2254	5.0418\\
1.2272	3.9523\\
1.2370	5.4780\\
1.2424	3.5888\\
1.2447	5.1409\\
1.2487	3.6986\\
1.2523	5.2787\\
1.2568	4.5071\\
1.2604	6.1023\\
1.2622	5.3210\\
1.2644	6.3298\\
1.2667	4.3060\\
1.2685	4.4932\\
1.2702	5.6885\\
1.2725	5.6590\\
1.2747	4.5086\\
1.2765	6.5110\\
1.2828	4.5917\\
1.2846	5.3181\\
1.2864	4.6531\\
1.2886	5.2326\\
1.2909	4.4155\\
1.2927	4.6991\\
1.2949	4.3666\\
1.2972	4.9142\\
1.3008	2.9459\\
1.3030	4.4745\\
1.3052	3.1802\\
1.3070	4.1730\\
1.3115	3.5521\\
1.3133	4.2088\\
1.3156	3.5682\\
1.3196	5.8971\\
1.3218	4.5054\\
1.3241	5.4855\\
1.3259	4.9534\\
1.3281	5.2925\\
1.3304	3.9995\\
1.3322	4.9552\\
1.3367	4.6040\\
1.3385	4.6267\\
1.3407	4.4697\\
1.3452	3.5757\\
1.3474	3.9241\\
1.3492	6.1256\\
1.3515	5.0109\\
1.3537	6.4157\\
1.3600	3.7389\\
1.3663	6.5953\\
1.3708	4.7576\\
1.3730	4.7764\\
1.3752	5.3490\\
1.3775	4.0926\\
1.3797	5.1879\\
1.3815	4.5585\\
1.3838	5.1589\\
1.3860	4.5021\\
1.3883	4.7565\\
1.3905	3.8992\\
1.3927	4.2796\\
1.3950	3.3246\\
1.3972	3.7174\\
1.3995	3.5095\\
1.4017	3.9363\\
1.4040	3.4637\\
1.4062	4.3557\\
1.4102	3.2795\\
1.4147	4.4380\\
1.4192	3.3831\\
1.4215	4.2507\\
1.4242	3.3801\\
1.4264	5.0145\\
1.4286	4.7094\\
1.4331	5.3826\\
1.4354	4.0715\\
1.4376	4.0862\\
1.4399	3.9173\\
1.4421	4.4572\\
1.4466	3.2293\\
1.4488	4.7257\\
1.4538	3.7030\\
1.4560	4.1085\\
1.4583	3.9731\\
1.4605	4.4126\\
1.4672	3.2958\\
1.4699	3.7660\\
1.4722	5.6901\\
1.4789	2.9786\\
1.4838	4.2197\\
1.4861	3.9219\\
1.4888	4.0003\\
1.4910	4.2034\\
1.4932	4.8156\\
1.4955	4.5875\\
1.4977	3.9947\\
1.5004	5.0287\\
1.5027	4.8446\\
1.5099	2.8147\\
1.5121	3.5958\\
1.5148	3.0682\\
1.5220	3.8645\\
1.5242	3.4337\\
1.5265	3.5327\\
1.5291	4.1363\\
1.5318	3.0490\\
1.5341	3.3250\\
1.5363	4.8568\\
1.5390	4.0058\\
1.5413	4.6647\\
1.5435	4.5664\\
1.5462	3.6943\\
1.5534	4.0629\\
1.5561	3.7942\\
1.5610	3.8531\\
1.5632	3.5854\\
1.5686	4.2831\\
1.5758	2.9992\\
1.5785	3.9139\\
1.5807	3.3169\\
1.5830	4.3061\\
1.5857	3.2331\\
1.5884	3.9244\\
1.5911	3.7136\\
1.5933	2.9398\\
1.5982	4.3598\\
1.6009	2.9886\\
1.6036	3.7025\\
1.6063	3.6630\\
1.6086	3.9486\\
1.6108	3.1479\\
1.6162	4.1976\\
1.6189	3.3278\\
1.6216	3.6053\\
1.6243	2.8270\\
1.6288	3.8625\\
1.6341	3.5400\\
1.6368	4.6464\\
1.6422	3.4336\\
1.6449	3.7198\\
1.6476	3.5139\\
1.6498	2.9426\\
1.6521	3.9385\\
1.6548	3.4370\\
1.6575	4.7012\\
1.6629	2.9516\\
1.6655	3.1572\\
1.6736	3.5345\\
1.6790	4.0366\\
1.6817	3.5428\\
1.6871	4.2695\\
1.6898	3.8410\\
1.6925	2.9759\\
1.6979	3.9590\\
1.7005	3.7936\\
1.7032	2.4149\\
1.7140	4.1761\\
1.7194	2.7011\\
1.7221	3.7987\\
1.7248	3.4785\\
1.7275	3.6010\\
1.7302	3.5119\\
1.7355	4.9156\\
1.7382	3.5393\\
1.7436	3.9478\\
1.7526	2.6133\\
1.7553	3.6198\\
1.7580	3.1095\\
1.7607	3.5194\\
1.7634	2.6740\\
1.7661	3.4869\\
1.7687	2.9591\\
1.7714	4.2470\\
1.7804	2.5817\\
1.7831	3.3194\\
1.7858	2.9983\\
1.7912	4.0280\\
1.7943	3.4695\\
1.7975	4.3040\\
1.8002	3.9486\\
1.8028	2.9990\\
1.8055	3.4329\\
1.8087	2.5384\\
1.8172	3.7189\\
1.8199	3.1890\\
1.8230	3.4022\\
1.8262	2.9845\\
1.8289	3.0159\\
1.8316	2.2726\\
1.8343	3.1476\\
1.8374	3.1146\\
1.8405	2.7069\\
1.8432	3.2031\\
1.8459	3.1612\\
1.8522	2.7839\\
1.8580	3.6729\\
1.8612	3.4588\\
1.8666	2.2142\\
1.8728	2.6932\\
1.8787	2.2127\\
1.8908	3.8606\\
1.8935	3.7224\\
1.8998	2.4731\\
1.9056	3.7094\\
1.9114	2.3407\\
1.9146	3.5620\\
1.9177	2.9876\\
1.9209	3.3132\\
1.9240	2.5550\\
1.9267	3.3348\\
1.9298	3.2418\\
1.9330	2.5521\\
1.9393	3.1921\\
1.9419	3.1260\\
1.9451	2.7118\\
1.9514	3.1617\\
1.9545	2.6098\\
1.9639	3.2801\\
1.9671	2.5663\\
1.9734	3.4115\\
1.9765	2.0180\\
1.9796	2.9336\\
1.9828	2.8994\\
1.9859	2.3664\\
1.9922	2.6377\\
1.9953	2.5040\\
2.0016	3.2604\\
2.0110	2.9601\\
2.0142	2.4026\\
2.0205	3.2524\\
2.0241	2.0333\\
2.0303	2.3572\\
2.0335	2.8401\\
2.0366	2.5529\\
2.0429	2.6343\\
2.0496	3.2255\\
2.0595	2.3927\\
2.0658	2.8646\\
2.0689	2.8133\\
2.0725	3.1715\\
2.0757	3.0571\\
2.0788	2.4293\\
2.0824	2.8149\\
2.0923	2.3689\\
2.0990	2.8677\\
2.1021	2.8467\\
2.1057	2.4509\\
2.1120	2.8475\\
2.1192	2.2763\\
2.1223	3.0967\\
2.1255	2.2577\\
2.1290	2.3776\\
2.1326	2.3170\\
2.1358	2.0324\\
2.1389	2.1351\\
2.1425	2.0596\\
2.1497	2.2602\\
2.1528	3.0597\\
2.1560	2.7883\\
2.1596	1.9338\\
2.1631	2.6158\\
2.1699	1.9378\\
2.1730	2.4844\\
2.1766	2.1977\\
2.1802	2.3257\\
2.1838	2.9394\\
2.1910	2.5858\\
2.1941	2.7400\\
2.1972	1.8499\\
2.2044	2.5626\\
2.2080	2.4679\\
2.2116	3.3884\\
2.2188	1.9509\\
2.2224	2.7836\\
2.2260	2.1612\\
2.2358	2.4645\\
2.2394	2.4141\\
2.2430	2.7451\\
2.2502	1.8991\\
2.2538	2.3365\\
2.2574	2.0861\\
2.2681	2.2911\\
2.2717	2.7781\\
2.2753	1.9814\\
2.2789	2.1696\\
2.2825	1.8703\\
2.2933	2.3108\\
2.2969	2.2853\\
2.3004	1.8686\\
2.3045	2.3412\\
2.3085	2.0312\\
2.3121	2.5326\\
2.3157	2.1067\\
2.3193	2.8292\\
2.3229	2.6377\\
2.3301	2.0359\\
2.3372	3.1055\\
2.3413	2.2937\\
2.3453	2.8254\\
2.3561	1.9865\\
2.3633	2.5420\\
2.3749	1.9850\\
2.3785	2.1833\\
2.3861	1.8389\\
2.3938	2.6139\\
2.3974	1.5641\\
2.4090	2.7666\\
2.4126	1.9214\\
2.4167	2.1272\\
2.4207	1.9052\\
2.4243	2.2689\\
2.4279	1.8522\\
2.4360	2.3154\\
2.4476	1.7664\\
2.4552	2.4100\\
2.4593	2.2594\\
2.4629	1.7979\\
2.4669	2.0945\\
2.4710	2.0383\\
2.4786	2.3456\\
2.4826	2.0743\\
2.4862	2.3640\\
2.4983	1.6644\\
2.5024	2.1297\\
2.5064	1.9602\\
2.5104	2.0534\\
2.5140	1.9404\\
2.5221	2.1298\\
2.5342	1.9486\\
2.5383	2.1993\\
2.5504	2.0057\\
2.5544	2.2690\\
2.5584	1.8910\\
2.5625	2.2226\\
2.5706	1.7806\\
2.5746	1.8810\\
2.5786	2.3048\\
2.5827	2.1459\\
2.5867	1.7192\\
2.5993	2.2659\\
2.6033	1.8791\\
2.6074	2.3439\\
2.6114	1.6393\\
2.6240	2.1197\\
2.6284	1.6176\\
2.6325	1.6884\\
2.6365	2.2166\\
2.6406	1.5673\\
2.6491	2.1163\\
2.6616	1.6646\\
2.6661	2.0070\\
2.6702	1.8692\\
2.6742	2.2228\\
2.6787	2.1087\\
2.6827	2.1203\\
2.6913	1.5743\\
2.6957	1.8984\\
2.7002	1.5427\\
2.7043	2.0428\\
2.7083	1.7169\\
2.7128	1.7602\\
2.7213	2.7120\\
2.7254	1.8938\\
2.7343	2.0375\\
2.7433	1.7984\\
2.7473	1.8694\\
2.7559	1.7318\\
2.7604	2.0656\\
2.7693	1.7062\\
2.7783	2.0579\\
2.7823	1.8292\\
2.7909	1.9474\\
2.7954	1.5510\\
2.7998	1.5952\\
2.8043	1.8520\\
2.8133	1.5182\\
2.8178	1.8597\\
2.8223	1.4452\\
2.8268	2.1375\\
2.8313	1.8226\\
2.8357	1.8458\\
2.8402	1.4880\\
2.8447	1.8445\\
2.8537	1.5727\\
2.8671	1.6872\\
2.8716	1.6211\\
2.8761	1.7581\\
2.8806	1.4434\\
2.8995	1.9974\\
2.9039	1.1682\\
2.9084	1.6143\\
2.9129	1.5296\\
2.9223	1.8128\\
2.9318	1.4140\\
2.9407	1.7308\\
2.9506	1.5692\\
2.9596	1.7961\\
2.9641	1.7422\\
2.9690	1.9966\\
2.9829	1.4591\\
2.9878	1.4847\\
2.9928	1.3729\\
2.9973	1.7660\\
3.0022	1.5892\\
3.0071	2.0622\\
3.0116	1.8485\\
3.0161	1.2521\\
3.0210	1.5564\\
3.0260	1.4876\\
3.0309	1.9291\\
3.0359	1.3024\\
3.0547	1.7578\\
3.0596	1.4001\\
3.0646	1.6854\\
3.0695	1.3039\\
3.0744	1.5624\\
3.0789	1.4711\\
3.0839	1.5458\\
3.0888	1.4255\\
3.0987	1.9149\\
3.1036	1.4606\\
3.1085	1.8460\\
3.1135	1.7200\\
3.1184	1.7809\\
3.1234	1.3171\\
3.1283	1.6300\\
3.1332	1.3745\\
3.1480	1.6541\\
3.1530	1.6075\\
3.1583	1.4411\\
3.1633	1.7860\\
3.1682	1.4040\\
3.1781	1.5784\\
3.1933	1.4229\\
3.1983	1.4449\\
3.2032	1.7002\\
3.2086	1.3668\\
3.2185	1.4171\\
3.2239	1.5077\\
3.2342	1.1394\\
3.2445	1.5375\\
3.2494	1.4873\\
3.2544	1.2971\\
3.2598	1.5343\\
3.2750	1.4147\\
3.2804	1.3073\\
3.2912	1.5098\\
3.2961	1.4632\\
3.3064	1.2951\\
3.3118	1.4471\\
3.3172	1.2712\\
3.3226	1.5450\\
3.3280	1.1828\\
3.3329	1.3979\\
3.3378	1.3940\\
3.3486	1.1585\\
3.3540	1.3180\\
3.3594	1.3017\\
3.3647	1.7197\\
3.3701	1.5483\\
3.3755	1.1951\\
3.3917	1.4335\\
3.3971	1.2782\\
3.4024	1.2880\\
3.4078	1.4005\\
3.4186	1.0937\\
3.4401	1.4638\\
3.4455	1.4793\\
3.4509	1.1842\\
3.4617	1.3395\\
3.4675	1.3080\\
3.4733	1.3421\\
3.4787	1.4820\\
3.4949	1.2453\\
3.5003	1.3143\\
3.5061	1.1721\\
3.5173	1.4590\\
3.5281	1.1280\\
3.5339	1.3077\\
3.5397	1.2881\\
3.5451	1.0478\\
3.5505	1.2914\\
3.5563	1.2191\\
3.5622	1.4165\\
3.5792	1.1002\\
3.5846	1.2159\\
3.5904	1.1700\\
3.5963	1.4180\\
3.6017	1.1929\\
3.6133	1.2887\\
3.6187	1.2346\\
3.6245	1.3092\\
3.6304	1.2703\\
3.6420	1.4919\\
3.6537	0.9962\\
3.6591	1.3733\\
3.6708	1.2298\\
3.6766	1.3665\\
3.6883	1.1257\\
3.6999	1.3377\\
3.7058	1.2046\\
3.7116	1.3090\\
3.7179	1.0074\\
3.7237	1.0456\\
3.7295	1.0374\\
3.7354	1.1087\\
3.7412	1.0467\\
3.7475	1.0674\\
3.7533	0.9553\\
3.7650	1.3965\\
3.7708	1.2482\\
3.7771	1.2644\\
3.8072	0.9926\\
3.8130	1.1937\\
3.8193	1.0924\\
3.8251	1.1413\\
3.8309	0.9428\\
3.8435	1.2794\\
3.8556	0.9630\\
3.8615	0.9741\\
3.8677	1.0413\\
3.8740	1.2377\\
3.8866	1.0332\\
3.8982	1.2070\\
3.9171	0.9272\\
3.9234	1.1328\\
3.9297	0.9061\\
3.9359	0.9860\\
3.9422	1.2434\\
3.9548	0.9030\\
3.9611	1.0505\\
3.9673	1.0426\\
3.9736	0.9828\\
3.9799	0.9851\\
3.9862	1.0109\\
3.9925	1.1281\\
3.9988	0.9812\\
4.0050	1.0619\\
4.0113	1.0215\\
4.0176	1.0986\\
4.0239	0.9492\\
4.0302	1.0224\\
4.0432	1.0065\\
4.0499	1.1076\\
4.0562	1.0932\\
4.0625	1.1530\\
4.0750	0.9140\\
4.0818	1.1944\\
4.1011	0.9271\\
4.1078	0.9591\\
4.1145	1.0863\\
4.1208	0.9028\\
4.1338	1.1454\\
4.1468	0.9181\\
4.1535	0.9743\\
4.1603	0.9324\\
4.1666	1.1364\\
4.1800	0.8473\\
4.1863	0.8867\\
4.1930	0.8816\\
4.1998	1.0363\\
4.2065	0.8414\\
4.2132	1.0568\\
4.2334	0.8795\\
4.2401	0.9722\\
4.2469	0.8231\\
4.2536	0.9429\\
4.2671	0.9029\\
4.2738	0.9452\\
4.2805	0.7474\\
4.2873	0.9250\\
4.3007	0.8249\\
4.3075	1.0382\\
4.3142	0.9269\\
4.3214	0.9850\\
4.3281	0.9047\\
4.3348	0.9124\\
4.3487	1.0179\\
4.3555	0.9820\\
4.3626	0.8625\\
4.3761	0.9298\\
4.3833	0.8297\\
4.3905	0.8530\\
4.3972	0.8325\\
4.4039	0.7574\\
4.4255	1.0729\\
4.4389	0.7555\\
4.4533	0.9394\\
4.4676	0.7979\\
4.4748	0.9313\\
4.4820	0.9295\\
4.4887	0.8476\\
4.4955	0.8703\\
4.5170	0.8262\\
4.5242	0.9571\\
4.5313	0.7717\\
4.5385	0.8490\\
4.5457	0.8095\\
4.5529	0.8202\\
4.5601	0.9617\\
4.5897	0.7841\\
4.6040	0.8618\\
4.6112	0.7902\\
4.6184	0.9506\\
4.6256	0.8961\\
4.6332	0.7605\\
4.6408	0.9393\\
4.6480	0.8325\\
4.6552	0.8984\\
4.6700	0.7783\\
4.6776	1.0408\\
4.6848	0.8179\\
4.6920	0.8335\\
4.7144	0.8065\\
4.7220	0.7194\\
4.7369	0.8924\\
4.7521	0.6875\\
4.7597	0.8134\\
4.7674	0.7830\\
4.7745	0.6422\\
4.7822	0.8870\\
4.7898	0.8329\\
4.7974	0.8371\\
4.8279	0.7551\\
4.8508	0.9302\\
4.8742	0.6562\\
4.8894	0.9199\\
4.8970	0.7175\\
4.9051	0.8124\\
4.9127	0.7033\\
4.9361	0.8275\\
4.9599	0.6020\\
4.9751	0.6987\\
4.9832	0.6777\\
4.9913	0.6161\\
4.9993	0.7080\\
5.0070	0.6028\\
5.0227	0.8137\\
5.0469	0.6536\\
5.0630	0.7536\\
5.0711	0.6666\\
5.1034	0.7766\\
5.1115	0.7690\\
5.1196	0.7315\\
5.1277	0.6114\\
5.1357	0.6890\\
5.1438	0.6279\\
5.1519	0.7829\\
5.1680	0.6427\\
5.1842	0.7466\\
5.1927	0.6804\\
5.2012	0.8067\\
5.2174	0.6547\\
5.2255	0.7271\\
5.2340	0.6745\\
5.2425	0.6765\\
5.2506	0.5365\\
5.2587	0.7271\\
5.2672	0.7136\\
5.2838	0.8100\\
5.3175	0.5758\\
5.3430	0.7825\\
5.3511	0.6414\\
5.3596	0.6648\\
5.3767	0.5699\\
5.3937	0.6656\\
5.4023	0.4673\\
5.4108	0.7441\\
5.4198	0.5339\\
5.4283	0.7410\\
5.4453	0.5730\\
5.4539	0.7224\\
5.4628	0.6658\\
5.4714	0.7341\\
5.4974	0.5447\\
5.5149	0.6615\\
5.5239	0.6565\\
5.5324	0.5981\\
5.5409	0.6693\\
5.5499	0.5977\\
5.5589	0.6510\\
5.5674	0.6343\\
5.5759	0.5643\\
5.5939	0.6022\\
5.6028	0.5990\\
5.6118	0.6135\\
5.6208	0.5677\\
5.6297	0.6022\\
5.6387	0.5574\\
5.6477	0.6003\\
5.6567	0.5008\\
5.6746	0.6703\\
5.6836	0.5230\\
5.7105	0.6747\\
5.7195	0.5424\\
5.7285	0.6684\\
5.7374	0.6560\\
5.7554	0.5443\\
5.7742	0.6858\\
5.7922	0.5435\\
5.8011	0.6357\\
5.8106	0.5656\\
5.8200	0.5674\\
5.8290	0.5421\\
5.8384	0.6280\\
5.8478	0.5361\\
5.8756	0.5843\\
5.8846	0.5754\\
5.9129	0.5237\\
5.9223	0.5141\\
5.9317	0.4906\\
5.9411	0.4980\\
5.9501	0.5777\\
5.9694	0.5365\\
5.9883	0.5765\\
5.9977	0.5726\\
6.0165	0.5584\\
6.0259	0.5638\\
6.0452	0.5201\\
6.0547	0.6037\\
6.0744	0.5203\\
6.0838	0.5301\\
6.1031	0.6274\\
6.1130	0.4741\\
6.1224	0.5487\\
6.1318	0.5321\\
6.1417	0.5884\\
6.1516	0.5125\\
6.1713	0.5676\\
6.1812	0.4827\\
6.2000	0.6402\\
6.2198	0.5022\\
6.2297	0.5526\\
6.2395	0.5119\\
6.2494	0.5590\\
6.2593	0.4757\\
6.2898	0.5681\\
6.2996	0.4750\\
6.3194	0.5568\\
6.3293	0.5389\\
6.3391	0.4545\\
6.3598	0.4797\\
6.3696	0.4611\\
6.3898	0.5592\\
6.4002	0.4902\\
6.4203	0.5236\\
6.4405	0.4994\\
6.4509	0.5300\\
6.4612	0.4782\\
6.4715	0.5644\\
6.5020	0.4452\\
6.5123	0.4713\\
6.5226	0.5615\\
6.5433	0.4573\\
6.5644	0.4772\\
6.5747	0.4559\\
6.5850	0.5342\\
6.6061	0.4878\\
6.6164	0.5128\\
6.6267	0.4412\\
6.6478	0.5423\\
6.6797	0.4071\\
6.6905	0.5461\\
6.7008	0.4802\\
6.7111	0.4921\\
6.7219	0.5295\\
6.7326	0.5024\\
6.7434	0.3797\\
6.7649	0.5336\\
6.7757	0.4648\\
6.7865	0.4753\\
6.7972	0.4110\\
6.8080	0.4647\\
6.8188	0.4285\\
6.8296	0.4554\\
6.8403	0.4536\\
6.8511	0.4446\\
6.8619	0.4942\\
6.8726	0.4779\\
6.8834	0.4974\\
6.9054	0.4339\\
6.9494	0.5427\\
6.9713	0.4264\\
6.9938	0.5137\\
7.0158	0.4814\\
7.0270	0.3672\\
7.0377	0.4763\\
7.0602	0.3863\\
7.0938	0.4844\\
7.1163	0.4392\\
7.1275	0.5016\\
7.1387	0.3898\\
7.1504	0.4350\\
7.1616	0.4259\\
7.1728	0.4624\\
7.1845	0.4592\\
7.1957	0.4733\\
7.2186	0.3746\\
7.2302	0.4303\\
7.2415	0.3818\\
7.2527	0.4101\\
7.2643	0.3655\\
7.2760	0.4444\\
7.2877	0.4021\\
7.3106	0.4506\\
7.3218	0.4426\\
7.3451	0.4017\\
7.3684	0.4614\\
7.3918	0.3807\\
7.4034	0.4297\\
7.4155	0.3666\\
7.4510	0.4283\\
7.4743	0.3826\\
7.4981	0.4198\\
7.5102	0.3526\\
7.5340	0.4101\\
7.5461	0.3831\\
7.5578	0.4009\\
7.5699	0.3177\\
7.5820	0.4070\\
7.5937	0.3562\\
7.6179	0.4477\\
7.6300	0.3868\\
7.6421	0.4369\\
7.6543	0.3534\\
7.6664	0.3774\\
7.6785	0.3674\\
7.6906	0.3944\\
7.7027	0.3821\\
7.7148	0.3439\\
7.7269	0.3683\\
7.7395	0.3585\\
7.7516	0.3597\\
7.7637	0.3851\\
7.7763	0.3562\\
7.7889	0.4294\\
7.8010	0.3452\\
7.8131	0.3785\\
7.8257	0.3773\\
7.8382	0.3535\\
7.8508	0.3847\\
7.8633	0.3739\\
7.8755	0.3857\\
7.8876	0.3741\\
7.9001	0.3985\\
7.9378	0.3637\\
7.9504	0.3228\\
7.9755	0.4129\\
7.9885	0.3705\\
8.0015	0.3964\\
8.0267	0.3489\\
8.0518	0.4031\\
8.0648	0.3406\\
8.1029	0.4060\\
8.1160	0.3520\\
8.1290	0.3872\\
8.1415	0.3349\\
8.1545	0.3746\\
8.1936	0.3124\\
8.2196	0.3583\\
8.2326	0.3487\\
8.2586	0.3851\\
8.2981	0.3367\\
8.3111	0.3553\\
8.3506	0.3081\\
8.3636	0.3368\\
8.3771	0.3211\\
8.3906	0.3609\\
8.4170	0.3365\\
8.4300	0.3658\\
8.4704	0.3183\\
8.4839	0.3626\\
8.4973	0.3115\\
8.5377	0.3884\\
8.5512	0.3267\\
8.5646	0.4101\\
8.5786	0.3209\\
8.5925	0.3755\\
8.6328	0.3291\\
8.6468	0.3451\\
8.6607	0.3444\\
8.6880	0.3189\\
8.7154	0.3551\\
8.7293	0.3059\\
8.7432	0.3702\\
8.7571	0.3390\\
8.7710	0.3475\\
8.7850	0.3726\\
8.8406	0.2996\\
8.8545	0.3901\\
8.8828	0.2976\\
8.8967	0.3587\\
8.9393	0.2868\\
8.9815	0.3499\\
8.9958	0.2795\\
9.0246	0.3589\\
9.0676	0.2902\\
9.0820	0.3006\\
9.0963	0.3305\\
9.1107	0.2972\\
9.1251	0.2994\\
9.1538	0.3379\\
9.1686	0.3171\\
9.1834	0.3507\\
9.1978	0.2977\\
9.2121	0.2999\\
9.2269	0.3125\\
9.2417	0.3450\\
9.2561	0.3443\\
9.2709	0.2992\\
9.3149	0.3337\\
9.3297	0.2986\\
9.3445	0.3163\\
9.3593	0.3004\\
9.3741	0.3162\\
9.4037	0.2806\\
9.4190	0.3292\\
9.4338	0.3200\\
9.4486	0.2907\\
9.4638	0.3037\\
9.4786	0.2919\\
9.5087	0.3338\\
9.5240	0.2865\\
9.5392	0.3101\\
9.5688	0.2929\\
9.5841	0.3182\\
9.5993	0.2786\\
9.6146	0.3184\\
9.6298	0.2647\\
9.6451	0.3047\\
9.6604	0.2668\\
9.6909	0.2981\\
9.7061	0.2802\\
9.7375	0.3266\\
9.7833	0.2512\\
9.8147	0.2872\\
9.8457	0.2800\\
9.8614	0.2883\\
9.8771	0.2400\\
9.8928	0.3035\\
9.9085	0.2552\\
9.9242	0.2900\\
9.9556	0.2658\\
9.9870	0.2949\\
10.0027	0.2548\\
10.0503	0.2895\\
10.0664	0.2672\\
10.0987	0.2921\\
10.1144	0.2670\\
10.1463	0.2917\\
10.1947	0.2804\\
10.2109	0.3035\\
10.2432	0.2447\\
10.2760	0.2998\\
10.2926	0.2579\\
10.3249	0.2900\\
10.3410	0.2769\\
10.3576	0.2773\\
10.3742	0.2567\\
10.3904	0.2810\\
10.4397	0.2526\\
10.4563	0.2675\\
10.4729	0.2588\\
10.4895	0.3007\\
10.5398	0.2535\\
10.5730	0.2729\\
10.5900	0.2718\\
10.6066	0.2515\\
10.6233	0.2531\\
10.6403	0.2514\\
10.6574	0.2885\\
10.6740	0.2815\\
10.6906	0.2582\\
10.7076	0.2771\\
10.7247	0.2465\\
10.7417	0.2565\\
10.7588	0.2416\\
10.8099	0.2806\\
10.8270	0.2413\\
10.8440	0.2648\\
10.8615	0.2443\\
10.8961	0.2719\\
10.9131	0.2529\\
10.9306	0.2620\\
10.9652	0.2507\\
10.9827	0.2721\\
11.0002	0.2508\\
11.0177	0.2652\\
11.0352	0.2319\\
11.0527	0.2553\\
11.0701	0.2462\\
11.0876	0.2700\\
11.1226	0.2323\\
11.1401	0.2558\\
11.1576	0.2454\\
11.1756	0.2187\\
11.2110	0.2570\\
11.2285	0.2452\\
11.2465	0.2563\\
11.2644	0.2053\\
11.2824	0.2413\\
11.3003	0.2388\\
11.3183	0.2311\\
11.3542	0.2558\\
11.3721	0.2366\\
11.3901	0.2489\\
11.4080	0.2478\\
11.4260	0.2620\\
11.4444	0.2344\\
11.4628	0.2418\\
11.4807	0.2400\\
11.5170	0.2606\\
11.5354	0.2458\\
11.5534	0.2602\\
11.5902	0.2299\\
11.6086	0.2457\\
11.6454	0.2348\\
11.6638	0.2383\\
11.7010	0.2263\\
11.7194	0.2392\\
11.7378	0.2388\\
11.7755	0.2360\\
11.7939	0.2285\\
11.8123	0.2378\\
11.8311	0.2305\\
11.8500	0.2129\\
11.8688	0.2446\\
11.8877	0.2380\\
11.9065	0.2170\\
11.9819	0.2463\\
12.0007	0.2312\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0009	271.8652\\
0.0018	195.8946\\
0.0027	332.3218\\
0.0036	394.9971\\
0.0045	203.2110\\
0.0054	143.0631\\
0.0063	137.3895\\
0.0072	163.9449\\
0.0081	134.9560\\
0.0090	176.2208\\
0.0099	168.4550\\
0.0108	158.6678\\
0.0117	163.1102\\
0.0126	227.1268\\
0.0135	150.8820\\
0.0144	123.6176\\
0.0153	120.4108\\
0.0162	120.0013\\
0.0171	107.0495\\
0.0179	129.8144\\
0.0188	134.8111\\
0.0197	144.1748\\
0.0206	146.8594\\
0.0215	136.4120\\
0.0224	110.7017\\
0.0233	113.7409\\
0.0242	164.7268\\
0.0251	134.0826\\
0.0260	116.3192\\
0.0269	187.2214\\
0.0278	94.5561\\
0.0287	77.4153\\
0.0296	114.5373\\
0.0305	108.6158\\
0.0314	92.3443\\
0.0323	95.8423\\
0.0332	95.9135\\
0.0341	70.5589\\
0.0350	66.3614\\
0.0359	100.3423\\
0.0368	104.1502\\
0.0377	83.3390\\
0.0386	89.6021\\
0.0395	81.3168\\
0.0404	113.5419\\
0.0413	117.5510\\
0.0422	79.4848\\
0.0431	49.3747\\
0.0440	78.7844\\
0.0449	62.3987\\
0.0458	66.7357\\
0.0467	76.2271\\
0.0476	84.8380\\
0.0485	96.8973\\
0.0494	77.5537\\
0.0503	97.6460\\
0.0520	65.3404\\
0.0529	56.7807\\
0.0538	45.1601\\
0.0547	70.9579\\
0.0556	103.5744\\
0.0565	52.9069\\
0.0574	52.4637\\
0.0583	61.6266\\
0.0592	55.2084\\
0.0601	60.2106\\
0.0610	70.9886\\
0.0619	91.5635\\
0.0628	87.0583\\
0.0646	40.5558\\
0.0664	57.6127\\
0.0673	60.1759\\
0.0682	46.5679\\
0.0691	84.0943\\
0.0700	73.6164\\
0.0709	82.9360\\
0.0718	78.5289\\
0.0727	61.4871\\
0.0736	54.8565\\
0.0745	56.0998\\
0.0754	43.5844\\
0.0763	46.2048\\
0.0772	45.4264\\
0.0781	59.8176\\
0.0790	47.7838\\
0.0799	48.2477\\
0.0808	51.8937\\
0.0817	50.5065\\
0.0826	58.0982\\
0.0835	52.3484\\
0.0844	44.3598\\
0.0853	51.4953\\
0.0861	41.2935\\
0.0870	36.3169\\
0.0879	44.0894\\
0.0888	42.5401\\
0.0897	40.1842\\
0.0906	49.9429\\
0.0915	43.4945\\
0.0924	51.7816\\
0.0942	66.2366\\
0.0951	40.9506\\
0.0960	33.7187\\
0.0969	30.2007\\
0.0978	32.6813\\
0.0987	33.0383\\
0.0996	39.7073\\
0.1005	39.6436\\
0.1014	40.9854\\
0.1023	57.3913\\
0.1032	40.3638\\
0.1041	34.8385\\
0.1050	27.8319\\
0.1059	41.9993\\
0.1068	35.2664\\
0.1077	33.2432\\
0.1086	48.9687\\
0.1095	46.2915\\
0.1104	36.4191\\
0.1113	36.3303\\
0.1122	37.8895\\
0.1131	40.4403\\
0.1140	52.7669\\
0.1149	48.7439\\
0.1158	54.2419\\
0.1167	49.7845\\
0.1176	38.0300\\
0.1194	28.4087\\
0.1202	35.4423\\
0.1211	39.9310\\
0.1220	35.8152\\
0.1229	46.1800\\
0.1238	43.1319\\
0.1247	44.4127\\
0.1256	42.1196\\
0.1265	27.6456\\
0.1274	30.1245\\
0.1283	31.0641\\
0.1292	30.8812\\
0.1301	25.3201\\
0.1310	30.1508\\
0.1328	33.4360\\
0.1337	37.9064\\
0.1346	21.4889\\
0.1364	36.1007\\
0.1373	29.4973\\
0.1382	31.4559\\
0.1391	27.8927\\
0.1400	23.0722\\
0.1409	22.3486\\
0.1418	18.8651\\
0.1436	35.2749\\
0.1445	26.8038\\
0.1454	28.0495\\
0.1463	26.2502\\
0.1472	35.7407\\
0.1481	31.3983\\
0.1499	21.3160\\
0.1517	26.1696\\
0.1526	27.8777\\
0.1535	24.3088\\
0.1544	27.8788\\
0.1552	23.5174\\
0.1561	21.9947\\
0.1570	27.1742\\
0.1579	23.1057\\
0.1588	31.3577\\
0.1597	30.3835\\
0.1606	29.8949\\
0.1615	27.8035\\
0.1624	19.4831\\
0.1633	23.8654\\
0.1651	29.8524\\
0.1660	27.6457\\
0.1669	22.3038\\
0.1678	22.2363\\
0.1687	25.3942\\
0.1705	18.4389\\
0.1714	17.9559\\
0.1723	22.1668\\
0.1732	20.9099\\
0.1741	22.2951\\
0.1750	19.6397\\
0.1759	21.6879\\
0.1768	20.7353\\
0.1777	20.6547\\
0.1786	22.1873\\
0.1804	19.4938\\
0.1813	20.1041\\
0.1822	27.1069\\
0.1831	26.5378\\
0.1840	23.3740\\
0.1849	26.6887\\
0.1858	26.5908\\
0.1867	17.4926\\
0.1876	26.0868\\
0.1885	25.6738\\
0.1893	20.5747\\
0.1902	19.6174\\
0.1911	21.7618\\
0.1920	28.2145\\
0.1929	25.3566\\
0.1938	16.1119\\
0.1947	16.6622\\
0.1956	20.5555\\
0.1974	15.0308\\
0.1983	17.9917\\
0.1992	19.0507\\
0.2001	19.3350\\
0.2010	28.4928\\
0.2019	23.4475\\
0.2028	28.3026\\
0.2037	27.6939\\
0.2046	16.7991\\
0.2055	26.0845\\
0.2082	17.3886\\
0.2091	11.6355\\
0.2100	17.9520\\
0.2109	19.5586\\
0.2118	20.2257\\
0.2127	17.2598\\
0.2136	20.5511\\
0.2145	16.9880\\
0.2154	20.9718\\
0.2163	12.9597\\
0.2181	16.6009\\
0.2190	15.9553\\
0.2199	17.6002\\
0.2217	24.6724\\
0.2226	23.6892\\
0.2234	15.2532\\
0.2243	12.4620\\
0.2252	18.0946\\
0.2261	19.2274\\
0.2270	18.9369\\
0.2288	13.4521\\
0.2297	20.4557\\
0.2306	14.7068\\
0.2315	14.6015\\
0.2324	19.3971\\
0.2333	21.8902\\
0.2342	15.1835\\
0.2351	13.5824\\
0.2360	17.2857\\
0.2369	17.9364\\
0.2387	11.2024\\
0.2396	14.3262\\
0.2405	23.4735\\
0.2414	16.2922\\
0.2423	15.1586\\
0.2432	15.8193\\
0.2441	17.1353\\
0.2450	17.2701\\
0.2468	13.2447\\
0.2477	20.3103\\
0.2495	16.2273\\
0.2513	13.9895\\
0.2522	13.9718\\
0.2531	14.5095\\
0.2549	18.6616\\
0.2558	22.8911\\
0.2567	24.1993\\
0.2575	23.1096\\
0.2584	14.1800\\
0.2593	15.0258\\
0.2602	17.7666\\
0.2611	15.3396\\
0.2620	17.8016\\
0.2629	14.9634\\
0.2638	14.3461\\
0.2647	15.5599\\
0.2656	19.7182\\
0.2665	20.3190\\
0.2683	16.1657\\
0.2692	18.0535\\
0.2701	15.1509\\
0.2710	15.1507\\
0.2719	19.1423\\
0.2728	13.4542\\
0.2746	17.2505\\
0.2755	14.2766\\
0.2764	14.2605\\
0.2773	18.7695\\
0.2791	11.3575\\
0.2800	18.2816\\
0.2809	18.7006\\
0.2818	20.3603\\
0.2827	17.7868\\
0.2836	13.4089\\
0.2854	25.8301\\
0.2863	22.2950\\
0.2872	21.8535\\
0.2881	20.8239\\
0.2890	10.6589\\
0.2899	15.9753\\
0.2908	16.2722\\
0.2917	14.5220\\
0.2925	14.3214\\
0.2943	16.3184\\
0.2952	14.7414\\
0.2961	16.9963\\
0.2970	12.4665\\
0.2979	12.1380\\
0.3006	17.9567\\
0.3015	13.6028\\
0.3024	14.9461\\
0.3042	13.8865\\
0.3051	14.6934\\
0.3060	14.8389\\
0.3069	13.6614\\
0.3078	17.0264\\
0.3087	15.5092\\
0.3096	11.6513\\
0.3114	19.3163\\
0.3141	10.6763\\
0.3159	17.0338\\
0.3168	13.8171\\
0.3177	13.3469\\
0.3186	17.8758\\
0.3204	18.7538\\
0.3213	17.8389\\
0.3222	13.9487\\
0.3240	19.0288\\
0.3249	16.3002\\
0.3258	18.2213\\
0.3275	12.9776\\
0.3284	16.6533\\
0.3293	13.8750\\
0.3302	20.4203\\
0.3311	14.9858\\
0.3320	14.2269\\
0.3329	10.9637\\
0.3338	11.8102\\
0.3347	8.6599\\
0.3365	14.3265\\
0.3374	10.2994\\
0.3383	13.4147\\
0.3392	10.8056\\
0.3401	5.9743\\
0.3419	15.7855\\
0.3437	10.2843\\
0.3455	14.8775\\
0.3464	12.5286\\
0.3473	15.5811\\
0.3500	11.1758\\
0.3527	14.3962\\
0.3536	12.4685\\
0.3545	15.1831\\
0.3554	12.9043\\
0.3563	14.3184\\
0.3581	10.7981\\
0.3599	15.4954\\
0.3616	9.6378\\
0.3625	10.0674\\
0.3634	13.0127\\
0.3652	8.0375\\
0.3679	17.1796\\
0.3688	10.9406\\
0.3697	11.7204\\
0.3706	13.6828\\
0.3715	9.8277\\
0.3733	12.4647\\
0.3742	12.4514\\
0.3751	14.5887\\
0.3769	10.3446\\
0.3778	10.3072\\
0.3787	9.0807\\
0.3805	11.2453\\
0.3814	7.2670\\
0.3832	14.2836\\
0.3850	7.0912\\
0.3859	9.2523\\
0.3868	8.9469\\
0.3877	9.4014\\
0.3886	8.6638\\
0.3895	11.2679\\
0.3904	10.8012\\
0.3913	8.1054\\
0.3922	12.0107\\
0.3931	10.6246\\
0.3940	11.5293\\
0.3948	10.2362\\
0.3966	10.7652\\
0.3984	9.5400\\
0.3993	10.0108\\
0.4002	11.9678\\
0.4011	8.0965\\
0.4038	17.3680\\
0.4065	7.0747\\
0.4074	13.0708\\
0.4083	10.1989\\
0.4092	10.3772\\
0.4101	10.0375\\
0.4110	11.8302\\
0.4119	9.7044\\
0.4137	12.7130\\
0.4146	8.5052\\
0.4155	9.3014\\
0.4173	8.5236\\
0.4182	9.0280\\
0.4200	14.4431\\
0.4209	12.1403\\
0.4218	13.1757\\
0.4236	8.4882\\
0.4254	13.1693\\
0.4272	8.7994\\
0.4290	13.1634\\
0.4316	5.9449\\
0.4361	13.6474\\
0.4370	11.9891\\
0.4379	12.4289\\
0.4415	9.3643\\
0.4433	14.4816\\
0.4442	11.8248\\
0.4460	13.4436\\
0.4469	8.2740\\
0.4487	12.5842\\
0.4496	11.7538\\
0.4505	12.4177\\
0.4523	8.8558\\
0.4532	10.4762\\
0.4550	6.8765\\
0.4577	13.7025\\
0.4586	9.9065\\
0.4595	10.0613\\
0.4604	9.8431\\
0.4613	12.3021\\
0.4631	6.0546\\
0.4657	14.5534\\
0.4684	7.2321\\
0.4702	11.2572\\
0.4711	7.9122\\
0.4720	8.5457\\
0.4738	6.8484\\
0.4747	6.9824\\
0.4756	9.8286\\
0.4765	8.5688\\
0.4774	11.6314\\
0.4783	11.5297\\
0.4810	6.6390\\
0.4819	8.1927\\
0.4828	6.9939\\
0.4846	12.6088\\
0.4873	8.8726\\
0.4891	11.4725\\
0.4900	8.4555\\
0.4909	8.6775\\
0.4918	9.3655\\
0.4927	8.6623\\
0.4936	8.9061\\
0.4945	11.4546\\
0.4954	10.9245\\
0.4972	7.6286\\
0.4989	10.2759\\
0.5007	7.8595\\
0.5034	14.1862\\
0.5052	7.0299\\
0.5088	11.7903\\
0.5106	8.8794\\
0.5115	10.1435\\
0.5133	7.5630\\
0.5151	9.4756\\
0.5160	8.4537\\
0.5169	9.3034\\
0.5178	5.3179\\
0.5205	10.1861\\
0.5223	10.0604\\
0.5241	8.0247\\
0.5259	11.0186\\
0.5268	8.1275\\
0.5277	10.8937\\
0.5295	6.9185\\
0.5304	9.1243\\
0.5313	8.6362\\
0.5339	4.3021\\
0.5357	9.8425\\
0.5366	8.6560\\
0.5384	4.9654\\
0.5402	8.4474\\
0.5429	6.3194\\
0.5456	8.5619\\
0.5465	7.4690\\
0.5474	4.6769\\
0.5510	12.2726\\
0.5528	6.9712\\
0.5537	7.5125\\
0.5546	7.1718\\
0.5555	9.4913\\
0.5582	7.2687\\
0.5591	8.0387\\
0.5600	12.3527\\
0.5618	8.6759\\
0.5627	9.7965\\
0.5645	7.6895\\
0.5654	10.1766\\
0.5663	6.0302\\
0.5671	7.7636\\
0.5680	6.2815\\
0.5698	8.6610\\
0.5707	7.4995\\
0.5725	11.7057\\
0.5752	7.8930\\
0.5770	6.5233\\
0.5797	11.7840\\
0.5811	11.4417\\
0.5824	8.6170\\
0.5833	5.0641\\
0.5869	10.7570\\
0.5878	10.1278\\
0.5887	10.5736\\
0.5896	11.7243\\
0.5914	5.4338\\
0.5941	9.5017\\
0.5950	6.4659\\
0.5968	7.3506\\
0.5977	7.2303\\
0.5986	6.6059\\
0.5995	7.0828\\
0.6012	10.8434\\
0.6039	7.4645\\
0.6048	7.7982\\
0.6066	4.9552\\
0.6102	10.7777\\
0.6120	9.1641\\
0.6138	5.9494\\
0.6152	6.0202\\
0.6174	12.4505\\
0.6210	5.5785\\
0.6246	8.8630\\
0.6259	6.8611\\
0.6273	9.5659\\
0.6282	7.3116\\
0.6291	9.1660\\
0.6300	8.7019\\
0.6309	9.0611\\
0.6318	5.5864\\
0.6336	6.5347\\
0.6349	6.4642\\
0.6362	9.1423\\
0.6380	5.4866\\
0.6416	10.8885\\
0.6443	6.3073\\
0.6452	8.0761\\
0.6461	6.2807\\
0.6470	7.3547\\
0.6479	6.1943\\
0.6515	10.0003\\
0.6533	4.8480\\
0.6578	8.6158\\
0.6587	7.0362\\
0.6596	8.0327\\
0.6605	7.6030\\
0.6614	10.4050\\
0.6641	5.5248\\
0.6650	6.0526\\
0.6659	4.8522\\
0.6668	6.6650\\
0.6677	5.4213\\
0.6712	5.7646\\
0.6730	7.6795\\
0.6744	6.0013\\
0.6775	8.6487\\
0.6784	7.2306\\
0.6798	8.6349\\
0.6820	4.9332\\
0.6829	5.1499\\
0.6838	6.5154\\
0.6852	4.6964\\
0.6865	6.2209\\
0.6883	5.6904\\
0.6892	6.9743\\
0.6905	6.3923\\
0.6928	8.1302\\
0.6946	4.8788\\
0.6959	5.3048\\
0.6982	8.4741\\
0.6991	8.0639\\
0.7004	6.8036\\
0.7036	9.3070\\
0.7071	5.3981\\
0.7107	8.2946\\
0.7125	5.6053\\
0.7139	7.7449\\
0.7152	5.5441\\
0.7161	6.7549\\
0.7184	6.9909\\
0.7197	7.7961\\
0.7206	6.3126\\
0.7219	8.3639\\
0.7233	6.9048\\
0.7242	6.9238\\
0.7251	6.8739\\
0.7264	6.3113\\
0.7278	6.5413\\
0.7287	8.2335\\
0.7296	7.9976\\
0.7309	5.1109\\
0.7323	5.4784\\
0.7332	8.1470\\
0.7345	5.8677\\
0.7359	6.3876\\
0.7381	8.4068\\
0.7394	4.9436\\
0.7426	6.2199\\
0.7439	5.1137\\
0.7448	6.3856\\
0.7462	5.6141\\
0.7484	9.0218\\
0.7498	7.9730\\
0.7520	4.9070\\
0.7547	6.0487\\
0.7556	8.2492\\
0.7569	6.6846\\
0.7592	8.7352\\
0.7605	6.4720\\
0.7655	10.0308\\
0.7664	9.7313\\
0.7691	5.4917\\
0.7704	5.6735\\
0.7718	7.6093\\
0.7726	7.4209\\
0.7740	5.5167\\
0.7753	5.7134\\
0.7762	5.1857\\
0.7776	6.4156\\
0.7789	4.2375\\
0.7798	6.7137\\
0.7812	5.1227\\
0.7825	8.7597\\
0.7852	6.5659\\
0.7861	7.5318\\
0.7888	4.8769\\
0.7901	6.2537\\
0.7924	3.9452\\
0.8000	8.3150\\
0.8014	7.1030\\
0.8041	7.8102\\
0.8050	6.6791\\
0.8063	6.7218\\
0.8090	8.9240\\
0.8103	5.4995\\
0.8117	7.1066\\
0.8130	5.1679\\
0.8166	8.2693\\
0.8193	4.7581\\
0.8207	5.7560\\
0.8220	5.7417\\
0.8247	7.3733\\
0.8283	4.8049\\
0.8296	7.2233\\
0.8310	5.7728\\
0.8350	6.8755\\
0.8377	5.0771\\
0.8391	7.3441\\
0.8417	5.4107\\
0.8431	6.3547\\
0.8444	4.3967\\
0.8498	7.0466\\
0.8512	5.0246\\
0.8525	5.9186\\
0.8539	5.8969\\
0.8552	6.0464\\
0.8566	6.9219\\
0.8592	4.4652\\
0.8619	5.8918\\
0.8633	3.7982\\
0.8673	6.5395\\
0.8687	6.1266\\
0.8700	6.4425\\
0.8714	4.4032\\
0.8727	5.4420\\
0.8745	4.8432\\
0.8772	5.9607\\
0.8785	5.5728\\
0.8799	5.5971\\
0.8826	4.5880\\
0.8839	6.3742\\
0.8853	4.9927\\
0.8884	5.2506\\
0.8911	3.4099\\
0.8925	4.8461\\
0.8938	4.8034\\
0.8969	5.6237\\
0.8983	5.1858\\
0.8996	7.0146\\
0.9023	4.1106\\
0.9041	5.5105\\
0.9055	5.4869\\
0.9068	5.3651\\
0.9082	4.3991\\
0.9095	4.7781\\
0.9140	3.3841\\
0.9185	4.8205\\
0.9198	2.9985\\
0.9257	5.8792\\
0.9270	5.7589\\
0.9283	4.2749\\
0.9301	6.1803\\
0.9346	4.0397\\
0.9360	4.3599\\
0.9373	5.3456\\
0.9391	5.2524\\
0.9418	4.8434\\
0.9436	3.7089\\
0.9449	5.0475\\
0.9463	4.8495\\
0.9481	6.5953\\
0.9494	6.1512\\
0.9508	4.2566\\
0.9526	4.6409\\
0.9539	6.0015\\
0.9553	5.1015\\
0.9571	5.1962\\
0.9598	7.4404\\
0.9629	5.0098\\
0.9642	5.5709\\
0.9660	4.0990\\
0.9692	4.4978\\
0.9705	3.9673\\
0.9723	5.0935\\
0.9768	3.8319\\
0.9799	4.9622\\
0.9813	4.8598\\
0.9831	5.2980\\
0.9849	4.1876\\
0.9862	4.2458\\
0.9876	4.4710\\
0.9894	3.8761\\
0.9907	4.3529\\
0.9921	4.3001\\
0.9956	3.1829\\
0.9988	4.4169\\
1.0019	4.0365\\
1.0037	4.9110\\
1.0051	3.8794\\
1.0064	5.0223\\
1.0114	4.0058\\
1.0127	4.5286\\
1.0145	4.4867\\
1.0181	3.9123\\
1.0226	5.9546\\
1.0262	3.2034\\
1.0324	6.0075\\
1.0342	3.9945\\
1.0387	5.1573\\
1.0423	3.7392\\
1.0441	5.0498\\
1.0472	3.7498\\
1.0486	4.9716\\
1.0522	3.6051\\
1.0540	3.6642\\
1.0558	4.8853\\
1.0576	4.7564\\
1.0589	3.0112\\
1.0603	3.2828\\
1.0621	6.2404\\
1.0639	5.8956\\
1.0656	4.7167\\
1.0692	5.6586\\
1.0710	3.7690\\
1.0742	5.6787\\
1.0773	4.4649\\
1.0791	5.3218\\
1.0827	3.2195\\
1.0899	6.4068\\
1.0917	5.3077\\
1.0930	5.7924\\
1.0944	4.5349\\
1.0962	4.5621\\
1.0997	4.0884\\
1.1033	5.4440\\
1.1051	4.4785\\
1.1069	5.2468\\
1.1087	3.7338\\
1.1105	4.0771\\
1.1123	3.5891\\
1.1159	4.8633\\
1.1177	3.5363\\
1.1231	6.1110\\
1.1249	3.5923\\
1.1285	5.4897\\
1.1321	3.4614\\
1.1356	4.4195\\
1.1410	3.6735\\
1.1428	5.3587\\
1.1518	3.1126\\
1.1536	5.7741\\
1.1554	4.1951\\
1.1572	5.3994\\
1.1590	3.5552\\
1.1626	4.9721\\
1.1644	2.9344\\
1.1697	4.5526\\
1.1715	3.2520\\
1.1738	4.6420\\
1.1760	3.7422\\
1.1796	4.1390\\
1.1814	3.4406\\
1.1832	3.8162\\
1.1868	3.4702\\
1.1886	3.0150\\
1.1922	4.6081\\
1.2003	3.6008\\
1.2020	3.6473\\
1.2038	3.7957\\
1.2056	2.8692\\
1.2097	4.1498\\
1.2119	3.5913\\
1.2137	3.5972\\
1.2155	2.7853\\
1.2173	3.6220\\
1.2191	2.4391\\
1.2209	4.3459\\
1.2231	3.9905\\
1.2254	3.2967\\
1.2272	3.8461\\
1.2290	2.7214\\
1.2370	4.8124\\
1.2406	2.8773\\
1.2424	3.1792\\
1.2469	2.6091\\
1.2505	4.0731\\
1.2523	2.9470\\
1.2545	3.8225\\
1.2568	3.5615\\
1.2586	5.9805\\
1.2644	3.0818\\
1.2702	4.1300\\
1.2725	2.9566\\
1.2747	3.5037\\
1.2783	2.5537\\
1.2806	3.6106\\
1.2828	3.2979\\
1.2846	3.3310\\
1.2864	2.8352\\
1.2886	3.6716\\
1.2949	3.1003\\
1.2972	3.5500\\
1.3008	2.5951\\
1.3052	3.4641\\
1.3070	3.4202\\
1.3093	3.6646\\
1.3115	3.4146\\
1.3133	2.5685\\
1.3156	2.6440\\
1.3218	5.1788\\
1.3241	3.2723\\
1.3304	4.6373\\
1.3322	2.8580\\
1.3344	3.9017\\
1.3367	3.0149\\
1.3385	3.8069\\
1.3429	3.5486\\
1.3452	3.7136\\
1.3474	4.1167\\
1.3492	3.3878\\
1.3515	3.4140\\
1.3537	3.2394\\
1.3577	4.1402\\
1.3600	3.1498\\
1.3645	3.7855\\
1.3685	3.0119\\
1.3730	3.6627\\
1.3752	2.6838\\
1.3815	3.7377\\
1.3860	2.8045\\
1.3905	3.0393\\
1.3927	3.5994\\
1.3950	3.1192\\
1.3995	3.9481\\
1.4040	2.7108\\
1.4102	4.0484\\
1.4192	3.1417\\
1.4215	3.3055\\
1.4286	2.7105\\
1.4331	3.7289\\
1.4354	3.6666\\
1.4376	3.8633\\
1.4399	2.4237\\
1.4443	2.7600\\
1.4466	3.6390\\
1.4488	2.4893\\
1.4511	4.1756\\
1.4560	2.3914\\
1.4627	3.5528\\
1.4650	3.4926\\
1.4672	3.5386\\
1.4722	3.8575\\
1.4789	2.7338\\
1.4838	2.9619\\
1.4861	3.7645\\
1.4888	3.3524\\
1.4910	2.5222\\
1.4932	3.6361\\
1.4955	3.4811\\
1.4977	3.7657\\
1.5004	2.9204\\
1.5049	3.5332\\
1.5076	2.6447\\
1.5099	3.5664\\
1.5121	3.0015\\
1.5148	3.6132\\
1.5170	2.5544\\
1.5193	2.6638\\
1.5220	2.4603\\
1.5242	3.1921\\
1.5265	2.6880\\
1.5291	3.0721\\
1.5318	2.3760\\
1.5363	3.8153\\
1.5390	3.1098\\
1.5413	3.4292\\
1.5435	2.7590\\
1.5462	3.1779\\
1.5489	2.7061\\
1.5511	3.6129\\
1.5534	2.7799\\
1.5588	3.5075\\
1.5632	2.3703\\
1.5659	2.5249\\
1.5709	3.2440\\
1.5758	2.6064\\
1.5807	3.2404\\
1.5830	2.7909\\
1.5857	2.9864\\
1.5884	2.8566\\
1.5933	3.1481\\
1.5956	2.6001\\
1.5982	2.9182\\
1.6009	2.0413\\
1.6036	3.4413\\
1.6086	2.9905\\
1.6135	3.6095\\
1.6189	2.6201\\
1.6243	2.8271\\
1.6314	2.4924\\
1.6395	2.8611\\
1.6449	2.3300\\
1.6498	2.6657\\
1.6521	2.6186\\
1.6548	2.0763\\
1.6629	3.0401\\
1.6655	2.5982\\
1.6709	3.2616\\
1.6817	2.4661\\
1.6844	3.1203\\
1.6871	2.1377\\
1.6898	2.6987\\
1.6925	2.3273\\
1.6952	3.1890\\
1.7005	2.5386\\
1.7086	2.6212\\
1.7194	2.3175\\
1.7221	3.0036\\
1.7248	2.0007\\
1.7329	3.8588\\
1.7409	2.6792\\
1.7436	2.8596\\
1.7463	2.1412\\
1.7495	2.9256\\
1.7526	2.2041\\
1.7580	2.8769\\
1.7607	2.8349\\
1.7634	2.4388\\
1.7687	2.9434\\
1.7714	2.8663\\
1.7746	2.2830\\
1.7777	2.6429\\
1.7804	2.0070\\
1.7858	2.6651\\
1.7885	2.4373\\
1.7975	3.1880\\
1.8002	2.4471\\
1.8028	2.5002\\
1.8087	2.9646\\
1.8118	2.3126\\
1.8145	2.6548\\
1.8172	2.6262\\
1.8199	2.2766\\
1.8230	2.5861\\
1.8343	2.0137\\
1.8374	2.2252\\
1.8432	2.0488\\
1.8459	2.6705\\
1.8491	2.6295\\
1.8522	2.1106\\
1.8549	3.2628\\
1.8612	1.7427\\
1.8666	2.8640\\
1.8697	2.0950\\
1.8728	2.6552\\
1.8755	2.2290\\
1.8787	2.3258\\
1.8818	2.0298\\
1.8845	2.0433\\
1.8877	2.4447\\
1.8908	2.1797\\
1.8935	2.1849\\
1.8966	2.3510\\
1.8998	1.9014\\
1.9025	2.4430\\
1.9087	2.2299\\
1.9114	3.0308\\
1.9177	2.2864\\
1.9209	2.3261\\
1.9240	1.5023\\
1.9267	2.0280\\
1.9298	1.7668\\
1.9393	2.5049\\
1.9419	2.1053\\
1.9451	2.1741\\
1.9482	1.9328\\
1.9514	2.0556\\
1.9545	2.5741\\
1.9576	2.4554\\
1.9608	2.1038\\
1.9639	2.3590\\
1.9671	2.1806\\
1.9702	1.8114\\
1.9734	2.2588\\
1.9765	2.1739\\
1.9796	2.4145\\
1.9828	2.3882\\
1.9859	1.8454\\
1.9891	2.2863\\
1.9922	2.1337\\
1.9953	2.4154\\
1.9985	2.1083\\
2.0016	2.2058\\
2.0048	2.5561\\
2.0079	1.9189\\
2.0110	2.2906\\
2.0142	1.9935\\
2.0173	2.0211\\
2.0205	2.1243\\
2.0241	1.8026\\
2.0272	2.2194\\
2.0335	1.9939\\
2.0398	2.2557\\
2.0429	1.7948\\
2.0465	2.5063\\
2.0496	2.4726\\
2.0528	1.7904\\
2.0564	2.4576\\
2.0626	1.6021\\
2.0689	2.1878\\
2.0725	2.0843\\
2.0757	2.6062\\
2.0887	1.4653\\
2.0990	2.6321\\
2.1057	1.8060\\
2.1089	2.0038\\
2.1120	1.6001\\
2.1156	2.0072\\
2.1192	1.9271\\
2.1223	2.3856\\
2.1255	2.1470\\
2.1290	2.1999\\
2.1326	1.9822\\
2.1358	1.5118\\
2.1389	2.3807\\
2.1425	1.9904\\
2.1461	2.2860\\
2.1528	1.5669\\
2.1560	2.3232\\
2.1596	1.8558\\
2.1631	1.8599\\
2.1667	1.9800\\
2.1699	2.2708\\
2.1730	1.9847\\
2.1766	2.0889\\
2.1802	1.9860\\
2.1838	2.0248\\
2.1910	2.4093\\
2.1941	2.3047\\
2.1972	1.5364\\
2.2044	2.5654\\
2.2152	1.6472\\
2.2188	1.8490\\
2.2224	1.7550\\
2.2291	2.3202\\
2.2322	1.7620\\
2.2358	2.2380\\
2.2394	1.9139\\
2.2430	2.1416\\
2.2466	2.0576\\
2.2502	1.6819\\
2.2646	2.1013\\
2.2681	1.8146\\
2.2753	2.1825\\
2.2789	1.8782\\
2.2825	2.2095\\
2.2861	1.4575\\
2.2933	1.8920\\
2.2969	1.6477\\
2.3004	2.0253\\
2.3085	1.5547\\
2.3121	1.8673\\
2.3157	1.6904\\
2.3193	1.7936\\
2.3229	2.1655\\
2.3265	1.5372\\
2.3301	1.5691\\
2.3337	2.4384\\
2.3413	1.5269\\
2.3453	1.5314\\
2.3489	1.8867\\
2.3525	1.5601\\
2.3561	1.8640\\
2.3597	1.8477\\
2.3633	1.6758\\
2.3673	2.1051\\
2.3713	1.7148\\
2.3749	1.9016\\
2.3785	1.6372\\
2.3821	1.6581\\
2.3902	2.2097\\
2.3938	1.3687\\
2.4054	1.8726\\
2.4126	1.5469\\
2.4167	1.6829\\
2.4243	1.4718\\
2.4279	1.9955\\
2.4319	1.5604\\
2.4360	1.6816\\
2.4395	2.0615\\
2.4436	1.2496\\
2.4476	1.2636\\
2.4512	1.3752\\
2.4593	1.9292\\
2.4629	1.8498\\
2.4669	2.1756\\
2.4710	1.6549\\
2.4745	1.8843\\
2.4826	1.5042\\
2.4943	1.9196\\
2.5064	1.5084\\
2.5104	1.9283\\
2.5181	1.4718\\
2.5261	1.7515\\
2.5383	1.6805\\
2.5423	1.7128\\
2.5463	2.0666\\
2.5504	1.4481\\
2.5625	1.7734\\
2.5706	1.3351\\
2.5746	1.7438\\
2.5786	1.2813\\
2.5827	1.6720\\
2.5867	1.5705\\
2.5908	1.7509\\
2.5952	1.5011\\
2.6033	2.0678\\
2.6074	1.3442\\
2.6159	1.5463\\
2.6199	1.9848\\
2.6325	1.2527\\
2.6446	1.6882\\
2.6491	1.2442\\
2.6536	1.3952\\
2.6576	1.2845\\
2.6616	1.6085\\
2.6661	1.5826\\
2.6702	1.8386\\
2.6787	1.4545\\
2.6827	1.7362\\
2.6868	1.3818\\
2.6913	1.4502\\
2.6957	1.2474\\
2.7002	1.3024\\
2.7128	1.7007\\
2.7173	1.5206\\
2.7213	1.6973\\
2.7254	1.5343\\
2.7298	1.6999\\
2.7343	1.5085\\
2.7433	1.5271\\
2.7473	1.2519\\
2.7514	1.5862\\
2.7559	1.4452\\
2.7604	1.7036\\
2.7693	1.2549\\
2.7738	1.4341\\
2.7783	1.3861\\
2.7864	1.7082\\
2.7909	1.5975\\
2.7954	1.2585\\
2.7998	1.4526\\
2.8043	1.1200\\
2.8133	1.5946\\
2.8178	1.4037\\
2.8268	1.6434\\
2.8447	1.2340\\
2.8492	1.4345\\
2.8537	1.2265\\
2.8671	1.7358\\
2.8761	1.3285\\
2.8905	1.6273\\
2.8950	1.4401\\
2.8995	1.4919\\
2.9084	1.1880\\
2.9129	1.3373\\
2.9174	1.0891\\
2.9273	1.5372\\
2.9362	1.0928\\
2.9506	1.5569\\
2.9551	1.2327\\
2.9596	1.5972\\
2.9690	1.2654\\
2.9739	1.5324\\
2.9784	1.0683\\
2.9973	1.2187\\
3.0022	1.2155\\
3.0116	1.4089\\
3.0210	1.1481\\
3.0260	1.1754\\
3.0309	1.1156\\
3.0359	1.3874\\
3.0453	1.2185\\
3.0502	1.2690\\
3.0547	1.4644\\
3.0596	1.1810\\
3.0646	1.2921\\
3.0744	1.0998\\
3.0789	1.3088\\
3.0888	1.1904\\
3.0937	1.4019\\
3.0987	1.2858\\
3.1036	1.3339\\
3.1085	1.6205\\
3.1135	1.2606\\
3.1184	1.4676\\
3.1283	1.0561\\
3.1332	1.2734\\
3.1431	0.9801\\
3.1530	1.2890\\
3.1633	1.1520\\
3.1732	1.3272\\
3.1781	1.2849\\
3.1835	0.9437\\
3.1884	1.1253\\
3.1933	1.1047\\
3.2032	1.2609\\
3.2086	1.0313\\
3.2135	1.3526\\
3.2239	1.1182\\
3.2292	1.3661\\
3.2391	1.1415\\
3.2445	1.2796\\
3.2494	1.1041\\
3.2544	1.2885\\
3.2598	0.9944\\
3.2651	1.2224\\
3.2701	1.1282\\
3.2750	1.1539\\
3.2804	0.9435\\
3.2858	1.1138\\
3.2912	0.9623\\
3.2961	1.1890\\
3.3010	1.1297\\
3.3064	1.1887\\
3.3118	1.1028\\
3.3172	1.4760\\
3.3226	1.1982\\
3.3280	1.2006\\
3.3329	0.9587\\
3.3378	1.0898\\
3.3432	1.0842\\
3.3486	1.2485\\
3.3594	0.9694\\
3.3701	1.3158\\
3.3809	0.9337\\
3.3917	1.3482\\
3.3971	1.0262\\
3.4132	1.0634\\
3.4186	1.1611\\
3.4240	1.0150\\
3.4347	1.1625\\
3.4401	1.1375\\
3.4563	0.9849\\
3.4617	1.1179\\
3.4675	1.1088\\
3.4733	0.9785\\
3.4787	1.0072\\
3.4841	0.9912\\
3.4895	1.0894\\
3.4949	0.8904\\
3.5003	1.0928\\
3.5061	1.0003\\
3.5119	1.0993\\
3.5173	1.0145\\
3.5227	1.2989\\
3.5281	0.9295\\
3.5339	1.0867\\
3.5451	1.0386\\
3.5505	1.1507\\
3.5563	1.1306\\
3.5622	1.1763\\
3.5734	0.9523\\
3.5792	1.0030\\
3.5846	0.9379\\
3.6075	1.1843\\
3.6133	0.8384\\
3.6187	1.1306\\
3.6304	0.9443\\
3.6479	1.0877\\
3.6537	1.0500\\
3.6591	1.2483\\
3.6649	1.0286\\
3.6766	1.0914\\
3.6824	1.0154\\
3.6941	1.1510\\
3.7058	0.9422\\
3.7116	0.9720\\
3.7237	0.7812\\
3.7354	1.1704\\
3.7475	1.1053\\
3.7533	0.8117\\
3.7591	1.0767\\
3.7650	0.8482\\
3.7771	1.0468\\
3.7829	0.8764\\
3.7888	0.9656\\
3.7950	0.8404\\
3.8013	0.9529\\
3.8072	0.9127\\
3.8130	0.7570\\
3.8251	0.9103\\
3.8309	0.7885\\
3.8372	1.0382\\
3.8435	0.7962\\
3.8498	0.8088\\
3.8556	1.0143\\
3.8615	0.8819\\
3.8803	1.0025\\
3.8866	0.8215\\
3.8982	0.9376\\
3.9045	0.9128\\
3.9108	0.9746\\
3.9234	0.8064\\
3.9297	1.0107\\
3.9359	0.8130\\
3.9422	0.8173\\
3.9548	0.9340\\
3.9673	0.6694\\
3.9736	0.8902\\
3.9799	0.7340\\
3.9862	0.8869\\
3.9925	0.8226\\
4.0113	0.9829\\
4.0176	0.8424\\
4.0239	0.8738\\
4.0302	1.0853\\
4.0499	0.7654\\
4.0625	0.9619\\
4.0687	0.8115\\
4.0818	0.9132\\
4.0885	0.8166\\
4.0948	0.8339\\
4.1011	0.7688\\
4.1078	0.8676\\
4.1145	0.8165\\
4.1208	0.7005\\
4.1271	0.7662\\
4.1338	0.6881\\
4.1405	0.9141\\
4.1468	0.8903\\
4.1733	0.5670\\
4.1863	0.7643\\
4.1930	0.7571\\
4.1998	0.7138\\
4.2200	0.9619\\
4.2334	0.7658\\
4.2401	0.8138\\
4.2469	0.9667\\
4.2536	0.7962\\
4.2603	0.9236\\
4.2671	0.6019\\
4.2805	0.8600\\
4.2873	0.8254\\
4.2940	0.8693\\
4.3007	0.8344\\
4.3075	0.8733\\
4.3142	0.8151\\
4.3214	0.8709\\
4.3281	0.7756\\
4.3348	0.8172\\
4.3420	0.7796\\
4.3487	0.6839\\
4.3626	0.9248\\
4.3694	0.7728\\
4.3833	0.7245\\
4.3905	0.8522\\
4.3972	0.6733\\
4.4111	0.8515\\
4.4183	0.7988\\
4.4255	0.8517\\
4.4322	0.8141\\
4.4389	0.7244\\
4.4461	0.7603\\
4.4533	0.7403\\
4.4605	0.8005\\
4.4676	0.7302\\
4.4748	0.7598\\
4.4820	0.8673\\
4.4887	0.6910\\
4.4955	0.7062\\
4.5026	0.7636\\
4.5170	0.6476\\
4.5313	0.8676\\
4.5385	0.6925\\
4.5457	0.7353\\
4.5529	0.7259\\
4.5601	0.6985\\
4.5744	0.8529\\
4.5821	0.7240\\
4.5897	0.7983\\
4.5969	0.7280\\
4.6040	0.7369\\
4.6184	0.7907\\
4.6256	0.7661\\
4.6332	0.8073\\
4.6408	0.7130\\
4.6552	0.7560\\
4.6624	0.7234\\
4.6700	0.8799\\
4.6848	0.6830\\
4.6920	0.8105\\
4.6996	0.6266\\
4.7144	0.7406\\
4.7297	0.6533\\
4.7369	0.7357\\
4.7445	0.6729\\
4.7521	0.7759\\
4.7597	0.6807\\
4.7745	0.7572\\
4.7822	0.7541\\
4.7898	0.7452\\
4.7974	0.6818\\
4.8127	0.7559\\
4.8203	0.6402\\
4.8356	0.7813\\
4.8508	0.5914\\
4.8742	0.6936\\
4.8818	0.6710\\
4.8970	0.7795\\
4.9127	0.5951\\
4.9204	0.6875\\
4.9284	0.6531\\
4.9361	0.6953\\
4.9437	0.6089\\
4.9518	0.6312\\
4.9599	0.6278\\
4.9675	0.7353\\
4.9751	0.5881\\
4.9832	0.6933\\
4.9913	0.5690\\
5.0070	0.6418\\
5.0146	0.6380\\
5.0307	0.5564\\
5.0550	0.6627\\
5.0711	0.6036\\
5.0792	0.6100\\
5.0873	0.6625\\
5.0954	0.5950\\
5.1034	0.7038\\
5.1115	0.5595\\
5.1438	0.6870\\
5.1519	0.6117\\
5.1600	0.6146\\
5.1761	0.6700\\
5.1842	0.5451\\
5.2012	0.6938\\
5.2174	0.6404\\
5.2255	0.5642\\
5.2340	0.6907\\
5.2425	0.6794\\
5.2506	0.5788\\
5.2587	0.5853\\
5.2757	0.6581\\
5.2838	0.5876\\
5.2923	0.6655\\
5.3089	0.5273\\
5.3345	0.6470\\
5.3430	0.5970\\
5.3511	0.6652\\
5.3682	0.4924\\
5.3767	0.5751\\
5.4023	0.4983\\
5.4368	0.6762\\
5.4628	0.5253\\
5.4714	0.5945\\
5.4799	0.5884\\
5.4889	0.5399\\
5.4974	0.5782\\
5.5059	0.5560\\
5.5239	0.5919\\
5.5324	0.5228\\
5.5499	0.6287\\
5.5589	0.5405\\
5.5674	0.5767\\
5.5759	0.5102\\
5.5849	0.5673\\
5.5939	0.5038\\
5.6028	0.5159\\
5.6297	0.5753\\
5.6567	0.4474\\
5.6746	0.5093\\
5.6836	0.4667\\
5.7015	0.5351\\
5.7285	0.5120\\
5.7374	0.4782\\
5.7648	0.6238\\
5.7832	0.4929\\
5.7922	0.4975\\
5.8011	0.5395\\
5.8106	0.5287\\
5.8200	0.5394\\
5.8290	0.5340\\
5.8478	0.4528\\
5.8662	0.5332\\
5.8756	0.5042\\
5.8846	0.5204\\
5.8940	0.4663\\
5.9223	0.5503\\
5.9317	0.4514\\
5.9411	0.6085\\
5.9501	0.5655\\
5.9595	0.4611\\
5.9694	0.4826\\
5.9788	0.6160\\
5.9977	0.4878\\
6.0259	0.5279\\
6.0358	0.5167\\
6.0547	0.4497\\
6.0838	0.5701\\
6.0932	0.5357\\
6.1031	0.4070\\
6.1130	0.4233\\
6.1417	0.5404\\
6.1713	0.4359\\
6.1812	0.5347\\
6.1906	0.4436\\
6.2000	0.4908\\
6.2198	0.4539\\
6.2297	0.4561\\
6.2593	0.5209\\
6.2696	0.5132\\
6.2996	0.3842\\
6.3194	0.5299\\
6.3293	0.4728\\
6.3495	0.5369\\
6.3795	0.4337\\
6.3898	0.4957\\
6.4203	0.4500\\
6.4405	0.5378\\
6.4509	0.5250\\
6.4715	0.4755\\
6.4917	0.3793\\
6.5020	0.4461\\
6.5123	0.4430\\
6.5226	0.4345\\
6.5330	0.4627\\
6.5541	0.3949\\
6.5644	0.4179\\
6.5747	0.3875\\
6.5850	0.5044\\
6.6164	0.3924\\
6.6267	0.4929\\
6.6375	0.4856\\
6.6478	0.3568\\
6.6689	0.4815\\
6.6797	0.4742\\
6.7111	0.4009\\
6.7219	0.4079\\
6.7326	0.3852\\
6.7434	0.4800\\
6.7757	0.4107\\
6.7972	0.4234\\
6.8080	0.4678\\
6.8296	0.4157\\
6.8403	0.4210\\
6.8511	0.4768\\
6.8619	0.4135\\
6.8726	0.4279\\
6.8834	0.3871\\
6.8942	0.4496\\
6.9166	0.4177\\
6.9274	0.4886\\
6.9494	0.4136\\
6.9606	0.4392\\
6.9713	0.3763\\
6.9938	0.4387\\
7.0158	0.3895\\
7.0270	0.4292\\
7.0377	0.3803\\
7.0490	0.4193\\
7.0602	0.4090\\
7.0714	0.4141\\
7.0826	0.3633\\
7.0938	0.4100\\
7.1051	0.3936\\
7.1163	0.4337\\
7.1504	0.3629\\
7.1728	0.4129\\
7.1845	0.3654\\
7.1957	0.4345\\
7.2069	0.3631\\
7.2186	0.3771\\
7.2302	0.3758\\
7.2415	0.3567\\
7.2527	0.4101\\
7.2643	0.3889\\
7.2760	0.3990\\
7.2877	0.3958\\
7.2993	0.4097\\
7.3106	0.3997\\
7.3218	0.4077\\
7.3334	0.3633\\
7.3451	0.3706\\
7.3568	0.3397\\
7.3684	0.4459\\
7.3801	0.4177\\
7.3918	0.3565\\
7.4277	0.4248\\
7.4510	0.3361\\
7.4627	0.3891\\
7.4860	0.3761\\
7.4981	0.3399\\
7.5219	0.3754\\
7.5578	0.3392\\
7.5937	0.3646\\
7.6058	0.3581\\
7.6179	0.3615\\
7.6300	0.4207\\
7.6543	0.4069\\
7.6664	0.3493\\
7.6785	0.3811\\
7.6906	0.3508\\
7.7027	0.3792\\
7.7148	0.3263\\
7.7269	0.4041\\
7.7395	0.3601\\
7.7516	0.3867\\
7.7637	0.3700\\
7.7889	0.3906\\
7.8010	0.3325\\
7.8131	0.3813\\
7.8257	0.3433\\
7.8508	0.3671\\
7.8876	0.3490\\
7.9127	0.3665\\
7.9253	0.3593\\
7.9504	0.3877\\
7.9755	0.3603\\
7.9885	0.3678\\
8.0141	0.3117\\
8.0648	0.3791\\
8.0778	0.3002\\
8.0904	0.3769\\
8.1029	0.3500\\
8.1160	0.3650\\
8.1290	0.3430\\
8.1415	0.3714\\
8.1545	0.3369\\
8.1676	0.3499\\
8.2066	0.2897\\
8.2196	0.3384\\
8.2456	0.2984\\
8.2586	0.3350\\
8.2717	0.3304\\
8.2981	0.2998\\
8.3111	0.3398\\
8.3241	0.3258\\
8.3376	0.2907\\
8.3506	0.3442\\
8.3636	0.3022\\
8.3771	0.3351\\
8.3906	0.3330\\
8.4040	0.3466\\
8.4170	0.2940\\
8.4300	0.3139\\
8.4435	0.2878\\
8.4570	0.3141\\
8.4704	0.2970\\
8.4973	0.3270\\
8.5108	0.3134\\
8.5243	0.3371\\
8.5377	0.3214\\
8.5512	0.3248\\
8.5646	0.3218\\
8.5786	0.3041\\
8.6194	0.3154\\
8.6328	0.3424\\
8.6468	0.3409\\
8.6607	0.3365\\
8.6741	0.3181\\
8.6880	0.3584\\
8.7019	0.2872\\
8.7154	0.3283\\
8.7293	0.3205\\
8.7432	0.2966\\
8.7710	0.3415\\
8.7850	0.3166\\
8.7989	0.3288\\
8.8267	0.2807\\
8.8545	0.3759\\
8.8828	0.2911\\
8.8967	0.3229\\
8.9249	0.3002\\
8.9537	0.3219\\
8.9676	0.2927\\
8.9815	0.2935\\
8.9958	0.3144\\
9.0102	0.3101\\
9.0246	0.3134\\
9.0533	0.2999\\
9.0676	0.3153\\
9.0820	0.2800\\
9.1107	0.3201\\
9.1394	0.2669\\
9.1538	0.2976\\
9.1686	0.2802\\
9.1834	0.3335\\
9.2121	0.2420\\
9.2269	0.3021\\
9.2417	0.2868\\
9.2561	0.3018\\
9.2857	0.2703\\
9.3001	0.3212\\
9.3297	0.3025\\
9.3593	0.3288\\
9.3741	0.2643\\
9.3889	0.3197\\
9.4037	0.2521\\
9.4338	0.3090\\
9.4486	0.2819\\
9.4638	0.2862\\
9.4786	0.2734\\
9.4934	0.2741\\
9.5087	0.2889\\
9.5392	0.2673\\
9.5540	0.2850\\
9.5841	0.2409\\
9.6451	0.3073\\
9.6604	0.2619\\
9.6756	0.2685\\
9.6909	0.2948\\
9.7061	0.2926\\
9.7375	0.2525\\
9.7528	0.2898\\
9.7680	0.2708\\
9.7833	0.2803\\
9.7990	0.2781\\
9.8147	0.2796\\
9.8300	0.2644\\
9.8457	0.2908\\
9.8614	0.2208\\
9.9399	0.2606\\
9.9556	0.2508\\
9.9713	0.2750\\
10.0189	0.2461\\
10.0503	0.2625\\
10.0826	0.2467\\
10.1144	0.2721\\
10.1301	0.2398\\
10.1463	0.2756\\
10.1624	0.2581\\
10.1947	0.2975\\
10.2594	0.2282\\
10.2760	0.2622\\
10.3087	0.2313\\
10.3249	0.2629\\
10.3410	0.2405\\
10.3742	0.2771\\
10.3904	0.2630\\
10.4070	0.2815\\
10.4236	0.2221\\
10.4729	0.2640\\
10.4895	0.2328\\
10.5061	0.2567\\
10.5227	0.2517\\
10.5398	0.2681\\
10.5730	0.2596\\
10.5900	0.2625\\
10.6066	0.2333\\
10.6403	0.2732\\
10.6574	0.2404\\
10.6740	0.2513\\
10.6906	0.2463\\
10.7076	0.2500\\
10.7247	0.2614\\
10.7417	0.2392\\
10.7588	0.2397\\
10.7758	0.2274\\
10.7929	0.2463\\
10.8270	0.2310\\
10.8440	0.2724\\
10.8790	0.2439\\
10.8961	0.2738\\
10.9306	0.2406\\
10.9481	0.2527\\
10.9652	0.2511\\
10.9827	0.2267\\
11.0002	0.2278\\
11.0177	0.2616\\
11.0527	0.2309\\
11.0701	0.1944\\
11.1051	0.2634\\
11.1401	0.2175\\
11.1935	0.2322\\
11.2110	0.2114\\
11.2465	0.2421\\
11.2644	0.2162\\
11.2824	0.2389\\
11.3003	0.2135\\
11.3183	0.2387\\
11.3721	0.2114\\
11.4080	0.2609\\
11.4260	0.2149\\
11.4444	0.2251\\
11.4628	0.2543\\
11.5170	0.2343\\
11.5354	0.2139\\
11.5534	0.2269\\
11.5718	0.1996\\
11.6086	0.2369\\
11.6270	0.2060\\
11.6454	0.2268\\
11.6638	0.2241\\
11.6822	0.2394\\
11.7194	0.2150\\
11.7378	0.2333\\
11.7566	0.2023\\
11.7755	0.2086\\
11.7939	0.1994\\
11.8123	0.2401\\
11.8311	0.2045\\
11.8500	0.2137\\
11.8688	0.2068\\
11.8877	0.2152\\
11.9065	0.2026\\
11.9254	0.2192\\
11.9442	0.2171\\
11.9630	0.2316\\
11.9819	0.1846\\
12.0007	0.2168\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0009	141089.0847\\
0.0018	422254.8301\\
0.0027	86631.5784\\
0.0036	62601.3409\\
0.0045	55593.9240\\
0.0054	60112.5002\\
0.0063	59075.4119\\
0.0072	46378.9258\\
0.0081	53909.2348\\
0.0090	38732.4420\\
0.0099	31491.5069\\
0.0108	42501.1970\\
0.0117	36286.6157\\
0.0126	23387.1085\\
0.0135	24120.7172\\
0.0144	30677.4220\\
0.0153	32071.8970\\
0.0162	30046.1381\\
0.0171	21404.5586\\
0.0179	26652.4871\\
0.0188	30591.8187\\
0.0197	21128.7944\\
0.0206	22837.7449\\
0.0215	27639.3186\\
0.0224	26388.0398\\
0.0242	19493.9547\\
0.0251	21378.9654\\
0.0260	16677.6462\\
0.0269	14760.0346\\
0.0278	28319.8266\\
0.0287	19035.3547\\
0.0296	26308.5060\\
0.0305	20776.6900\\
0.0314	19150.1745\\
0.0323	19847.2704\\
0.0332	16147.0143\\
0.0341	17181.6640\\
0.0350	11924.8192\\
0.0359	13635.6138\\
0.0368	10120.6955\\
0.0377	9783.5333\\
0.0386	11428.5853\\
0.0395	14509.1050\\
0.0404	14466.9203\\
0.0413	15013.1369\\
0.0422	13215.6103\\
0.0431	8978.6702\\
0.0440	10829.0714\\
0.0449	11999.0085\\
0.0458	12830.3578\\
0.0467	13940.0678\\
0.0476	9000.1234\\
0.0485	9253.9212\\
0.0494	8210.2176\\
0.0503	8817.0707\\
0.0512	8631.9198\\
0.0520	7800.5717\\
0.0529	12555.0294\\
0.0538	14259.2534\\
0.0547	9180.9990\\
0.0556	9712.0749\\
0.0565	10747.5667\\
0.0574	9751.6044\\
0.0583	6471.5879\\
0.0592	5083.3380\\
0.0601	8477.8362\\
0.0610	9839.5863\\
0.0619	8071.8945\\
0.0628	5854.6520\\
0.0637	8580.2098\\
0.0646	10475.3510\\
0.0655	7010.6241\\
0.0664	6217.1107\\
0.0673	7527.6522\\
0.0682	9591.9353\\
0.0691	8141.7933\\
0.0700	7733.3762\\
0.0709	9930.2612\\
0.0718	8310.1713\\
0.0727	8435.8600\\
0.0736	8681.6549\\
0.0745	7431.3043\\
0.0754	8071.1273\\
0.0763	8093.1654\\
0.0772	6759.5022\\
0.0781	3725.7420\\
0.0790	3720.3527\\
0.0799	5640.7357\\
0.0808	5445.5779\\
0.0817	6713.8794\\
0.0826	7585.3590\\
0.0835	5719.4366\\
0.0844	7619.1298\\
0.0853	7200.0639\\
0.0861	5215.8542\\
0.0870	5098.5813\\
0.0879	7663.6107\\
0.0888	5229.2005\\
0.0897	4131.1040\\
0.0906	5456.9470\\
0.0915	6597.2310\\
0.0924	6895.6546\\
0.0933	5242.6711\\
0.0942	4300.8821\\
0.0951	4760.4224\\
0.0960	7074.3827\\
0.0987	3086.5105\\
0.0996	3214.3044\\
0.1005	3850.3417\\
0.1014	3734.2004\\
0.1023	3801.0085\\
0.1032	4746.3188\\
0.1041	4449.3668\\
0.1050	3744.3952\\
0.1059	4274.7566\\
0.1068	2923.4730\\
0.1077	3671.3616\\
0.1086	3960.3395\\
0.1095	3321.5581\\
0.1104	3521.4930\\
0.1113	3672.5628\\
0.1122	3297.0573\\
0.1131	3307.7060\\
0.1140	4137.4978\\
0.1149	3861.3967\\
0.1158	3333.2889\\
0.1167	3031.5913\\
0.1176	4458.0689\\
0.1185	3103.7018\\
0.1194	3589.4419\\
0.1202	2821.6369\\
0.1220	3602.4076\\
0.1229	3151.7748\\
0.1238	3921.4313\\
0.1247	4328.7803\\
0.1256	4264.0593\\
0.1265	3240.3320\\
0.1274	4093.6035\\
0.1283	3296.1694\\
0.1292	3487.2094\\
0.1301	2599.3320\\
0.1310	2410.9730\\
0.1328	4268.7148\\
0.1337	2714.5248\\
0.1346	3379.9963\\
0.1355	2843.6020\\
0.1364	2564.1639\\
0.1373	2583.0691\\
0.1382	4467.0396\\
0.1391	3693.5444\\
0.1400	2365.9277\\
0.1409	2469.8074\\
0.1418	2538.9506\\
0.1427	2884.1371\\
0.1436	2573.0667\\
0.1445	2951.2115\\
0.1454	4156.5677\\
0.1463	3219.9190\\
0.1472	1175.1164\\
0.1481	2246.0297\\
0.1490	2899.9680\\
0.1499	2256.5056\\
0.1508	2475.6882\\
0.1517	2044.1541\\
0.1526	2392.5830\\
0.1535	2198.8238\\
0.1544	2231.8975\\
0.1552	1618.4751\\
0.1570	2828.0154\\
0.1588	1842.0412\\
0.1597	2775.3814\\
0.1606	2801.4820\\
0.1615	2587.4492\\
0.1624	1871.2578\\
0.1633	3229.9760\\
0.1651	2343.6770\\
0.1660	2792.4920\\
0.1669	2404.5844\\
0.1678	2423.4383\\
0.1687	3092.7869\\
0.1696	2222.9459\\
0.1705	2061.0480\\
0.1723	3138.9101\\
0.1732	2091.4064\\
0.1741	2137.1524\\
0.1750	1650.0460\\
0.1759	2004.3478\\
0.1768	2021.2860\\
0.1777	2556.3159\\
0.1786	2566.4452\\
0.1804	1915.6735\\
0.1813	2246.7197\\
0.1822	1778.7142\\
0.1831	1820.9593\\
0.1840	2826.2536\\
0.1867	1542.1543\\
0.1876	1841.1930\\
0.1885	1416.9328\\
0.1893	1658.1246\\
0.1902	2500.0957\\
0.1911	2947.6778\\
0.1920	2369.9033\\
0.1929	2565.7691\\
0.1938	2035.5241\\
0.1947	1892.2419\\
0.1956	1696.0231\\
0.1974	2046.6933\\
0.1983	1978.0079\\
0.1992	1868.3541\\
0.2001	1898.6745\\
0.2010	2778.8525\\
0.2019	1987.9610\\
0.2028	1993.9572\\
0.2037	2277.1780\\
0.2046	1920.3156\\
0.2055	1889.3241\\
0.2064	2071.6355\\
0.2073	1998.7031\\
0.2082	2788.3649\\
0.2091	2440.4111\\
0.2100	2886.3059\\
0.2109	2191.3110\\
0.2118	2199.1233\\
0.2127	1770.8874\\
0.2136	1887.6382\\
0.2145	2295.5827\\
0.2154	2209.5329\\
0.2163	1923.4004\\
0.2181	1672.0115\\
0.2190	2029.9893\\
0.2199	2190.2302\\
0.2208	1113.5013\\
0.2217	1103.2701\\
0.2226	1757.8917\\
0.2243	2140.0418\\
0.2252	1888.9267\\
0.2261	2127.0779\\
0.2270	1567.2812\\
0.2279	1592.9368\\
0.2288	1384.1932\\
0.2297	1590.3900\\
0.2306	1563.7749\\
0.2315	1738.2443\\
0.2324	1449.0821\\
0.2342	2030.2129\\
0.2351	1570.6733\\
0.2360	1470.9276\\
0.2369	1279.0763\\
0.2378	1485.9633\\
0.2387	2250.3827\\
0.2396	1876.5658\\
0.2405	1328.3014\\
0.2414	1380.9473\\
0.2423	1568.0964\\
0.2432	1176.9993\\
0.2441	1135.5477\\
0.2450	2153.1310\\
0.2459	1845.4216\\
0.2468	1196.9571\\
0.2477	1356.5212\\
0.2486	1838.3339\\
0.2504	1222.2475\\
0.2531	1659.4864\\
0.2540	1605.4086\\
0.2567	1020.3834\\
0.2575	1004.5620\\
0.2593	1206.8877\\
0.2611	1791.1627\\
0.2620	1493.7215\\
0.2629	1702.6448\\
0.2638	1526.8546\\
0.2647	1489.2695\\
0.2656	1256.1102\\
0.2665	1501.8152\\
0.2674	1408.3382\\
0.2683	1889.9639\\
0.2692	1720.6192\\
0.2701	1113.4251\\
0.2710	1538.5606\\
0.2719	1427.7506\\
0.2728	1428.6417\\
0.2737	1752.7648\\
0.2746	1536.9309\\
0.2755	1517.2462\\
0.2764	1867.6972\\
0.2773	1891.0325\\
0.2782	1397.8907\\
0.2791	1300.8561\\
0.2800	906.3824\\
0.2818	1744.2234\\
0.2827	1149.7862\\
0.2836	1741.6398\\
0.2854	1420.3283\\
0.2863	1431.6374\\
0.2872	1572.0285\\
0.2881	1324.1768\\
0.2890	1581.3975\\
0.2899	1548.2415\\
0.2908	1438.9198\\
0.2917	1846.6519\\
0.2934	1119.2140\\
0.2943	1151.7450\\
0.2952	1215.0368\\
0.2961	1186.1950\\
0.2970	1571.3524\\
0.2979	1594.5324\\
0.2988	1593.5824\\
0.2997	1430.3601\\
0.3006	1513.6045\\
0.3015	1258.5763\\
0.3024	1416.9763\\
0.3033	1751.9947\\
0.3042	1736.2631\\
0.3051	1537.3173\\
0.3060	1233.8173\\
0.3069	1178.2062\\
0.3078	1001.8509\\
0.3096	1246.2091\\
0.3105	987.4586\\
0.3114	1000.8135\\
0.3123	1305.8392\\
0.3132	1361.3323\\
0.3141	1141.3433\\
0.3159	1604.2125\\
0.3186	953.5137\\
0.3195	937.6423\\
0.3213	1801.5973\\
0.3222	1882.7588\\
0.3231	1805.0006\\
0.3240	1595.9029\\
0.3249	1213.5809\\
0.3258	1390.5860\\
0.3266	1191.5561\\
0.3275	1153.3870\\
0.3293	1417.7720\\
0.3302	1220.7671\\
0.3311	1435.4913\\
0.3320	2015.3501\\
0.3347	919.8313\\
0.3356	1226.5386\\
0.3365	1031.3484\\
0.3374	998.8335\\
0.3392	1751.1605\\
0.3410	1282.2928\\
0.3419	1394.9997\\
0.3428	942.9786\\
0.3446	928.2905\\
0.3455	892.4386\\
0.3482	1372.5782\\
0.3500	1017.6049\\
0.3509	1290.6348\\
0.3518	934.3819\\
0.3536	976.2413\\
0.3563	2434.3030\\
0.3572	1360.3682\\
0.3581	1367.4477\\
0.3607	942.8428\\
0.3616	1036.2718\\
0.3625	1047.6999\\
0.3643	854.0736\\
0.3652	881.3499\\
0.3661	996.8317\\
0.3679	1781.6457\\
0.3706	994.6753\\
0.3724	1204.6970\\
0.3733	893.6843\\
0.3742	1250.7862\\
0.3760	822.4090\\
0.3778	1137.6211\\
0.3787	1125.9571\\
0.3796	1152.8741\\
0.3823	959.3856\\
0.3832	968.4198\\
0.3841	1700.6985\\
0.3859	913.5841\\
0.3877	1517.3793\\
0.3886	1010.8242\\
0.3895	1119.7858\\
0.3904	755.6855\\
0.3913	932.3893\\
0.3922	802.1660\\
0.3931	888.8367\\
0.3940	1346.3907\\
0.3948	970.7073\\
0.3957	1049.4175\\
0.3966	1245.6944\\
0.3984	920.9452\\
0.4002	1096.5235\\
0.4020	658.1385\\
0.4029	798.7091\\
0.4038	1245.8216\\
0.4047	1153.8677\\
0.4056	726.2662\\
0.4083	863.7251\\
0.4092	856.7005\\
0.4101	1002.6636\\
0.4119	744.8502\\
0.4155	1123.5046\\
0.4173	783.2264\\
0.4200	1243.0019\\
0.4209	1091.6973\\
0.4227	728.2503\\
0.4254	1137.9344\\
0.4263	1053.0658\\
0.4272	870.2473\\
0.4281	1478.7892\\
0.4290	1342.4150\\
0.4316	740.6794\\
0.4325	824.4909\\
0.4334	737.7382\\
0.4343	786.6013\\
0.4361	689.3809\\
0.4379	1081.0697\\
0.4388	979.1085\\
0.4397	695.0091\\
0.4415	1235.6083\\
0.4433	1032.9174\\
0.4442	1133.7696\\
0.4451	875.4867\\
0.4478	1262.2061\\
0.4523	674.1670\\
0.4541	1105.0799\\
0.4550	985.9843\\
0.4559	726.5030\\
0.4577	968.2071\\
0.4586	954.4346\\
0.4604	647.9303\\
0.4631	1360.2697\\
0.4648	673.1997\\
0.4666	1086.7176\\
0.4675	784.5433\\
0.4693	1186.2158\\
0.4702	767.9356\\
0.4720	1103.0550\\
0.4738	527.6057\\
0.4756	843.7746\\
0.4774	662.0398\\
0.4783	479.7123\\
0.4801	821.2053\\
0.4819	583.4262\\
0.4828	1011.1597\\
0.4837	770.9308\\
0.4855	929.2141\\
0.4891	513.1385\\
0.4918	893.8259\\
0.4927	694.1173\\
0.4945	1029.7868\\
0.4954	854.7804\\
0.4963	872.6101\\
0.4980	1001.5640\\
0.5007	584.4766\\
0.5025	767.7631\\
0.5034	653.9374\\
0.5043	802.2336\\
0.5061	686.6528\\
0.5070	1126.0347\\
0.5088	829.0378\\
0.5097	1100.8022\\
0.5106	1034.9062\\
0.5115	759.8944\\
0.5124	820.2519\\
0.5133	1089.3809\\
0.5178	518.0799\\
0.5187	572.2540\\
0.5205	1041.9010\\
0.5223	658.7104\\
0.5232	669.3575\\
0.5241	616.0795\\
0.5268	1016.0874\\
0.5286	553.5561\\
0.5295	663.4559\\
0.5304	447.0421\\
0.5313	471.3574\\
0.5321	447.0485\\
0.5339	841.7113\\
0.5348	839.4939\\
0.5357	894.6441\\
0.5375	360.7404\\
0.5393	989.6327\\
0.5411	507.7814\\
0.5429	955.9841\\
0.5438	695.5101\\
0.5447	758.3528\\
0.5456	589.3926\\
0.5501	1157.1412\\
0.5528	484.6308\\
0.5546	706.5330\\
0.5573	369.7860\\
0.5591	532.0048\\
0.5600	440.5926\\
0.5618	1019.3391\\
0.5627	717.1277\\
0.5636	751.3656\\
0.5645	732.4242\\
0.5663	652.6432\\
0.5671	663.6893\\
0.5680	643.2852\\
0.5689	490.2433\\
0.5707	525.4175\\
0.5716	598.4139\\
0.5725	545.3566\\
0.5734	623.4017\\
0.5743	551.9395\\
0.5770	897.6097\\
0.5797	402.2884\\
0.5811	834.6213\\
0.5824	882.2187\\
0.5851	585.7725\\
0.5878	960.3877\\
0.5905	714.9083\\
0.5914	821.3390\\
0.5932	571.1670\\
0.5941	666.5169\\
0.5959	502.0318\\
0.5968	600.8875\\
0.5977	412.9095\\
0.5986	453.4572\\
0.5995	917.2279\\
0.6004	832.2196\\
0.6012	433.0466\\
0.6039	728.8723\\
0.6048	565.6742\\
0.6066	633.3584\\
0.6084	491.1216\\
0.6093	516.2152\\
0.6111	729.4966\\
0.6120	633.2739\\
0.6129	701.9563\\
0.6138	552.0289\\
0.6152	567.5269\\
0.6165	745.0285\\
0.6174	634.3462\\
0.6183	930.8643\\
0.6192	832.5843\\
0.6210	416.5428\\
0.6228	840.7575\\
0.6246	616.9736\\
0.6291	790.3338\\
0.6300	692.8818\\
0.6309	695.1177\\
0.6318	764.8658\\
0.6327	585.6909\\
0.6336	794.4346\\
0.6371	527.6126\\
0.6380	340.9683\\
0.6407	959.4189\\
0.6416	588.3845\\
0.6430	647.2942\\
0.6452	508.8150\\
0.6461	575.1502\\
0.6479	447.2640\\
0.6515	622.4836\\
0.6524	579.4171\\
0.6533	443.7645\\
0.6542	472.8183\\
0.6578	809.4925\\
0.6596	497.3146\\
0.6614	635.8789\\
0.6641	511.2570\\
0.6659	653.7187\\
0.6677	440.9055\\
0.6690	619.4064\\
0.6703	616.2298\\
0.6712	594.9963\\
0.6721	911.1255\\
0.6744	503.8371\\
0.6757	596.4469\\
0.6766	464.5326\\
0.6775	717.6970\\
0.6798	478.8499\\
0.6829	736.2608\\
0.6852	387.8508\\
0.6883	555.9365\\
0.6892	500.2402\\
0.6905	548.6617\\
0.6919	803.7804\\
0.6928	683.3716\\
0.6937	716.0322\\
0.6946	466.5549\\
0.6973	578.0028\\
0.6982	439.8904\\
0.6991	579.1806\\
0.7004	483.6110\\
0.7018	500.7359\\
0.7027	417.4269\\
0.7036	830.7002\\
0.7071	404.2281\\
0.7107	446.9607\\
0.7116	368.5465\\
0.7125	480.9928\\
0.7139	466.2458\\
0.7152	641.1478\\
0.7170	528.9315\\
0.7197	673.2232\\
0.7219	443.9687\\
0.7233	670.7291\\
0.7251	395.3332\\
0.7278	501.7498\\
0.7287	424.6845\\
0.7309	475.7971\\
0.7323	474.0581\\
0.7345	562.6491\\
0.7359	318.8484\\
0.7368	624.2966\\
0.7394	407.6643\\
0.7426	559.8124\\
0.7439	345.9092\\
0.7475	689.1761\\
0.7484	619.1753\\
0.7498	648.6471\\
0.7511	432.1250\\
0.7534	790.9804\\
0.7556	427.5693\\
0.7569	432.8339\\
0.7583	575.7020\\
0.7619	370.0162\\
0.7628	603.7075\\
0.7641	426.8138\\
0.7655	443.1363\\
0.7677	542.0831\\
0.7704	591.4996\\
0.7740	397.3514\\
0.7753	484.8435\\
0.7776	390.2773\\
0.7789	694.6978\\
0.7825	412.5655\\
0.7888	601.7398\\
0.7901	589.8889\\
0.7915	556.9044\\
0.7924	571.2865\\
0.7937	529.5016\\
0.7964	367.3274\\
0.8000	601.3660\\
0.8014	399.0629\\
0.8027	462.1244\\
0.8041	458.3282\\
0.8063	484.2460\\
0.8090	372.0609\\
0.8153	583.0575\\
0.8166	465.5159\\
0.8180	539.8520\\
0.8220	437.2643\\
0.8234	454.7483\\
0.8247	449.8135\\
0.8260	456.8052\\
0.8274	369.0237\\
0.8310	598.9235\\
0.8337	495.7476\\
0.8364	744.5425\\
0.8417	378.3946\\
0.8431	383.5595\\
0.8458	584.1818\\
0.8485	406.0371\\
0.8525	613.7848\\
0.8539	458.5674\\
0.8566	557.0282\\
0.8579	519.0559\\
0.8606	393.5341\\
0.8619	408.4961\\
0.8633	398.9966\\
0.8646	481.5953\\
0.8687	355.3243\\
0.8727	469.9769\\
0.8758	367.8520\\
0.8772	482.7644\\
0.8799	451.0830\\
0.8812	475.4442\\
0.8826	456.1822\\
0.8853	356.2576\\
0.8871	365.3889\\
0.8884	466.5490\\
0.8898	336.0066\\
0.8911	413.8001\\
0.8925	369.0047\\
0.8938	493.7975\\
0.8951	426.0047\\
0.8969	487.8143\\
0.8983	342.7112\\
0.8996	533.3499\\
0.9010	500.7352\\
0.9041	391.9529\\
0.9055	392.6613\\
0.9068	344.5082\\
0.9095	460.1695\\
0.9113	320.7286\\
0.9153	449.2165\\
0.9167	378.8434\\
0.9185	228.5477\\
0.9225	414.0273\\
0.9257	530.4397\\
0.9270	401.8632\\
0.9315	453.2891\\
0.9328	330.8437\\
0.9346	390.6290\\
0.9360	388.5648\\
0.9373	393.2553\\
0.9405	327.2246\\
0.9436	397.4507\\
0.9449	303.2958\\
0.9463	318.5474\\
0.9494	505.1291\\
0.9526	392.6287\\
0.9539	459.4309\\
0.9553	437.3708\\
0.9571	476.1775\\
0.9598	469.1338\\
0.9629	274.1091\\
0.9642	361.3917\\
0.9660	278.4089\\
0.9692	429.2271\\
0.9705	310.5145\\
0.9750	460.4034\\
0.9786	423.2194\\
0.9799	532.2406\\
0.9831	318.8992\\
0.9849	466.8595\\
0.9862	319.5150\\
0.9876	324.9532\\
0.9907	491.5153\\
0.9939	321.5195\\
0.9956	366.4510\\
0.9974	341.4254\\
1.0001	510.8399\\
1.0037	326.6015\\
1.0051	419.8878\\
1.0064	375.4725\\
1.0100	387.3541\\
1.0114	307.4561\\
1.0145	513.5352\\
1.0181	310.8420\\
1.0208	397.2969\\
1.0226	353.5959\\
1.0244	449.2754\\
1.0275	307.0934\\
1.0289	473.0453\\
1.0324	411.9487\\
1.0342	445.7728\\
1.0387	280.0900\\
1.0405	327.5234\\
1.0423	321.2163\\
1.0441	280.9679\\
1.0504	415.5917\\
1.0522	276.1192\\
1.0558	367.4556\\
1.0576	218.7692\\
1.0589	282.4653\\
1.0603	254.7324\\
1.0656	470.6905\\
1.0674	245.2894\\
1.0710	391.3096\\
1.0728	370.3216\\
1.0755	416.6498\\
1.0773	284.3231\\
1.0809	412.6846\\
1.0827	300.9866\\
1.0845	364.4573\\
1.0863	349.0024\\
1.0881	475.2305\\
1.0899	455.5797\\
1.0917	312.3675\\
1.0930	359.9451\\
1.0944	300.5126\\
1.0962	368.5836\\
1.0997	259.8163\\
1.1051	439.5028\\
1.1069	266.4628\\
1.1105	392.6866\\
1.1123	342.6128\\
1.1141	351.5730\\
1.1159	317.8844\\
1.1177	402.2962\\
1.1195	331.2991\\
1.1213	421.7519\\
1.1249	353.7124\\
1.1267	381.1876\\
1.1285	353.7114\\
1.1303	383.2399\\
1.1321	318.9411\\
1.1338	382.8626\\
1.1356	370.8535\\
1.1374	380.4602\\
1.1392	288.3805\\
1.1410	364.7998\\
1.1428	283.8245\\
1.1446	303.5053\\
1.1482	428.2799\\
1.1518	254.8215\\
1.1554	296.0326\\
1.1590	251.0716\\
1.1608	410.2171\\
1.1626	353.3037\\
1.1644	201.8192\\
1.1662	370.8148\\
1.1697	243.4264\\
1.1760	390.8120\\
1.1778	298.8004\\
1.1814	377.7624\\
1.1868	257.6879\\
1.1886	377.1307\\
1.1922	259.9774\\
1.1944	297.2440\\
1.1967	237.8590\\
1.1985	255.1087\\
1.2003	319.2706\\
1.2038	240.7674\\
1.2056	316.4793\\
1.2074	301.9988\\
1.2097	258.9758\\
1.2119	369.5058\\
1.2155	312.8090\\
1.2173	317.3535\\
1.2191	222.6287\\
1.2209	231.1572\\
1.2231	331.7644\\
1.2254	309.0894\\
1.2272	217.9842\\
1.2290	224.3074\\
1.2370	327.2860\\
1.2424	192.6448\\
1.2447	301.0837\\
1.2487	212.1315\\
1.2523	309.1104\\
1.2568	274.0610\\
1.2604	381.9927\\
1.2622	325.6433\\
1.2644	369.0702\\
1.2667	238.4644\\
1.2725	331.0020\\
1.2747	260.4590\\
1.2765	378.5354\\
1.2828	277.6501\\
1.2846	333.2863\\
1.2864	271.3824\\
1.2886	315.1691\\
1.2909	256.3333\\
1.2927	281.1893\\
1.2949	247.2059\\
1.2972	287.4772\\
1.3008	177.2904\\
1.3030	259.1790\\
1.3052	181.8510\\
1.3070	226.5678\\
1.3115	203.2049\\
1.3133	235.8504\\
1.3156	206.9289\\
1.3196	323.4730\\
1.3218	267.9823\\
1.3241	328.9801\\
1.3259	294.1528\\
1.3281	312.5390\\
1.3304	241.2773\\
1.3322	293.9897\\
1.3407	257.3688\\
1.3452	205.7396\\
1.3474	225.5405\\
1.3492	364.5590\\
1.3515	297.0853\\
1.3537	401.1245\\
1.3600	198.8434\\
1.3663	392.7090\\
1.3708	288.4744\\
1.3752	320.7101\\
1.3775	232.4721\\
1.3797	313.7117\\
1.3815	257.9101\\
1.3838	309.2544\\
1.3860	261.4313\\
1.3883	278.4447\\
1.3905	223.5147\\
1.3927	238.8078\\
1.3950	196.3133\\
1.3972	220.5222\\
1.3995	200.2695\\
1.4017	216.8336\\
1.4040	209.5540\\
1.4062	246.8681\\
1.4102	196.4176\\
1.4147	258.0775\\
1.4192	196.5519\\
1.4215	250.6872\\
1.4242	191.7896\\
1.4264	303.2888\\
1.4286	281.0691\\
1.4331	327.0961\\
1.4354	242.5457\\
1.4376	245.9401\\
1.4399	221.8257\\
1.4421	259.3783\\
1.4466	175.6028\\
1.4488	275.3607\\
1.4538	211.1684\\
1.4560	245.8048\\
1.4605	268.7726\\
1.4672	185.0047\\
1.4699	214.7562\\
1.4722	346.2935\\
1.4789	173.4948\\
1.4838	240.5132\\
1.4861	222.4996\\
1.4888	224.5795\\
1.4932	282.2710\\
1.4955	265.9518\\
1.4977	229.9605\\
1.5004	305.4766\\
1.5027	299.7303\\
1.5099	160.6541\\
1.5121	207.5154\\
1.5148	173.4665\\
1.5193	232.2825\\
1.5220	228.3106\\
1.5242	193.4257\\
1.5265	204.0620\\
1.5291	249.5244\\
1.5318	181.4320\\
1.5341	197.1208\\
1.5363	282.8182\\
1.5390	235.8321\\
1.5435	273.0433\\
1.5462	212.5898\\
1.5511	235.0348\\
1.5534	234.0524\\
1.5561	214.8798\\
1.5588	215.7827\\
1.5610	230.2577\\
1.5632	210.3053\\
1.5686	246.2029\\
1.5731	171.8129\\
1.5758	177.8402\\
1.5785	221.0812\\
1.5807	194.8281\\
1.5830	248.2175\\
1.5857	184.2038\\
1.5884	228.5574\\
1.5911	220.7420\\
1.5933	179.3950\\
1.5982	263.4537\\
1.6009	176.5250\\
1.6086	230.4043\\
1.6108	183.4063\\
1.6135	241.6910\\
1.6162	239.8223\\
1.6189	195.1451\\
1.6216	203.6024\\
1.6243	163.4763\\
1.6288	219.2731\\
1.6314	204.0872\\
1.6341	208.6855\\
1.6368	268.5836\\
1.6422	195.9576\\
1.6449	217.6247\\
1.6498	184.3400\\
1.6521	239.8924\\
1.6548	197.8186\\
1.6575	272.4394\\
1.6602	240.7147\\
1.6629	164.8761\\
1.6709	196.6549\\
1.6736	192.4665\\
1.6790	242.9835\\
1.6817	210.6753\\
1.6844	216.8737\\
1.6871	261.2698\\
1.6925	171.1648\\
1.6952	183.9325\\
1.6979	236.8873\\
1.7005	234.2434\\
1.7032	137.9597\\
1.7140	259.5634\\
1.7194	156.3261\\
1.7221	217.8392\\
1.7248	202.8946\\
1.7275	203.2017\\
1.7302	207.3071\\
1.7355	291.0758\\
1.7382	208.2547\\
1.7409	235.8020\\
1.7436	233.6646\\
1.7495	197.5698\\
1.7526	153.0693\\
1.7553	212.9440\\
1.7580	182.6734\\
1.7607	212.2863\\
1.7634	157.3058\\
1.7661	200.6352\\
1.7687	166.3216\\
1.7714	249.0798\\
1.7804	144.8573\\
1.7831	179.8232\\
1.7858	169.0426\\
1.7912	238.6295\\
1.7943	206.1090\\
1.7975	250.1435\\
1.8002	236.7628\\
1.8028	175.2810\\
1.8055	211.0739\\
1.8087	144.7314\\
1.8172	211.1130\\
1.8199	186.3319\\
1.8230	186.6132\\
1.8262	168.1142\\
1.8289	170.3281\\
1.8316	128.1298\\
1.8343	190.2251\\
1.8374	184.2693\\
1.8405	159.5865\\
1.8432	190.5805\\
1.8459	187.3603\\
1.8491	159.6825\\
1.8522	168.4646\\
1.8549	167.6236\\
1.8580	227.5750\\
1.8666	127.7612\\
1.8728	157.8974\\
1.8787	130.7596\\
1.8908	231.7067\\
1.8935	219.4166\\
1.8998	142.6082\\
1.9056	216.0997\\
1.9114	133.3660\\
1.9146	206.7823\\
1.9177	179.9168\\
1.9209	198.4541\\
1.9240	157.1687\\
1.9298	193.1309\\
1.9330	147.2894\\
1.9393	190.1938\\
1.9451	162.1654\\
1.9514	186.1236\\
1.9545	152.9035\\
1.9576	161.8526\\
1.9639	197.1087\\
1.9671	153.1659\\
1.9734	197.7719\\
1.9765	113.1956\\
1.9796	179.4332\\
1.9828	165.8905\\
1.9859	135.1176\\
1.9922	154.5043\\
1.9953	144.7596\\
2.0016	190.7486\\
2.0048	170.7947\\
2.0079	171.7827\\
2.0110	170.3433\\
2.0142	141.2382\\
2.0205	194.3618\\
2.0241	120.0711\\
2.0335	164.2881\\
2.0366	146.7760\\
2.0429	152.8583\\
2.0496	188.5933\\
2.0595	136.0982\\
2.0658	172.4309\\
2.0689	166.7190\\
2.0725	182.9506\\
2.0757	180.9577\\
2.0788	141.4191\\
2.0824	167.2704\\
2.0923	137.5722\\
2.0990	169.4979\\
2.1021	167.7486\\
2.1057	140.1630\\
2.1120	165.8961\\
2.1192	129.8088\\
2.1223	179.7022\\
2.1255	123.9969\\
2.1290	133.8923\\
2.1326	132.8576\\
2.1358	113.5620\\
2.1389	125.0578\\
2.1425	121.4732\\
2.1497	127.5235\\
2.1528	185.0591\\
2.1596	111.1148\\
2.1631	154.0739\\
2.1699	111.4522\\
2.1730	148.7164\\
2.1766	124.7978\\
2.1802	131.7185\\
2.1838	170.1462\\
2.1910	142.9059\\
2.1941	155.0690\\
2.1972	108.2669\\
2.2044	147.2210\\
2.2080	145.6101\\
2.2116	203.4588\\
2.2188	112.6816\\
2.2224	167.3704\\
2.2260	122.9672\\
2.2358	143.0050\\
2.2394	141.1643\\
2.2430	162.2032\\
2.2502	104.4098\\
2.2538	137.8667\\
2.2574	115.6318\\
2.2646	133.4748\\
2.2681	131.0259\\
2.2717	166.4451\\
2.2753	117.3806\\
2.2789	130.4037\\
2.2825	108.6845\\
2.2861	127.7558\\
2.2897	125.5544\\
2.2933	136.9710\\
2.2969	133.5218\\
2.3004	106.8919\\
2.3045	135.3165\\
2.3085	116.3390\\
2.3121	154.6714\\
2.3157	120.0579\\
2.3193	169.8998\\
2.3301	112.1095\\
2.3372	194.2635\\
2.3413	133.8749\\
2.3453	163.7534\\
2.3561	113.6890\\
2.3633	148.3955\\
2.3749	115.5308\\
2.3785	122.8486\\
2.3861	109.1805\\
2.3938	159.4798\\
2.3974	86.9498\\
2.4090	164.4084\\
2.4126	115.4298\\
2.4167	126.5149\\
2.4207	106.8755\\
2.4243	136.3518\\
2.4279	108.3359\\
2.4360	134.3941\\
2.4476	101.2290\\
2.4552	145.6930\\
2.4629	98.4414\\
2.4669	121.2989\\
2.4710	118.9150\\
2.4786	136.0768\\
2.4826	123.2765\\
2.4862	140.7982\\
2.4983	94.1319\\
2.5024	125.0664\\
2.5064	116.6429\\
2.5104	119.2731\\
2.5140	115.0257\\
2.5221	121.1810\\
2.5342	115.8553\\
2.5383	130.8338\\
2.5463	114.5242\\
2.5504	114.8316\\
2.5544	132.1104\\
2.5584	108.6142\\
2.5625	130.0338\\
2.5706	100.6325\\
2.5786	133.4671\\
2.5827	123.7941\\
2.5867	97.0622\\
2.5993	135.7338\\
2.6033	107.0364\\
2.6074	136.4929\\
2.6114	94.7187\\
2.6240	124.9048\\
2.6284	93.8581\\
2.6325	98.0039\\
2.6365	133.4879\\
2.6406	86.1395\\
2.6491	124.9643\\
2.6576	94.3171\\
2.6616	97.1843\\
2.6661	115.7572\\
2.6702	107.5858\\
2.6742	127.3553\\
2.6787	120.7299\\
2.6827	122.7171\\
2.6913	89.6803\\
2.6957	111.5663\\
2.7002	89.0545\\
2.7043	114.8439\\
2.7083	98.9849\\
2.7128	99.6089\\
2.7213	167.1285\\
2.7254	105.9619\\
2.7343	116.0440\\
2.7433	101.0454\\
2.7473	109.5606\\
2.7559	102.9306\\
2.7604	123.8716\\
2.7693	97.6618\\
2.7783	120.4390\\
2.7864	107.6886\\
2.7909	114.6293\\
2.7954	89.1812\\
2.7998	94.2701\\
2.8043	109.0507\\
2.8133	84.2782\\
2.8178	107.1937\\
2.8223	81.1605\\
2.8268	124.8087\\
2.8402	83.8941\\
2.8447	107.5565\\
2.8582	88.3406\\
2.8671	102.1881\\
2.8716	96.5867\\
2.8761	107.0071\\
2.8806	83.7765\\
2.8995	118.3508\\
2.9039	65.9650\\
2.9084	95.5313\\
2.9129	89.0295\\
2.9174	91.7296\\
2.9223	108.7505\\
2.9318	83.6990\\
2.9362	87.2328\\
2.9407	99.3973\\
2.9506	88.6688\\
2.9596	103.7722\\
2.9641	103.1956\\
2.9690	121.0011\\
2.9739	103.6424\\
2.9784	104.9375\\
2.9829	83.2826\\
2.9878	86.8060\\
2.9928	73.4935\\
2.9973	102.0821\\
3.0022	92.7991\\
3.0071	125.3645\\
3.0116	110.7269\\
3.0161	70.2717\\
3.0210	92.5899\\
3.0260	86.8700\\
3.0309	114.8019\\
3.0359	74.2966\\
3.0547	104.9542\\
3.0596	80.6132\\
3.0646	96.5407\\
3.0695	71.7226\\
3.0744	93.9421\\
3.0789	88.1176\\
3.0839	90.2949\\
3.0888	81.7650\\
3.0987	107.9410\\
3.1036	85.5320\\
3.1085	107.9355\\
3.1135	99.9724\\
3.1184	104.4826\\
3.1234	75.1191\\
3.1283	94.5290\\
3.1332	77.9176\\
3.1530	96.8114\\
3.1583	80.4888\\
3.1633	100.9069\\
3.1682	81.8662\\
3.1732	85.2743\\
3.1781	94.4436\\
3.1933	81.3848\\
3.1983	83.9359\\
3.2032	99.7935\\
3.2086	77.5913\\
3.2135	78.9456\\
3.2239	88.1559\\
3.2342	65.2521\\
3.2445	88.8939\\
3.2494	86.9630\\
3.2544	74.8581\\
3.2651	86.2868\\
3.2804	75.7624\\
3.2912	88.4450\\
3.2961	85.8057\\
3.3064	73.2418\\
3.3118	85.4646\\
3.3172	75.9883\\
3.3226	90.2183\\
3.3280	68.2073\\
3.3378	80.3811\\
3.3486	64.3985\\
3.3647	105.2195\\
3.3701	94.5025\\
3.3755	64.5399\\
3.3917	80.8579\\
3.4024	72.6568\\
3.4078	83.4451\\
3.4186	63.0039\\
3.4347	85.1399\\
3.4401	84.1607\\
3.4455	86.2390\\
3.4509	67.2819\\
3.4563	75.6399\\
3.4675	73.4124\\
3.4733	76.9692\\
3.4787	86.8953\\
3.4841	85.7526\\
3.4949	72.5152\\
3.5003	75.0453\\
3.5061	64.6039\\
3.5173	85.5096\\
3.5281	64.6524\\
3.5339	75.5674\\
3.5397	73.7216\\
3.5451	62.4863\\
3.5505	75.3187\\
3.5563	72.0045\\
3.5622	85.0328\\
3.5792	61.8156\\
3.5846	70.5656\\
3.5904	70.1751\\
3.5963	84.1110\\
3.6017	68.8498\\
3.6075	73.8590\\
3.6187	70.0849\\
3.6420	84.9062\\
3.6537	57.4043\\
3.6591	81.8661\\
3.6649	71.1774\\
3.6708	72.3464\\
3.6766	77.6031\\
3.6824	64.8483\\
3.6883	65.9315\\
3.6941	77.1423\\
3.7058	70.5728\\
3.7116	79.9798\\
3.7179	58.1758\\
3.7237	60.0370\\
3.7295	59.2430\\
3.7354	66.2715\\
3.7412	60.7830\\
3.7475	62.5266\\
3.7533	55.6622\\
3.7650	82.7769\\
3.7888	66.0865\\
3.8013	63.0365\\
3.8072	56.6783\\
3.8130	67.0032\\
3.8193	63.0423\\
3.8251	64.1742\\
3.8309	53.6864\\
3.8435	74.0767\\
3.8615	55.5002\\
3.8740	68.4854\\
3.8803	67.7899\\
3.8866	61.5905\\
3.8982	68.9268\\
3.9171	51.9889\\
3.9234	65.1863\\
3.9297	50.4986\\
3.9359	55.8645\\
3.9422	75.4073\\
3.9548	53.0535\\
3.9611	60.5664\\
3.9736	56.3835\\
3.9799	56.6249\\
3.9862	58.9493\\
3.9925	65.3652\\
3.9988	57.5322\\
4.0050	61.6145\\
4.0113	59.7706\\
4.0176	63.6476\\
4.0239	55.7848\\
4.0499	63.2406\\
4.0562	62.3689\\
4.0625	64.8656\\
4.0750	53.2685\\
4.0818	68.4091\\
4.1011	52.2893\\
4.1078	54.3168\\
4.1145	63.0440\\
4.1208	51.4622\\
4.1338	67.3627\\
4.1468	53.4026\\
4.1535	57.0277\\
4.1603	51.7205\\
4.1666	67.2467\\
4.1800	47.4119\\
4.1998	61.0229\\
4.2065	47.2400\\
4.2132	60.2050\\
4.2200	59.0089\\
4.2267	56.3063\\
4.2334	49.6796\\
4.2401	56.0835\\
4.2469	46.9707\\
4.2536	56.8849\\
4.2671	50.8944\\
4.2738	54.6079\\
4.2805	42.4882\\
4.2873	53.5861\\
4.2940	52.7907\\
4.3007	47.9908\\
4.3075	61.6930\\
4.3142	54.9989\\
4.3214	56.9369\\
4.3281	53.7049\\
4.3420	56.1489\\
4.3487	60.4846\\
4.3555	59.1158\\
4.3626	52.3726\\
4.3694	52.5097\\
4.3761	55.7477\\
4.3833	47.5847\\
4.3905	51.4379\\
4.3972	48.9969\\
4.4039	42.5220\\
4.4255	63.8882\\
4.4389	43.4229\\
4.4533	54.2707\\
4.4676	45.8944\\
4.4820	54.1671\\
4.4887	50.0489\\
4.4955	50.5695\\
4.5026	49.8238\\
4.5098	46.2905\\
4.5170	46.4769\\
4.5242	56.4390\\
4.5313	45.8585\\
4.5385	49.1464\\
4.5457	46.9995\\
4.5529	47.1435\\
4.5601	54.9728\\
4.5821	50.6329\\
4.5897	45.6719\\
4.6040	50.8225\\
4.6112	45.4193\\
4.6184	55.6512\\
4.6256	53.7844\\
4.6332	45.4170\\
4.6408	56.1259\\
4.6480	48.1524\\
4.6552	52.3307\\
4.6700	45.1743\\
4.6776	62.8943\\
4.6920	46.8940\\
4.7072	48.4284\\
4.7144	46.9186\\
4.7220	41.1839\\
4.7369	52.3726\\
4.7521	39.9547\\
4.7597	47.5277\\
4.7674	44.4756\\
4.7745	36.5492\\
4.7822	50.3901\\
4.8279	45.1629\\
4.8432	46.8345\\
4.8508	54.5740\\
4.8742	36.7187\\
4.8894	54.3895\\
4.8970	40.9976\\
4.9051	48.9839\\
4.9127	40.8241\\
4.9361	48.2770\\
4.9599	33.4018\\
4.9751	40.0430\\
4.9832	39.9838\\
4.9913	35.5855\\
4.9993	41.1197\\
5.0070	34.1313\\
5.0227	47.9014\\
5.0469	37.3955\\
5.0630	44.8921\\
5.0711	38.4318\\
5.0873	45.5687\\
5.1034	45.4035\\
5.1196	41.6083\\
5.1277	34.8650\\
5.1357	40.4235\\
5.1438	35.6075\\
5.1519	44.9881\\
5.1680	37.1996\\
5.1842	43.0425\\
5.1927	40.6343\\
5.2012	48.0950\\
5.2174	37.5207\\
5.2255	41.8812\\
5.2425	39.3761\\
5.2506	30.2793\\
5.2587	42.5363\\
5.2672	41.6998\\
5.2838	47.6463\\
5.3175	33.3136\\
5.3430	45.0292\\
5.3511	36.8488\\
5.3596	39.6007\\
5.3767	32.6125\\
5.3937	38.5833\\
5.4023	26.1036\\
5.4108	45.0515\\
5.4198	31.3936\\
5.4283	43.7337\\
5.4453	32.1705\\
5.4539	42.7719\\
5.4628	38.1193\\
5.4714	42.2395\\
5.4974	30.9211\\
5.5059	31.7923\\
5.5239	37.7460\\
5.5324	35.0761\\
5.5409	39.4729\\
5.5499	34.1826\\
5.5589	38.3791\\
5.5759	32.6003\\
5.5939	34.8921\\
5.6028	34.8122\\
5.6118	35.4704\\
5.6208	32.7385\\
5.6297	35.3577\\
5.6387	31.2512\\
5.6477	34.4970\\
5.6567	28.8638\\
5.6746	38.8708\\
5.6836	29.8896\\
5.7105	39.0923\\
5.7195	31.2768\\
5.7374	38.0369\\
5.7554	31.0257\\
5.7742	39.1671\\
5.7832	36.6973\\
5.7922	31.2987\\
5.8011	36.8187\\
5.8106	32.8169\\
5.8200	32.9384\\
5.8290	30.8187\\
5.8384	36.1421\\
5.8478	31.0089\\
5.8568	31.3566\\
5.8756	34.2636\\
5.8846	34.0724\\
5.9129	30.0287\\
5.9411	27.4673\\
5.9501	33.4211\\
5.9694	30.5643\\
5.9788	31.1758\\
5.9883	33.0265\\
5.9977	32.8569\\
6.0071	31.6362\\
6.0165	32.2077\\
6.0259	32.0784\\
6.0358	31.1628\\
6.0452	29.0870\\
6.0547	35.3451\\
6.0744	29.3426\\
6.1031	36.1826\\
6.1130	27.3536\\
6.1224	31.1332\\
6.1318	31.0077\\
6.1417	34.1345\\
6.1516	29.8922\\
6.1713	32.0592\\
6.1812	27.1942\\
6.2000	37.3977\\
6.2198	29.2687\\
6.2297	32.2891\\
6.2395	30.0254\\
6.2494	32.0798\\
6.2593	27.0640\\
6.2898	33.0856\\
6.2996	26.5925\\
6.3194	32.6752\\
6.3293	31.6868\\
6.3495	25.3944\\
6.3598	28.4454\\
6.3696	27.0289\\
6.3898	32.9894\\
6.4002	28.4793\\
6.4203	30.9409\\
6.4405	29.1410\\
6.4509	30.0797\\
6.4612	27.3393\\
6.4715	32.9448\\
6.5020	25.5861\\
6.5123	27.2317\\
6.5226	33.1387\\
6.5330	31.4404\\
6.5433	25.7216\\
6.5644	27.0193\\
6.5747	26.1920\\
6.5850	31.2802\\
6.6061	28.6593\\
6.6164	29.3622\\
6.6267	26.3653\\
6.6478	31.7513\\
6.6797	23.4771\\
6.6905	30.9850\\
6.7008	27.7856\\
6.7111	28.4974\\
6.7219	30.7074\\
6.7326	28.2729\\
6.7434	22.0076\\
6.7649	31.0563\\
6.7757	26.5345\\
6.7865	27.8119\\
6.7972	22.9001\\
6.8080	26.7696\\
6.8188	24.6590\\
6.8296	26.9129\\
6.8403	25.1152\\
6.8511	25.6469\\
6.8619	27.8689\\
6.8726	27.6862\\
6.8834	29.0002\\
6.9054	25.0683\\
6.9166	26.2568\\
6.9274	25.6850\\
6.9494	31.3613\\
6.9713	24.8975\\
6.9938	29.5833\\
7.0158	27.4096\\
7.0270	20.8320\\
7.0377	27.4453\\
7.0602	22.3903\\
7.0938	28.5957\\
7.1163	25.5282\\
7.1275	28.7631\\
7.1387	22.7882\\
7.1504	24.5770\\
7.1957	28.2698\\
7.2186	21.2674\\
7.2302	25.3136\\
7.2415	21.5494\\
7.2527	24.0123\\
7.2643	21.2985\\
7.2760	25.3421\\
7.2877	23.2108\\
7.3106	26.4147\\
7.3218	25.6957\\
7.3334	23.0990\\
7.3451	23.4848\\
7.3684	26.1376\\
7.3918	21.5173\\
7.4034	25.0630\\
7.4155	20.7521\\
7.4510	24.7135\\
7.4743	21.5202\\
7.4981	25.1192\\
7.5102	20.0759\\
7.5340	23.5841\\
7.5461	22.2824\\
7.5578	23.0669\\
7.5699	17.9404\\
7.5820	24.0186\\
7.5937	20.4504\\
7.6179	26.2118\\
7.6300	22.5932\\
7.6421	26.0003\\
7.6543	20.4242\\
7.6664	21.7819\\
7.6785	20.8311\\
7.6906	22.6658\\
7.7148	20.4671\\
7.7269	21.3627\\
7.7395	20.5299\\
7.7637	21.9118\\
7.7763	20.3453\\
7.7889	25.4421\\
7.8010	19.4636\\
7.8131	22.2579\\
7.8257	21.9521\\
7.8382	20.3789\\
7.8508	21.9365\\
7.8633	21.6647\\
7.8755	22.0517\\
7.8876	21.4841\\
7.9001	23.1525\\
7.9378	21.0778\\
7.9504	18.6619\\
7.9755	23.7906\\
7.9885	21.6391\\
8.0015	23.5306\\
8.0267	19.9086\\
8.0518	22.8360\\
8.0648	19.6065\\
8.1029	23.9668\\
8.1160	20.0859\\
8.1290	22.3731\\
8.1415	19.2519\\
8.1545	21.2800\\
8.1936	17.7802\\
8.2066	20.3575\\
8.2326	20.2143\\
8.2456	20.4819\\
8.2586	22.3715\\
8.2981	19.1167\\
8.3111	20.7863\\
8.3506	17.9000\\
8.3636	19.4888\\
8.3771	18.3407\\
8.3906	20.6649\\
8.4170	19.1113\\
8.4300	21.6917\\
8.4570	18.3193\\
8.4839	20.7976\\
8.4973	18.3520\\
8.5108	19.8716\\
8.5243	19.5566\\
8.5377	22.3333\\
8.5512	18.7026\\
8.5646	23.8219\\
8.5786	18.2031\\
8.5925	21.3660\\
8.6194	20.3683\\
8.6328	18.7715\\
8.6468	20.1262\\
8.6607	20.0312\\
8.6741	19.6063\\
8.6880	18.4515\\
8.7154	19.8970\\
8.7293	17.3675\\
8.7432	21.4673\\
8.7571	19.4255\\
8.7710	20.0946\\
8.7850	22.5272\\
8.8406	17.3350\\
8.8545	22.7239\\
8.8828	16.9415\\
8.8967	20.9770\\
8.9393	16.5680\\
8.9815	20.1266\\
8.9958	15.7268\\
9.0246	21.0067\\
9.0676	16.5478\\
9.0963	19.1858\\
9.1251	16.9998\\
9.1538	19.6009\\
9.1686	18.1408\\
9.1834	20.7604\\
9.2121	17.0975\\
9.2269	17.8391\\
9.2417	20.1193\\
9.2561	19.9829\\
9.2709	16.8233\\
9.3149	19.6109\\
9.3297	17.0530\\
9.3445	18.0277\\
9.3593	17.4015\\
9.3741	18.2992\\
9.4037	16.5821\\
9.4190	19.0530\\
9.4338	18.4769\\
9.4486	16.5586\\
9.4638	17.6723\\
9.4786	16.5672\\
9.5087	19.3354\\
9.5240	16.3900\\
9.5392	18.4109\\
9.5688	16.6750\\
9.5841	18.4978\\
9.5993	15.9873\\
9.6146	18.5764\\
9.6298	15.1648\\
9.6451	17.7593\\
9.6604	15.4863\\
9.6909	17.4209\\
9.7061	16.0693\\
9.7375	19.1778\\
9.7833	14.6977\\
9.8147	16.7761\\
9.8457	16.3493\\
9.8614	16.6615\\
9.8771	13.7010\\
9.8928	18.0784\\
9.9085	14.7681\\
9.9242	16.5014\\
9.9556	14.9241\\
9.9870	16.7180\\
10.0027	14.4373\\
10.0503	17.1013\\
10.0664	15.3298\\
10.0987	16.9739\\
10.1144	15.5602\\
10.1301	17.1384\\
10.1786	16.3136\\
10.1947	16.4499\\
10.2109	17.5769\\
10.2432	13.9622\\
10.2760	17.0791\\
10.2926	14.7347\\
10.3249	16.8720\\
10.3410	15.5920\\
10.3576	16.0096\\
10.3742	14.7835\\
10.3904	16.1733\\
10.4397	14.4187\\
10.4563	15.4103\\
10.4729	15.1599\\
10.4895	17.4680\\
10.5398	14.6320\\
10.5900	15.9186\\
10.6066	14.4207\\
10.6403	14.8197\\
10.6574	16.6261\\
10.6740	16.4732\\
10.6906	14.8909\\
10.7076	16.1504\\
10.7247	14.3777\\
10.7417	14.4580\\
10.7588	13.8270\\
10.8099	16.3636\\
10.8270	13.9852\\
10.8440	15.4376\\
10.8615	14.1387\\
10.8961	15.8267\\
10.9131	14.4600\\
10.9306	15.0528\\
10.9652	14.7798\\
10.9827	15.5576\\
11.0002	14.7896\\
11.0177	15.5622\\
11.0352	13.0841\\
11.0527	14.4412\\
11.0701	14.0156\\
11.0876	15.8767\\
11.1226	13.3222\\
11.1401	14.7144\\
11.1576	14.2101\\
11.1756	12.7349\\
11.1935	13.3419\\
11.2110	14.9590\\
11.2285	13.8231\\
11.2465	14.6330\\
11.2644	11.4105\\
11.3003	13.7636\\
11.3183	13.3598\\
11.3542	14.8017\\
11.3721	13.6947\\
11.3901	14.4545\\
11.4080	14.1864\\
11.4260	15.3099\\
11.4444	13.3465\\
11.4628	14.0470\\
11.4807	13.7537\\
11.5170	15.4152\\
11.5354	14.2661\\
11.5534	14.9726\\
11.5902	13.3669\\
11.6086	14.3367\\
11.6454	13.5215\\
11.6638	13.5565\\
11.7010	13.2690\\
11.7194	13.8912\\
11.7939	13.0674\\
11.8123	13.3824\\
11.8311	13.0753\\
11.8500	12.1871\\
11.8688	14.1046\\
11.8877	13.7187\\
11.9065	12.4003\\
11.9442	13.4725\\
11.9630	13.3530\\
11.9819	13.7500\\
12.0007	13.2830\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0009	43041.9118\\
0.0018	123491.9919\\
0.0027	24202.8232\\
0.0036	21245.3564\\
0.0045	19625.0966\\
0.0054	19425.8473\\
0.0063	18493.6501\\
0.0072	14403.1911\\
0.0081	16977.4015\\
0.0090	13345.4967\\
0.0099	8433.5444\\
0.0108	12429.8271\\
0.0117	11948.3439\\
0.0126	8584.7094\\
0.0135	9085.8469\\
0.0144	12007.6590\\
0.0153	9161.4683\\
0.0162	9605.8714\\
0.0171	8684.3715\\
0.0179	9069.1589\\
0.0188	10592.9915\\
0.0197	8259.5114\\
0.0206	8453.6223\\
0.0224	9425.3971\\
0.0233	7753.7709\\
0.0242	5583.4198\\
0.0251	10342.4824\\
0.0260	6728.2355\\
0.0269	5302.9188\\
0.0278	10219.6512\\
0.0287	7509.6162\\
0.0296	9076.4079\\
0.0305	7584.4766\\
0.0314	5859.5681\\
0.0323	6729.5494\\
0.0332	5113.4265\\
0.0341	6487.3993\\
0.0350	4968.6978\\
0.0359	4969.3273\\
0.0368	4109.1608\\
0.0377	3848.5755\\
0.0386	4387.4512\\
0.0395	6418.6819\\
0.0404	5371.4478\\
0.0413	5167.5349\\
0.0422	5417.9570\\
0.0431	3809.2779\\
0.0440	3636.7278\\
0.0449	5259.3168\\
0.0458	5369.5686\\
0.0467	4902.5575\\
0.0476	3578.3642\\
0.0485	3789.1092\\
0.0494	3871.6202\\
0.0503	3348.1141\\
0.0512	3156.1796\\
0.0520	3465.0655\\
0.0529	5181.8942\\
0.0538	5805.6455\\
0.0547	3204.7392\\
0.0556	3576.9568\\
0.0565	4581.2180\\
0.0574	5141.6007\\
0.0583	2640.3149\\
0.0592	3677.4699\\
0.0601	4855.8252\\
0.0610	4841.0270\\
0.0619	3214.1416\\
0.0628	2559.7025\\
0.0637	3696.7896\\
0.0646	4553.3051\\
0.0655	3310.8308\\
0.0664	2820.2054\\
0.0673	3489.5287\\
0.0682	3080.9114\\
0.0691	3641.4157\\
0.0700	2922.3402\\
0.0709	4127.5868\\
0.0718	4495.8140\\
0.0727	4649.5984\\
0.0745	3131.4320\\
0.0754	3103.3789\\
0.0763	3803.6985\\
0.0772	3236.5983\\
0.0781	2275.0207\\
0.0790	2256.6172\\
0.0799	3256.6703\\
0.0808	4178.0881\\
0.0817	3218.1503\\
0.0826	3389.3445\\
0.0835	2386.1173\\
0.0844	2897.3625\\
0.0853	2518.8556\\
0.0861	1959.5071\\
0.0870	2097.0390\\
0.0879	2666.5989\\
0.0897	2285.1309\\
0.0915	3286.6177\\
0.0924	3129.1409\\
0.0933	2243.3603\\
0.0942	2291.1862\\
0.0951	2256.8056\\
0.0960	2844.5256\\
0.0978	1681.6068\\
0.0987	1667.6954\\
0.1005	2707.2987\\
0.1014	2868.6186\\
0.1023	2185.2013\\
0.1032	2167.2653\\
0.1041	2812.1881\\
0.1059	1665.1787\\
0.1068	1656.4263\\
0.1077	1610.4541\\
0.1086	1959.4370\\
0.1095	1806.0464\\
0.1104	2035.2578\\
0.1113	2368.6861\\
0.1122	1634.3690\\
0.1131	1855.1193\\
0.1140	2890.7545\\
0.1149	2457.5063\\
0.1158	1717.0701\\
0.1167	1865.6754\\
0.1176	2181.5863\\
0.1185	1622.5101\\
0.1194	1450.9747\\
0.1202	1147.1361\\
0.1211	1706.5494\\
0.1220	1903.2932\\
0.1229	1780.2318\\
0.1238	2391.2975\\
0.1247	2590.5945\\
0.1256	1949.6153\\
0.1265	2234.0813\\
0.1274	2290.1338\\
0.1283	1702.8204\\
0.1292	2313.8955\\
0.1301	2527.8424\\
0.1319	1906.0490\\
0.1328	1884.8035\\
0.1337	1419.6726\\
0.1346	1873.2825\\
0.1355	1507.9036\\
0.1373	1275.9280\\
0.1382	1742.9490\\
0.1391	1519.6323\\
0.1400	1408.2025\\
0.1409	1239.1303\\
0.1418	1407.7782\\
0.1427	1315.9235\\
0.1436	1138.7223\\
0.1445	1420.8107\\
0.1454	2751.9169\\
0.1463	2339.5587\\
0.1472	1281.0341\\
0.1481	1271.0321\\
0.1490	1665.1374\\
0.1499	1342.1491\\
0.1508	1617.0362\\
0.1517	1231.7679\\
0.1526	1360.3785\\
0.1535	1835.9868\\
0.1552	948.1558\\
0.1561	1608.4941\\
0.1570	2041.6931\\
0.1579	1141.2477\\
0.1588	1226.9680\\
0.1606	1666.3505\\
0.1615	1275.6394\\
0.1624	1132.5901\\
0.1633	1929.2893\\
0.1642	1695.1998\\
0.1669	895.5050\\
0.1687	1668.0903\\
0.1714	1139.3887\\
0.1723	1582.2569\\
0.1732	1474.0937\\
0.1750	687.5892\\
0.1777	1318.4709\\
0.1786	1348.6565\\
0.1795	1116.7476\\
0.1804	1251.8001\\
0.1813	1539.8081\\
0.1822	1076.5393\\
0.1831	1008.4940\\
0.1840	1563.9456\\
0.1849	1574.5705\\
0.1858	1297.4534\\
0.1867	1534.1599\\
0.1876	1439.5985\\
0.1885	1390.4828\\
0.1893	1514.5655\\
0.1902	1994.4992\\
0.1920	1260.5238\\
0.1938	1503.6955\\
0.1947	1268.6834\\
0.1956	919.5587\\
0.1965	1054.2384\\
0.1983	1221.3057\\
0.1992	1136.8587\\
0.2001	1184.3796\\
0.2010	1734.8995\\
0.2019	1150.7264\\
0.2028	1720.8545\\
0.2046	947.3784\\
0.2055	1326.4283\\
0.2064	919.8813\\
0.2073	789.3432\\
0.2082	988.5906\\
0.2091	929.8424\\
0.2100	1587.8054\\
0.2127	739.1844\\
0.2145	1450.4433\\
0.2154	1484.0729\\
0.2163	1164.2307\\
0.2172	1303.6762\\
0.2181	868.2903\\
0.2190	1053.8932\\
0.2217	630.6641\\
0.2234	1376.1859\\
0.2243	1323.9372\\
0.2252	937.7823\\
0.2270	993.7266\\
0.2279	990.6390\\
0.2288	822.1107\\
0.2297	958.9775\\
0.2306	1000.3888\\
0.2315	975.5648\\
0.2324	888.5511\\
0.2333	958.0044\\
0.2342	834.4323\\
0.2351	905.6392\\
0.2360	823.0568\\
0.2369	666.2858\\
0.2387	1502.5733\\
0.2396	1107.6380\\
0.2405	655.2420\\
0.2423	1139.9071\\
0.2441	834.1426\\
0.2450	1178.0850\\
0.2459	1323.0610\\
0.2477	834.1803\\
0.2495	950.7992\\
0.2504	653.1691\\
0.2513	854.6220\\
0.2522	929.5704\\
0.2531	847.7155\\
0.2540	981.7537\\
0.2549	713.4953\\
0.2558	656.0842\\
0.2567	781.6018\\
0.2575	560.6556\\
0.2584	931.9697\\
0.2602	728.5758\\
0.2611	1036.9808\\
0.2620	1034.0837\\
0.2629	1121.0803\\
0.2638	943.5620\\
0.2647	906.0297\\
0.2656	949.5901\\
0.2665	636.6590\\
0.2683	1123.2988\\
0.2701	721.3292\\
0.2710	1152.2460\\
0.2719	1147.0270\\
0.2728	853.2603\\
0.2737	825.6524\\
0.2746	594.3160\\
0.2764	1288.8274\\
0.2773	1054.6630\\
0.2782	1010.6667\\
0.2791	822.5966\\
0.2800	569.1125\\
0.2818	793.4122\\
0.2827	784.9098\\
0.2836	995.8446\\
0.2854	700.7064\\
0.2872	999.9067\\
0.2881	834.3611\\
0.2890	1095.7831\\
0.2899	779.0651\\
0.2908	764.5759\\
0.2917	1446.3915\\
0.2943	569.6851\\
0.2952	606.3474\\
0.2961	812.3600\\
0.2970	584.3571\\
0.2988	1187.5896\\
0.2997	806.7176\\
0.3006	777.5474\\
0.3024	561.4696\\
0.3042	1169.1554\\
0.3060	701.1956\\
0.3069	664.8515\\
0.3078	744.3293\\
0.3087	759.0492\\
0.3096	987.3726\\
0.3114	628.4354\\
0.3132	758.9298\\
0.3141	722.2647\\
0.3150	713.4880\\
0.3159	1029.0544\\
0.3168	1062.7985\\
0.3177	997.5961\\
0.3186	784.7064\\
0.3213	1298.2240\\
0.3222	1265.4274\\
0.3249	869.3355\\
0.3258	860.4829\\
0.3266	758.4441\\
0.3275	793.2766\\
0.3284	752.4931\\
0.3293	907.5107\\
0.3302	679.8252\\
0.3320	1048.3998\\
0.3347	651.3029\\
0.3356	672.7666\\
0.3365	593.2140\\
0.3392	794.4133\\
0.3410	680.0182\\
0.3419	562.7106\\
0.3428	560.1661\\
0.3437	534.1047\\
0.3446	477.2810\\
0.3482	863.3449\\
0.3509	538.2251\\
0.3527	751.8834\\
0.3536	526.9313\\
0.3563	960.3463\\
0.3572	716.3513\\
0.3581	1053.0903\\
0.3590	729.9939\\
0.3599	730.2210\\
0.3607	728.5914\\
0.3625	743.1128\\
0.3643	392.9050\\
0.3652	504.7897\\
0.3661	500.4250\\
0.3679	731.6177\\
0.3697	689.5899\\
0.3706	743.8894\\
0.3715	609.2879\\
0.3724	604.1357\\
0.3733	591.2207\\
0.3742	748.2380\\
0.3760	531.3341\\
0.3778	693.1070\\
0.3787	676.4162\\
0.3796	615.9463\\
0.3805	460.6147\\
0.3814	665.4375\\
0.3823	495.1095\\
0.3841	741.5167\\
0.3859	506.5237\\
0.3877	705.6841\\
0.3904	437.1143\\
0.3913	643.2758\\
0.3931	384.6914\\
0.3948	655.8235\\
0.3957	530.6282\\
0.3966	619.2424\\
0.3984	451.1228\\
0.4011	828.7790\\
0.4029	475.8919\\
0.4047	733.8428\\
0.4056	484.9702\\
0.4065	485.2044\\
0.4083	713.5809\\
0.4110	472.5235\\
0.4119	488.1880\\
0.4128	482.8998\\
0.4137	458.5651\\
0.4146	620.7632\\
0.4155	615.6221\\
0.4164	675.2947\\
0.4182	364.2856\\
0.4209	713.5805\\
0.4227	437.0676\\
0.4245	559.7084\\
0.4254	435.0523\\
0.4272	717.2861\\
0.4281	633.0148\\
0.4290	725.9740\\
0.4298	578.5438\\
0.4307	703.7010\\
0.4316	494.2731\\
0.4334	642.1496\\
0.4352	486.5731\\
0.4361	695.2456\\
0.4370	662.5620\\
0.4397	459.9861\\
0.4415	798.9182\\
0.4424	724.4263\\
0.4433	856.0702\\
0.4442	831.7462\\
0.4460	520.1029\\
0.4469	572.2163\\
0.4478	440.6314\\
0.4487	441.8097\\
0.4505	652.8647\\
0.4514	503.1904\\
0.4523	503.6580\\
0.4532	720.9528\\
0.4541	674.4589\\
0.4559	403.1011\\
0.4577	587.7265\\
0.4595	474.7755\\
0.4604	488.6905\\
0.4613	723.4129\\
0.4622	666.3290\\
0.4631	827.6107\\
0.4639	807.7172\\
0.4648	497.0883\\
0.4657	581.6108\\
0.4666	465.0351\\
0.4693	604.0303\\
0.4702	352.2234\\
0.4720	511.6130\\
0.4738	399.5588\\
0.4747	419.5167\\
0.4756	416.2796\\
0.4765	514.7651\\
0.4783	330.1367\\
0.4801	528.7236\\
0.4819	443.5745\\
0.4828	456.7365\\
0.4837	403.8384\\
0.4846	415.0546\\
0.4864	574.9268\\
0.4873	541.7820\\
0.4882	471.8755\\
0.4891	489.2965\\
0.4900	590.8852\\
0.4909	465.2139\\
0.4918	569.1992\\
0.4927	445.7067\\
0.4945	571.1786\\
0.4963	432.9124\\
0.4980	621.4862\\
0.4998	568.5321\\
0.5007	471.9666\\
0.5016	559.9664\\
0.5025	462.1790\\
0.5043	671.2650\\
0.5052	650.0541\\
0.5061	570.3490\\
0.5070	713.7342\\
0.5088	531.2975\\
0.5097	554.2693\\
0.5106	496.5813\\
0.5115	508.0889\\
0.5124	555.3190\\
0.5133	779.1036\\
0.5151	486.3394\\
0.5169	581.7352\\
0.5187	446.9715\\
0.5196	456.5016\\
0.5205	505.3806\\
0.5214	467.2206\\
0.5223	311.3965\\
0.5232	633.1652\\
0.5241	306.6504\\
0.5259	801.9028\\
0.5277	452.4653\\
0.5286	555.7729\\
0.5295	529.7165\\
0.5321	348.1781\\
0.5339	438.9932\\
0.5348	411.0172\\
0.5357	418.3208\\
0.5366	472.0245\\
0.5384	312.1828\\
0.5393	409.8138\\
0.5402	380.8873\\
0.5429	657.2729\\
0.5438	548.5631\\
0.5447	566.7273\\
0.5456	373.9753\\
0.5474	400.6887\\
0.5492	681.1910\\
0.5501	456.0806\\
0.5519	470.2656\\
0.5528	442.1997\\
0.5537	553.8539\\
0.5546	361.8879\\
0.5555	417.9094\\
0.5564	383.5613\\
0.5573	421.7772\\
0.5582	357.8056\\
0.5591	448.1649\\
0.5600	287.9348\\
0.5618	665.9154\\
0.5627	641.2070\\
0.5636	810.0102\\
0.5671	398.5570\\
0.5680	646.9190\\
0.5698	454.7700\\
0.5707	579.3684\\
0.5725	313.6195\\
0.5734	522.8938\\
0.5743	410.2058\\
0.5752	451.3718\\
0.5761	445.2114\\
0.5770	374.2079\\
0.5788	540.0826\\
0.5797	405.4790\\
0.5811	570.5766\\
0.5824	583.0479\\
0.5851	336.8923\\
0.5878	659.5636\\
0.5914	550.7471\\
0.5932	290.7125\\
0.5941	408.8491\\
0.5950	375.9156\\
0.5959	246.6299\\
0.5968	331.4660\\
0.5977	231.9279\\
0.6004	481.1712\\
0.6039	404.0486\\
0.6048	311.6101\\
0.6057	443.3527\\
0.6075	348.8445\\
0.6084	396.9840\\
0.6093	355.7026\\
0.6102	488.6081\\
0.6111	477.0365\\
0.6120	492.0430\\
0.6129	579.5394\\
0.6152	424.2645\\
0.6165	464.4986\\
0.6174	403.9446\\
0.6183	602.1672\\
0.6210	354.5255\\
0.6228	522.5229\\
0.6259	424.3725\\
0.6273	468.7450\\
0.6282	562.3701\\
0.6300	406.4372\\
0.6318	556.2606\\
0.6327	421.4292\\
0.6349	619.8235\\
0.6380	343.6862\\
0.6407	620.5072\\
0.6416	467.0283\\
0.6430	483.2314\\
0.6443	406.7681\\
0.6461	521.9131\\
0.6488	426.7592\\
0.6502	321.3913\\
0.6524	493.5357\\
0.6551	300.8757\\
0.6564	378.0925\\
0.6578	624.2617\\
0.6587	573.0709\\
0.6605	363.5098\\
0.6614	364.2975\\
0.6627	330.0568\\
0.6641	448.4019\\
0.6650	307.6923\\
0.6659	379.8944\\
0.6668	338.6252\\
0.6703	453.4224\\
0.6712	445.8350\\
0.6730	396.4480\\
0.6744	516.9985\\
0.6766	451.6029\\
0.6775	539.3338\\
0.6838	280.7361\\
0.6852	303.6740\\
0.6865	377.0207\\
0.6874	307.6808\\
0.6883	443.0977\\
0.6892	329.7695\\
0.6919	542.1115\\
0.6937	307.3856\\
0.6973	520.3521\\
0.6982	250.1029\\
0.7027	508.4235\\
0.7062	310.9847\\
0.7071	353.0820\\
0.7080	282.3270\\
0.7107	494.2561\\
0.7116	362.7194\\
0.7139	428.2717\\
0.7152	372.8179\\
0.7161	375.2487\\
0.7170	315.7175\\
0.7197	432.2362\\
0.7206	336.5604\\
0.7242	414.2226\\
0.7251	407.5438\\
0.7264	408.3526\\
0.7278	402.7313\\
0.7287	308.2416\\
0.7323	473.2417\\
0.7332	425.4865\\
0.7345	431.9249\\
0.7359	309.8343\\
0.7368	358.6454\\
0.7403	285.3014\\
0.7426	396.2088\\
0.7439	331.7920\\
0.7448	233.7527\\
0.7462	335.6605\\
0.7475	320.8928\\
0.7484	324.3938\\
0.7498	426.4580\\
0.7511	301.9656\\
0.7534	570.6429\\
0.7556	334.5745\\
0.7583	360.2052\\
0.7605	449.5894\\
0.7619	394.4544\\
0.7628	403.9181\\
0.7641	397.5753\\
0.7655	335.8881\\
0.7664	451.9764\\
0.7677	376.0002\\
0.7691	461.8776\\
0.7704	364.2129\\
0.7718	393.4124\\
0.7753	320.3307\\
0.7762	447.0687\\
0.7776	404.3906\\
0.7789	524.0936\\
0.7798	426.6659\\
0.7812	448.4028\\
0.7825	346.9868\\
0.7839	425.7935\\
0.7852	372.6359\\
0.7861	534.8207\\
0.7901	274.2024\\
0.7915	377.4025\\
0.7937	326.3798\\
0.7951	327.0537\\
0.7964	354.5921\\
0.7978	472.1800\\
0.8014	373.1029\\
0.8027	449.5464\\
0.8050	387.9715\\
0.8063	418.4550\\
0.8117	268.6238\\
0.8130	288.9040\\
0.8139	364.9910\\
0.8153	333.7200\\
0.8166	344.1831\\
0.8180	332.3178\\
0.8207	214.7758\\
0.8220	287.5992\\
0.8247	208.8504\\
0.8283	378.5321\\
0.8296	328.9546\\
0.8310	480.8840\\
0.8323	430.3077\\
0.8337	283.1240\\
0.8377	472.0888\\
0.8417	249.6796\\
0.8444	324.5690\\
0.8471	268.7378\\
0.8512	355.8461\\
0.8525	268.3647\\
0.8539	420.9223\\
0.8552	259.0013\\
0.8566	295.7483\\
0.8579	212.9566\\
0.8592	250.5355\\
0.8606	246.0214\\
0.8619	354.8223\\
0.8633	276.2385\\
0.8646	304.5260\\
0.8673	282.2501\\
0.8700	364.9629\\
0.8727	349.3331\\
0.8745	264.1904\\
0.8758	276.8869\\
0.8785	234.3467\\
0.8799	330.0454\\
0.8812	286.6772\\
0.8826	291.4227\\
0.8871	235.1197\\
0.8884	360.8167\\
0.8898	314.4790\\
0.8911	330.3689\\
0.8925	305.0108\\
0.8951	360.8222\\
0.8983	277.7575\\
0.8996	349.1049\\
0.9010	274.4946\\
0.9023	315.6221\\
0.9068	145.5080\\
0.9095	323.5552\\
0.9126	181.5966\\
0.9153	251.9216\\
0.9185	199.8152\\
0.9198	339.8327\\
0.9212	272.3481\\
0.9225	306.0092\\
0.9239	266.5723\\
0.9257	369.0997\\
0.9270	290.9452\\
0.9283	446.8590\\
0.9301	270.0494\\
0.9315	272.8807\\
0.9328	298.3596\\
0.9360	276.1574\\
0.9373	297.3608\\
0.9391	271.2620\\
0.9405	345.6490\\
0.9449	196.0029\\
0.9463	266.3501\\
0.9481	236.8220\\
0.9494	362.0119\\
0.9508	246.9051\\
0.9553	378.1615\\
0.9571	253.7899\\
0.9598	309.8867\\
0.9615	297.5650\\
0.9629	155.1296\\
0.9642	254.3024\\
0.9678	204.9804\\
0.9692	233.9082\\
0.9705	186.6968\\
0.9723	206.3497\\
0.9768	383.7644\\
0.9813	183.2103\\
0.9831	210.4879\\
0.9849	285.7524\\
0.9876	187.3661\\
0.9907	257.7936\\
0.9921	206.8318\\
0.9939	211.0596\\
0.9974	180.3011\\
1.0001	254.8684\\
1.0037	181.3420\\
1.0064	336.3733\\
1.0082	281.1327\\
1.0100	293.6531\\
1.0114	180.0601\\
1.0145	243.6176\\
1.0163	241.2185\\
1.0181	215.5068\\
1.0208	279.9187\\
1.0226	181.9103\\
1.0262	242.9726\\
1.0275	233.7672\\
1.0306	337.2911\\
1.0324	238.2657\\
1.0342	275.6348\\
1.0405	177.2406\\
1.0423	227.1059\\
1.0441	192.5030\\
1.0504	299.7105\\
1.0522	167.0691\\
1.0540	179.5577\\
1.0558	243.7186\\
1.0576	170.6822\\
1.0603	232.3566\\
1.0621	229.7099\\
1.0656	395.0272\\
1.0674	238.6755\\
1.0692	256.4400\\
1.0710	216.6691\\
1.0742	274.1995\\
1.0773	203.5422\\
1.0791	277.3980\\
1.0827	172.9912\\
1.0881	328.7504\\
1.0899	298.8957\\
1.0917	238.8387\\
1.0930	336.8923\\
1.0944	289.0610\\
1.0962	340.6028\\
1.0980	262.7232\\
1.0997	274.6648\\
1.1015	304.2375\\
1.1033	223.6872\\
1.1051	348.5757\\
1.1069	193.0260\\
1.1087	237.6278\\
1.1105	236.6341\\
1.1141	207.0746\\
1.1159	219.8366\\
1.1213	450.8434\\
1.1231	210.7053\\
1.1249	286.5454\\
1.1285	205.8966\\
1.1321	292.1362\\
1.1338	214.3150\\
1.1374	262.8662\\
1.1392	206.1538\\
1.1410	254.7546\\
1.1428	201.4453\\
1.1446	349.9483\\
1.1500	172.8764\\
1.1554	322.2380\\
1.1572	237.5395\\
1.1590	270.6564\\
1.1608	235.5040\\
1.1626	246.8867\\
1.1644	178.9101\\
1.1662	222.9702\\
1.1679	185.9892\\
1.1697	191.4315\\
1.1760	269.9673\\
1.1796	221.7115\\
1.1814	258.0397\\
1.1832	203.6635\\
1.1850	232.5256\\
1.1868	220.7182\\
1.1886	230.8907\\
1.1922	186.6845\\
1.1944	208.2378\\
1.1967	196.5980\\
1.1985	294.3985\\
1.2020	120.4717\\
1.2074	257.7468\\
1.2097	176.6730\\
1.2119	198.8772\\
1.2137	193.3308\\
1.2173	250.6722\\
1.2191	233.1562\\
1.2209	255.8836\\
1.2231	213.7027\\
1.2254	223.7854\\
1.2272	198.8252\\
1.2308	263.5438\\
1.2326	260.8330\\
1.2424	136.0412\\
1.2469	216.7019\\
1.2487	163.8493\\
1.2505	177.8349\\
1.2523	244.6222\\
1.2545	234.2855\\
1.2586	255.2937\\
1.2604	171.7990\\
1.2622	180.3994\\
1.2644	237.9746\\
1.2667	135.9099\\
1.2702	248.4598\\
1.2747	207.7667\\
1.2765	277.3739\\
1.2783	256.5481\\
1.2828	166.4183\\
1.2864	153.5107\\
1.2886	195.0524\\
1.2927	178.9389\\
1.2949	137.1365\\
1.2972	187.9811\\
1.3008	140.3519\\
1.3070	211.6731\\
1.3093	163.8211\\
1.3133	197.3250\\
1.3156	156.0308\\
1.3196	254.5433\\
1.3241	168.6669\\
1.3259	237.0223\\
1.3304	144.6829\\
1.3322	268.6596\\
1.3344	161.0001\\
1.3367	201.5798\\
1.3407	136.3210\\
1.3429	247.6640\\
1.3452	228.4587\\
1.3474	179.0759\\
1.3492	256.7954\\
1.3515	234.2801\\
1.3537	236.8435\\
1.3555	274.8489\\
1.3600	155.7933\\
1.3645	255.3894\\
1.3685	149.6790\\
1.3752	189.9317\\
1.3775	172.2623\\
1.3797	243.2861\\
1.3860	157.6018\\
1.3905	241.1284\\
1.3950	163.3023\\
1.4017	213.1306\\
1.4084	105.2002\\
1.4125	222.5469\\
1.4192	136.9664\\
1.4215	142.3625\\
1.4264	198.6472\\
1.4286	163.4375\\
1.4309	190.1218\\
1.4331	186.6144\\
1.4354	150.1826\\
1.4376	199.1276\\
1.4421	169.4445\\
1.4443	184.1982\\
1.4466	139.4503\\
1.4511	178.7640\\
1.4538	147.1963\\
1.4560	185.6337\\
1.4583	177.1959\\
1.4605	186.2384\\
1.4627	231.5637\\
1.4672	138.7028\\
1.4722	229.7669\\
1.4766	147.3402\\
1.4789	176.3696\\
1.4816	165.6361\\
1.4838	209.7915\\
1.4888	153.6295\\
1.4932	201.5994\\
1.4955	172.1233\\
1.5004	205.2658\\
1.5027	182.0788\\
1.5049	186.8808\\
1.5076	164.0137\\
1.5099	124.8698\\
1.5148	175.1840\\
1.5170	149.6700\\
1.5220	195.3751\\
1.5265	173.4294\\
1.5291	192.9392\\
1.5318	133.4833\\
1.5363	156.4775\\
1.5390	207.8857\\
1.5413	192.4213\\
1.5435	125.1260\\
1.5462	166.5168\\
1.5489	149.7466\\
1.5511	150.9705\\
1.5561	184.8385\\
1.5588	176.4706\\
1.5632	124.0787\\
1.5709	229.7139\\
1.5731	169.1901\\
1.5785	182.6351\\
1.5807	135.0375\\
1.5830	188.6685\\
1.5857	160.1173\\
1.5884	163.5112\\
1.5911	173.1754\\
1.5933	125.3228\\
1.5956	188.9912\\
1.5982	171.8823\\
1.6009	120.5863\\
1.6086	189.6321\\
1.6108	139.1290\\
1.6162	180.5288\\
1.6216	135.1635\\
1.6243	136.2318\\
1.6265	113.9091\\
1.6314	173.2121\\
1.6341	135.5904\\
1.6368	184.7756\\
1.6422	112.9862\\
1.6449	129.0716\\
1.6476	126.4821\\
1.6498	180.4487\\
1.6548	135.1456\\
1.6575	141.5750\\
1.6602	167.5331\\
1.6629	158.8291\\
1.6655	176.1407\\
1.6709	129.8529\\
1.6736	130.0945\\
1.6763	234.9998\\
1.6817	148.0400\\
1.6871	214.4532\\
1.6952	123.7722\\
1.6979	155.9772\\
1.7005	120.0212\\
1.7086	172.5690\\
1.7113	117.6392\\
1.7140	173.3561\\
1.7167	124.6416\\
1.7194	139.4344\\
1.7248	111.6493\\
1.7302	118.8580\\
1.7355	210.1437\\
1.7382	114.0865\\
1.7409	176.5757\\
1.7436	152.6480\\
1.7463	162.1279\\
1.7495	113.4482\\
1.7553	139.9771\\
1.7580	135.0078\\
1.7607	181.1995\\
1.7634	161.7572\\
1.7661	192.8996\\
1.7714	132.8102\\
1.7746	147.7515\\
1.7777	135.1937\\
1.7804	136.1021\\
1.7831	140.3221\\
1.7858	116.6361\\
1.7885	169.0654\\
1.7943	139.3154\\
1.7975	215.2978\\
1.8087	113.8019\\
1.8145	148.8750\\
1.8172	147.1095\\
1.8199	163.5497\\
1.8289	115.8764\\
1.8316	140.2276\\
1.8343	127.9085\\
1.8374	201.4456\\
1.8405	112.4575\\
1.8459	131.2583\\
1.8491	123.6396\\
1.8522	151.3023\\
1.8549	146.5390\\
1.8580	133.3498\\
1.8612	167.6224\\
1.8666	97.4786\\
1.8728	148.0290\\
1.8755	141.3114\\
1.8787	110.9148\\
1.8908	149.9753\\
1.8966	114.1392\\
1.8998	133.8733\\
1.9025	130.4973\\
1.9087	169.8480\\
1.9114	114.0211\\
1.9146	182.2396\\
1.9177	123.0243\\
1.9209	144.2170\\
1.9240	109.1627\\
1.9267	128.8214\\
1.9298	124.7045\\
1.9361	108.3860\\
1.9393	138.1080\\
1.9419	101.2677\\
1.9451	121.0690\\
1.9482	118.4467\\
1.9514	156.6785\\
1.9576	131.8066\\
1.9639	138.4970\\
1.9671	96.6155\\
1.9734	167.1359\\
1.9765	93.2344\\
1.9828	154.7698\\
1.9922	101.5524\\
1.9953	107.5984\\
1.9985	152.5635\\
2.0016	122.2821\\
2.0048	134.2006\\
2.0079	113.6906\\
2.0110	119.5585\\
2.0142	99.2315\\
2.0173	134.9476\\
2.0205	128.1957\\
2.0272	95.7157\\
2.0335	134.3492\\
2.0366	126.0625\\
2.0398	138.9444\\
2.0429	121.7868\\
2.0465	125.6316\\
2.0496	152.8671\\
2.0528	145.0826\\
2.0595	96.1494\\
2.0658	128.7733\\
2.0689	107.2222\\
2.0725	149.0991\\
2.0788	115.2621\\
2.0824	120.2929\\
2.0887	98.3790\\
2.0923	105.1644\\
2.0958	123.1537\\
2.1021	87.8651\\
2.1057	121.5489\\
2.1089	120.6804\\
2.1120	144.4473\\
2.1156	96.2719\\
2.1192	105.5079\\
2.1223	144.8385\\
2.1290	95.7300\\
2.1358	128.2466\\
2.1461	88.8290\\
2.1528	119.7061\\
2.1596	94.9389\\
2.1667	108.0729\\
2.1699	97.1628\\
2.1730	119.3955\\
2.1802	94.3941\\
2.1838	128.2887\\
2.1910	93.9155\\
2.1941	139.3661\\
2.1972	100.5693\\
2.2008	133.2659\\
2.2188	82.7249\\
2.2291	119.6150\\
2.2358	82.2090\\
2.2466	117.1210\\
2.2502	86.9089\\
2.2646	138.4478\\
2.2753	102.0524\\
2.2825	109.1787\\
2.2861	95.1098\\
2.2897	97.2145\\
2.2933	124.3756\\
2.3004	72.7600\\
2.3085	86.0866\\
2.3121	123.3223\\
2.3157	109.4286\\
2.3229	122.4872\\
2.3265	91.9770\\
2.3337	108.2211\\
2.3413	93.4655\\
2.3453	120.1296\\
2.3561	87.8078\\
2.3673	114.0914\\
2.3749	85.9454\\
2.3785	89.7317\\
2.3821	104.7706\\
2.3861	87.5531\\
2.3902	116.3146\\
2.3974	70.4230\\
2.4014	112.7219\\
2.4054	107.6941\\
2.4090	108.6384\\
2.4207	90.6302\\
2.4243	111.2139\\
2.4279	68.6174\\
2.4360	117.0294\\
2.4436	69.6164\\
2.4476	71.2479\\
2.4629	98.7752\\
2.4669	97.1439\\
2.4710	92.2773\\
2.4786	115.8654\\
2.4826	80.0804\\
2.4862	117.1609\\
2.4983	69.5413\\
2.5024	88.4856\\
2.5064	71.7281\\
2.5140	86.1466\\
2.5181	80.3207\\
2.5221	105.7033\\
2.5302	74.2945\\
2.5342	93.6347\\
2.5383	80.3616\\
2.5423	114.6129\\
2.5544	92.5085\\
2.5584	94.2316\\
2.5665	101.6138\\
2.5706	77.2500\\
2.5867	112.6840\\
2.5952	79.7459\\
2.5993	111.3710\\
2.6033	101.9352\\
2.6074	74.4917\\
2.6240	94.8607\\
2.6284	76.5194\\
2.6325	81.9683\\
2.6365	107.1165\\
2.6406	87.9476\\
2.6491	82.3875\\
2.6536	72.7393\\
2.6576	75.4528\\
2.6616	94.9633\\
2.6661	79.7956\\
2.6702	84.3239\\
2.6742	106.2382\\
2.6787	84.1488\\
2.6827	84.6520\\
2.6913	74.5818\\
2.6957	87.1010\\
2.7002	73.5297\\
2.7043	91.4675\\
2.7083	91.0261\\
2.7128	89.7594\\
2.7213	122.0443\\
2.7298	89.3248\\
2.7343	90.5608\\
2.7388	97.7280\\
2.7473	72.9645\\
2.7514	98.9549\\
2.7559	68.8380\\
2.7604	99.2176\\
2.7648	76.8855\\
2.7693	78.4640\\
2.7823	104.3649\\
2.7864	96.1546\\
2.7909	105.0424\\
2.8043	71.0962\\
2.8088	75.5246\\
2.8133	92.7467\\
2.8223	72.9414\\
2.8268	103.9754\\
2.8447	60.9975\\
2.8492	81.4306\\
2.8582	64.4423\\
2.8627	90.7881\\
2.8671	85.5588\\
2.8716	72.1676\\
2.8761	85.5356\\
2.8806	84.5218\\
2.8855	91.7682\\
2.8905	77.8891\\
2.8950	91.0479\\
2.9039	58.8279\\
2.9084	83.4721\\
2.9129	69.0391\\
2.9223	78.5865\\
2.9273	72.4185\\
2.9318	77.7399\\
2.9362	64.8641\\
2.9407	72.7999\\
2.9457	61.3476\\
2.9506	66.8071\\
2.9551	62.9049\\
2.9690	83.4688\\
2.9739	74.3884\\
2.9784	79.2289\\
2.9928	64.1352\\
2.9973	68.0224\\
3.0022	67.3929\\
3.0116	84.5981\\
3.0161	56.7576\\
3.0210	63.8024\\
3.0260	60.0278\\
3.0309	79.5488\\
3.0359	76.8381\\
3.0403	58.5253\\
3.0453	87.7648\\
3.0646	67.8791\\
3.0695	69.2650\\
3.0789	86.3540\\
3.0839	72.8311\\
3.0888	75.2992\\
3.0937	74.1976\\
3.0987	78.5622\\
3.1036	78.3634\\
3.1085	81.8063\\
3.1332	58.2311\\
3.1431	67.0168\\
3.1480	61.8359\\
3.1530	66.5054\\
3.1583	54.8179\\
3.1682	67.4546\\
3.1732	63.1632\\
3.1781	66.4949\\
3.1835	56.1557\\
3.1983	71.6221\\
3.2032	59.4236\\
3.2086	67.0208\\
3.2135	66.3626\\
3.2185	56.4770\\
3.2239	65.1903\\
3.2342	64.5098\\
3.2445	74.2401\\
3.2494	73.9824\\
3.2544	64.6655\\
3.2598	65.9962\\
3.2651	62.4269\\
3.2701	77.2142\\
3.2858	55.9560\\
3.2912	57.5109\\
3.3010	74.5911\\
3.3172	57.7947\\
3.3226	67.0741\\
3.3280	47.3230\\
3.3329	49.3043\\
3.3378	57.9154\\
3.3432	56.6422\\
3.3486	59.5594\\
3.3540	73.4975\\
3.3701	56.9470\\
3.3809	70.5479\\
3.4024	45.9920\\
3.4078	59.8925\\
3.4132	55.7818\\
3.4186	61.0359\\
3.4240	53.6001\\
3.4294	64.0518\\
3.4347	62.4414\\
3.4455	69.3007\\
3.4509	53.3301\\
3.4563	65.5257\\
3.4617	63.0910\\
3.4675	46.5510\\
3.4733	60.1245\\
3.4787	51.1379\\
3.4841	62.2079\\
3.4895	62.1136\\
3.4949	58.4197\\
3.5119	68.0541\\
3.5173	62.6369\\
3.5227	64.9331\\
3.5281	52.4115\\
3.5339	59.6932\\
3.5397	55.0269\\
3.5451	61.6489\\
3.5505	61.4785\\
3.5563	65.7196\\
3.5622	63.3096\\
3.5676	55.7217\\
3.5734	68.3099\\
3.5792	46.5897\\
3.5846	56.5702\\
3.5904	51.4181\\
3.5963	71.0716\\
3.6017	64.7460\\
3.6075	69.5967\\
3.6187	51.8048\\
3.6245	53.5845\\
3.6304	52.1773\\
3.6362	53.1322\\
3.6420	72.0807\\
3.6479	56.6596\\
3.6537	59.7849\\
3.6591	68.6487\\
3.6649	67.1083\\
3.6708	58.7014\\
3.6766	64.5710\\
3.6824	63.1011\\
3.6883	54.1798\\
3.6999	70.8498\\
3.7116	54.5455\\
3.7237	49.7949\\
3.7295	54.6831\\
3.7354	51.9013\\
3.7412	59.4310\\
3.7475	53.5012\\
3.7533	57.5671\\
3.7591	49.4135\\
3.7650	66.3459\\
3.7829	48.6207\\
3.7888	53.6962\\
3.8013	50.6448\\
3.8072	54.9163\\
3.8193	44.8038\\
3.8251	53.4119\\
3.8309	50.2204\\
3.8372	58.8898\\
3.8435	55.8986\\
3.8498	45.9775\\
3.8556	46.0562\\
3.8740	61.5021\\
3.8924	51.3523\\
3.8982	61.0826\\
3.9171	41.6051\\
3.9234	60.4030\\
3.9359	44.4553\\
3.9548	52.1277\\
3.9611	50.2875\\
3.9673	42.7747\\
3.9862	52.1887\\
3.9988	41.8654\\
4.0176	49.7647\\
4.0239	37.5436\\
4.0302	52.2148\\
4.0364	47.4888\\
4.0499	52.7274\\
4.0562	61.6653\\
4.0750	38.9738\\
4.0818	47.6265\\
4.0885	45.5155\\
4.0948	46.9985\\
4.1011	43.0570\\
4.1078	43.1655\\
4.1145	47.9898\\
4.1208	39.3424\\
4.1338	46.8044\\
4.1468	43.7962\\
4.1603	43.1822\\
4.1666	41.7792\\
4.1733	46.8401\\
4.1800	38.4393\\
4.1863	49.3964\\
4.1930	38.4466\\
4.1998	52.5541\\
4.2065	41.9201\\
4.2132	51.2971\\
4.2200	47.0591\\
4.2401	52.9680\\
4.2536	43.9499\\
4.2603	49.1166\\
4.2738	45.5284\\
4.2805	46.0917\\
4.2940	44.6903\\
4.3075	53.9948\\
4.3348	44.1505\\
4.3420	48.1319\\
4.3487	40.8829\\
4.3626	51.6799\\
4.3694	47.6948\\
4.3761	55.2737\\
4.3833	41.6926\\
4.3905	41.8265\\
4.3972	49.0556\\
4.4039	48.1145\\
4.4111	50.5136\\
4.4183	50.1767\\
4.4255	50.4383\\
4.4322	46.0610\\
4.4389	32.0876\\
4.4461	43.8517\\
4.4676	37.3032\\
4.4820	50.9744\\
4.5098	35.6537\\
4.5170	39.0007\\
4.5242	52.2003\\
4.5313	44.8527\\
4.5385	47.1448\\
4.5457	54.0418\\
4.5601	42.6295\\
4.5672	43.7532\\
4.5744	50.5466\\
4.5821	40.6889\\
4.5969	45.6016\\
4.6040	44.4953\\
4.6112	40.0231\\
4.6184	52.0203\\
4.6332	43.4216\\
4.6408	45.9067\\
4.6480	43.5984\\
4.6624	46.0784\\
4.6700	41.6614\\
4.6776	48.8101\\
4.6848	48.1177\\
4.7072	35.2942\\
4.7297	41.1485\\
4.7369	51.5348\\
4.7521	32.1998\\
4.7597	42.1757\\
4.7745	35.5161\\
4.8127	50.4360\\
4.8432	37.2856\\
4.8508	43.1520\\
4.8584	36.9120\\
4.8665	37.2588\\
4.8894	51.6753\\
4.8970	38.3261\\
4.9051	41.0599\\
4.9127	33.4343\\
4.9204	35.4761\\
4.9361	43.9838\\
4.9437	34.2828\\
4.9518	35.5931\\
4.9599	33.8031\\
4.9675	42.7049\\
4.9913	34.5755\\
4.9993	35.2093\\
5.0070	31.6468\\
5.0146	39.3068\\
5.0307	31.4216\\
5.0388	42.7633\\
5.0469	39.1150\\
5.0550	40.9512\\
5.0630	31.2800\\
5.0711	36.1565\\
5.0792	34.3934\\
5.0954	36.0033\\
5.1034	42.4434\\
5.1115	34.5602\\
5.1196	40.5109\\
5.1277	35.7154\\
5.1357	37.9189\\
5.1438	36.6313\\
5.1519	41.6023\\
5.1600	41.4162\\
5.1761	31.4349\\
5.1927	40.7628\\
5.2012	40.0682\\
5.2093	42.7487\\
5.2255	35.7749\\
5.2340	38.0998\\
5.2425	36.2866\\
5.2506	31.0672\\
5.2587	38.0372\\
5.2672	35.4411\\
5.2757	36.5727\\
5.2838	39.7290\\
5.2923	35.8201\\
5.3089	34.8644\\
5.3260	30.3222\\
5.3345	41.1656\\
5.3596	35.8526\\
5.3767	24.0803\\
5.3937	34.6014\\
5.4023	27.6694\\
5.4108	33.6192\\
5.4283	31.2017\\
5.4539	36.2927\\
5.4628	33.0853\\
5.4714	41.7000\\
5.4974	28.0242\\
5.5059	30.0670\\
5.5239	40.6906\\
5.5324	33.2021\\
5.5589	35.0461\\
5.5759	28.7246\\
5.5849	32.1614\\
5.5939	28.5466\\
5.6028	29.2979\\
5.6118	33.8984\\
5.6208	28.6573\\
5.6297	34.0935\\
5.6567	24.0000\\
5.6656	26.4907\\
5.6746	24.7746\\
5.7105	31.4429\\
5.7195	27.3434\\
5.7285	34.2820\\
5.7374	31.1395\\
5.7464	31.5148\\
5.7554	26.5939\\
5.7742	34.4656\\
5.7922	24.2446\\
5.8011	35.8715\\
5.8290	24.4081\\
5.8384	29.3093\\
5.8478	26.2073\\
5.8846	36.1723\\
5.8940	30.2143\\
5.9035	32.8839\\
5.9129	27.9735\\
5.9223	29.7596\\
5.9317	26.9945\\
5.9411	29.8713\\
5.9501	29.1459\\
5.9788	32.3701\\
5.9977	26.7264\\
6.0165	35.1042\\
6.0259	26.2621\\
6.0452	29.1096\\
6.0547	32.8155\\
6.0645	23.3716\\
6.0838	34.3398\\
6.1031	26.1222\\
6.1130	31.2729\\
6.1224	27.8057\\
6.1614	34.2262\\
6.1812	26.4941\\
6.2000	31.3001\\
6.2099	27.7944\\
6.2297	33.7586\\
6.2395	31.4640\\
6.2494	32.1324\\
6.2593	29.0732\\
6.2696	30.2602\\
6.2799	26.9407\\
6.2898	28.0660\\
6.2996	25.5690\\
6.3095	29.3984\\
6.3194	28.8391\\
6.3293	31.3943\\
6.3391	30.8329\\
6.3598	26.2133\\
6.3696	27.8993\\
6.3795	26.9341\\
6.3898	31.7080\\
6.4002	26.1149\\
6.4100	26.6494\\
6.4203	30.7703\\
6.4307	27.0119\\
6.4405	28.1433\\
6.4509	31.4721\\
6.4612	23.5427\\
6.4715	29.4787\\
6.4818	29.4234\\
6.5020	24.3185\\
6.5123	28.2333\\
6.5226	26.5060\\
6.5330	30.9949\\
6.5433	22.1977\\
6.5541	25.5831\\
6.5644	24.2742\\
6.5747	24.8217\\
6.5953	26.8376\\
6.6061	23.5443\\
6.6164	26.5298\\
6.6267	24.7508\\
6.6375	29.2045\\
6.6478	24.4844\\
6.6582	25.9922\\
6.6689	25.3270\\
6.6797	22.4656\\
6.6905	26.3211\\
6.7008	22.9652\\
6.7111	27.5218\\
6.7219	25.4497\\
6.7326	26.4350\\
6.7434	21.8655\\
6.7542	22.3628\\
6.7757	26.3219\\
6.7865	25.5009\\
6.7972	22.7491\\
6.8080	24.7424\\
6.8188	23.7566\\
6.8296	27.3589\\
6.8726	21.5767\\
6.8834	22.8845\\
6.8942	20.5936\\
6.9054	20.8148\\
6.9166	21.8061\\
6.9381	27.7211\\
6.9494	27.2336\\
6.9713	24.8602\\
6.9938	27.7949\\
7.0045	23.8691\\
7.0158	26.5102\\
7.0270	21.3613\\
7.0377	24.5351\\
7.0490	21.0058\\
7.0714	25.3679\\
7.0826	23.0463\\
7.0938	23.8000\\
7.1051	23.7493\\
7.1163	24.3111\\
7.1275	25.8579\\
7.1504	20.3364\\
7.1728	23.6891\\
7.1845	21.9289\\
7.2069	26.4153\\
7.2415	19.1536\\
7.2527	25.9674\\
7.2643	24.6871\\
7.2760	20.4716\\
7.2877	21.1794\\
7.2993	25.0225\\
7.3106	21.1945\\
7.3334	25.3296\\
7.3451	18.4673\\
7.3684	28.1927\\
7.3918	21.3235\\
7.4034	23.0930\\
7.4155	19.2933\\
7.4277	27.0677\\
7.4393	21.0551\\
7.4510	21.3151\\
7.4627	22.0620\\
7.4743	18.8747\\
7.4860	23.2971\\
7.5219	18.6596\\
7.5340	18.9702\\
7.5578	22.1040\\
7.5699	19.7231\\
7.5820	26.9068\\
7.5937	17.9398\\
7.6179	26.6380\\
7.6300	23.4632\\
7.6421	25.2299\\
7.6664	20.7834\\
7.6785	23.7035\\
7.6906	23.5953\\
7.7027	22.2242\\
7.7148	23.4364\\
7.7269	21.7256\\
7.7395	22.0397\\
7.7516	19.2611\\
7.7637	21.3374\\
7.7763	20.4846\\
7.7889	24.0369\\
7.8010	18.4941\\
7.8131	23.2459\\
7.8257	18.1087\\
7.8508	21.0400\\
7.8755	19.6221\\
7.9127	24.3528\\
7.9504	19.6538\\
7.9630	20.1468\\
7.9755	22.1371\\
7.9885	18.3959\\
8.0015	21.2399\\
8.0267	17.3398\\
8.0518	20.3430\\
8.0648	19.9786\\
8.0778	18.5351\\
8.0904	20.5518\\
8.1029	19.1210\\
8.1160	19.4566\\
8.1290	20.4008\\
8.1545	18.3500\\
8.1676	20.0449\\
8.1936	17.7191\\
8.2066	17.7989\\
8.2196	21.4429\\
8.2456	18.0780\\
8.2586	21.0045\\
8.2847	17.0822\\
8.2981	17.3478\\
8.3111	22.6731\\
8.3506	16.0145\\
8.3636	17.3836\\
8.3771	17.2602\\
8.3906	18.7369\\
8.4040	16.8815\\
8.4170	18.4840\\
8.4570	15.9936\\
8.5108	18.6002\\
8.5512	17.2198\\
8.5646	18.0324\\
8.5786	16.5721\\
8.5925	19.8870\\
8.6194	17.3741\\
8.6607	21.2011\\
8.6880	19.1630\\
8.7019	16.6674\\
8.7154	18.5845\\
8.7293	17.5872\\
8.7432	18.8344\\
8.7571	17.3394\\
8.7710	20.9302\\
8.7850	18.9755\\
8.7989	19.8240\\
8.8128	16.9240\\
8.8267	17.0157\\
8.8545	18.3926\\
8.8684	17.5895\\
8.8828	14.8805\\
8.9106	19.5417\\
8.9393	15.3611\\
8.9537	18.2709\\
8.9676	16.5914\\
8.9815	20.0832\\
9.0102	16.2197\\
9.0246	21.0251\\
9.0389	18.0082\\
9.0676	18.1986\\
9.0820	16.9272\\
9.0963	18.1721\\
9.1394	15.7660\\
9.1538	18.7499\\
9.1686	15.8593\\
9.1834	17.4751\\
9.2269	13.7837\\
9.2417	19.1235\\
9.2561	16.4395\\
9.2709	17.0703\\
9.2857	16.3910\\
9.3149	17.2246\\
9.3297	14.8647\\
9.3593	19.3844\\
9.4037	15.3026\\
9.4190	17.3132\\
9.4338	17.0940\\
9.4786	14.8860\\
9.5087	17.4229\\
9.5392	14.9077\\
9.5993	15.7557\\
9.6298	14.7589\\
9.6451	16.2787\\
9.6756	14.7506\\
9.6909	17.7691\\
9.7061	14.5708\\
9.7218	16.1152\\
9.7375	14.9828\\
9.7528	16.5422\\
9.7990	13.7038\\
9.8147	15.5042\\
9.8300	15.0528\\
9.8457	15.3007\\
9.8771	12.9075\\
9.8928	14.0261\\
9.9085	12.3998\\
9.9242	12.4225\\
9.9399	14.3811\\
9.9556	12.6160\\
9.9713	15.3457\\
9.9870	14.5009\\
10.0027	16.3943\\
10.0346	13.7662\\
10.0503	15.1561\\
10.0664	12.0045\\
10.0826	15.0213\\
10.0987	14.4334\\
10.1301	16.1323\\
10.1624	14.2236\\
10.1786	15.1808\\
10.2109	13.7001\\
10.2271	14.1950\\
10.2432	11.9899\\
10.2760	14.1612\\
10.3410	12.7695\\
10.3742	15.0952\\
10.4070	14.3051\\
10.4397	11.9768\\
10.4563	14.5963\\
10.4729	13.5059\\
10.5061	14.6667\\
10.5227	14.6457\\
10.5398	13.8675\\
10.5564	14.9001\\
10.5730	14.5793\\
10.6233	15.1247\\
10.6403	13.8384\\
10.6740	14.7729\\
10.6906	13.9228\\
10.7076	15.2675\\
10.7247	13.4181\\
10.7588	13.9558\\
10.7758	13.6385\\
10.8099	14.7673\\
10.8270	13.8951\\
10.8440	14.9645\\
10.8615	13.9661\\
10.8790	14.2686\\
10.8961	13.4130\\
10.9131	13.9904\\
10.9481	12.9222\\
10.9652	14.3813\\
10.9827	14.2689\\
11.0002	13.2040\\
11.0177	13.3267\\
11.0352	13.0129\\
11.0527	13.9377\\
11.0701	11.7868\\
11.0876	13.5413\\
11.1401	11.5053\\
11.1576	13.7917\\
11.1756	11.4960\\
11.2110	12.4881\\
11.2285	13.9756\\
11.2465	12.1902\\
11.2644	13.6093\\
11.3003	11.9008\\
11.3183	13.1640\\
11.3362	11.4839\\
11.3542	12.9574\\
11.3721	11.8722\\
11.3901	13.9954\\
11.4444	12.6100\\
11.4807	14.8432\\
11.4987	12.5078\\
11.5170	12.7614\\
11.5354	13.4069\\
11.5534	13.0406\\
11.5718	11.6317\\
11.6086	13.1124\\
11.6270	12.1596\\
11.6454	13.2767\\
11.6638	11.1009\\
11.6822	14.0802\\
11.7194	12.5700\\
11.7378	12.7421\\
11.7755	12.2147\\
11.7939	10.1724\\
11.8123	12.1118\\
11.8311	11.9495\\
11.8500	11.2197\\
11.8688	12.5266\\
11.8877	11.7013\\
11.9065	13.0249\\
11.9254	11.0803\\
11.9630	12.2400\\
12.0007	11.5947\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0009	13556885.8164\\
0.0018	40199808.1197\\
0.0027	7470611.4985\\
0.0036	5069282.9278\\
0.0045	4345103.4739\\
0.0054	4768658.1904\\
0.0063	4896963.8295\\
0.0072	3827314.6292\\
0.0081	4395075.9618\\
0.0090	3275081.5129\\
0.0099	2551622.1806\\
0.0108	3423719.2711\\
0.0117	2885246.2987\\
0.0126	1882960.7241\\
0.0135	1935774.3291\\
0.0144	2398135.9260\\
0.0153	2450273.9080\\
0.0162	2423372.9980\\
0.0171	1739213.1616\\
0.0179	2230147.2535\\
0.0188	2458820.8349\\
0.0197	1751246.7509\\
0.0206	1896577.1635\\
0.0215	2266394.2463\\
0.0224	2134644.4955\\
0.0233	1945317.6781\\
0.0242	1618737.0700\\
0.0251	1771694.5922\\
0.0260	1375399.3451\\
0.0269	1169961.9007\\
0.0278	2386564.4203\\
0.0287	1548403.1497\\
0.0296	2187680.1405\\
0.0305	1675173.3536\\
0.0314	1510438.9936\\
0.0323	1637744.1768\\
0.0332	1253332.6411\\
0.0341	1296805.1052\\
0.0350	965745.0984\\
0.0359	1136308.4580\\
0.0368	816639.3984\\
0.0377	774660.8189\\
0.0386	954053.9735\\
0.0395	1146144.5109\\
0.0404	1128071.3219\\
0.0413	1227637.8009\\
0.0422	1143063.6271\\
0.0431	770606.8394\\
0.0440	912050.0244\\
0.0449	1000464.1754\\
0.0458	1043264.7358\\
0.0467	1107320.7579\\
0.0476	655200.6845\\
0.0485	692065.7740\\
0.0494	629950.0863\\
0.0503	670919.5438\\
0.0512	687754.5929\\
0.0520	605369.1982\\
0.0529	1012225.4770\\
0.0538	1201039.5066\\
0.0547	725894.3816\\
0.0565	907828.7789\\
0.0574	774497.3012\\
0.0583	523348.5515\\
0.0592	396623.7797\\
0.0601	721144.6820\\
0.0610	840164.6342\\
0.0619	679336.0776\\
0.0628	497137.3645\\
0.0637	725735.4522\\
0.0646	860909.8291\\
0.0655	576786.9652\\
0.0664	515351.9251\\
0.0673	604360.9564\\
0.0682	799250.4518\\
0.0691	677984.7709\\
0.0700	646220.4186\\
0.0709	844945.6521\\
0.0718	673741.7891\\
0.0727	704523.5224\\
0.0736	745725.8966\\
0.0745	628092.8963\\
0.0754	668931.9394\\
0.0763	649599.4700\\
0.0772	535486.6904\\
0.0781	289954.6302\\
0.0790	286026.3891\\
0.0799	460644.0666\\
0.0808	445447.8333\\
0.0817	563950.7380\\
0.0826	623409.3888\\
0.0835	474702.0451\\
0.0844	678796.5578\\
0.0853	629365.6218\\
0.0861	444210.8418\\
0.0870	425775.5854\\
0.0879	635525.2289\\
0.0888	442664.0060\\
0.0897	357231.8288\\
0.0915	546883.3562\\
0.0924	559048.7582\\
0.0933	416860.2369\\
0.0942	349244.9683\\
0.0951	398696.7855\\
0.0960	581632.3973\\
0.0969	421866.6564\\
0.0978	338217.1837\\
0.0987	244054.5727\\
0.0996	258424.8793\\
0.1005	316872.9086\\
0.1014	314772.7564\\
0.1023	303296.5759\\
0.1032	387201.4352\\
0.1041	363613.3177\\
0.1050	281359.8864\\
0.1059	350091.1532\\
0.1068	235030.6569\\
0.1077	299790.9590\\
0.1086	318805.8463\\
0.1095	274298.9351\\
0.1104	281205.7265\\
0.1113	291793.4744\\
0.1122	259255.4840\\
0.1131	260246.0887\\
0.1140	341833.6304\\
0.1149	326015.8401\\
0.1167	234141.9213\\
0.1176	370464.1704\\
0.1185	261806.7747\\
0.1194	311185.8732\\
0.1202	237525.1186\\
0.1220	307985.1547\\
0.1229	265997.9202\\
0.1238	323968.7897\\
0.1247	347228.0713\\
0.1256	344995.4743\\
0.1265	263544.2264\\
0.1274	339968.4857\\
0.1283	270746.4715\\
0.1292	281150.8229\\
0.1301	212794.0076\\
0.1310	202475.6250\\
0.1328	356732.4020\\
0.1337	226121.5768\\
0.1346	280744.8726\\
0.1364	210532.4440\\
0.1373	216819.1150\\
0.1382	375003.5734\\
0.1391	304035.8259\\
0.1400	181173.3149\\
0.1427	230724.1149\\
0.1436	197198.9415\\
0.1445	234441.9824\\
0.1454	346759.7482\\
0.1463	262147.9849\\
0.1472	89278.0294\\
0.1481	174426.7608\\
0.1490	226050.2540\\
0.1499	172022.2233\\
0.1508	200042.3514\\
0.1517	171726.9980\\
0.1526	204865.4627\\
0.1535	180891.8484\\
0.1544	173388.3307\\
0.1552	124380.4800\\
0.1561	181606.1186\\
0.1570	228489.9063\\
0.1588	149346.9569\\
0.1597	221329.4505\\
0.1606	230809.2781\\
0.1615	228241.5261\\
0.1624	155689.1981\\
0.1633	261193.3395\\
0.1651	180693.8171\\
0.1660	221934.4868\\
0.1669	182386.4723\\
0.1678	191476.1228\\
0.1687	258269.1885\\
0.1696	182210.8732\\
0.1705	166729.4967\\
0.1723	267305.1417\\
0.1732	177055.6147\\
0.1741	180341.1039\\
0.1750	133633.0437\\
0.1759	163981.1820\\
0.1768	165934.7389\\
0.1777	205729.0129\\
0.1786	215645.3250\\
0.1795	175559.0293\\
0.1804	157054.6439\\
0.1813	189782.3377\\
0.1822	146110.5541\\
0.1831	156202.3126\\
0.1840	241296.2410\\
0.1867	121393.4894\\
0.1876	149762.2492\\
0.1885	112708.8337\\
0.1893	134553.9991\\
0.1902	210055.8095\\
0.1911	258400.9029\\
0.1920	199395.8743\\
0.1929	214320.6319\\
0.1938	171915.8703\\
0.1956	135092.2140\\
0.1974	168563.5986\\
0.1983	151691.5755\\
0.1992	150785.2415\\
0.2001	163470.2759\\
0.2010	246888.3585\\
0.2019	163628.5029\\
0.2028	163097.8685\\
0.2037	195918.4714\\
0.2046	165520.7839\\
0.2055	162292.1359\\
0.2064	178016.7668\\
0.2073	153190.0826\\
0.2082	223901.5125\\
0.2091	204282.9008\\
0.2100	246266.6668\\
0.2109	178312.9305\\
0.2118	176869.9914\\
0.2127	137667.0896\\
0.2136	149855.0804\\
0.2145	190589.7529\\
0.2154	177665.3249\\
0.2163	158671.1886\\
0.2172	155075.3742\\
0.2181	143433.0164\\
0.2199	176175.6935\\
0.2208	90322.5767\\
0.2217	91245.6217\\
0.2226	152973.2588\\
0.2243	176800.1401\\
0.2252	157113.8662\\
0.2261	176119.3379\\
0.2270	126391.7870\\
0.2279	133757.7919\\
0.2288	113911.6854\\
0.2297	122904.5111\\
0.2306	124309.8224\\
0.2315	141636.2520\\
0.2324	111295.9984\\
0.2342	171268.9735\\
0.2351	130294.4987\\
0.2369	103136.6131\\
0.2378	123480.7475\\
0.2387	189213.3260\\
0.2396	153821.2862\\
0.2405	103844.0917\\
0.2414	106734.0589\\
0.2423	124871.1444\\
0.2432	93527.1287\\
0.2441	92028.6080\\
0.2450	180570.6208\\
0.2459	149688.6389\\
0.2468	97977.6620\\
0.2477	109665.7493\\
0.2486	151699.4064\\
0.2504	97661.5898\\
0.2531	136302.4886\\
0.2540	139118.6760\\
0.2558	85882.1214\\
0.2567	78965.1223\\
0.2575	77577.8941\\
0.2611	145971.8807\\
0.2620	123687.1030\\
0.2629	137830.0305\\
0.2638	121731.5402\\
0.2647	121758.4443\\
0.2656	100874.7347\\
0.2665	117224.5821\\
0.2674	113416.6323\\
0.2683	144775.8046\\
0.2692	139347.4716\\
0.2701	91696.1519\\
0.2710	121876.2440\\
0.2719	115656.0705\\
0.2728	113935.6546\\
0.2737	142005.1092\\
0.2746	124597.4117\\
0.2755	125706.1754\\
0.2764	152249.7336\\
0.2773	154607.4123\\
0.2782	119451.9752\\
0.2791	110194.6282\\
0.2800	69768.5128\\
0.2818	138825.2666\\
0.2827	87787.4744\\
0.2836	142477.6886\\
0.2863	117592.6831\\
0.2872	124789.8351\\
0.2881	111857.3170\\
0.2890	133258.6694\\
0.2908	112283.9441\\
0.2917	156236.7626\\
0.2934	90596.5670\\
0.2952	101555.8678\\
0.2961	96168.9716\\
0.2970	123146.2145\\
0.2979	128596.3375\\
0.2988	130047.7812\\
0.2997	117016.5041\\
0.3006	122123.4366\\
0.3015	99773.6825\\
0.3033	142565.6910\\
0.3042	139691.1914\\
0.3051	125210.2904\\
0.3060	100459.5900\\
0.3069	96502.5725\\
0.3078	79764.5067\\
0.3096	100974.8187\\
0.3105	73890.6852\\
0.3114	73154.2797\\
0.3123	108456.9739\\
0.3132	119745.5880\\
0.3141	95658.6207\\
0.3150	107813.9016\\
0.3159	136220.2867\\
0.3195	72013.6971\\
0.3213	161489.6209\\
0.3222	165939.9168\\
0.3240	134186.9627\\
0.3249	98477.7244\\
0.3258	113166.8408\\
0.3275	97038.7877\\
0.3284	100954.0280\\
0.3293	112017.5511\\
0.3302	94484.2970\\
0.3311	113803.9802\\
0.3320	165635.4756\\
0.3329	139051.8054\\
0.3347	71677.8379\\
0.3356	98032.4963\\
0.3365	80574.7280\\
0.3374	78572.4538\\
0.3392	149374.8056\\
0.3410	110388.6878\\
0.3419	119589.0032\\
0.3428	75375.0995\\
0.3437	70223.2998\\
0.3455	73513.1897\\
0.3464	80796.2423\\
0.3473	102316.9463\\
0.3482	106257.0843\\
0.3491	86744.7735\\
0.3500	86687.9523\\
0.3509	108927.9038\\
0.3518	75235.8601\\
0.3527	74155.8457\\
0.3536	76028.5304\\
0.3563	212091.9362\\
0.3572	115874.6340\\
0.3581	113465.5261\\
0.3607	76251.4894\\
0.3625	90627.6380\\
0.3643	68782.9442\\
0.3661	83543.5892\\
0.3679	149121.1229\\
0.3706	80548.7264\\
0.3724	100550.5357\\
0.3733	77145.8921\\
0.3742	108732.6106\\
0.3760	64713.1693\\
0.3796	97938.4817\\
0.3823	77026.1870\\
0.3832	76985.2105\\
0.3841	141801.2834\\
0.3859	70570.1435\\
0.3877	128099.3325\\
0.3886	85221.5689\\
0.3895	93265.6895\\
0.3904	62738.6518\\
0.3913	75698.2673\\
0.3922	63517.9870\\
0.3931	74424.9317\\
0.3940	111782.7942\\
0.3948	79738.3943\\
0.3966	100339.0901\\
0.3984	75916.1917\\
0.4002	90316.1795\\
0.4020	51476.7945\\
0.4029	64753.4551\\
0.4038	107366.6147\\
0.4047	100556.5104\\
0.4056	57939.6846\\
0.4083	69226.1798\\
0.4092	66177.3984\\
0.4101	81700.3471\\
0.4119	60789.2094\\
0.4146	95725.0382\\
0.4155	95765.3504\\
0.4173	64123.3706\\
0.4182	72218.0630\\
0.4200	106021.7164\\
0.4227	58153.0748\\
0.4254	94275.4712\\
0.4263	87292.1651\\
0.4272	70053.1107\\
0.4281	127136.1312\\
0.4290	110014.2475\\
0.4316	59516.0885\\
0.4325	66090.8863\\
0.4334	58505.7748\\
0.4343	65358.6148\\
0.4352	63395.0364\\
0.4361	56056.9740\\
0.4379	93933.0042\\
0.4388	81980.6690\\
0.4397	55233.5252\\
0.4415	103282.7389\\
0.4433	85977.7431\\
0.4442	94545.5743\\
0.4451	71637.4257\\
0.4478	101919.4570\\
0.4505	77375.4267\\
0.4523	56837.3846\\
0.4541	88792.9086\\
0.4550	79298.0846\\
0.4559	59524.6335\\
0.4577	81617.5659\\
0.4586	81283.1709\\
0.4604	53007.9329\\
0.4631	111337.8217\\
0.4648	55309.0723\\
0.4666	89738.6491\\
0.4675	63006.9151\\
0.4693	93761.1193\\
0.4702	59243.4854\\
0.4720	91530.9781\\
0.4738	43195.2441\\
0.4756	75512.3319\\
0.4774	55624.3009\\
0.4783	36590.8532\\
0.4792	66881.4162\\
0.4801	66082.8125\\
0.4819	46833.6805\\
0.4828	85388.3081\\
0.4837	63874.7461\\
0.4855	76160.7309\\
0.4873	47954.4880\\
0.4882	48116.1121\\
0.4891	40805.5286\\
0.4918	73064.6427\\
0.4927	55426.2714\\
0.4945	84827.6624\\
0.4963	69952.7146\\
0.4980	83196.1891\\
0.5007	48471.8480\\
0.5025	61900.5700\\
0.5034	53300.5771\\
0.5043	65763.7163\\
0.5061	55648.6840\\
0.5070	95830.1607\\
0.5088	68416.2305\\
0.5097	95370.4705\\
0.5106	86233.1514\\
0.5115	60719.7744\\
0.5124	66975.9897\\
0.5133	93346.9203\\
0.5178	40631.6190\\
0.5187	47275.2010\\
0.5205	92683.1527\\
0.5241	51516.6913\\
0.5268	90160.7550\\
0.5286	44233.7293\\
0.5295	54111.3077\\
0.5304	33694.7975\\
0.5313	38076.0842\\
0.5321	37537.5719\\
0.5357	73127.9528\\
0.5375	29221.0825\\
0.5393	81664.0869\\
0.5411	37658.9739\\
0.5429	79521.9549\\
0.5438	55014.3044\\
0.5447	59584.2081\\
0.5456	46409.4988\\
0.5501	96481.7499\\
0.5528	37460.8242\\
0.5546	58987.2123\\
0.5573	29088.5925\\
0.5591	41805.8614\\
0.5600	35213.8251\\
0.5618	89490.9781\\
0.5627	59034.7879\\
0.5636	64609.5720\\
0.5645	61007.7129\\
0.5663	49726.4055\\
0.5680	55406.3330\\
0.5689	40365.7713\\
0.5698	40484.6183\\
0.5707	41988.7203\\
0.5716	49803.6399\\
0.5725	43631.0746\\
0.5734	48596.5385\\
0.5743	42577.8897\\
0.5761	71587.3940\\
0.5770	70470.5286\\
0.5797	32717.8541\\
0.5811	71632.0984\\
0.5824	72186.2155\\
0.5851	49160.7945\\
0.5878	77145.5566\\
0.5887	69345.0654\\
0.5896	70656.6171\\
0.5905	58414.7072\\
0.5914	66384.4766\\
0.5932	46375.7606\\
0.5941	53379.6638\\
0.5959	41837.3069\\
0.5968	50013.4033\\
0.5977	33202.4897\\
0.5986	37773.2243\\
0.5995	78503.9240\\
0.6004	70742.8773\\
0.6012	33286.5950\\
0.6039	56383.5976\\
0.6048	44231.3256\\
0.6066	52253.2521\\
0.6084	38146.9651\\
0.6093	41273.5674\\
0.6111	58854.8874\\
0.6120	55114.2850\\
0.6129	57537.7457\\
0.6138	45938.5605\\
0.6152	47429.3409\\
0.6165	60663.5172\\
0.6174	51560.5645\\
0.6183	79560.1431\\
0.6192	71649.1214\\
0.6210	33830.1479\\
0.6228	70323.1774\\
0.6246	49449.8015\\
0.6291	65434.3669\\
0.6309	55224.3132\\
0.6318	61559.2638\\
0.6327	43689.9464\\
0.6336	64664.2692\\
0.6371	43653.2571\\
0.6380	27654.1717\\
0.6407	79334.7415\\
0.6416	48231.6712\\
0.6430	51248.5612\\
0.6452	41087.0407\\
0.6461	45520.8161\\
0.6479	36104.3894\\
0.6515	50469.2083\\
0.6533	34686.5140\\
0.6578	62933.4252\\
0.6596	42189.4193\\
0.6614	51247.2894\\
0.6627	48920.0091\\
0.6641	40575.5241\\
0.6659	53343.8376\\
0.6677	37014.0649\\
0.6690	51514.2990\\
0.6712	49311.4036\\
0.6721	79130.7346\\
0.6730	41124.7709\\
0.6744	41752.0514\\
0.6757	51417.4098\\
0.6766	38777.3107\\
0.6775	59644.3007\\
0.6798	38748.0734\\
0.6829	58001.0002\\
0.6852	30911.0446\\
0.6883	46873.5463\\
0.6892	40174.0860\\
0.6905	44514.5548\\
0.6919	65462.1762\\
0.6928	56531.8282\\
0.6937	60105.8849\\
0.6946	36550.7179\\
0.6973	46998.7802\\
0.6982	34173.0943\\
0.6991	47908.2594\\
0.7027	33118.8598\\
0.7036	71246.4470\\
0.7071	32734.4844\\
0.7094	36200.2797\\
0.7107	36057.9798\\
0.7116	29083.7412\\
0.7125	41345.1473\\
0.7139	38070.3251\\
0.7152	55727.8944\\
0.7170	43387.6653\\
0.7197	57746.8966\\
0.7219	35479.1043\\
0.7233	55026.7289\\
0.7242	48249.3233\\
0.7251	32658.4942\\
0.7278	39584.8306\\
0.7287	33471.7039\\
0.7323	38562.1776\\
0.7345	46655.4832\\
0.7359	25438.1035\\
0.7368	52805.2528\\
0.7394	31673.1132\\
0.7426	45175.2162\\
0.7439	27422.7738\\
0.7475	58602.2403\\
0.7484	52454.7977\\
0.7498	52748.1854\\
0.7511	33483.6535\\
0.7534	68650.6670\\
0.7569	35071.7655\\
0.7592	49936.9213\\
0.7619	31697.0301\\
0.7628	50958.4641\\
0.7655	34732.2552\\
0.7677	45090.8576\\
0.7704	48675.8838\\
0.7740	32367.2124\\
0.7753	41077.3274\\
0.7776	30027.6353\\
0.7789	57513.8254\\
0.7798	42552.8945\\
0.7812	43063.4596\\
0.7825	33251.7747\\
0.7839	40053.4077\\
0.7852	39693.9355\\
0.7888	49659.9976\\
0.7915	45197.2978\\
0.7924	46235.2763\\
0.7937	44107.4412\\
0.7964	28449.3361\\
0.8000	47176.5605\\
0.8014	31193.1087\\
0.8027	37592.4841\\
0.8041	35974.4754\\
0.8063	40252.8251\\
0.8076	38331.4606\\
0.8090	30106.2127\\
0.8153	49187.7441\\
0.8166	37123.7866\\
0.8180	44613.5438\\
0.8220	35203.8818\\
0.8234	38007.3652\\
0.8247	35900.2234\\
0.8260	36574.6624\\
0.8274	28930.9985\\
0.8310	52394.8011\\
0.8337	42255.0168\\
0.8364	62963.7883\\
0.8391	37318.9802\\
0.8404	37778.7601\\
0.8417	30062.3682\\
0.8431	30913.3929\\
0.8458	48364.7169\\
0.8485	33205.1365\\
0.8525	53074.4448\\
0.8539	36634.2675\\
0.8566	44070.7010\\
0.8579	42243.7936\\
0.8606	31234.6229\\
0.8619	34319.2762\\
0.8633	32556.1306\\
0.8646	37936.6030\\
0.8673	35213.0093\\
0.8687	28835.2086\\
0.8700	30023.8872\\
0.8714	39117.7788\\
0.8727	38797.6112\\
0.8758	29598.8205\\
0.8772	38650.3478\\
0.8785	38424.6723\\
0.8799	37207.8346\\
0.8812	38987.1559\\
0.8853	29700.8197\\
0.8871	31308.7135\\
0.8884	39583.4894\\
0.8898	27831.5664\\
0.8911	35008.2397\\
0.8925	30449.3625\\
0.8938	41584.6267\\
0.8951	34289.6811\\
0.8969	38822.2274\\
0.8983	27359.6172\\
0.8996	44513.9863\\
0.9010	40302.5879\\
0.9023	30561.6250\\
0.9055	33641.2403\\
0.9068	28950.9705\\
0.9095	38255.7295\\
0.9113	26162.9167\\
0.9126	31002.2830\\
0.9140	30508.2335\\
0.9153	36911.0624\\
0.9185	18216.6275\\
0.9212	34227.9251\\
0.9225	32949.8193\\
0.9257	43950.4791\\
0.9270	31513.3634\\
0.9315	37085.8174\\
0.9328	26865.6012\\
0.9346	32050.5617\\
0.9360	28721.9476\\
0.9373	32732.7423\\
0.9405	25831.6630\\
0.9436	31074.0451\\
0.9449	24016.4812\\
0.9494	40642.0817\\
0.9526	31465.5823\\
0.9539	37684.6635\\
0.9553	36954.8045\\
0.9571	40555.9765\\
0.9584	40426.0686\\
0.9598	37764.1328\\
0.9615	31105.0261\\
0.9629	21401.1729\\
0.9642	29255.4796\\
0.9660	23116.0810\\
0.9692	36259.6484\\
0.9705	25236.5845\\
0.9750	38505.2164\\
0.9768	38248.3362\\
0.9786	34224.7071\\
0.9799	43612.7660\\
0.9831	24916.3109\\
0.9849	39954.6077\\
0.9862	25801.5869\\
0.9876	26247.2005\\
0.9907	41609.7994\\
0.9939	27008.8598\\
0.9956	30553.6755\\
0.9974	27117.1101\\
1.0001	42251.4826\\
1.0037	26741.8602\\
1.0051	35261.8747\\
1.0064	31580.3484\\
1.0082	31714.1741\\
1.0100	32541.1049\\
1.0114	26496.7049\\
1.0127	29175.3382\\
1.0145	42599.2597\\
1.0181	26063.6135\\
1.0208	33140.1371\\
1.0226	28673.2337\\
1.0244	37034.7057\\
1.0275	24136.8369\\
1.0289	38495.2340\\
1.0324	35161.0092\\
1.0342	39690.5438\\
1.0387	21410.7876\\
1.0423	25701.2211\\
1.0441	23226.5455\\
1.0459	25075.9596\\
1.0504	34731.0832\\
1.0522	21594.7423\\
1.0558	30736.9441\\
1.0576	17144.3059\\
1.0589	23311.1793\\
1.0603	20218.3283\\
1.0656	38851.2955\\
1.0674	19076.6333\\
1.0710	31864.5160\\
1.0728	31531.2929\\
1.0755	34624.6504\\
1.0773	24234.0873\\
1.0809	33266.1147\\
1.0827	24103.0552\\
1.0845	29866.2775\\
1.0863	28947.3968\\
1.0881	37904.5792\\
1.0899	36246.8437\\
1.0917	25544.1778\\
1.0930	30346.6039\\
1.0944	23876.4780\\
1.0962	29157.4636\\
1.0997	20836.9353\\
1.1051	36725.3654\\
1.1069	21409.0847\\
1.1087	32341.3754\\
1.1105	32187.8131\\
1.1123	28468.8161\\
1.1141	28805.4632\\
1.1159	26369.3908\\
1.1177	34446.4956\\
1.1195	25545.0046\\
1.1213	34235.9460\\
1.1231	29873.9174\\
1.1267	31579.0340\\
1.1285	29025.7748\\
1.1303	32136.6036\\
1.1321	26567.5058\\
1.1356	31719.2128\\
1.1374	30946.3572\\
1.1392	23773.1791\\
1.1410	30074.6661\\
1.1428	23485.4553\\
1.1482	34909.6878\\
1.1518	20217.2727\\
1.1554	23702.5395\\
1.1572	20279.7598\\
1.1590	20403.2765\\
1.1608	34163.3624\\
1.1626	29164.5652\\
1.1644	15729.6069\\
1.1662	32167.9176\\
1.1697	19278.7229\\
1.1760	31417.5832\\
1.1778	25021.0617\\
1.1796	26239.9431\\
1.1814	30945.0460\\
1.1868	20845.5555\\
1.1886	29538.3688\\
1.1922	20276.2588\\
1.1944	24552.2633\\
1.1967	19129.1842\\
1.1985	20119.4638\\
1.2003	26837.2517\\
1.2038	19745.2614\\
1.2056	25961.7830\\
1.2074	25587.3192\\
1.2097	21162.1835\\
1.2119	31206.0092\\
1.2155	25498.7565\\
1.2173	26443.8800\\
1.2191	17174.1052\\
1.2209	18919.8957\\
1.2231	27425.3388\\
1.2254	26261.6293\\
1.2272	17053.5927\\
1.2370	27297.6591\\
1.2424	14654.9846\\
1.2447	24469.7007\\
1.2487	16988.1947\\
1.2523	25268.2703\\
1.2568	23453.9085\\
1.2604	32955.6208\\
1.2622	27393.3429\\
1.2644	30275.8485\\
1.2667	18736.5950\\
1.2725	27122.0234\\
1.2747	21092.7242\\
1.2765	30640.9718\\
1.2783	24914.8526\\
1.2806	25213.3150\\
1.2828	23400.1823\\
1.2846	28793.3887\\
1.2864	21972.3831\\
1.2886	26330.0067\\
1.2909	20645.5352\\
1.2927	23277.1184\\
1.2949	19782.2889\\
1.2972	23414.3123\\
1.3008	15010.8372\\
1.3030	20909.7790\\
1.3052	14599.8536\\
1.3070	17487.3239\\
1.3115	16363.8193\\
1.3133	18653.4501\\
1.3156	16791.2343\\
1.3178	25746.5077\\
1.3196	25159.2418\\
1.3218	22307.8000\\
1.3241	27439.9361\\
1.3259	24620.8050\\
1.3281	25465.6848\\
1.3304	20400.2549\\
1.3322	24500.6811\\
1.3344	23768.5245\\
1.3452	16703.8059\\
1.3474	18218.2752\\
1.3492	29910.7059\\
1.3515	24583.4894\\
1.3537	34680.3416\\
1.3600	15112.1083\\
1.3663	32369.9507\\
1.3730	23994.1044\\
1.3752	26812.8905\\
1.3775	18528.7815\\
1.3797	26353.6133\\
1.3815	20547.2690\\
1.3838	25725.6860\\
1.3860	21607.1656\\
1.3883	22987.2833\\
1.3905	17957.0272\\
1.3927	18693.7802\\
1.3950	16283.5306\\
1.3972	18451.2369\\
1.3995	16033.0406\\
1.4062	19662.8030\\
1.4102	16572.4123\\
1.4147	20992.2942\\
1.4192	15863.7413\\
1.4215	20608.6699\\
1.4242	15434.3371\\
1.4264	25363.9757\\
1.4286	23206.9308\\
1.4309	23768.4313\\
1.4331	27470.8078\\
1.4354	20150.1433\\
1.4376	20788.8833\\
1.4399	17816.9479\\
1.4421	20996.4612\\
1.4466	13457.1043\\
1.4488	22331.4841\\
1.4538	16848.4587\\
1.4605	22698.7972\\
1.4627	18182.9495\\
1.4650	18481.7980\\
1.4672	14746.1676\\
1.4699	17216.4309\\
1.4722	29160.8639\\
1.4789	14018.7062\\
1.4816	19739.2927\\
1.4838	19352.5406\\
1.4861	17510.8132\\
1.4888	17685.2436\\
1.4932	23343.7397\\
1.4977	18514.3100\\
1.5027	25567.7939\\
1.5099	12926.9704\\
1.5121	16532.8325\\
1.5148	13808.2497\\
1.5193	19678.2337\\
1.5220	18837.0558\\
1.5242	15292.9343\\
1.5265	16493.0268\\
1.5291	20931.8300\\
1.5318	15204.9246\\
1.5341	16341.4657\\
1.5363	22882.4690\\
1.5390	19445.9041\\
1.5435	22662.3561\\
1.5462	17219.5934\\
1.5511	19237.9873\\
1.5534	18786.4729\\
1.5561	16832.8628\\
1.5588	17073.2995\\
1.5610	19085.1441\\
1.5632	17268.8926\\
1.5686	19802.9824\\
1.5731	13390.3087\\
1.5785	17650.8066\\
1.5807	15877.1688\\
1.5830	19737.6823\\
1.5857	14714.4325\\
1.5884	18370.1904\\
1.5933	15165.0955\\
1.5982	22204.2214\\
1.6009	14629.7006\\
1.6063	18886.6894\\
1.6086	18715.9937\\
1.6108	15012.9595\\
1.6135	19754.0198\\
1.6162	18938.5641\\
1.6243	13364.9728\\
1.6265	17577.4932\\
1.6288	17401.4712\\
1.6314	16245.3232\\
1.6341	17150.4167\\
1.6368	21668.3265\\
1.6422	15638.8944\\
1.6449	17857.3224\\
1.6476	15289.9121\\
1.6498	15954.3122\\
1.6521	20258.6624\\
1.6548	15894.1682\\
1.6575	22041.3595\\
1.6602	20417.5214\\
1.6629	12830.1522\\
1.6709	15898.0935\\
1.6736	14765.8983\\
1.6790	20411.5404\\
1.6844	17329.1315\\
1.6871	22014.0355\\
1.6925	13718.1303\\
1.6952	14425.5003\\
1.7005	20190.3559\\
1.7032	11221.2789\\
1.7140	22215.3180\\
1.7194	12614.5069\\
1.7221	17358.4769\\
1.7275	16234.1618\\
1.7329	19203.1073\\
1.7355	23838.4709\\
1.7382	17154.3094\\
1.7409	20093.9150\\
1.7495	16623.4310\\
1.7526	12486.4576\\
1.7553	17332.9749\\
1.7580	14866.7540\\
1.7607	17503.9954\\
1.7634	12961.0453\\
1.7661	16217.0135\\
1.7687	13194.5123\\
1.7714	20428.2184\\
1.7746	17268.6268\\
1.7777	17449.0773\\
1.7804	11488.9758\\
1.7831	13862.5393\\
1.7858	13508.4927\\
1.7912	19490.5526\\
1.7943	17028.3257\\
1.7975	20106.7474\\
1.8002	19623.3252\\
1.8028	14403.4015\\
1.8055	17889.9232\\
1.8087	11500.4145\\
1.8172	16877.2549\\
1.8262	13313.1372\\
1.8289	13395.3462\\
1.8316	10208.4065\\
1.8343	16026.0609\\
1.8374	15143.4515\\
1.8405	13204.1669\\
1.8432	15799.4558\\
1.8459	15653.7089\\
1.8491	12656.2994\\
1.8522	14185.7683\\
1.8549	13182.3788\\
1.8580	19366.7852\\
1.8666	10375.9804\\
1.8728	13026.6755\\
1.8787	10824.0727\\
1.8908	19166.3622\\
1.8935	17965.9896\\
1.8998	11494.3954\\
1.9056	17647.5460\\
1.9114	10766.6818\\
1.9146	16784.9999\\
1.9177	15065.1155\\
1.9209	16650.0623\\
1.9240	13461.6739\\
1.9298	16019.5278\\
1.9330	11856.1979\\
1.9393	15925.5167\\
1.9419	13263.9110\\
1.9451	13483.0490\\
1.9514	15240.9766\\
1.9545	12621.6000\\
1.9576	13365.7573\\
1.9639	16520.8354\\
1.9671	12904.7697\\
1.9734	16052.6132\\
1.9765	8916.7071\\
1.9796	15129.8923\\
1.9859	10692.4241\\
1.9891	11219.3071\\
1.9922	12686.9662\\
1.9953	11757.5234\\
2.0016	15478.1514\\
2.0048	13599.3237\\
2.0110	13735.7931\\
2.0142	11491.0010\\
2.0205	16122.5837\\
2.0241	10021.5809\\
2.0272	10274.4722\\
2.0335	13386.0203\\
2.0366	11995.9093\\
2.0398	12023.4748\\
2.0429	12356.9135\\
2.0496	15373.0472\\
2.0595	10843.5676\\
2.0658	14460.7180\\
2.0689	13859.9715\\
2.0757	14826.3385\\
2.0788	11587.7327\\
2.0824	13741.7412\\
2.0855	13331.9134\\
2.0923	11144.4219\\
2.0990	13971.1103\\
2.1021	13828.9947\\
2.1057	11319.1021\\
2.1089	11668.3235\\
2.1120	13418.0779\\
2.1192	10351.5442\\
2.1223	14610.0048\\
2.1255	9684.1468\\
2.1326	10703.5093\\
2.1358	8887.2486\\
2.1389	10194.7083\\
2.1425	10147.7494\\
2.1461	9784.5662\\
2.1497	10198.9102\\
2.1528	15699.1912\\
2.1596	8932.7131\\
2.1631	12724.3818\\
2.1699	9053.1369\\
2.1730	12459.4551\\
2.1766	9950.4881\\
2.1802	10473.1396\\
2.1838	13827.6467\\
2.1910	11154.4456\\
2.1941	12313.2343\\
2.1972	8930.7158\\
2.2116	16860.3071\\
2.2188	9198.0109\\
2.2224	14010.8058\\
2.2260	9805.0864\\
2.2358	11633.8855\\
2.2394	11558.4757\\
2.2430	13503.5124\\
2.2502	8150.6904\\
2.2538	11243.5760\\
2.2574	9050.8314\\
2.2646	10977.4455\\
2.2681	10612.6451\\
2.2717	13946.1521\\
2.2753	9674.8460\\
2.2789	10834.5913\\
2.2825	8835.5676\\
2.2861	10339.8028\\
2.2897	9813.7841\\
2.2933	11373.2994\\
2.2969	10878.5554\\
2.3004	8611.5423\\
2.3045	11011.5954\\
2.3085	9448.1827\\
2.3121	13059.0650\\
2.3157	9679.0718\\
2.3193	14169.0259\\
2.3301	8756.7088\\
2.3372	16661.9762\\
2.3413	10927.3109\\
2.3453	13268.9929\\
2.3561	9148.3475\\
2.3633	12111.2130\\
2.3749	9451.9295\\
2.3785	9660.3010\\
2.3821	9489.5347\\
2.3861	8992.3511\\
2.3902	10007.2399\\
2.3938	13499.4560\\
2.3974	6858.8013\\
2.4090	13571.2043\\
2.4126	9629.1716\\
2.4167	10537.1569\\
2.4207	8450.0032\\
2.4243	11350.7915\\
2.4279	8840.5121\\
2.4360	10877.3948\\
2.4476	8080.5131\\
2.4552	12231.0321\\
2.4629	7675.5890\\
2.4669	9924.5336\\
2.4710	9747.9118\\
2.4786	11033.3593\\
2.4826	10179.7409\\
2.4862	11604.6335\\
2.4983	7431.5121\\
2.5024	10319.5823\\
2.5064	9640.8309\\
2.5104	9704.7267\\
2.5140	9535.7877\\
2.5181	9852.4210\\
2.5221	9694.8373\\
2.5261	10015.0795\\
2.5302	9346.6282\\
2.5342	9603.7821\\
2.5383	10850.5376\\
2.5463	9175.5532\\
2.5504	9197.3678\\
2.5544	10671.7375\\
2.5584	8675.3359\\
2.5625	10645.2079\\
2.5706	8002.8280\\
2.5786	10735.4631\\
2.5827	9866.7165\\
2.5867	7762.5301\\
2.5908	8825.9900\\
2.5952	8756.6822\\
2.5993	11328.6643\\
2.6033	8603.3826\\
2.6074	11017.2823\\
2.6114	7692.3848\\
2.6240	10178.9286\\
2.6284	7554.5459\\
2.6325	7941.2635\\
2.6365	11156.3229\\
2.6406	6754.3096\\
2.6491	10329.7802\\
2.6576	7438.2987\\
2.6661	9353.2128\\
2.6702	8714.3330\\
2.6742	10298.0779\\
2.6787	9577.3206\\
2.6827	9923.8720\\
2.6913	7183.5085\\
2.6957	9175.5845\\
2.7002	7240.0766\\
2.7043	9043.6081\\
2.7128	7911.7819\\
2.7213	14172.9724\\
2.7254	8374.4719\\
2.7298	9497.4376\\
2.7343	9194.2943\\
2.7433	7965.6832\\
2.7473	8963.4558\\
2.7514	8468.6850\\
2.7559	8506.5449\\
2.7604	10338.4687\\
2.7693	7769.0672\\
2.7783	9868.9951\\
2.7864	8464.5344\\
2.7909	9422.2871\\
2.7954	7209.4219\\
2.8043	8922.7431\\
2.8133	6637.4692\\
2.8178	8597.9234\\
2.8223	6460.5826\\
2.8268	10233.7830\\
2.8402	6609.0890\\
2.8447	8681.0927\\
2.8582	6909.4109\\
2.8671	8658.4385\\
2.8716	8000.2532\\
2.8761	9142.9412\\
2.8806	6851.0715\\
2.8995	9764.5164\\
2.9039	5306.3556\\
2.9084	7888.2942\\
2.9174	6963.9114\\
2.9223	9134.0748\\
2.9318	6954.9443\\
2.9407	7985.9337\\
2.9506	7079.0970\\
2.9690	10124.5067\\
2.9739	8360.4350\\
2.9784	8742.5031\\
2.9829	6699.6150\\
2.9878	7025.9095\\
2.9928	5575.4455\\
2.9973	8245.0363\\
3.0022	7567.6055\\
3.0071	10547.0646\\
3.0116	9227.8109\\
3.0161	5526.6451\\
3.0210	7648.6068\\
3.0260	7070.2784\\
3.0309	9480.9790\\
3.0359	5979.2200\\
3.0547	8725.2133\\
3.0596	6553.3359\\
3.0646	7760.9234\\
3.0695	5573.4362\\
3.0744	7869.9601\\
3.0888	6578.0489\\
3.0987	8502.6037\\
3.1036	6985.4092\\
3.1085	8767.4366\\
3.1135	8102.0346\\
3.1184	8506.8141\\
3.1234	6016.7865\\
3.1283	7666.1143\\
3.1332	6283.9263\\
3.1530	8078.4927\\
3.1583	6337.5003\\
3.1633	7931.9195\\
3.1682	6661.2616\\
3.1732	6798.0643\\
3.1781	7844.0077\\
3.1933	6514.6172\\
3.1983	6856.9705\\
3.2032	8118.7360\\
3.2086	6177.8328\\
3.2239	7190.3062\\
3.2342	5283.1853\\
3.2445	7173.7995\\
3.2494	7070.8112\\
3.2544	6035.8257\\
3.2651	6994.5152\\
3.2804	6153.5029\\
3.2912	7263.9075\\
3.2961	7047.5209\\
3.3064	5800.5852\\
3.3118	7034.3324\\
3.3172	6359.1941\\
3.3226	7378.7545\\
3.3280	5514.4408\\
3.3378	6517.0235\\
3.3486	5059.3645\\
3.3647	8893.7383\\
3.3701	8027.6934\\
3.3755	4932.6778\\
3.3917	6425.4246\\
3.4024	5812.2551\\
3.4078	6913.1336\\
3.4186	5107.7492\\
3.4347	6977.2082\\
3.4401	6731.8950\\
3.4455	6998.8443\\
3.4509	5400.5589\\
3.4563	6151.4595\\
3.4617	5763.7938\\
3.4675	5815.5179\\
3.4841	7152.2659\\
3.4949	5908.3630\\
3.5003	6031.7159\\
3.5061	5084.2532\\
3.5173	7014.0679\\
3.5281	5152.8196\\
3.5339	6078.9461\\
3.5397	5927.3799\\
3.5451	5211.1040\\
3.5505	6089.2659\\
3.5563	5995.3088\\
3.5622	7146.9709\\
3.5792	4892.7712\\
3.5963	6976.1426\\
3.6017	5581.0768\\
3.6075	5993.1412\\
3.6187	5615.1002\\
3.6420	6756.9200\\
3.6537	4667.2252\\
3.6591	6778.1977\\
3.6649	5688.1446\\
3.6766	6199.0059\\
3.6824	5237.5542\\
3.6883	5365.3438\\
3.6941	6275.8536\\
3.6999	6223.1236\\
3.7058	5744.2981\\
3.7116	6750.0569\\
3.7179	4703.8232\\
3.7237	4849.4709\\
3.7295	4776.3871\\
3.7354	5526.5322\\
3.7412	4926.6995\\
3.7475	5136.1476\\
3.7533	4556.7593\\
3.7650	6758.4921\\
3.7888	5256.1868\\
3.7950	5429.6201\\
3.8072	4587.6624\\
3.8130	5260.1319\\
3.8251	5059.8749\\
3.8309	4295.1452\\
3.8435	5981.1845\\
3.8615	4442.9070\\
3.8803	5576.7265\\
3.8866	5093.0315\\
3.8982	5515.3195\\
3.9045	5137.0005\\
3.9108	5149.3346\\
3.9171	4109.3803\\
3.9234	5280.2187\\
3.9297	3997.9843\\
3.9359	4455.9004\\
3.9422	6319.5276\\
3.9548	4379.8401\\
3.9611	4874.7194\\
3.9673	4547.9093\\
3.9736	4575.4765\\
3.9799	4545.1429\\
3.9925	5337.7486\\
3.9988	4717.7823\\
4.0050	5003.2331\\
4.0113	4911.0890\\
4.0176	5199.6357\\
4.0239	4593.3448\\
4.0302	4626.7018\\
4.0499	5076.9571\\
4.0562	4991.1574\\
4.0625	5108.5493\\
4.0750	4378.3488\\
4.0818	5474.0533\\
4.1011	4185.8877\\
4.1078	4292.9568\\
4.1145	5149.8023\\
4.1208	4151.4272\\
4.1271	4426.9304\\
4.1338	5502.4958\\
4.1468	4347.3123\\
4.1535	4692.5341\\
4.1603	4020.7427\\
4.1666	5554.0961\\
4.1800	3732.6764\\
4.1998	5043.6809\\
4.2065	3772.6609\\
4.2200	4864.2248\\
4.2267	4704.1626\\
4.2334	3953.3518\\
4.2401	4519.1735\\
4.2469	3799.6118\\
4.2536	4775.0179\\
4.2671	4024.8549\\
4.2738	4418.8958\\
4.2805	3396.9143\\
4.2873	4377.8031\\
4.2940	4237.6043\\
4.3007	3902.7939\\
4.3075	5124.8221\\
4.3142	4539.5359\\
4.3214	4611.6561\\
4.3281	4471.4655\\
4.3348	4495.7722\\
4.3420	4485.8221\\
4.3487	5001.8671\\
4.3555	4985.5028\\
4.3694	4255.2401\\
4.3761	4652.4522\\
4.3833	3843.6011\\
4.3905	4305.2885\\
4.3972	4038.5943\\
4.4039	3369.9122\\
4.4255	5290.3840\\
4.4389	3488.8355\\
4.4533	4368.2157\\
4.4676	3729.1550\\
4.4820	4435.6869\\
4.5098	3649.8258\\
4.5170	3667.7695\\
4.5242	4629.9735\\
4.5313	3823.8975\\
4.5385	3981.7756\\
4.5457	3816.4087\\
4.5601	4407.3445\\
4.5672	4142.2173\\
4.5744	4168.4217\\
4.5821	4140.3806\\
4.5897	3703.8355\\
4.6040	4204.1971\\
4.6112	3635.0411\\
4.6184	4549.1835\\
4.6256	4485.0107\\
4.6332	3774.2995\\
4.6408	4640.3209\\
4.6480	3926.1343\\
4.6552	4266.3012\\
4.6700	3688.8959\\
4.6776	5265.4971\\
4.6920	3714.8531\\
4.7072	4030.5580\\
4.7144	3826.3852\\
4.7220	3311.4942\\
4.7369	4290.2434\\
4.7521	3248.6810\\
4.7597	3887.4135\\
4.7674	3568.1374\\
4.7745	2922.3405\\
4.7822	4021.6258\\
4.7898	3991.7177\\
4.8203	3604.6488\\
4.8279	3771.6228\\
4.8356	3691.6164\\
4.8432	3820.1828\\
4.8508	4454.5039\\
4.8742	2900.6987\\
4.8894	4474.8508\\
4.8970	3312.2230\\
4.9051	4112.4987\\
4.9127	3312.5345\\
4.9361	3941.2941\\
4.9599	2624.8897\\
4.9832	3277.1083\\
4.9913	2901.2991\\
4.9993	3320.5781\\
5.0070	2728.2045\\
5.0227	3944.6352\\
5.0469	3017.3685\\
5.0630	3751.6782\\
5.0711	3128.1434\\
5.0873	3790.2479\\
5.1115	3544.4693\\
5.1196	3326.1026\\
5.1277	2809.4529\\
5.1357	3331.2415\\
5.1438	2851.6840\\
5.1519	3613.0441\\
5.1600	3499.6472\\
5.1680	3045.7221\\
5.1842	3485.2516\\
5.1927	3397.6617\\
5.2012	3976.8840\\
5.2174	3015.1705\\
5.2340	3385.8219\\
5.2425	3197.0695\\
5.2506	2412.2945\\
5.2587	3485.4425\\
5.2672	3384.1534\\
5.2838	3899.2668\\
5.3175	2713.5456\\
5.3430	3643.4847\\
5.3511	2961.3180\\
5.3596	3299.2092\\
5.3767	2629.8887\\
5.3937	3123.4138\\
5.4023	2066.1486\\
5.4108	3792.5683\\
5.4198	2587.6787\\
5.4283	3610.1403\\
5.4453	2542.1771\\
5.4539	3530.7404\\
5.4628	3062.7059\\
5.4714	3413.9304\\
5.5059	2456.3816\\
5.5239	3045.2504\\
5.5324	2886.7971\\
5.5409	3252.1676\\
5.5499	2756.8605\\
5.5589	3150.6925\\
5.5759	2647.4570\\
5.5939	2837.2199\\
5.6028	2833.0176\\
5.6118	2877.4279\\
5.6208	2628.5657\\
5.6297	2905.6179\\
5.6387	2479.1892\\
5.6477	2786.6885\\
5.6567	2328.1164\\
5.6746	3178.5052\\
5.6836	2397.3221\\
5.7105	3183.2450\\
5.7195	2535.5474\\
5.7374	3084.9702\\
5.7554	2497.2481\\
5.7742	3150.6632\\
5.7832	2982.9137\\
5.7922	2519.6038\\
5.8011	2991.6948\\
5.8106	2671.2445\\
5.8200	2683.4452\\
5.8290	2451.8099\\
5.8384	2903.2277\\
5.8568	2503.1690\\
5.8846	2823.5236\\
5.9223	2322.5862\\
5.9411	2136.7405\\
5.9501	2702.7795\\
5.9694	2463.4371\\
5.9977	2651.6236\\
6.0071	2511.7291\\
6.0165	2595.5438\\
6.0358	2529.4261\\
6.0452	2292.8603\\
6.0547	2894.2019\\
6.0744	2342.6583\\
6.1031	2925.3531\\
6.1130	2210.1426\\
6.1417	2777.9124\\
6.1516	2433.3115\\
6.1614	2624.6962\\
6.1713	2552.5000\\
6.1812	2162.6082\\
6.2000	3042.9310\\
6.2198	2412.5498\\
6.2297	2622.3874\\
6.2395	2463.8070\\
6.2494	2587.5763\\
6.2593	2159.1138\\
6.2898	2694.5570\\
6.2996	2091.1455\\
6.3194	2683.2387\\
6.3293	2599.5559\\
6.3495	2004.9088\\
6.3598	2358.0010\\
6.3696	2227.8647\\
6.3898	2707.6659\\
6.4002	2311.6308\\
6.4203	2541.7961\\
6.4307	2375.1108\\
6.4509	2409.0100\\
6.4612	2203.5528\\
6.4715	2685.4919\\
6.5020	2062.9736\\
6.5123	2205.5238\\
6.5226	2725.4424\\
6.5330	2640.1486\\
6.5433	2033.2479\\
6.5644	2164.8062\\
6.5747	2104.1257\\
6.5850	2569.7800\\
6.5953	2347.5431\\
6.6061	2357.6368\\
6.6164	2351.8618\\
6.6267	2190.7453\\
6.6478	2584.9198\\
6.6797	1906.7352\\
6.6905	2469.2710\\
6.7008	2262.7142\\
6.7111	2296.2725\\
6.7219	2497.3651\\
6.7434	1788.8360\\
6.7649	2516.9170\\
6.7757	2134.2053\\
6.7865	2270.9296\\
6.7972	1807.3810\\
6.8080	2153.6315\\
6.8188	1986.9897\\
6.8296	2216.9501\\
6.8403	1966.2684\\
6.8834	2365.7331\\
6.9054	2036.5987\\
6.9166	2120.4072\\
6.9274	2046.4873\\
6.9381	2537.9374\\
6.9494	2512.4447\\
6.9713	2043.2392\\
6.9938	2384.4410\\
7.0158	2180.3147\\
7.0270	1666.0464\\
7.0377	2226.7502\\
7.0602	1824.5032\\
7.0938	2357.3736\\
7.1163	2075.4099\\
7.1275	2309.2966\\
7.1387	1883.8929\\
7.1957	2342.1598\\
7.2186	1703.0746\\
7.2302	2072.6187\\
7.2415	1696.9893\\
7.2527	1967.7490\\
7.2643	1745.7537\\
7.2760	2040.3392\\
7.2877	1872.8898\\
7.3106	2156.5759\\
7.3218	2086.3700\\
7.3334	1852.1227\\
7.3684	2086.7328\\
7.3918	1709.3730\\
7.4034	2028.3750\\
7.4155	1653.8667\\
7.4510	1999.0648\\
7.4743	1708.9644\\
7.4981	2095.0471\\
7.5102	1608.9381\\
7.5340	1899.4326\\
7.5461	1806.8647\\
7.5578	1861.6004\\
7.5699	1433.3980\\
7.5820	1989.3522\\
7.5937	1648.0825\\
7.6058	1777.9724\\
7.6179	2144.9625\\
7.6300	1847.5449\\
7.6421	2157.6247\\
7.6543	1659.0811\\
7.6664	1754.7724\\
7.6785	1659.6965\\
7.6906	1828.0320\\
7.7148	1699.7206\\
7.7269	1734.8661\\
7.7395	1654.5172\\
7.7637	1759.9422\\
7.7763	1633.2174\\
7.7889	2106.9153\\
7.8010	1540.4923\\
7.8131	1834.3449\\
7.8257	1790.8872\\
7.8382	1649.8891\\
7.8755	1766.1759\\
7.8876	1719.6797\\
7.9001	1882.9814\\
7.9504	1518.6968\\
7.9755	1924.1913\\
7.9885	1768.2038\\
8.0015	1950.9088\\
8.0267	1593.1951\\
8.0518	1824.7807\\
8.0648	1588.1092\\
8.0778	1812.8258\\
8.0904	1788.9496\\
8.1029	1974.9211\\
8.1160	1607.0504\\
8.1290	1802.2177\\
8.1415	1552.1993\\
8.1545	1700.7293\\
8.1676	1676.2144\\
8.1936	1426.4511\\
8.2066	1645.9298\\
8.2196	1617.7851\\
8.2456	1637.6989\\
8.2586	1824.1836\\
8.2981	1520.9700\\
8.3111	1698.6677\\
8.3506	1455.3972\\
8.3636	1579.2429\\
8.3771	1488.3623\\
8.3906	1667.8270\\
8.4170	1520.2864\\
8.4300	1792.4094\\
8.4570	1446.8274\\
8.4704	1476.5060\\
8.4839	1669.6678\\
8.4973	1513.6577\\
8.5108	1603.6061\\
8.5243	1556.7195\\
8.5377	1796.9564\\
8.5512	1503.6059\\
8.5646	1936.0894\\
8.5786	1450.6790\\
8.5925	1700.6834\\
8.6059	1692.2278\\
8.6194	1657.9952\\
8.6328	1496.8621\\
8.6468	1643.0050\\
8.6741	1609.9775\\
8.6880	1500.7983\\
8.7019	1575.4154\\
8.7154	1571.2112\\
8.7293	1384.6806\\
8.7432	1744.6641\\
8.7571	1561.9659\\
8.7710	1627.3515\\
8.7850	1887.1776\\
8.8406	1409.6364\\
8.8545	1852.6390\\
8.8828	1355.7129\\
8.8967	1720.2470\\
8.9393	1338.9312\\
8.9676	1629.7407\\
8.9815	1624.4521\\
8.9958	1242.8044\\
9.0246	1711.5635\\
9.0676	1334.5866\\
9.0963	1559.8703\\
9.1251	1357.6861\\
9.1538	1591.3468\\
9.1686	1456.1484\\
9.1834	1713.7834\\
9.2121	1368.2328\\
9.2269	1429.9924\\
9.2417	1640.8424\\
9.2561	1623.6024\\
9.2709	1330.2135\\
9.2857	1492.9681\\
9.3001	1473.9706\\
9.3149	1612.2779\\
9.3297	1365.7100\\
9.3445	1432.0549\\
9.3593	1401.7587\\
9.3741	1490.0646\\
9.3889	1341.8958\\
9.4037	1372.0702\\
9.4190	1542.9692\\
9.4338	1495.6785\\
9.4486	1322.4051\\
9.4638	1432.3065\\
9.4786	1319.7003\\
9.5087	1563.9744\\
9.5240	1322.7885\\
9.5392	1518.4750\\
9.5688	1331.0584\\
9.5841	1508.2359\\
9.5993	1289.8552\\
9.6146	1514.8773\\
9.6298	1222.6192\\
9.6451	1447.2793\\
9.6604	1251.4001\\
9.6909	1427.1742\\
9.7061	1295.1453\\
9.7375	1575.5525\\
9.7833	1207.5512\\
9.7990	1242.8551\\
9.8147	1376.9661\\
9.8457	1328.4488\\
9.8614	1359.4319\\
9.8771	1094.3517\\
9.8928	1505.8729\\
9.9085	1194.5809\\
9.9242	1317.7604\\
9.9556	1177.8124\\
9.9870	1336.6453\\
10.0027	1157.0249\\
10.0503	1405.9567\\
10.0664	1238.5603\\
10.0987	1379.1852\\
10.1144	1274.1042\\
10.1301	1401.9080\\
10.1786	1318.7979\\
10.1947	1343.0039\\
10.2109	1424.2017\\
10.2271	1338.4160\\
10.2432	1122.8256\\
10.2760	1365.5446\\
10.2926	1177.2028\\
10.3249	1374.1026\\
10.3410	1230.9049\\
10.3576	1295.0424\\
10.3742	1198.3489\\
10.3904	1302.2975\\
10.4397	1154.6245\\
10.4563	1249.3227\\
10.4729	1234.9641\\
10.4895	1421.6999\\
10.5398	1187.7963\\
10.5900	1305.3328\\
10.6066	1156.9946\\
10.6740	1355.0621\\
10.6906	1208.2002\\
10.7076	1314.8693\\
10.7588	1103.6075\\
10.8099	1330.2138\\
10.8270	1132.5081\\
10.8440	1259.2893\\
10.8615	1147.8433\\
10.8961	1282.3819\\
10.9131	1161.6724\\
10.9306	1211.9420\\
10.9652	1211.0785\\
10.9827	1244.2164\\
11.0002	1220.0865\\
11.0177	1274.2795\\
11.0352	1041.4543\\
11.0527	1146.6196\\
11.0701	1118.3963\\
11.0876	1301.6924\\
11.1226	1069.6405\\
11.1401	1183.0765\\
11.1576	1152.1556\\
11.1756	1040.7017\\
11.1935	1078.1545\\
11.2110	1219.2202\\
11.2285	1097.0500\\
11.2465	1183.5089\\
11.2644	896.4984\\
11.3003	1108.3660\\
11.3183	1084.6946\\
11.3362	1108.3455\\
11.3542	1204.6796\\
11.3721	1112.6722\\
11.3901	1177.3783\\
11.4080	1142.4411\\
11.4260	1243.9586\\
11.4444	1069.3493\\
11.4628	1148.4149\\
11.4807	1108.7529\\
11.5170	1271.6099\\
11.5354	1164.9311\\
11.5534	1201.7688\\
11.5902	1085.5183\\
11.6086	1173.1251\\
11.6270	1085.0585\\
11.6454	1093.1736\\
11.6638	1086.6551\\
11.6822	1069.5892\\
11.7010	1087.5025\\
11.7194	1133.0193\\
11.7939	1047.6365\\
11.8123	1059.5546\\
11.8311	1044.4767\\
11.8500	982.3358\\
11.8688	1140.7805\\
11.8877	1110.4209\\
11.9065	993.5084\\
11.9442	1087.8288\\
11.9630	1071.2754\\
11.9819	1082.6996\\
12.0007	1070.5495\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0009	669966.8486\\
0.0018	453749.0333\\
0.0027	851501.5323\\
0.0036	845990.3988\\
0.0045	546593.5872\\
0.0054	367462.6240\\
0.0063	370812.5921\\
0.0072	525349.0060\\
0.0081	394134.5513\\
0.0090	386776.3647\\
0.0099	402136.6297\\
0.0108	347728.2491\\
0.0117	380442.6850\\
0.0126	651315.1438\\
0.0135	367417.2800\\
0.0144	289000.7422\\
0.0153	313672.6312\\
0.0162	352332.0141\\
0.0171	258752.7989\\
0.0179	268477.1139\\
0.0188	291595.3080\\
0.0206	401588.4923\\
0.0215	397094.8798\\
0.0224	228455.2194\\
0.0242	455808.8378\\
0.0251	296984.6824\\
0.0260	291212.0270\\
0.0269	485727.8445\\
0.0278	194050.2705\\
0.0287	201199.0295\\
0.0296	309273.4282\\
0.0305	313093.0880\\
0.0314	283157.7633\\
0.0323	264294.6786\\
0.0332	243204.4269\\
0.0341	229084.3628\\
0.0350	153109.3494\\
0.0359	236798.4700\\
0.0368	258512.3176\\
0.0377	198669.7500\\
0.0386	201333.3570\\
0.0395	170863.9765\\
0.0404	265719.7067\\
0.0413	330029.8992\\
0.0422	205732.2314\\
0.0431	109197.9397\\
0.0440	219528.9525\\
0.0449	132332.0489\\
0.0458	141888.2272\\
0.0467	159079.1150\\
0.0476	154994.4436\\
0.0485	226903.6178\\
0.0494	186177.7189\\
0.0503	265261.1685\\
0.0512	209822.5468\\
0.0520	150586.5722\\
0.0529	165524.8898\\
0.0538	170251.0521\\
0.0556	270283.9290\\
0.0565	110553.6857\\
0.0574	183393.7988\\
0.0583	223832.2909\\
0.0592	160116.1407\\
0.0601	173455.6889\\
0.0619	293817.5515\\
0.0628	243324.0173\\
0.0646	119953.5769\\
0.0655	118846.6031\\
0.0664	151511.7390\\
0.0673	142016.4258\\
0.0682	123272.0535\\
0.0691	237213.3738\\
0.0700	194027.2011\\
0.0709	247611.7949\\
0.0718	212638.3599\\
0.0727	190448.0772\\
0.0736	178828.1623\\
0.0745	247544.0295\\
0.0754	111712.7924\\
0.0763	102227.5877\\
0.0772	108439.3345\\
0.0781	145593.7376\\
0.0790	141338.1445\\
0.0799	119198.7868\\
0.0808	128937.8982\\
0.0817	157893.2338\\
0.0826	220872.4928\\
0.0835	126222.5863\\
0.0844	117418.2617\\
0.0853	136369.7536\\
0.0861	95762.0026\\
0.0870	110635.2398\\
0.0879	122153.4373\\
0.0888	152460.5812\\
0.0897	107546.5960\\
0.0906	116374.5255\\
0.0915	106138.2544\\
0.0924	132661.5077\\
0.0933	133527.4669\\
0.0942	167157.0613\\
0.0960	89915.2991\\
0.0969	89359.0097\\
0.0978	79941.3097\\
0.0987	81516.0515\\
0.0996	138934.1904\\
0.1005	117702.6058\\
0.1014	119455.0048\\
0.1023	195381.4923\\
0.1032	145310.7809\\
0.1041	89200.4747\\
0.1050	92925.5035\\
0.1059	136909.3908\\
0.1068	103210.0372\\
0.1077	85917.9561\\
0.1086	130103.6406\\
0.1095	123908.4848\\
0.1104	116164.8869\\
0.1113	95112.4811\\
0.1122	108706.4124\\
0.1131	135645.8078\\
0.1140	139476.2957\\
0.1149	151962.3419\\
0.1158	202215.6301\\
0.1176	91234.0949\\
0.1185	111320.1901\\
0.1194	90892.7698\\
0.1202	105667.9957\\
0.1211	114049.3097\\
0.1220	102272.4998\\
0.1229	176710.0820\\
0.1247	136322.2612\\
0.1256	157013.5406\\
0.1265	107935.1399\\
0.1274	103503.7732\\
0.1283	103508.5763\\
0.1292	118109.0773\\
0.1301	96064.2607\\
0.1310	137839.6762\\
0.1319	129533.2450\\
0.1328	129299.4074\\
0.1337	105501.9610\\
0.1346	72866.8329\\
0.1355	82598.8905\\
0.1364	118642.4974\\
0.1373	84940.3580\\
0.1382	95502.5765\\
0.1391	79856.9128\\
0.1400	51227.7112\\
0.1409	70227.9250\\
0.1418	60500.6046\\
0.1427	69111.7628\\
0.1436	131763.4822\\
0.1445	102439.4387\\
0.1454	98107.2468\\
0.1463	96858.1457\\
0.1472	138290.1005\\
0.1490	89934.2615\\
0.1499	56562.5462\\
0.1508	64272.5375\\
0.1517	93339.3983\\
0.1526	89420.4152\\
0.1535	72927.8117\\
0.1544	91891.8100\\
0.1552	97914.5472\\
0.1561	71790.2584\\
0.1570	88919.9919\\
0.1579	84127.0726\\
0.1588	106598.3432\\
0.1597	102568.0588\\
0.1606	81310.6968\\
0.1615	99243.4274\\
0.1624	62352.6349\\
0.1633	69096.9513\\
0.1642	92447.8497\\
0.1651	98555.6556\\
0.1669	58654.3626\\
0.1678	57222.7832\\
0.1687	73211.1530\\
0.1696	64065.9632\\
0.1705	52034.2771\\
0.1723	81976.5076\\
0.1732	65961.4766\\
0.1741	68866.6516\\
0.1750	62368.2710\\
0.1768	75844.3801\\
0.1786	51683.5321\\
0.1795	60128.0096\\
0.1804	62821.7172\\
0.1822	87414.1249\\
0.1831	77034.7708\\
0.1840	93504.2363\\
0.1849	127707.8922\\
0.1858	110751.8710\\
0.1867	65254.1458\\
0.1876	104229.3114\\
0.1885	108718.1264\\
0.1893	85247.7263\\
0.1902	83926.8588\\
0.1911	78848.0867\\
0.1920	90316.7278\\
0.1938	51868.3232\\
0.1947	67507.4930\\
0.1956	72368.2953\\
0.1974	55601.1841\\
0.1983	66433.9691\\
0.2001	58572.3587\\
0.2010	131879.0097\\
0.2019	85625.9452\\
0.2028	86634.8168\\
0.2037	84605.4606\\
0.2046	69007.5530\\
0.2055	85836.8964\\
0.2064	63182.8014\\
0.2073	56591.8511\\
0.2082	46535.9319\\
0.2091	42621.0221\\
0.2100	46446.7222\\
0.2136	83699.5693\\
0.2145	54038.1436\\
0.2154	99952.4363\\
0.2172	43767.4193\\
0.2181	54195.7631\\
0.2190	54660.9792\\
0.2199	53534.4256\\
0.2217	87739.3274\\
0.2226	78815.5744\\
0.2234	55679.7760\\
0.2243	48635.3226\\
0.2252	69168.6133\\
0.2261	75557.9776\\
0.2270	49521.8877\\
0.2297	72745.2465\\
0.2306	46019.5771\\
0.2315	52541.3415\\
0.2324	46701.6919\\
0.2333	61665.5092\\
0.2342	57269.2915\\
0.2351	46199.3785\\
0.2360	61364.4470\\
0.2369	61869.2460\\
0.2378	43491.8121\\
0.2387	40866.8098\\
0.2396	49089.3777\\
0.2405	71363.9636\\
0.2414	70105.5506\\
0.2423	45190.7530\\
0.2432	38014.2414\\
0.2441	69403.2470\\
0.2450	79859.7414\\
0.2468	45646.8628\\
0.2477	60856.3121\\
0.2486	60456.6076\\
0.2495	45623.2146\\
0.2504	48477.4325\\
0.2513	42514.5824\\
0.2522	42680.4992\\
0.2531	40288.0961\\
0.2549	64352.8496\\
0.2567	68171.8487\\
0.2575	83828.2242\\
0.2584	38279.3407\\
0.2593	45089.9099\\
0.2602	60768.4854\\
0.2611	51747.6855\\
0.2620	49783.4760\\
0.2629	54968.4394\\
0.2638	48759.2890\\
0.2647	46728.8434\\
0.2656	46055.6704\\
0.2674	58699.3146\\
0.2683	42412.5242\\
0.2692	71142.0669\\
0.2701	64161.2257\\
0.2710	49818.2268\\
0.2719	59520.3961\\
0.2728	46268.7886\\
0.2737	61561.2814\\
0.2746	63375.7709\\
0.2764	52606.0474\\
0.2773	87737.1997\\
0.2782	63644.6301\\
0.2791	37383.5806\\
0.2800	77430.0540\\
0.2809	67694.7575\\
0.2818	67595.6495\\
0.2827	59458.5369\\
0.2836	38829.7350\\
0.2854	86829.4045\\
0.2863	82373.6676\\
0.2872	62718.4508\\
0.2881	64597.1687\\
0.2890	40484.8854\\
0.2899	79478.9345\\
0.2908	71699.6833\\
0.2917	54821.6038\\
0.2925	52928.9470\\
0.2934	61181.7881\\
0.2952	38339.9972\\
0.2961	45158.6785\\
0.2970	40904.7523\\
0.2979	56416.6626\\
0.2988	43881.5440\\
0.3006	61507.1644\\
0.3015	42466.6370\\
0.3024	64920.1273\\
0.3033	44082.0777\\
0.3042	42858.0843\\
0.3051	44670.1110\\
0.3060	44723.0703\\
0.3069	46517.3782\\
0.3078	60149.0801\\
0.3096	29337.6743\\
0.3105	53106.9944\\
0.3114	50370.1277\\
0.3123	32593.1014\\
0.3141	35734.5160\\
0.3159	70428.2863\\
0.3168	48524.9427\\
0.3177	52835.6488\\
0.3186	92217.2409\\
0.3195	87411.9330\\
0.3204	66665.4303\\
0.3213	68769.2753\\
0.3222	52369.6073\\
0.3240	58315.9932\\
0.3249	52158.6555\\
0.3258	65157.6615\\
0.3275	44511.5872\\
0.3284	47637.6977\\
0.3293	41823.2534\\
0.3302	62961.2426\\
0.3329	34678.6384\\
0.3338	46107.5977\\
0.3347	30124.9618\\
0.3365	44618.1262\\
0.3374	34685.5136\\
0.3383	42588.0190\\
0.3392	35122.0110\\
0.3401	24090.0282\\
0.3419	45171.0362\\
0.3437	36686.6611\\
0.3446	39704.4260\\
0.3455	48779.9415\\
0.3464	43139.7261\\
0.3473	47793.9811\\
0.3482	44602.8036\\
0.3491	47822.8088\\
0.3500	39992.8439\\
0.3509	43230.7361\\
0.3518	52837.0602\\
0.3527	37008.7405\\
0.3536	37314.8261\\
0.3545	46902.7955\\
0.3554	39173.4907\\
0.3563	57794.3978\\
0.3581	37676.3400\\
0.3590	55445.4629\\
0.3599	57525.2138\\
0.3625	31815.5037\\
0.3634	38918.7714\\
0.3643	37154.0156\\
0.3652	19028.8175\\
0.3679	58911.4613\\
0.3715	35190.8905\\
0.3724	50389.1037\\
0.3733	38941.2740\\
0.3742	40661.6431\\
0.3751	50981.1814\\
0.3760	38083.1796\\
0.3769	39270.6142\\
0.3778	36709.8630\\
0.3787	27942.8377\\
0.3805	40877.5265\\
0.3814	25403.8933\\
0.3832	46640.4153\\
0.3841	24223.1786\\
0.3859	27892.9558\\
0.3868	27579.6631\\
0.3877	29307.9092\\
0.3886	25863.6966\\
0.3904	43549.4358\\
0.3913	27259.1989\\
0.3922	42301.0478\\
0.3940	38392.3452\\
0.3948	32962.8373\\
0.3957	40011.3079\\
0.3966	28562.3981\\
0.3975	31113.3285\\
0.3984	40088.4254\\
0.3993	31045.4344\\
0.4002	32534.9382\\
0.4011	26856.3304\\
0.4020	34934.3813\\
0.4029	67177.4350\\
0.4038	53331.0193\\
0.4047	32209.4435\\
0.4056	32776.7610\\
0.4065	31721.3929\\
0.4074	42083.2346\\
0.4083	32448.1437\\
0.4092	32719.0707\\
0.4101	37363.8713\\
0.4110	36638.0792\\
0.4119	29724.2037\\
0.4137	41672.5070\\
0.4173	20947.7289\\
0.4182	24780.6228\\
0.4191	36072.1450\\
0.4200	34023.9390\\
0.4209	34300.1597\\
0.4218	37639.4200\\
0.4227	31290.1301\\
0.4254	40870.0924\\
0.4263	34956.1768\\
0.4272	38638.0488\\
0.4281	35527.3251\\
0.4290	44831.3129\\
0.4307	28677.5349\\
0.4325	23345.3795\\
0.4334	29289.4102\\
0.4343	51913.8044\\
0.4406	30317.3681\\
0.4424	58245.4185\\
0.4442	44384.7941\\
0.4451	50130.7714\\
0.4469	27943.5741\\
0.4478	36257.0961\\
0.4505	32643.0784\\
0.4514	38059.5804\\
0.4532	29947.5282\\
0.4541	21744.8660\\
0.4550	26490.7082\\
0.4559	25734.0307\\
0.4577	51928.7197\\
0.4586	34940.2048\\
0.4595	39016.1652\\
0.4604	26170.8056\\
0.4613	40338.8740\\
0.4622	35630.4629\\
0.4631	22465.6038\\
0.4648	51929.8525\\
0.4657	47342.9838\\
0.4684	18777.5309\\
0.4702	32045.2524\\
0.4720	23512.7320\\
0.4729	24491.3064\\
0.4738	21324.8116\\
0.4747	21734.9224\\
0.4756	28411.4252\\
0.4765	26987.6635\\
0.4783	45806.4261\\
0.4810	22782.9238\\
0.4837	34373.0599\\
0.4855	36230.1136\\
0.4864	32357.0835\\
0.4873	34504.4660\\
0.4882	40526.2642\\
0.4891	39706.4267\\
0.4900	27507.9314\\
0.4918	36634.0647\\
0.4927	32320.1764\\
0.4936	32704.8658\\
0.4945	37915.6198\\
0.4954	34276.6469\\
0.4963	34476.3926\\
0.4972	23610.0365\\
0.4980	32303.3961\\
0.4998	24391.9294\\
0.5034	55066.1619\\
0.5043	24407.4905\\
0.5052	34412.8582\\
0.5070	32871.2407\\
0.5079	44263.7908\\
0.5088	43650.0406\\
0.5097	41942.9727\\
0.5133	26540.8507\\
0.5151	46133.2380\\
0.5178	17335.9979\\
0.5196	33843.1372\\
0.5205	26437.0126\\
0.5214	39883.1276\\
0.5232	26233.0046\\
0.5241	30677.5394\\
0.5250	23192.5797\\
0.5277	47481.4235\\
0.5295	25162.3592\\
0.5304	25987.7819\\
0.5321	30350.3478\\
0.5339	13957.9947\\
0.5357	28292.7791\\
0.5366	25954.1800\\
0.5375	15883.7451\\
0.5384	17168.6458\\
0.5411	26261.3866\\
0.5420	25032.8174\\
0.5438	29972.3238\\
0.5456	27007.3384\\
0.5465	28008.4459\\
0.5483	20115.6854\\
0.5501	40838.6203\\
0.5510	39277.5662\\
0.5528	25769.2057\\
0.5537	31535.4388\\
0.5546	25395.7557\\
0.5573	34668.1209\\
0.5591	23806.8154\\
0.5600	44934.2772\\
0.5618	42090.1553\\
0.5627	45433.4496\\
0.5645	38953.3296\\
0.5654	44923.4278\\
0.5663	18599.4750\\
0.5671	38067.9326\\
0.5680	23358.7951\\
0.5698	30365.4851\\
0.5707	28358.0563\\
0.5725	47396.2685\\
0.5743	25629.6522\\
0.5752	26113.3535\\
0.5761	22094.2798\\
0.5770	27199.6433\\
0.5779	27097.6950\\
0.5788	28619.8732\\
0.5797	47117.8643\\
0.5842	24421.3002\\
0.5851	25952.7068\\
0.5869	38825.7251\\
0.5887	31186.6601\\
0.5896	49822.9022\\
0.5923	24406.2704\\
0.5932	25041.2355\\
0.5950	21216.8580\\
0.5959	26599.2151\\
0.5986	23333.6481\\
0.5995	25869.1183\\
0.6004	34393.3447\\
0.6026	26601.2624\\
0.6039	28315.7793\\
0.6048	33839.6848\\
0.6066	22464.2672\\
0.6075	27898.5496\\
0.6084	24072.2915\\
0.6102	43826.7565\\
0.6129	20531.8905\\
0.6138	27362.1369\\
0.6152	24859.0632\\
0.6174	40176.2461\\
0.6192	33088.4544\\
0.6210	21464.9305\\
0.6219	35770.3872\\
0.6237	28562.1887\\
0.6246	35116.6788\\
0.6259	31000.6405\\
0.6273	34479.4507\\
0.6282	23011.3040\\
0.6300	39438.6862\\
0.6309	38593.6990\\
0.6318	22327.6249\\
0.6362	29798.6493\\
0.6380	22218.9549\\
0.6389	28978.7647\\
0.6398	28729.7498\\
0.6416	44318.6230\\
0.6443	22748.8744\\
0.6452	28925.2962\\
0.6461	28855.9755\\
0.6470	29417.6177\\
0.6479	25813.4443\\
0.6502	38547.4752\\
0.6533	16453.3182\\
0.6551	22973.9397\\
0.6564	22800.8289\\
0.6578	26227.7850\\
0.6587	23883.5043\\
0.6596	29961.0537\\
0.6605	26591.5694\\
0.6627	30462.6607\\
0.6641	18591.6343\\
0.6668	24531.4459\\
0.6677	20352.9055\\
0.6690	20584.8858\\
0.6703	20247.8422\\
0.6721	32096.3858\\
0.6744	27014.7908\\
0.6757	34151.4160\\
0.6766	27711.5484\\
0.6775	31913.8733\\
0.6784	27373.3235\\
0.6798	35500.2920\\
0.6820	19378.6979\\
0.6829	20043.5597\\
0.6838	25536.6656\\
0.6852	19317.9248\\
0.6865	24455.5598\\
0.6874	20597.1885\\
0.6892	23102.0807\\
0.6905	22565.3771\\
0.6919	21337.8814\\
0.6928	28982.4885\\
0.6937	27411.7102\\
0.6946	16021.0728\\
0.6959	22343.2058\\
0.6973	21163.4518\\
0.6991	30383.2245\\
0.7004	27623.9918\\
0.7036	39543.1131\\
0.7071	18324.6613\\
0.7116	30083.4507\\
0.7125	23833.0413\\
0.7139	28059.6357\\
0.7152	18322.8610\\
0.7170	33130.3029\\
0.7184	25767.5736\\
0.7197	30981.9374\\
0.7206	25612.3821\\
0.7219	30067.3610\\
0.7242	21939.3442\\
0.7264	30684.5231\\
0.7278	23252.3148\\
0.7287	33207.7548\\
0.7309	21620.6928\\
0.7332	33553.3727\\
0.7359	22121.2799\\
0.7381	29609.4641\\
0.7403	21412.5055\\
0.7412	21455.1608\\
0.7426	22297.5389\\
0.7439	21833.4314\\
0.7448	26601.1093\\
0.7462	18411.4262\\
0.7484	32807.2891\\
0.7498	31150.3221\\
0.7511	23398.5098\\
0.7520	12877.8948\\
0.7534	14565.6073\\
0.7556	27595.5212\\
0.7569	24483.2569\\
0.7592	31805.2576\\
0.7605	25161.0761\\
0.7619	38643.1384\\
0.7641	28436.9128\\
0.7655	38136.6871\\
0.7691	19510.1248\\
0.7718	29820.1125\\
0.7726	29659.1810\\
0.7740	23292.9510\\
0.7753	25667.1963\\
0.7762	20854.8365\\
0.7776	23218.9702\\
0.7789	18363.9424\\
0.7798	23905.8586\\
0.7812	20206.7760\\
0.7825	32941.6564\\
0.7839	30693.3535\\
0.7852	22144.1009\\
0.7875	25920.5437\\
0.7888	20300.7205\\
0.7901	20451.7791\\
0.7915	16372.0499\\
0.7924	22842.9140\\
0.7937	19816.0482\\
0.7951	23410.9463\\
0.7964	19797.2051\\
0.8000	31961.0027\\
0.8027	25112.1076\\
0.8041	27730.8480\\
0.8063	23255.5866\\
0.8090	29372.8164\\
0.8103	18621.4341\\
0.8166	24226.0734\\
0.8180	17725.7552\\
0.8193	20888.5011\\
0.8220	16927.2561\\
0.8247	20917.6657\\
0.8260	19508.8346\\
0.8274	16347.9763\\
0.8283	17395.5327\\
0.8296	25518.8508\\
0.8323	20847.9398\\
0.8337	23367.5132\\
0.8350	22747.5145\\
0.8377	17736.7271\\
0.8391	31483.2127\\
0.8417	20570.1571\\
0.8431	20784.7833\\
0.8444	15399.6173\\
0.8458	18679.9896\\
0.8471	16987.8020\\
0.8498	25808.1776\\
0.8512	16510.9727\\
0.8539	17421.2427\\
0.8566	21689.4829\\
0.8592	18238.8988\\
0.8606	21645.1126\\
0.8619	21322.0410\\
0.8633	19161.1558\\
0.8646	21488.2365\\
0.8660	19594.6619\\
0.8687	26040.9019\\
0.8714	15660.4564\\
0.8727	22839.4288\\
0.8758	16120.9960\\
0.8772	21585.2517\\
0.8812	15141.0833\\
0.8839	23393.1520\\
0.8853	13860.8652\\
0.8884	19117.0866\\
0.8911	15016.0791\\
0.8925	20921.2068\\
0.8938	20538.2666\\
0.8969	23716.5964\\
0.8983	17472.4532\\
0.8996	24749.8571\\
0.9023	13387.7025\\
0.9068	18380.9542\\
0.9126	11120.2838\\
0.9153	14236.5534\\
0.9167	12004.0403\\
0.9185	18263.3774\\
0.9198	13248.6516\\
0.9212	16297.2007\\
0.9225	15719.4226\\
0.9257	17133.3537\\
0.9270	33390.6400\\
0.9283	16174.7633\\
0.9301	28833.2363\\
0.9328	11941.5223\\
0.9346	14744.8696\\
0.9360	13860.4576\\
0.9391	19777.1345\\
0.9405	15877.5254\\
0.9418	19119.8212\\
0.9436	14487.7765\\
0.9449	20761.3841\\
0.9463	15832.2616\\
0.9494	23454.8747\\
0.9526	17558.8514\\
0.9539	29972.8760\\
0.9553	22977.3495\\
0.9571	24286.0911\\
0.9584	19956.0507\\
0.9598	21962.3269\\
0.9615	15837.2058\\
0.9642	19810.2951\\
0.9660	15380.7785\\
0.9678	15595.4177\\
0.9692	14454.3279\\
0.9705	10406.3501\\
0.9723	10898.4763\\
0.9750	16129.3353\\
0.9768	15964.0601\\
0.9813	19995.5233\\
0.9849	15893.4384\\
0.9862	16550.5186\\
0.9876	14946.0606\\
0.9894	10413.7324\\
0.9907	16517.9845\\
0.9956	7345.8511\\
0.9988	13573.1267\\
1.0001	12332.5530\\
1.0019	13303.6522\\
1.0037	18746.0960\\
1.0064	14670.6439\\
1.0082	20236.1514\\
1.0127	10998.6447\\
1.0145	14044.2087\\
1.0163	13311.0188\\
1.0194	13649.8857\\
1.0244	17450.2400\\
1.0262	10583.3088\\
1.0289	18860.6061\\
1.0306	16308.8422\\
1.0324	19280.9911\\
1.0342	14834.6849\\
1.0360	15922.7361\\
1.0374	14382.4642\\
1.0405	17690.0222\\
1.0423	13719.3655\\
1.0441	14317.4844\\
1.0459	13346.8810\\
1.0472	14077.1226\\
1.0486	18223.6062\\
1.0522	10402.6812\\
1.0558	16747.7032\\
1.0603	13711.6394\\
1.0621	21650.9117\\
1.0656	16561.5096\\
1.0674	18163.6319\\
1.0728	15469.1605\\
1.0742	16652.2470\\
1.0755	16205.7756\\
1.0773	16557.5604\\
1.0791	18866.7425\\
1.0827	12960.0258\\
1.0863	18496.8953\\
1.0881	14411.4412\\
1.0930	23268.7037\\
1.0944	18334.3277\\
1.0962	20617.0285\\
1.0997	15711.3753\\
1.1033	21872.3617\\
1.1051	15721.8039\\
1.1069	16044.4398\\
1.1087	15276.2164\\
1.1105	16683.6945\\
1.1123	11666.3593\\
1.1141	19354.4237\\
1.1177	13843.6126\\
1.1231	23518.6158\\
1.1249	11311.5132\\
1.1267	18124.1935\\
1.1285	17480.5261\\
1.1303	9561.4197\\
1.1338	16883.0969\\
1.1356	15222.3791\\
1.1374	15276.2916\\
1.1392	14967.5549\\
1.1410	12997.5650\\
1.1464	25310.6745\\
1.1482	11993.4246\\
1.1500	12953.8626\\
1.1518	9445.2724\\
1.1536	20401.1240\\
1.1554	15514.8004\\
1.1572	18315.0756\\
1.1590	13645.8129\\
1.1608	20912.7654\\
1.1644	11242.8697\\
1.1662	14888.6505\\
1.1679	14542.6285\\
1.1697	15897.2531\\
1.1715	12214.9517\\
1.1738	17670.0268\\
1.1760	14416.2303\\
1.1778	15045.3586\\
1.1796	14439.5408\\
1.1814	9548.7714\\
1.1868	17288.7510\\
1.1886	13367.6431\\
1.1904	16756.5065\\
1.1944	13600.8715\\
1.1967	17238.4438\\
1.1985	14891.8355\\
1.2003	16794.8117\\
1.2020	13869.8952\\
1.2038	14131.9773\\
1.2056	9094.9762\\
1.2097	16031.3496\\
1.2119	11972.3122\\
1.2137	14735.5344\\
1.2155	11549.8035\\
1.2173	14699.8951\\
1.2191	14370.4338\\
1.2209	16869.7476\\
1.2231	16636.2653\\
1.2272	12826.8940\\
1.2290	15135.2750\\
1.2308	11619.7737\\
1.2370	20468.6122\\
1.2424	8352.3106\\
1.2447	10284.7243\\
1.2469	8262.8083\\
1.2505	14495.7971\\
1.2523	11646.7631\\
1.2545	14877.6945\\
1.2568	14390.7926\\
1.2586	21417.2954\\
1.2667	11085.5373\\
1.2702	15392.3332\\
1.2725	14883.5941\\
1.2747	13453.1796\\
1.2765	14161.8858\\
1.2783	9886.7091\\
1.2806	14643.7189\\
1.2864	11214.1226\\
1.2886	15888.9516\\
1.3008	8749.6518\\
1.3030	14160.6242\\
1.3052	11546.9768\\
1.3093	14132.3922\\
1.3115	13377.1998\\
1.3133	8772.7133\\
1.3156	9409.9221\\
1.3218	17881.3512\\
1.3241	12939.0588\\
1.3281	12308.9785\\
1.3304	14917.1689\\
1.3322	10794.3382\\
1.3344	14794.4173\\
1.3367	13007.4075\\
1.3385	16962.0443\\
1.3407	11822.3387\\
1.3429	11865.4153\\
1.3474	16948.0394\\
1.3515	12806.2039\\
1.3537	15188.8893\\
1.3555	13674.6088\\
1.3577	15872.5552\\
1.3622	12003.7715\\
1.3645	12265.3067\\
1.3663	14622.4723\\
1.3685	10345.7580\\
1.3708	10943.5076\\
1.3730	13433.5989\\
1.3752	9318.3489\\
1.3815	15285.7156\\
1.3883	9975.2115\\
1.3905	10039.2634\\
1.3927	13806.1368\\
1.3950	9461.7835\\
1.3995	16526.0883\\
1.4062	8998.9897\\
1.4102	13415.0773\\
1.4147	13841.2948\\
1.4192	10014.6802\\
1.4215	13412.8060\\
1.4242	9595.0203\\
1.4264	11358.6389\\
1.4309	8347.0450\\
1.4376	12738.4798\\
1.4399	8874.4141\\
1.4466	15019.3848\\
1.4488	7765.5151\\
1.4511	13899.4395\\
1.4538	12058.0991\\
1.4560	8715.6684\\
1.4650	14743.5318\\
1.4672	12374.9591\\
1.4722	16113.0384\\
1.4744	13519.4639\\
1.4766	8156.7954\\
1.4816	12229.3460\\
1.4838	11660.1293\\
1.4861	13885.0888\\
1.4888	13194.0154\\
1.4910	8883.2543\\
1.4955	12737.7140\\
1.5027	10218.7572\\
1.5049	10549.9497\\
1.5076	8986.2114\\
1.5099	13500.4381\\
1.5170	8981.8441\\
1.5193	11288.8008\\
1.5220	9546.7423\\
1.5242	10474.7038\\
1.5265	10068.3647\\
1.5291	10751.6435\\
1.5341	8786.4311\\
1.5363	14950.2410\\
1.5390	10313.1322\\
1.5413	12079.5010\\
1.5435	9308.4755\\
1.5489	12747.4228\\
1.5534	11214.4738\\
1.5588	15129.8378\\
1.5659	9042.6936\\
1.5709	13323.6375\\
1.5731	12485.1771\\
1.5785	9073.6810\\
1.5807	16542.4948\\
1.5830	10635.3151\\
1.5857	13492.1596\\
1.5911	12725.2431\\
1.5933	12993.1559\\
1.5956	8343.6525\\
1.5982	12211.5573\\
1.6009	8436.4990\\
1.6036	12265.3462\\
1.6086	9758.1196\\
1.6108	11845.1241\\
1.6135	10405.8026\\
1.6162	11777.9934\\
1.6216	6699.0100\\
1.6288	10594.2955\\
1.6341	9217.5189\\
1.6395	11039.4686\\
1.6449	7524.4469\\
1.6476	9055.6387\\
1.6498	8694.0083\\
1.6521	10427.2180\\
1.6548	8041.5474\\
1.6629	11842.4513\\
1.6682	8354.9102\\
1.6709	13620.3444\\
1.6763	9858.7988\\
1.6790	12931.5284\\
1.6817	9907.2999\\
1.6844	13556.6147\\
1.6871	10628.8848\\
1.6898	12024.6341\\
1.6925	5823.8599\\
1.6952	12154.7734\\
1.7005	8189.1554\\
1.7059	10751.6298\\
1.7113	8258.6119\\
1.7140	10718.1729\\
1.7194	6944.4883\\
1.7221	12192.9200\\
1.7275	7918.2672\\
1.7329	13524.9664\\
1.7355	12493.8502\\
1.7382	8443.5460\\
1.7436	10845.0669\\
1.7463	8488.3653\\
1.7495	11153.7732\\
1.7526	7282.8624\\
1.7580	12195.3581\\
1.7661	9029.2246\\
1.7687	9253.1767\\
1.7714	12905.9297\\
1.7746	7412.1789\\
1.7777	9250.3063\\
1.7804	8447.6120\\
1.7831	6568.1108\\
1.7885	11108.2651\\
1.7943	10254.4258\\
1.7975	14079.4002\\
1.8002	9086.4464\\
1.8087	11594.2179\\
1.8118	8154.5457\\
1.8145	13768.3596\\
1.8199	8793.6639\\
1.8230	8922.3475\\
1.8262	7469.0041\\
1.8289	9601.3393\\
1.8316	8572.7950\\
1.8374	9937.6496\\
1.8432	8463.6991\\
1.8491	10719.9309\\
1.8522	7953.9279\\
1.8549	11127.9437\\
1.8580	6800.9137\\
1.8666	11576.5394\\
1.8697	9801.0618\\
1.8728	11541.8551\\
1.8818	6997.1989\\
1.8877	9470.0526\\
1.8935	7846.5041\\
1.8966	7978.4698\\
1.8998	6902.0156\\
1.9025	11215.5356\\
1.9056	9532.5228\\
1.9114	12196.6791\\
1.9146	9814.4471\\
1.9209	11616.6803\\
1.9240	6221.1999\\
1.9267	10095.7013\\
1.9330	8383.9364\\
1.9393	9331.5536\\
1.9419	8344.6761\\
1.9451	11641.7696\\
1.9514	8559.7095\\
1.9576	9942.6449\\
1.9608	8076.2529\\
1.9639	8279.9486\\
1.9671	7462.5003\\
1.9765	10376.5393\\
1.9796	7751.6580\\
1.9828	10524.2287\\
1.9859	7699.8646\\
1.9891	9684.3816\\
1.9922	7558.8891\\
1.9953	8667.3593\\
1.9985	7105.2904\\
2.0016	9817.7599\\
2.0048	9289.2157\\
2.0079	8001.4735\\
2.0110	8103.2795\\
2.0142	7306.3503\\
2.0205	7981.6051\\
2.0241	7440.4426\\
2.0303	9247.2820\\
2.0335	8209.7211\\
2.0398	10301.2146\\
2.0429	6902.3198\\
2.0496	11416.7556\\
2.0528	8086.2345\\
2.0564	9280.3594\\
2.0626	6388.1526\\
2.0658	9664.1181\\
2.0689	8387.5794\\
2.0757	11705.1606\\
2.0887	5735.0430\\
2.0990	10299.2803\\
2.1021	6812.3204\\
2.1089	9018.2305\\
2.1120	6555.6564\\
2.1223	9502.5483\\
2.1255	8140.0412\\
2.1290	9143.7593\\
2.1358	6578.1438\\
2.1389	10523.6166\\
2.1425	6944.7668\\
2.1461	8649.0372\\
2.1528	6740.1142\\
2.1560	8711.1835\\
2.1596	5827.8264\\
2.1699	8258.8761\\
2.1730	8091.2566\\
2.1766	6904.6330\\
2.1802	7610.3460\\
2.1838	6809.4142\\
2.1941	9750.4609\\
2.1972	6596.1622\\
2.2044	9611.4253\\
2.2080	9283.4032\\
2.2188	5860.3774\\
2.2224	6849.3898\\
2.2260	6744.8823\\
2.2291	8996.6645\\
2.2322	6371.4318\\
2.2358	8784.0644\\
2.2394	7162.1685\\
2.2430	8420.6601\\
2.2466	7953.5612\\
2.2502	8327.1052\\
2.2538	6657.2907\\
2.2574	7031.7417\\
2.2610	8980.2362\\
2.2717	7187.6678\\
2.2753	9067.6130\\
2.2789	7118.4666\\
2.2825	8819.7639\\
2.2897	6058.6202\\
2.2933	7345.3920\\
2.2969	5562.4492\\
2.3004	7183.0824\\
2.3085	6183.7205\\
2.3121	8133.4198\\
2.3301	6359.9755\\
2.3337	9218.4775\\
2.3413	5828.0949\\
2.3489	7859.9506\\
2.3525	4834.6899\\
2.3561	7624.3548\\
2.3597	6334.6925\\
2.3673	9031.3415\\
2.3713	6829.7131\\
2.3749	8181.4028\\
2.3821	4840.9674\\
2.3902	9851.0412\\
2.3938	4821.1832\\
2.3974	7775.0898\\
2.4014	7570.9387\\
2.4090	5820.9311\\
2.4126	7752.1644\\
2.4243	6527.9591\\
2.4279	7482.5313\\
2.4319	5526.2319\\
2.4395	7355.4049\\
2.4476	5473.1138\\
2.4512	5537.2873\\
2.4593	7315.0412\\
2.4669	6406.1307\\
2.4710	7246.9444\\
2.4745	6329.4126\\
2.4786	7396.6932\\
2.4826	5796.8149\\
2.4902	8200.8451\\
2.5064	5196.1092\\
2.5104	6631.0172\\
2.5140	5043.1587\\
2.5181	5193.5691\\
2.5221	6930.0025\\
2.5261	6539.8630\\
2.5302	6667.7084\\
2.5383	6130.3168\\
2.5463	8200.7155\\
2.5504	6392.4387\\
2.5544	6824.5694\\
2.5584	6713.3015\\
2.5625	6359.0066\\
2.5665	7931.9749\\
2.5706	5400.0873\\
2.5746	6991.4384\\
2.5786	4828.3662\\
2.5827	6266.0136\\
2.5867	5743.8946\\
2.5908	7528.5632\\
2.5993	5380.1682\\
2.6033	7464.3206\\
2.6114	4750.0808\\
2.6199	7806.6422\\
2.6240	6089.6489\\
2.6284	6433.2918\\
2.6325	4860.9462\\
2.6365	6933.5413\\
2.6406	5935.3350\\
2.6446	8341.4362\\
2.6576	4556.2816\\
2.6616	6302.3616\\
2.6661	5729.9228\\
2.6702	6302.3378\\
2.6742	6109.0396\\
2.6787	5079.3594\\
2.6913	5807.8800\\
2.7002	5078.1233\\
2.7043	6821.0319\\
2.7083	6628.2613\\
2.7128	7184.7824\\
2.7173	6643.4441\\
2.7213	7541.0162\\
2.7254	6061.2003\\
2.7298	7717.5816\\
2.7343	5578.4795\\
2.7388	6465.3577\\
2.7473	4701.5393\\
2.7514	6449.0597\\
2.7559	4936.1955\\
2.7604	6866.2978\\
2.7693	4910.5675\\
2.7783	6914.3105\\
2.7823	6494.6272\\
2.7864	7341.0518\\
2.7909	7217.6106\\
2.7954	4837.6813\\
2.7998	5417.6733\\
2.8043	4770.1423\\
2.8088	4844.6567\\
2.8133	7344.6106\\
2.8178	4781.2233\\
2.8223	6207.0748\\
2.8313	5498.0208\\
2.8402	5582.3425\\
2.8447	4545.6195\\
2.8492	5980.8967\\
2.8537	4242.9567\\
2.8671	6910.2571\\
2.8806	5164.8449\\
2.8905	6355.5440\\
2.9084	4347.3125\\
2.9129	5139.6165\\
2.9174	4138.0073\\
2.9318	5766.9559\\
2.9407	4194.4465\\
2.9506	6103.5454\\
2.9551	4865.4100\\
2.9596	5768.5386\\
2.9641	5755.9423\\
2.9690	4369.1541\\
2.9739	5885.4730\\
2.9784	4089.0624\\
2.9829	4261.4816\\
2.9878	4861.5541\\
2.9928	4398.8358\\
3.0022	5301.4576\\
3.0071	5260.8432\\
3.0116	6148.5365\\
3.0210	3390.9058\\
3.0359	6519.3875\\
3.0502	4740.2284\\
3.0547	5593.3317\\
3.0596	5503.4789\\
3.0646	5120.9739\\
3.0695	6011.6947\\
3.0744	4650.7731\\
3.0839	4938.6670\\
3.0888	4818.7611\\
3.0937	5218.0780\\
3.0987	4358.6054\\
3.1085	5425.1610\\
3.1184	4610.6732\\
3.1234	4873.0651\\
3.1283	4078.2071\\
3.1332	4687.6770\\
3.1431	3758.8456\\
3.1530	5245.5927\\
3.1583	4934.9221\\
3.1633	4068.8593\\
3.1682	5491.6579\\
3.1732	4377.8618\\
3.1781	4625.0021\\
3.1835	3691.0037\\
3.1884	5305.3131\\
3.1933	4646.8578\\
3.1983	4762.3638\\
3.2086	3833.8658\\
3.2135	5026.9575\\
3.2239	4429.3491\\
3.2292	5061.6356\\
3.2342	4673.1148\\
3.2445	5125.6566\\
3.2494	4451.7417\\
3.2544	4931.7863\\
3.2598	4630.4674\\
3.2651	5103.9304\\
3.2804	3893.0855\\
3.2858	4294.4188\\
3.2912	3311.3797\\
3.3064	5075.6872\\
3.3118	4080.6311\\
3.3172	5139.4198\\
3.3226	5029.1419\\
3.3329	3047.2968\\
3.3378	3899.9374\\
3.3432	3620.7759\\
3.3540	5069.3952\\
3.3594	4011.8604\\
3.3647	4408.9038\\
3.3701	4391.0890\\
3.3755	4750.3493\\
3.3809	4467.1819\\
3.3917	4618.4854\\
3.3971	3866.6345\\
3.4024	3984.3936\\
3.4132	3652.6794\\
3.4186	4541.0992\\
3.4240	3510.4298\\
3.4347	4630.0869\\
3.4401	4554.0152\\
3.4455	3985.7098\\
3.4563	4191.7415\\
3.4617	3678.5578\\
3.4675	3879.2498\\
3.4733	3392.7395\\
3.4895	4646.4299\\
3.4949	3748.6621\\
3.5061	4693.7621\\
3.5119	4326.4163\\
3.5173	4397.8060\\
3.5227	5292.7297\\
3.5281	3514.5153\\
3.5451	4506.8428\\
3.5505	4039.9783\\
3.5622	4884.1398\\
3.5676	3940.5805\\
3.5734	3959.5193\\
3.5846	3509.0400\\
3.6075	5066.4213\\
3.6133	3511.3579\\
3.6187	4703.3608\\
3.6245	4468.5060\\
3.6304	3524.0682\\
3.6479	4535.2522\\
3.6537	3904.5704\\
3.6591	4555.0202\\
3.6649	4538.6635\\
3.6708	4097.6133\\
3.6766	5522.4174\\
3.6883	4404.9576\\
3.6941	5373.3981\\
3.6999	5067.3921\\
3.7058	3793.8551\\
3.7116	3960.6676\\
3.7179	3539.8247\\
3.7354	5123.3894\\
3.7412	4121.9259\\
3.7475	4801.8586\\
3.7533	3418.7330\\
3.7591	3973.2730\\
3.7650	3489.9382\\
3.7708	3970.9024\\
3.7771	3915.4740\\
3.7829	3788.9815\\
3.7888	4147.3890\\
3.7950	3125.3854\\
3.8072	4557.5291\\
3.8193	3031.8209\\
3.8251	3788.0986\\
3.8309	3078.6602\\
3.8372	4378.2638\\
3.8498	2997.8174\\
3.8615	3813.9032\\
3.8740	3648.3485\\
3.8803	3985.2888\\
3.8866	3193.1745\\
3.8982	4311.4664\\
3.9045	3453.7766\\
3.9108	4028.8165\\
3.9171	3241.7216\\
3.9297	4269.7452\\
3.9422	2783.1359\\
3.9611	4043.8548\\
3.9673	2842.6292\\
3.9736	4511.4244\\
3.9799	3320.5110\\
3.9862	3544.1614\\
3.9925	2699.9180\\
4.0113	3647.5180\\
4.0176	3338.7595\\
4.0239	3398.3007\\
4.0302	4298.0579\\
4.0364	3391.9168\\
4.0432	3834.8058\\
4.0499	2755.3180\\
4.0562	3826.9583\\
4.0687	3108.2584\\
4.0750	3162.6701\\
4.0818	3878.9210\\
4.0948	3028.1691\\
4.1078	3283.2081\\
4.1208	2934.6308\\
4.1271	3249.6484\\
4.1338	2657.6545\\
4.1468	3600.6787\\
4.1535	3065.0663\\
4.1603	3428.5781\\
4.1733	2391.9445\\
4.1863	4426.2313\\
4.2065	2935.1947\\
4.2200	3817.6461\\
4.2267	3683.6881\\
4.2334	3236.7470\\
4.2401	3416.6436\\
4.2469	4152.6721\\
4.2536	3574.9821\\
4.2603	3735.5609\\
4.2671	2815.8444\\
4.2805	3811.0518\\
4.2873	2795.5672\\
4.3007	3626.8794\\
4.3075	3605.3786\\
4.3142	3102.9014\\
4.3214	3582.1167\\
4.3281	3096.1716\\
4.3348	3358.1644\\
4.3420	3330.6454\\
4.3487	3008.3131\\
4.3626	3950.6167\\
4.3694	3170.6358\\
4.3761	3570.7786\\
4.3833	3227.7782\\
4.3905	3652.5184\\
4.3972	3042.9007\\
4.4111	4186.8534\\
4.4322	3148.4764\\
4.4389	3393.5869\\
4.4461	2967.5354\\
4.4605	3094.3812\\
4.4676	2642.0381\\
4.4748	3568.7595\\
4.4820	3561.7349\\
4.4887	3086.0893\\
4.4955	3337.3473\\
4.5098	2855.5700\\
4.5170	2340.1472\\
4.5242	3805.1203\\
4.5385	3083.0775\\
4.5457	3603.6693\\
4.5672	3128.0065\\
4.5744	3991.0000\\
4.5897	2891.2007\\
4.6184	3537.8209\\
4.6256	2912.8503\\
4.6480	3632.0153\\
4.6624	3036.9589\\
4.6700	3387.0901\\
4.6776	3177.6010\\
4.6848	3223.2548\\
4.6920	3513.7645\\
4.6996	2415.2220\\
4.7144	3337.0303\\
4.7220	3141.4827\\
4.7297	3588.9950\\
4.7445	2503.4482\\
4.7597	2840.4447\\
4.7674	2714.9894\\
4.7745	2941.0320\\
4.7822	2905.2411\\
4.7898	3524.3151\\
4.7974	3308.1544\\
4.8127	4074.7759\\
4.8279	3108.5612\\
4.8356	3706.3240\\
4.8432	2837.2767\\
4.8508	2978.5041\\
4.8584	2773.8066\\
4.8665	2854.6621\\
4.8742	3268.7404\\
4.8818	3018.9086\\
4.8970	3776.3448\\
4.9127	3045.5375\\
4.9284	3458.6048\\
4.9437	2555.0661\\
4.9518	2790.6419\\
4.9599	2727.4275\\
4.9675	3499.7361\\
4.9993	2517.3298\\
5.0070	2879.8774\\
5.0146	2513.0863\\
5.0227	2750.4476\\
5.0388	2880.1977\\
5.0469	2619.1977\\
5.0630	2824.2123\\
5.0711	2219.9139\\
5.0873	2975.9067\\
5.0954	2691.5539\\
5.1034	2901.5440\\
5.1196	2802.4817\\
5.1357	2561.2638\\
5.1438	3097.5935\\
5.1519	2208.9062\\
5.1680	2916.7632\\
5.1842	2551.4375\\
5.2012	2936.6401\\
5.2255	3180.7559\\
5.2340	3493.8471\\
5.2425	2765.0513\\
5.2506	2888.1305\\
5.2587	2541.9923\\
5.2672	2649.0741\\
5.2757	2994.8000\\
5.2838	2700.6342\\
5.2923	2929.6110\\
5.3089	2208.5786\\
5.3345	3087.8486\\
5.3430	2685.6925\\
5.3596	3011.5080\\
5.3852	2149.0005\\
5.4198	2569.5472\\
5.4368	3145.3844\\
5.4453	2544.0940\\
5.4539	2581.4709\\
5.4628	2256.7880\\
5.4799	2775.4981\\
5.4889	2713.3139\\
5.4974	2783.6445\\
5.5059	2351.4606\\
5.5239	2994.2372\\
5.5324	2371.5624\\
5.5499	2981.1515\\
5.5589	2328.9383\\
5.5674	2844.3640\\
5.5759	2432.4342\\
5.5849	2704.3700\\
5.5939	2004.0472\\
5.6028	2433.2844\\
5.6118	2282.3683\\
5.6297	2491.9684\\
5.6387	2436.3288\\
5.6477	1944.4814\\
5.6567	2030.3486\\
5.6656	1786.7060\\
5.6746	2083.0359\\
5.6836	2059.1058\\
5.7105	2344.6227\\
5.7195	2117.3869\\
5.7285	2305.2303\\
5.7374	2134.9175\\
5.7464	2398.6890\\
5.7554	2003.8293\\
5.7648	2618.3505\\
5.7742	2587.0769\\
5.7922	2116.0597\\
5.8011	2613.7137\\
5.8106	2518.2866\\
5.8200	2571.5107\\
5.8568	2032.6923\\
5.8662	2404.4177\\
5.8756	2311.1373\\
5.8940	2551.4632\\
5.9129	2213.8906\\
5.9223	2444.7593\\
5.9317	2104.2652\\
5.9411	2535.9787\\
5.9501	2263.6410\\
5.9595	2570.7175\\
5.9694	2147.7065\\
5.9788	2684.1204\\
5.9977	2091.2855\\
6.0071	2565.2818\\
6.0259	2532.0914\\
6.0358	2575.9962\\
6.0452	2175.0650\\
6.0547	2263.6749\\
6.0645	2123.5642\\
6.0744	2200.4496\\
6.0838	2895.7596\\
6.1031	1875.3972\\
6.1516	2751.2320\\
6.1614	2242.4662\\
6.1812	2461.5602\\
6.1906	2139.4585\\
6.2000	2248.5733\\
6.2099	2061.3410\\
6.2494	3082.7414\\
6.2799	2221.8556\\
6.2898	2287.0687\\
6.2996	2082.5968\\
6.3194	2648.9300\\
6.3293	2406.3699\\
6.3391	2639.6035\\
6.3598	2495.2277\\
6.3795	2008.7715\\
6.4100	2594.8202\\
6.4203	2299.3599\\
6.4405	2518.4241\\
6.4509	2303.8594\\
6.4612	2427.0406\\
6.4715	2053.5379\\
6.4818	2122.3057\\
6.4917	1797.4874\\
6.5020	2077.0306\\
6.5123	1887.9717\\
6.5330	2370.2093\\
6.5433	1774.1581\\
6.5541	1932.3593\\
6.5747	1881.2000\\
6.5850	2116.3128\\
6.5953	2028.8014\\
6.6164	1730.4105\\
6.6267	2253.0310\\
6.6375	2056.2286\\
6.6478	1567.0262\\
6.6689	2142.1368\\
6.6797	2111.0092\\
6.7008	1709.4707\\
6.7111	1735.7074\\
6.7219	1925.9592\\
6.7326	1834.6113\\
6.7434	2027.2379\\
6.7542	1841.3224\\
6.7649	2029.8776\\
6.7757	1780.9020\\
6.7865	1804.5918\\
6.7972	1934.7898\\
6.8188	1624.8439\\
6.8296	1745.5372\\
6.8403	1678.3797\\
6.8511	2068.8935\\
6.8726	1622.0015\\
6.8942	1593.1246\\
6.9274	2138.7350\\
6.9381	1738.4858\\
6.9494	1891.6822\\
6.9606	1790.7482\\
6.9713	1828.4577\\
6.9938	2179.8732\\
7.0045	1881.6023\\
7.0158	1951.8180\\
7.0270	1784.3860\\
7.0714	1968.9487\\
7.0938	1578.0045\\
7.1051	1631.2544\\
7.1163	2245.9682\\
7.1504	1675.7585\\
7.1616	1730.0318\\
7.1728	1964.4285\\
7.1845	1703.4944\\
7.2069	2174.0299\\
7.2186	1831.6924\\
7.2302	1849.0534\\
7.2415	1815.8290\\
7.2527	2241.7170\\
7.2760	1773.1341\\
7.2993	1986.7114\\
7.3106	1639.5146\\
7.3218	1709.9644\\
7.3334	1893.6304\\
7.3451	1509.4768\\
7.3568	1625.8212\\
7.3684	2167.4732\\
7.3918	1788.7831\\
7.4034	1816.9790\\
7.4155	1626.2554\\
7.4277	2375.2651\\
7.4393	1516.1332\\
7.4510	1607.6589\\
7.4627	1545.8041\\
7.4860	2004.5640\\
7.4981	1525.9308\\
7.5219	1843.6575\\
7.5340	1565.7605\\
7.5578	1754.8009\\
7.5699	1655.4667\\
7.5820	1761.5409\\
7.5937	1613.7145\\
7.6421	2388.3122\\
7.6664	1862.4715\\
7.6785	1951.3749\\
7.6906	1605.2439\\
7.7027	1872.1053\\
7.7148	1762.5843\\
7.7269	1873.9661\\
7.7395	1742.5975\\
7.7637	1873.4336\\
7.7763	1700.9464\\
7.7889	1801.1713\\
7.8010	1558.5737\\
7.8131	1671.3873\\
7.8257	1458.6009\\
7.8382	1545.4061\\
7.8508	1522.3498\\
7.8876	1761.1384\\
7.9001	1678.5593\\
7.9127	1825.9632\\
7.9253	1761.3677\\
7.9378	1822.6568\\
7.9504	1616.7392\\
7.9630	1643.7381\\
7.9755	1633.8027\\
7.9885	1427.7345\\
8.0015	1589.6896\\
8.0141	1426.8415\\
8.0267	1501.5550\\
8.0392	1397.5491\\
8.0518	1444.9001\\
8.0648	1627.2834\\
8.0778	1240.3857\\
8.0904	1660.3830\\
8.1029	1462.2336\\
8.1290	1558.4785\\
8.1415	1497.1492\\
8.1545	1560.6301\\
8.1806	1355.1244\\
8.1936	1429.7720\\
8.2066	1300.9337\\
8.2196	1636.3335\\
8.2456	1419.9687\\
8.2586	1620.1829\\
8.2847	1313.4975\\
8.3111	1555.3527\\
8.3376	1249.6568\\
8.3506	1558.0556\\
8.3636	1388.1498\\
8.3771	1445.3331\\
8.4300	1116.4260\\
8.4570	1270.7287\\
8.4839	1202.7896\\
8.5108	1555.5145\\
8.5377	1128.4591\\
8.5512	1205.6500\\
8.5646	1098.5061\\
8.6468	1696.7484\\
8.6607	1682.8549\\
8.6880	1457.3525\\
8.7019	1094.1931\\
8.7154	1456.9783\\
8.7432	1420.8047\\
8.7571	1145.8043\\
8.7710	1564.4148\\
8.7850	1286.6027\\
8.7989	1434.9097\\
8.8128	1198.6430\\
8.8406	1309.5472\\
8.8545	1501.2954\\
8.8828	1139.3896\\
8.8967	1381.6792\\
8.9106	1345.0723\\
8.9249	1141.4536\\
8.9537	1433.7078\\
8.9676	1272.4008\\
8.9958	1510.8537\\
9.0102	1327.8159\\
9.0246	1532.9161\\
9.0389	1505.8426\\
9.0676	1330.6359\\
9.0820	1444.3687\\
9.0963	1415.1961\\
9.1107	1556.3957\\
9.1394	1069.4259\\
9.1538	1355.9129\\
9.1978	1065.8480\\
9.2121	1081.7586\\
9.2269	1239.3092\\
9.2417	1193.9336\\
9.2709	1247.7619\\
9.2857	1134.8152\\
9.3001	1304.1574\\
9.3297	1184.9343\\
9.3593	1683.9445\\
9.3741	1136.6793\\
9.3889	1371.2503\\
9.4037	1182.4540\\
9.4190	1375.0990\\
9.4486	1238.7736\\
9.4638	1242.1950\\
9.4786	1116.9159\\
9.4934	1230.5742\\
9.5240	1215.7559\\
9.5540	1026.6186\\
9.5841	1153.2128\\
9.5993	1144.3288\\
9.6146	1150.4729\\
9.6298	1146.8765\\
9.6451	1247.6785\\
9.6604	1012.7534\\
9.6909	1258.7515\\
9.7061	1234.9395\\
9.7375	1080.9913\\
9.7528	1188.2081\\
9.7680	1093.2685\\
9.7833	1246.3648\\
9.7990	1017.7582\\
9.8457	1150.5584\\
9.8928	866.4853\\
9.9085	892.5431\\
9.9399	1029.6870\\
9.9556	984.0626\\
9.9713	1148.2012\\
9.9870	1082.7740\\
10.0027	1175.8678\\
10.0189	1040.4388\\
10.0503	1067.7820\\
10.0664	1054.3905\\
10.0826	1130.7798\\
10.0987	1074.8006\\
10.1144	1101.8440\\
10.1301	1043.4925\\
10.1463	1050.2305\\
10.1624	868.4242\\
10.1947	1145.5332\\
10.2594	858.3460\\
10.2926	1020.5897\\
10.3087	949.6914\\
10.3249	1046.9786\\
10.3410	974.3664\\
10.3742	1132.7724\\
10.4236	800.1334\\
10.4563	1006.8517\\
10.4729	973.4470\\
10.5061	1038.9987\\
10.5227	931.1837\\
10.5564	1058.5761\\
10.5730	987.4704\\
10.5900	1135.3006\\
10.6066	1127.9128\\
10.6574	977.4534\\
10.7076	1105.9106\\
10.7417	991.1874\\
10.7588	1057.6190\\
10.7758	1031.2114\\
10.7929	1045.8351\\
10.8099	995.8113\\
10.8270	1012.6251\\
10.8440	1184.1847\\
10.8790	1011.6619\\
10.9131	1085.6517\\
10.9306	902.5769\\
10.9481	946.6792\\
10.9652	1066.5771\\
10.9827	1044.6395\\
11.0002	900.8888\\
11.0352	1029.1901\\
11.0701	850.8603\\
11.0876	1056.7361\\
11.1051	1027.8741\\
11.1401	865.3580\\
11.1576	967.5439\\
11.1756	896.7557\\
11.1935	913.7488\\
11.2110	863.2533\\
11.2285	958.6792\\
11.2465	917.0148\\
11.2824	1106.2632\\
11.3003	924.1141\\
11.3183	1085.6969\\
11.3362	924.6285\\
11.3542	984.4702\\
11.3721	842.8853\\
11.4080	1211.2995\\
11.4444	988.3298\\
11.4807	1101.2715\\
11.5534	990.7027\\
11.5718	789.7194\\
11.6086	961.1557\\
11.6270	821.7176\\
11.6454	988.6321\\
11.6638	880.8522\\
11.7010	1083.0357\\
11.7194	909.5947\\
11.7378	978.7511\\
11.7566	866.8656\\
11.7755	947.0990\\
11.7939	804.6697\\
11.8123	1007.4044\\
11.8688	855.5170\\
11.9065	917.7747\\
11.9254	855.2219\\
11.9442	876.9613\\
11.9630	937.9660\\
11.9819	836.6690\\
12.0007	896.8226\\
};
\node[right, align=left]
at (axis cs:0.00001,100) {\footnotesize $p$=2};
\node[right, align=left]
at (axis cs:0.00001,10000) {\footnotesize $p$=3};
\node[right, align=left]
at (axis cs:0.00001,1000000) {\footnotesize $p$=4};
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(3*\VSKIP,0.0in)},
scale only axis,
xmode=log,
xmin=0.00001,
xmax=100.0000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ymode=log,
ymin=0.0100,
ymax=100000000.0000,
yminorticks=true,
axis background/.style={fill=white},%title style={font=\bfseries},
title={$z$=1 m},yticklabels={,,}
]
\addplot [color=black, dashed,forget plot]
  table[row sep=crcr]{%
7.1469	0.0000001\\
7.1469	1000000000\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0067	9453.5454\\
0.0100	1150.6415\\
0.0133	521.6997\\
0.0167	493.5291\\
0.0200	506.0074\\
0.0233	525.2416\\
0.0267	392.8219\\
0.0300	462.9005\\
0.0333	331.7281\\
0.0367	297.5185\\
0.0400	371.4427\\
0.0433	315.2241\\
0.0467	220.4192\\
0.0500	255.1419\\
0.0533	299.9737\\
0.0567	306.6222\\
0.0600	274.2346\\
0.0633	190.5570\\
0.0667	195.5939\\
0.0700	194.6785\\
0.0733	155.9283\\
0.0767	174.4250\\
0.0800	196.0628\\
0.0833	210.2173\\
0.0900	139.7617\\
0.0933	133.8416\\
0.0967	124.0571\\
0.1000	127.9128\\
0.1034	204.0079\\
0.1067	145.7213\\
0.1100	213.9752\\
0.1134	173.5855\\
0.1200	144.8644\\
0.1234	117.6999\\
0.1267	136.8262\\
0.1300	109.2715\\
0.1334	107.9906\\
0.1367	87.0946\\
0.1400	77.3373\\
0.1434	85.0599\\
0.1467	122.6888\\
0.1500	103.5559\\
0.1534	96.7151\\
0.1567	88.3549\\
0.1600	68.2030\\
0.1634	97.0723\\
0.1667	99.6284\\
0.1700	98.8588\\
0.1734	93.0133\\
0.1767	85.0668\\
0.1800	92.1350\\
0.1834	93.0537\\
0.1867	82.8978\\
0.1900	68.6789\\
0.1934	80.1562\\
0.1967	104.8909\\
0.2000	113.6282\\
0.2034	68.8356\\
0.2067	87.8459\\
0.2100	85.3812\\
0.2134	80.9734\\
0.2167	80.1029\\
0.2200	50.5469\\
0.2234	60.2708\\
0.2267	95.4839\\
0.2300	78.6912\\
0.2334	48.5429\\
0.2367	58.1512\\
0.2400	56.3031\\
0.2434	50.7280\\
0.2467	55.8758\\
0.2534	69.9440\\
0.2567	67.7959\\
0.2600	50.3228\\
0.2634	69.2304\\
0.2667	63.0012\\
0.2734	39.8007\\
0.2767	52.5428\\
0.2800	61.0880\\
0.2834	64.6977\\
0.2867	58.4996\\
0.2901	27.9840\\
0.2934	42.5351\\
0.2967	52.1793\\
0.3001	45.4830\\
0.3034	64.6603\\
0.3067	83.3543\\
0.3101	55.0772\\
0.3134	49.0582\\
0.3167	53.1132\\
0.3201	45.3451\\
0.3267	50.1072\\
0.3301	33.5259\\
0.3334	41.3577\\
0.3367	55.7125\\
0.3401	57.2683\\
0.3434	56.6430\\
0.3467	44.6653\\
0.3501	38.1679\\
0.3534	43.8348\\
0.3567	46.9815\\
0.3601	42.7477\\
0.3634	43.4611\\
0.3667	42.5852\\
0.3701	34.1746\\
0.3734	40.1818\\
0.3767	43.4507\\
0.3801	40.0037\\
0.3834	42.5116\\
0.3867	44.2478\\
0.3901	29.8929\\
0.3934	24.1415\\
0.3967	21.4612\\
0.4001	33.4028\\
0.4034	32.8500\\
0.4067	29.6149\\
0.4101	34.6772\\
0.4134	43.1938\\
0.4167	42.6216\\
0.4201	39.1572\\
0.4234	28.9581\\
0.4267	25.7576\\
0.4301	33.8513\\
0.4334	33.0898\\
0.4367	37.8151\\
0.4401	24.7917\\
0.4434	25.9754\\
0.4467	27.6161\\
0.4501	27.6046\\
0.4534	35.3039\\
0.4567	34.6308\\
0.4601	35.8431\\
0.4634	42.1142\\
0.4667	38.3970\\
0.4701	36.2286\\
0.4734	46.3539\\
0.4768	39.9836\\
0.4801	29.7216\\
0.4834	26.3654\\
0.4868	25.6078\\
0.4901	39.1740\\
0.4934	45.9664\\
0.4968	27.5824\\
0.5001	23.4817\\
0.5068	33.9344\\
0.5101	30.9046\\
0.5134	30.7115\\
0.5168	34.1518\\
0.5201	25.7019\\
0.5234	29.4879\\
0.5268	27.1392\\
0.5301	29.8362\\
0.5334	26.0129\\
0.5368	27.1056\\
0.5401	27.2470\\
0.5434	23.9063\\
0.5468	19.2597\\
0.5501	24.3672\\
0.5534	23.8093\\
0.5568	20.4778\\
0.5601	24.3238\\
0.5634	23.0790\\
0.5701	28.3713\\
0.5768	25.8174\\
0.5801	28.9433\\
0.5834	29.1691\\
0.5868	35.5399\\
0.5901	24.2607\\
0.5934	30.7240\\
0.5968	23.6725\\
0.6001	16.4047\\
0.6034	25.4707\\
0.6068	28.4471\\
0.6101	14.6793\\
0.6134	25.2868\\
0.6201	37.2064\\
0.6234	29.5457\\
0.6268	26.7858\\
0.6301	27.1852\\
0.6334	24.5704\\
0.6368	24.4393\\
0.6401	23.7238\\
0.6434	21.8901\\
0.6468	22.6630\\
0.6501	24.6689\\
0.6534	20.4109\\
0.6568	22.7721\\
0.6601	22.2796\\
0.6634	27.0154\\
0.6668	20.0140\\
0.6701	21.7912\\
0.6735	21.8670\\
0.6768	11.1627\\
0.6835	26.7643\\
0.6901	12.9684\\
0.6968	18.8538\\
0.7001	14.8062\\
0.7035	13.7904\\
0.7101	21.3982\\
0.7135	15.6349\\
0.7168	16.7846\\
0.7201	15.1269\\
0.7235	22.7905\\
0.7268	26.3159\\
0.7368	12.0982\\
0.7401	14.4979\\
0.7435	19.5533\\
0.7501	15.4751\\
0.7568	21.7570\\
0.7601	23.0591\\
0.7635	23.1306\\
0.7668	22.1280\\
0.7701	18.2426\\
0.7735	18.4333\\
0.7801	23.0373\\
0.7835	20.3754\\
0.7868	21.7830\\
0.7901	20.1048\\
0.7968	14.7914\\
0.8001	14.4046\\
0.8068	15.6248\\
0.8101	25.6091\\
0.8135	30.1785\\
0.8201	11.4784\\
0.8235	18.6792\\
0.8268	16.5843\\
0.8301	13.6757\\
0.8368	20.1994\\
0.8401	18.8595\\
0.8435	13.9216\\
0.8468	14.0492\\
0.8501	24.2800\\
0.8535	19.5371\\
0.8568	11.1133\\
0.8635	21.8242\\
0.8668	17.4700\\
0.8702	17.5537\\
0.8768	11.4265\\
0.8802	10.4159\\
0.8835	14.8477\\
0.8868	13.9233\\
0.8902	18.2209\\
0.8935	19.3883\\
0.8968	13.9568\\
0.9002	12.6066\\
0.9035	13.0952\\
0.9068	13.2069\\
0.9102	19.7393\\
0.9135	16.2446\\
0.9202	20.1518\\
0.9235	13.3984\\
0.9268	14.2383\\
0.9302	13.8872\\
0.9335	15.4173\\
0.9402	21.3647\\
0.9468	16.7793\\
0.9502	18.2468\\
0.9535	18.7041\\
0.9568	16.0504\\
0.9602	12.1832\\
0.9635	11.8163\\
0.9668	17.2315\\
0.9702	12.9759\\
0.9735	12.1979\\
0.9768	10.0890\\
0.9802	14.2166\\
0.9835	15.9730\\
0.9868	16.3929\\
0.9902	21.2992\\
1.0002	14.7370\\
1.0035	16.7685\\
1.0068	17.3140\\
1.0102	13.4569\\
1.0135	13.9373\\
1.0168	13.9885\\
1.0202	11.9803\\
1.0268	16.3282\\
1.0302	12.2157\\
1.0335	13.4303\\
1.0368	11.0720\\
1.0402	11.7719\\
1.0435	15.2912\\
1.0468	14.4065\\
1.0502	14.2113\\
1.0535	16.7078\\
1.0569	14.6843\\
1.0602	16.5810\\
1.0669	12.4395\\
1.0702	6.0156\\
1.0735	10.3479\\
1.0769	11.5185\\
1.0835	17.1081\\
1.0902	13.9308\\
1.0969	18.8609\\
1.1035	9.0756\\
1.1069	9.1426\\
1.1102	10.6018\\
1.1135	7.8673\\
1.1169	15.6959\\
1.1235	9.9281\\
1.1269	13.2199\\
1.1302	13.0185\\
1.1335	9.4893\\
1.1369	10.7002\\
1.1402	15.5720\\
1.1502	8.2551\\
1.1569	14.0531\\
1.1602	13.7217\\
1.1635	16.1003\\
1.1669	14.6412\\
1.1735	16.7199\\
1.1835	12.7670\\
1.1869	12.6733\\
1.1902	9.1793\\
1.1969	13.8987\\
1.2035	12.9459\\
1.2069	13.1645\\
1.2102	15.3033\\
1.2135	14.0080\\
1.2169	8.6105\\
1.2202	10.0246\\
1.2235	9.7985\\
1.2269	9.2051\\
1.2335	12.0231\\
1.2369	12.3368\\
1.2402	11.6303\\
1.2436	7.6617\\
1.2469	7.9470\\
1.2502	8.5122\\
1.2536	8.2849\\
1.2569	7.3719\\
1.2602	10.4021\\
1.2636	10.7328\\
1.2669	11.5945\\
1.2702	13.7920\\
1.2736	13.3848\\
1.2769	8.5020\\
1.2836	13.3181\\
1.2869	9.7657\\
1.2969	12.7482\\
1.3002	12.0424\\
1.3036	12.3145\\
1.3102	10.1826\\
1.3136	10.7655\\
1.3169	9.8499\\
1.3236	13.5439\\
1.3269	13.8241\\
1.3302	13.5406\\
1.3369	13.7742\\
1.3402	13.1746\\
1.3469	9.5287\\
1.3502	9.9157\\
1.3536	11.8233\\
1.3569	10.5047\\
1.3602	7.3344\\
1.3636	7.2574\\
1.3669	11.5513\\
1.3769	7.7461\\
1.3802	8.5048\\
1.3836	10.5501\\
1.3902	6.7181\\
1.4002	12.6754\\
1.4102	9.5780\\
1.4136	9.9255\\
1.4169	14.2588\\
1.4303	9.4012\\
1.4369	11.9464\\
1.4403	10.2203\\
1.4436	10.6860\\
1.4469	9.2377\\
1.4503	9.3363\\
1.4536	9.6894\\
1.4569	9.2196\\
1.4636	9.6212\\
1.4669	12.3265\\
1.4769	8.2051\\
1.4803	9.9845\\
1.4836	9.6325\\
1.4869	8.9234\\
1.4903	11.8850\\
1.4936	10.6168\\
1.4969	8.3052\\
1.5003	8.8369\\
1.5036	8.5020\\
1.5069	6.6509\\
1.5103	9.8500\\
1.5136	7.9571\\
1.5269	12.6636\\
1.5303	11.1093\\
1.5369	6.3026\\
1.5436	9.4731\\
1.5469	8.6117\\
1.5569	12.0774\\
1.5603	10.9169\\
1.5636	11.4033\\
1.5669	8.7043\\
1.5736	8.7398\\
1.5803	5.8665\\
1.5869	9.6351\\
1.5903	7.2784\\
1.5969	9.0028\\
1.6003	5.0646\\
1.6036	5.5878\\
1.6069	10.0525\\
1.6103	9.2194\\
1.6136	7.0061\\
1.6236	9.3726\\
1.6270	6.1874\\
1.6303	13.7508\\
1.6336	13.6844\\
1.6403	5.3236\\
1.6470	9.2925\\
1.6536	8.3641\\
1.6570	9.4130\\
1.6603	8.4639\\
1.6703	5.7021\\
1.6736	6.4281\\
1.6836	11.9311\\
1.6903	7.8055\\
1.6936	10.7608\\
1.6970	8.7326\\
1.7003	9.0942\\
1.7036	8.7188\\
1.7070	9.5083\\
1.7103	8.6117\\
1.7136	9.0863\\
1.7203	5.8378\\
1.7236	5.9910\\
1.7270	6.9432\\
1.7336	5.3780\\
1.7403	9.1068\\
1.7503	4.1953\\
1.7603	10.0704\\
1.7636	9.4489\\
1.7670	10.6321\\
1.7736	5.7690\\
1.7836	8.3245\\
1.7870	7.3088\\
1.7903	8.0022\\
1.7936	6.9466\\
1.8036	9.4810\\
1.8103	4.9962\\
1.8137	5.3721\\
1.8170	5.1285\\
1.8203	5.2529\\
1.8270	5.0555\\
1.8303	7.8108\\
1.8337	5.4632\\
1.8403	7.6818\\
1.8437	6.2628\\
1.8470	6.7155\\
1.8503	9.0058\\
1.8570	5.6000\\
1.8603	7.8132\\
1.8637	7.6962\\
1.8703	7.0174\\
1.8737	7.4556\\
1.8803	5.9757\\
1.8837	7.8646\\
1.8903	5.2569\\
1.8970	10.9161\\
1.9070	4.5822\\
1.9170	11.2886\\
1.9237	5.9875\\
1.9270	7.1316\\
1.9303	5.2118\\
1.9370	6.9414\\
1.9403	6.9266\\
1.9437	8.5580\\
1.9470	5.5636\\
1.9537	7.6637\\
1.9603	7.2445\\
1.9637	6.4657\\
1.9703	7.3796\\
1.9737	7.3576\\
1.9770	5.6626\\
1.9803	6.4219\\
1.9870	5.3800\\
1.9903	3.5986\\
1.9970	5.1467\\
2.0003	4.4258\\
2.0037	5.9249\\
2.0070	5.4840\\
2.0104	4.5935\\
2.0137	7.6797\\
2.0237	5.7510\\
2.0304	7.7671\\
2.0370	5.6972\\
2.0404	7.7049\\
2.0437	5.6891\\
2.0470	6.4524\\
2.0504	5.8985\\
2.0537	8.3588\\
2.0570	8.0838\\
2.0670	5.5491\\
2.0737	6.2680\\
2.0770	5.9358\\
2.0804	9.3672\\
2.0837	8.4580\\
2.0870	9.3237\\
2.0904	8.5956\\
2.0937	5.9695\\
2.0970	7.6161\\
2.1004	5.9205\\
2.1037	6.2310\\
2.1070	4.7749\\
2.1104	5.9728\\
2.1137	5.7578\\
2.1170	5.1968\\
2.1304	6.8972\\
2.1337	6.3983\\
2.1370	7.9610\\
2.1537	5.0319\\
2.1637	6.4893\\
2.1670	5.9162\\
2.1704	6.4384\\
2.1737	5.1665\\
2.1770	7.4690\\
2.1870	4.2703\\
2.1904	4.5767\\
2.2037	8.9262\\
2.2071	7.7199\\
2.2104	4.4556\\
2.2137	6.4264\\
2.2204	4.5882\\
2.2237	4.7219\\
2.2304	4.5435\\
2.2387	6.2394\\
2.2504	4.4646\\
2.2537	4.5789\\
2.2571	5.0811\\
2.2604	3.8631\\
2.2637	4.0114\\
2.2671	4.6803\\
2.2704	4.2768\\
2.2737	3.1016\\
2.2854	6.5763\\
2.2971	3.5201\\
2.3004	6.0136\\
2.3037	5.2165\\
2.3071	5.2444\\
2.3137	6.7372\\
2.3171	5.1469\\
2.3254	7.2665\\
2.3304	4.8680\\
2.3337	4.8988\\
2.3404	5.8846\\
2.3471	3.6806\\
2.3537	4.8969\\
2.3587	3.9243\\
2.3637	3.9654\\
2.3671	5.2662\\
2.3737	4.3696\\
2.3804	6.2786\\
2.3838	3.7923\\
2.3938	6.0920\\
2.4004	4.3576\\
2.4038	6.4271\\
2.4104	4.0453\\
2.4238	7.0286\\
2.4271	6.7314\\
2.4388	4.5826\\
2.4471	5.2596\\
2.4538	3.3796\\
2.4571	4.5422\\
2.4621	3.6293\\
2.4738	4.1700\\
2.4771	3.5765\\
2.4854	4.9191\\
2.4971	5.7072\\
2.5004	4.5026\\
2.5054	5.2682\\
2.5104	3.8082\\
2.5138	3.8482\\
2.5204	6.0505\\
2.5254	4.0709\\
2.5304	4.1006\\
2.5338	4.3260\\
2.5371	3.0304\\
2.5454	5.3217\\
2.5504	4.6180\\
2.5538	3.2968\\
2.5571	3.5710\\
2.5604	5.5104\\
2.5704	4.2216\\
2.5738	4.5506\\
2.5771	3.7525\\
2.5805	4.8694\\
2.5905	4.0565\\
2.5938	4.8626\\
2.5971	4.1324\\
2.6071	5.7744\\
2.6138	3.9855\\
2.6188	4.6756\\
2.6238	4.5742\\
2.6271	4.2817\\
2.6305	4.5696\\
2.6355	5.8669\\
2.6438	4.6166\\
2.6471	5.1064\\
2.6605	3.6541\\
2.6638	3.6984\\
2.6738	5.1468\\
2.6771	4.0385\\
2.6871	5.8793\\
2.6938	2.9221\\
2.6988	5.2096\\
2.7071	3.5225\\
2.7155	4.5169\\
2.7205	3.7538\\
2.7238	4.6100\\
2.7288	4.2581\\
2.7338	6.1525\\
2.7421	4.7383\\
2.7505	5.4863\\
2.7538	3.8908\\
2.7588	4.6487\\
2.7672	2.7697\\
2.7722	5.5959\\
2.7772	3.4396\\
2.7905	4.6296\\
2.7938	4.4948\\
2.7988	3.4618\\
2.8072	4.6522\\
2.8172	3.6040\\
2.8205	2.3585\\
2.8305	3.1926\\
2.8338	3.1467\\
2.8388	3.8287\\
2.8438	3.0263\\
2.8522	4.3038\\
2.8572	4.2078\\
2.8672	5.5961\\
2.8705	3.6484\\
2.8805	4.2658\\
2.8838	3.1834\\
2.8888	3.8026\\
2.8972	2.1323\\
2.9022	5.3159\\
2.9172	3.4630\\
2.9255	4.3394\\
2.9305	3.5333\\
2.9355	3.8976\\
2.9405	4.9915\\
2.9488	3.6306\\
2.9538	4.2802\\
2.9589	4.0616\\
2.9639	2.9456\\
2.9722	3.8565\\
2.9772	3.3026\\
2.9822	3.8876\\
2.9905	2.6813\\
2.9955	3.4088\\
3.0005	2.9045\\
3.0205	5.4004\\
3.0339	4.2800\\
3.0439	2.9860\\
3.0539	4.4920\\
3.0639	3.2990\\
3.0689	3.3284\\
3.0739	3.0134\\
3.0772	4.8723\\
3.0872	3.5324\\
3.0922	3.6150\\
3.0972	4.4304\\
3.1022	4.3315\\
3.1122	3.5981\\
3.1172	3.7011\\
3.1222	4.6244\\
3.1322	3.7304\\
3.1422	4.1100\\
3.1622	2.8274\\
3.1672	4.1252\\
3.1772	2.4769\\
3.2022	4.4792\\
3.2072	4.0174\\
3.2122	2.6085\\
3.2272	4.6490\\
3.2372	3.2071\\
3.2422	4.0248\\
3.2489	3.9907\\
3.2539	3.3146\\
3.2589	3.9663\\
3.2639	2.6447\\
3.2739	3.3304\\
3.2789	3.2490\\
3.2839	2.4655\\
3.3006	4.9408\\
3.3156	2.5647\\
3.3256	3.5414\\
3.3322	3.5306\\
3.3423	2.3595\\
3.3523	4.3669\\
3.3639	2.5237\\
3.3689	2.6551\\
3.3739	3.0841\\
3.3789	3.0073\\
3.3856	3.7237\\
3.3906	3.2126\\
3.4006	3.9976\\
3.4123	2.9812\\
3.4173	3.1143\\
3.4223	2.9025\\
3.4273	3.9106\\
3.4389	2.7946\\
3.4439	2.8911\\
3.4489	3.4562\\
3.4556	2.7921\\
3.4606	3.7327\\
3.4656	3.6599\\
3.4723	3.7830\\
3.4773	4.6293\\
3.4939	2.5241\\
3.4989	3.9590\\
3.5056	3.4281\\
3.5106	4.0722\\
3.5156	3.6469\\
3.5223	3.7425\\
3.5390	2.4198\\
3.5490	2.8449\\
3.5656	2.3119\\
3.5773	3.2624\\
3.5890	2.2857\\
3.5956	2.2896\\
3.6006	2.3992\\
3.6056	3.2999\\
3.6123	2.8048\\
3.6223	4.1117\\
3.6356	2.1900\\
3.6406	4.0024\\
3.6640	2.2507\\
3.6756	3.5114\\
3.6923	2.2142\\
3.6990	2.4070\\
3.7106	3.5661\\
3.7156	2.7996\\
3.7223	2.8651\\
3.7290	2.8499\\
3.7340	3.0576\\
3.7390	2.6411\\
3.7457	3.2364\\
3.7523	1.5822\\
3.7623	2.9052\\
3.7757	2.5800\\
3.7823	3.1759\\
3.7923	2.0708\\
3.7990	2.6857\\
3.8057	2.4705\\
3.8173	3.7543\\
3.8290	1.7347\\
3.8357	2.6264\\
3.8423	2.6117\\
3.8490	1.8447\\
3.8657	3.5861\\
3.8723	3.2903\\
3.8790	2.6290\\
3.8857	2.7895\\
3.8907	2.7001\\
3.8957	2.7188\\
3.9023	2.3710\\
3.9090	3.4745\\
3.9157	1.9509\\
3.9290	2.7545\\
3.9340	2.0540\\
3.9390	2.4822\\
3.9457	2.4701\\
3.9524	2.3287\\
3.9590	2.7264\\
3.9657	2.0008\\
3.9724	2.0581\\
3.9790	3.5777\\
3.9907	2.3794\\
3.9957	2.5460\\
4.0090	1.8128\\
4.0157	2.2175\\
4.0357	1.7177\\
4.0557	2.3865\\
4.0607	2.0514\\
4.0657	2.0697\\
4.0724	2.1442\\
4.0790	2.4864\\
4.0924	1.5396\\
4.1191	2.7526\\
4.1324	1.9762\\
4.1391	2.3615\\
4.1524	2.0978\\
4.1591	2.4611\\
4.1657	1.5550\\
4.1724	2.1459\\
4.1791	1.7745\\
4.1924	2.6067\\
4.2057	2.1540\\
4.2191	2.8397\\
4.2324	2.3006\\
4.2391	2.6426\\
4.2457	2.6020\\
4.2524	2.7840\\
4.2591	2.0351\\
4.2657	2.7581\\
4.2791	2.0230\\
4.2857	2.0486\\
4.2924	2.3261\\
4.2991	2.2746\\
4.3058	2.6739\\
4.3191	1.7141\\
4.3391	2.3444\\
4.3458	2.0869\\
4.3524	1.5688\\
4.3608	2.0774\\
4.3691	2.0428\\
4.3758	2.3177\\
4.3824	2.0387\\
4.4024	3.5281\\
4.4224	1.9019\\
4.4291	2.2874\\
4.4374	2.0391\\
4.4458	2.1458\\
4.4524	1.8548\\
4.4591	1.9600\\
4.4658	2.4585\\
4.4724	2.1071\\
4.4858	2.5854\\
4.4941	2.1623\\
4.5025	2.3250\\
4.5091	2.7159\\
4.5225	2.0903\\
4.5358	3.1437\\
4.5525	1.6157\\
4.5591	2.2641\\
4.5658	2.0979\\
4.5791	1.3398\\
4.5958	2.3609\\
4.6025	2.2682\\
4.6091	2.0335\\
4.6158	2.6962\\
4.6391	1.5636\\
4.6758	2.3248\\
4.6825	2.1140\\
4.6892	2.3885\\
4.6975	2.0557\\
4.7058	2.0742\\
4.7125	1.9920\\
4.7192	1.7286\\
4.7275	1.7487\\
4.7358	1.3658\\
4.7425	1.8557\\
4.7575	1.7391\\
4.7658	2.4658\\
4.7792	1.6693\\
4.7958	2.6672\\
4.8258	1.4431\\
4.8408	2.1394\\
4.8558	1.5217\\
4.8642	1.9709\\
4.8725	1.9416\\
4.8792	2.0505\\
4.8959	1.6605\\
4.9025	2.2457\\
4.9109	1.6744\\
4.9192	1.8796\\
4.9259	1.6118\\
4.9342	2.0623\\
4.9492	1.5938\\
4.9575	2.1460\\
4.9659	1.7954\\
4.9809	2.1278\\
4.9892	1.2310\\
5.0125	2.2207\\
5.0209	1.4757\\
5.0292	2.0950\\
5.0442	1.9009\\
5.0526	1.3152\\
5.0609	2.0041\\
5.0692	1.6338\\
5.0759	1.9628\\
5.0842	1.5089\\
5.0926	1.6403\\
5.1009	2.0761\\
5.1092	1.6229\\
5.1176	2.2389\\
5.1259	1.9939\\
5.1326	1.3953\\
5.1409	2.0709\\
5.1576	1.6368\\
5.1659	1.8769\\
5.1909	1.4824\\
5.1992	1.6455\\
5.2076	1.4102\\
5.2326	1.9077\\
5.2392	1.0010\\
5.2559	1.7629\\
5.2809	2.1861\\
5.2909	2.0264\\
5.2993	1.3747\\
5.3076	1.8637\\
5.3159	1.6362\\
5.3243	1.6839\\
5.3326	1.9172\\
5.3493	1.4125\\
5.3659	2.0255\\
5.3909	1.2319\\
5.4009	1.4550\\
5.4093	2.1063\\
5.4176	1.7057\\
5.4259	1.9049\\
5.4426	1.4898\\
5.4510	1.7702\\
5.4610	1.5541\\
5.4693	1.6901\\
5.4776	1.2163\\
5.4860	1.4822\\
5.4943	1.3577\\
5.5043	1.7119\\
5.5126	1.6737\\
5.5210	1.7550\\
5.5310	1.1726\\
5.5476	2.0262\\
5.5560	1.2810\\
5.5643	1.8902\\
5.5743	1.5578\\
5.5826	1.5715\\
5.6093	1.9262\\
5.6176	1.5659\\
5.6277	1.6096\\
5.6360	1.3787\\
5.6443	1.7092\\
5.6543	1.3424\\
5.6627	1.3634\\
5.6710	1.5759\\
5.6810	1.5428\\
5.6910	1.4389\\
5.7077	1.4642\\
5.7177	1.6409\\
5.7260	1.5713\\
5.7343	2.0631\\
5.7443	1.3880\\
5.7627	1.5786\\
5.7710	1.4268\\
5.7910	1.8436\\
5.8077	1.1587\\
5.8177	2.0403\\
5.8360	1.2034\\
5.8444	1.6503\\
5.8544	1.0452\\
5.8727	1.9142\\
5.8810	1.5432\\
5.8910	1.5466\\
5.9010	1.2452\\
5.9110	1.4944\\
5.9194	1.4236\\
5.9377	1.5576\\
5.9477	1.4165\\
5.9677	0.9604\\
6.0044	1.6107\\
6.0144	1.1221\\
6.0344	1.1901\\
6.0511	1.5282\\
6.0611	1.3594\\
6.0711	1.6201\\
6.0911	1.1109\\
6.1011	1.1580\\
6.1211	1.9834\\
6.1294	0.9813\\
6.1377	1.2095\\
6.1477	1.1644\\
6.1577	1.2086\\
6.1677	1.0735\\
6.1877	1.2752\\
6.1978	1.2220\\
6.2178	1.2865\\
6.2378	0.7350\\
6.2478	1.6215\\
6.2678	0.9230\\
6.2978	1.5981\\
6.3078	1.0566\\
6.3178	1.3856\\
6.3278	1.1174\\
6.3378	1.3413\\
6.3478	1.0840\\
6.3578	1.2743\\
6.3678	1.2551\\
6.3778	1.1309\\
6.3878	1.7202\\
6.3978	1.3588\\
6.4078	1.8196\\
6.4178	0.9786\\
6.4478	1.1526\\
6.4578	1.5479\\
6.4678	1.2214\\
6.4778	1.3159\\
6.4878	0.9998\\
6.5111	1.1741\\
6.5211	1.0006\\
6.5311	1.5547\\
6.5611	1.1055\\
6.5812	1.6704\\
6.5928	1.1482\\
6.6045	1.1853\\
6.6145	1.1059\\
6.6245	1.2135\\
6.6345	1.2103\\
6.6445	0.9451\\
6.6545	1.2309\\
6.6662	1.1873\\
6.6778	1.5685\\
6.6878	1.4308\\
6.6978	1.0636\\
6.7078	1.2929\\
6.7195	1.0863\\
6.7312	1.3873\\
6.7512	1.0777\\
6.7612	1.3930\\
6.7729	0.9787\\
6.7845	1.5196\\
6.8045	0.9389\\
6.8262	1.3589\\
6.8479	1.0320\\
6.8695	1.2994\\
6.9145	0.9099\\
6.9245	1.2909\\
6.9462	0.9705\\
6.9679	1.0000\\
6.9796	1.2145\\
6.9912	1.1762\\
7.0012	1.4250\\
7.0246	1.0283\\
7.0346	1.1408\\
7.0462	1.0220\\
7.0579	1.4516\\
7.0796	0.9231\\
7.0912	1.3680\\
7.1012	0.9655\\
7.1129	1.0635\\
7.1246	0.7679\\
7.1362	0.8866\\
7.1479	0.8041\\
7.1579	1.3521\\
7.1929	0.9233\\
7.2046	1.1217\\
7.2146	1.1011\\
7.2263	0.8695\\
7.2379	0.9185\\
7.2496	1.4555\\
7.2729	0.9508\\
7.2846	1.4545\\
7.2963	0.7509\\
7.3196	1.0324\\
7.3313	0.9593\\
7.3430	1.1198\\
7.3546	0.9292\\
7.3663	1.0187\\
7.3780	1.0041\\
7.3896	1.0379\\
7.4013	0.8351\\
7.4246	1.0416\\
7.4480	0.9038\\
7.4713	1.3989\\
7.4830	1.2358\\
7.4946	0.9005\\
7.5063	0.9809\\
7.5196	0.7245\\
7.5313	0.7305\\
7.5430	1.1544\\
7.5547	0.7965\\
7.5663	0.8121\\
7.5780	0.8777\\
7.5897	0.7458\\
7.6030	0.9699\\
7.6147	0.9538\\
7.6263	0.9903\\
7.6397	0.8628\\
7.6513	1.2366\\
7.6630	0.8346\\
7.6747	0.9444\\
7.6863	0.8911\\
7.7113	0.6583\\
7.7230	0.6850\\
7.7480	1.0393\\
7.7730	0.9102\\
7.7980	1.1794\\
7.8347	0.7387\\
7.8464	0.8706\\
7.8597	0.7098\\
7.8847	1.5116\\
7.9231	0.5757\\
7.9347	1.0481\\
7.9464	0.8973\\
7.9597	0.9102\\
7.9731	0.6518\\
8.0231	1.0370\\
8.0497	0.8305\\
8.0614	1.0686\\
8.0864	0.8206\\
8.0997	0.9879\\
8.1264	0.7131\\
8.1398	0.7218\\
8.1514	0.9864\\
8.1631	0.9180\\
8.1764	1.0411\\
8.2031	0.8688\\
8.2164	0.9658\\
8.2298	0.9527\\
8.2431	0.8209\\
8.2564	0.9653\\
8.2698	0.8841\\
8.2814	1.1984\\
8.2931	0.8178\\
8.3065	0.9260\\
8.3198	0.9201\\
8.3465	0.8151\\
8.3598	0.9724\\
8.3731	0.7147\\
8.3865	0.8699\\
8.3998	0.8319\\
8.4131	0.7161\\
8.4265	0.8730\\
8.4398	0.6716\\
8.4531	0.6986\\
8.4665	0.6870\\
8.4798	1.0202\\
8.4932	1.0134\\
8.5065	0.6564\\
8.5198	0.8353\\
8.5332	0.7666\\
8.5465	0.9057\\
8.5615	0.7433\\
8.5765	0.7791\\
8.5898	0.7148\\
8.6032	0.9273\\
8.6165	0.6500\\
8.6432	0.7992\\
8.6565	0.6628\\
8.6698	0.7791\\
8.6832	0.6945\\
8.6982	0.9183\\
8.7665	0.6444\\
8.7799	0.7400\\
8.7949	0.5956\\
8.8099	0.7408\\
8.8365	0.6913\\
8.8499	0.7051\\
8.8799	0.6932\\
8.8932	0.9827\\
8.9366	0.6424\\
8.9499	0.7224\\
8.9632	0.5863\\
9.0066	0.8945\\
9.0633	0.6640\\
9.0783	0.7633\\
9.0933	0.7381\\
9.1066	0.5532\\
9.1366	0.7282\\
9.1649	0.6064\\
9.1799	0.6485\\
9.1933	0.8534\\
9.2083	0.7084\\
9.2233	0.9247\\
9.2366	0.7293\\
9.2516	0.7949\\
9.2666	0.5782\\
9.2816	0.7863\\
9.3116	0.7558\\
9.3400	0.5450\\
9.3550	0.7747\\
9.3850	0.6496\\
9.4300	0.8162\\
9.4450	0.7487\\
9.4600	0.8212\\
9.4750	0.5977\\
9.4900	0.7002\\
9.5050	0.5746\\
9.5200	0.7934\\
9.5500	0.5337\\
9.5800	0.8472\\
9.6100	0.6079\\
9.6250	0.6390\\
9.6567	0.6189\\
9.6717	0.5466\\
9.6867	0.5916\\
9.7017	0.7268\\
9.7334	0.5688\\
9.7800	0.7572\\
9.7950	0.7015\\
9.8100	0.7078\\
9.8584	0.5805\\
9.8734	0.8292\\
9.8884	0.6779\\
9.9051	0.6897\\
9.9351	0.5905\\
9.9517	0.6474\\
9.9667	0.4997\\
9.9817	0.6161\\
9.9984	0.5115\\
10.0151	0.7943\\
10.0468	0.6642\\
10.0618	0.4462\\
10.0784	0.5817\\
10.0951	0.5652\\
10.1101	0.5669\\
10.1584	0.6660\\
10.1751	0.4773\\
10.1918	0.6649\\
10.2218	0.4801\\
10.2385	0.7336\\
10.2718	0.5554\\
10.2885	0.6672\\
10.3051	0.6229\\
10.3218	0.6785\\
10.3685	0.3861\\
10.3851	0.6559\\
10.4018	0.6058\\
10.4185	0.4949\\
10.4352	0.6617\\
10.4685	0.5095\\
10.4852	0.5425\\
10.5018	0.5394\\
10.5518	0.5791\\
10.5852	0.5268\\
10.6019	0.5696\\
10.6185	0.3540\\
10.6519	0.5969\\
10.6685	0.5603\\
10.6852	0.6262\\
10.7019	0.8181\\
10.7385	0.4608\\
10.7719	0.5712\\
10.7886	0.5630\\
10.8052	0.6558\\
10.8219	0.3947\\
10.8569	0.6092\\
10.8919	0.5108\\
10.9086	0.5811\\
10.9252	0.4153\\
10.9436	0.5660\\
10.9786	0.3804\\
11.0303	0.7193\\
11.0486	0.4113\\
11.1003	0.5203\\
11.1186	0.5126\\
11.1353	0.5142\\
11.1536	0.3195\\
11.1886	0.5457\\
11.2053	0.4587\\
11.2236	0.5500\\
11.2420	0.4797\\
11.2603	0.5115\\
11.2786	0.4313\\
11.2953	0.5321\\
11.3136	0.5302\\
11.3320	0.4692\\
11.3487	0.5280\\
11.3853	0.4040\\
11.4220	0.4799\\
11.4387	0.7353\\
11.4570	0.5291\\
11.4753	0.5640\\
11.4937	0.5395\\
11.5120	0.6372\\
11.5487	0.4333\\
11.6037	0.5602\\
11.6220	0.4729\\
11.6404	0.6654\\
11.6770	0.4538\\
11.6954	0.5310\\
11.7137	0.5166\\
11.7521	0.4471\\
11.7887	0.4805\\
11.8071	0.4704\\
11.8271	0.5244\\
11.8454	0.5076\\
11.8637	0.4014\\
11.8821	0.6217\\
11.9204	0.4568\\
11.9388	0.4803\\
11.9571	0.3899\\
11.9971	0.6350\\
12.0338	0.3897\\
12.0538	0.4096\\
12.0721	0.5662\\
12.1105	0.4547\\
12.1305	0.5234\\
12.1488	0.4413\\
12.1671	0.5199\\
12.1871	0.4038\\
12.2271	0.4966\\
12.2455	0.3808\\
12.2838	0.4935\\
12.3038	0.3563\\
12.3238	0.5458\\
12.3438	0.4343\\
12.3638	0.4548\\
12.3822	0.4060\\
12.4405	0.4777\\
12.4605	0.4614\\
12.5005	0.3689\\
12.5405	0.5195\\
12.5805	0.2716\\
12.6205	0.4648\\
12.6405	0.3540\\
12.6605	0.6381\\
12.7206	0.3591\\
12.7806	0.5190\\
12.8006	0.3821\\
12.8406	0.4276\\
12.8606	0.3642\\
12.8823	0.3943\\
12.9039	0.3321\\
12.9239	0.4713\\
12.9439	0.4260\\
12.9639	0.3218\\
13.0039	0.3650\\
13.0256	0.3592\\
13.0473	0.3788\\
13.0873	0.3482\\
13.1073	0.5350\\
13.1290	0.3485\\
13.2123	0.4472\\
13.2540	0.2898\\
13.2757	0.4326\\
13.2973	0.3307\\
13.3390	0.4639\\
13.3807	0.3504\\
13.4023	0.3738\\
13.4240	0.4537\\
13.4657	0.3460\\
13.5090	0.3982\\
13.5307	0.2862\\
13.5740	0.4208\\
13.5940	0.2891\\
13.6157	0.4049\\
13.6374	0.3637\\
13.6591	0.4653\\
13.6807	0.3415\\
13.7457	0.4598\\
13.8341	0.3383\\
13.8558	0.4343\\
13.8774	0.4073\\
13.8991	0.3241\\
13.9224	0.4783\\
13.9441	0.4171\\
13.9658	0.4881\\
13.9874	0.4740\\
14.0325	0.3645\\
14.0758	0.4258\\
14.1225	0.3636\\
14.1658	0.3929\\
14.1891	0.3256\\
14.2108	0.3992\\
14.2325	0.3772\\
14.2558	0.3823\\
14.2792	0.3339\\
14.3025	0.3530\\
14.3242	0.3198\\
14.3458	0.3390\\
14.3692	0.4809\\
14.3925	0.3566\\
14.4159	0.3976\\
14.4825	0.3319\\
14.5292	0.3538\\
14.5525	0.2887\\
14.5992	0.4019\\
14.6226	0.2967\\
14.6459	0.3151\\
14.6692	0.3625\\
14.6926	0.2957\\
14.7159	0.3994\\
14.7392	0.3543\\
14.7626	0.2393\\
14.7859	0.3533\\
14.8326	0.2680\\
14.8559	0.2939\\
14.8793	0.2876\\
14.9026	0.3556\\
14.9259	0.3465\\
14.9493	0.2874\\
14.9726	0.3720\\
14.9960	0.3126\\
15.0460	0.3490\\
15.0693	0.2821\\
15.0926	0.3180\\
15.1160	0.2990\\
15.1393	0.2997\\
15.1893	0.3650\\
15.2127	0.2623\\
15.2360	0.2818\\
15.2610	0.2598\\
15.3327	0.3393\\
15.3577	0.2830\\
15.3827	0.3686\\
15.4310	0.2721\\
15.4560	0.3169\\
15.4794	0.3047\\
15.5044	0.3487\\
15.5294	0.2544\\
15.5527	0.3382\\
15.5777	0.3356\\
15.6027	0.2402\\
15.6527	0.3721\\
15.6777	0.2931\\
15.7027	0.3037\\
15.7278	0.2872\\
15.7528	0.3137\\
15.8028	0.2814\\
15.8278	0.3353\\
15.8528	0.2509\\
15.9278	0.3112\\
15.9528	0.2184\\
15.9778	0.3422\\
16.0278	0.3203\\
16.0545	0.3217\\
16.0795	0.2730\\
16.1045	0.3517\\
16.1312	0.2899\\
16.1562	0.3089\\
16.1812	0.2419\\
16.2328	0.3654\\
16.2845	0.2838\\
16.3112	0.3492\\
16.3612	0.2788\\
16.3879	0.2944\\
16.4145	0.2330\\
16.4412	0.2954\\
16.4662	0.1608\\
16.4912	0.4004\\
16.5712	0.2465\\
16.5979	0.3352\\
16.6246	0.2368\\
16.6512	0.2589\\
16.6762	0.1656\\
16.7279	0.3186\\
16.7813	0.2438\\
16.8079	0.3642\\
16.8346	0.2085\\
16.8613	0.2812\\
16.8880	0.2060\\
16.9946	0.2930\\
17.0230	0.2703\\
17.0513	0.3293\\
17.1047	0.2270\\
17.1313	0.3345\\
17.1580	0.2791\\
17.1847	0.2841\\
17.2130	0.1942\\
17.3214	0.3042\\
17.3497	0.2816\\
17.3780	0.2952\\
17.4047	0.2661\\
17.4314	0.3020\\
17.4597	0.2299\\
17.4881	0.2594\\
17.5147	0.2131\\
17.5431	0.3117\\
17.5714	0.2603\\
17.5981	0.2910\\
17.6264	0.2897\\
17.6831	0.2759\\
17.7114	0.2851\\
17.7381	0.2613\\
17.7664	0.2889\\
17.8515	0.2245\\
17.8798	0.3030\\
17.9081	0.2791\\
17.9365	0.2846\\
18.0215	0.2380\\
18.0498	0.3227\\
18.0798	0.2702\\
18.1082	0.2870\\
18.1365	0.1861\\
18.1932	0.2115\\
18.2232	0.2031\\
18.2799	0.2915\\
18.3382	0.2002\\
18.3966	0.2721\\
18.4266	0.2624\\
18.4549	0.2942\\
18.4832	0.2383\\
18.5132	0.2882\\
18.5732	0.2183\\
18.6016	0.2273\\
18.6299	0.1833\\
18.6599	0.1949\\
18.7199	0.2397\\
18.7499	0.2165\\
18.8400	0.2427\\
18.8700	0.1849\\
18.9300	0.2641\\
18.9900	0.2112\\
19.0200	0.2134\\
19.0500	0.2813\\
19.0800	0.2610\\
19.1100	0.1814\\
19.1700	0.2249\\
19.2000	0.2022\\
19.2600	0.2394\\
19.2917	0.2181\\
19.3234	0.2548\\
19.3834	0.2116\\
19.4134	0.2160\\
19.4767	0.1873\\
19.5367	0.2891\\
19.6001	0.2290\\
19.6301	0.2299\\
19.6618	0.1842\\
19.7551	0.3004\\
19.7868	0.2265\\
19.8185	0.2557\\
19.8501	0.1793\\
19.9118	0.2266\\
19.9435	0.1649\\
20.0068	0.2327\\
20.0385	0.2312\\
20.0702	0.2648\\
20.1352	0.1842\\
20.1669	0.2388\\
20.2302	0.1840\\
20.2952	0.2203\\
20.3269	0.1911\\
20.3919	0.2309\\
20.4552	0.1878\\
20.5219	0.2190\\
20.5536	0.2006\\
20.6186	0.2757\\
20.6519	0.2018\\
20.6836	0.2117\\
20.7153	0.1932\\
20.7486	0.2312\\
20.7820	0.1718\\
20.8486	0.2758\\
20.8820	0.2064\\
20.9153	0.2104\\
20.9487	0.2084\\
20.9820	0.1738\\
21.0153	0.2229\\
21.0487	0.1847\\
21.1154	0.2700\\
21.1487	0.1830\\
21.1820	0.2019\\
21.2154	0.1784\\
21.2487	0.1856\\
21.3154	0.2211\\
21.3821	0.1935\\
21.4171	0.2645\\
21.4521	0.2313\\
21.4854	0.2378\\
21.5521	0.1784\\
21.6555	0.2525\\
21.6905	0.1837\\
21.7255	0.2609\\
21.8288	0.1576\\
21.8622	0.2012\\
21.8972	0.1705\\
21.9672	0.2948\\
22.1055	0.1436\\
22.1772	0.1975\\
22.2472	0.1613\\
22.2822	0.1999\\
22.3172	0.1528\\
22.3522	0.2224\\
22.3872	0.1796\\
22.4239	0.2409\\
22.4939	0.1574\\
22.6023	0.1916\\
22.6740	0.1646\\
22.7106	0.2178\\
22.7456	0.1713\\
22.8173	0.1920\\
22.8907	0.1501\\
22.9273	0.1626\\
22.9640	0.2018\\
23.0340	0.1807\\
23.0707	0.2222\\
23.1074	0.2193\\
23.1440	0.1549\\
23.1807	0.1584\\
23.2174	0.2218\\
23.2541	0.1626\\
23.2924	0.2184\\
23.3674	0.1577\\
23.4041	0.1882\\
23.4774	0.1380\\
23.5508	0.2050\\
23.6641	0.1178\\
23.7392	0.2134\\
23.8142	0.1288\\
23.9275	0.1810\\
23.9659	0.1797\\
24.0042	0.1962\\
24.0425	0.1581\\
24.0809	0.1783\\
24.1176	0.1503\\
24.1559	0.1954\\
24.1942	0.1418\\
24.2326	0.1809\\
24.2709	0.1701\\
24.3093	0.1362\\
24.3876	0.1826\\
24.4259	0.1491\\
24.4643	0.1587\\
24.5026	0.1289\\
24.5426	0.2055\\
24.6193	0.1466\\
24.6977	0.1650\\
24.7360	0.1347\\
24.8560	0.1975\\
24.9727	0.1440\\
25.0127	0.1596\\
25.0527	0.1401\\
25.0927	0.1982\\
25.1327	0.1476\\
25.2127	0.1749\\
25.2527	0.1472\\
25.3328	0.2148\\
25.3728	0.1438\\
25.4128	0.1643\\
25.4528	0.1609\\
25.4928	0.1967\\
25.5728	0.1302\\
25.6128	0.1708\\
25.6545	0.1561\\
25.6962	0.1699\\
25.7362	0.0989\\
25.7762	0.1698\\
25.8995	0.1507\\
25.9829	0.1896\\
26.0646	0.1290\\
26.1062	0.1673\\
26.1462	0.1115\\
26.1879	0.1218\\
26.2296	0.1212\\
26.2713	0.1556\\
26.3129	0.1415\\
26.3546	0.1643\\
26.4380	0.1346\\
26.5213	0.1685\\
26.6063	0.0960\\
26.7330	0.2100\\
26.8180	0.1444\\
26.8614	0.1626\\
26.9030	0.1613\\
26.9447	0.1285\\
26.9881	0.1517\\
27.1181	0.1033\\
27.2014	0.1252\\
27.2881	0.1167\\
27.3314	0.1445\\
27.3748	0.1045\\
27.5048	0.1548\\
27.5498	0.1286\\
27.5948	0.1596\\
27.6382	0.1327\\
27.6815	0.1439\\
27.7248	0.1108\\
27.7682	0.1164\\
27.8115	0.1087\\
27.9015	0.1360\\
27.9449	0.1191\\
27.9899	0.1595\\
28.0349	0.1238\\
28.1233	0.1628\\
28.2566	0.1177\\
28.3016	0.1206\\
28.3466	0.1154\\
28.3916	0.1619\\
28.4366	0.0840\\
28.5717	0.1612\\
28.6167	0.1336\\
28.6617	0.1548\\
28.7067	0.0903\\
28.7534	0.1923\\
28.8434	0.1440\\
29.0267	0.0977\\
29.0734	0.1501\\
29.1668	0.0966\\
29.3501	0.1863\\
29.3968	0.1002\\
29.4902	0.1328\\
29.5368	0.0972\\
29.6302	0.1440\\
29.6785	0.1297\\
29.7269	0.0970\\
29.8202	0.1644\\
29.9136	0.1210\\
29.9619	0.1488\\
30.0102	0.1182\\
30.0569	0.1377\\
30.1036	0.1155\\
30.1519	0.1575\\
30.2470	0.1207\\
30.2953	0.1255\\
30.3920	0.0952\\
30.5853	0.1705\\
30.7304	0.1038\\
30.7787	0.1141\\
30.8771	0.0978\\
30.9254	0.0987\\
30.9754	0.0823\\
31.0238	0.0924\\
31.0721	0.1249\\
31.2221	0.1005\\
31.2705	0.1388\\
31.3188	0.1288\\
31.3688	0.1515\\
31.4188	0.1438\\
31.4688	0.0818\\
31.5689	0.1297\\
31.6689	0.0992\\
31.7189	0.1081\\
31.7689	0.1417\\
31.8189	0.0908\\
31.8706	0.0948\\
31.9723	0.1473\\
32.0723	0.1009\\
32.1240	0.1095\\
32.1756	0.0998\\
32.2773	0.1320\\
32.3790	0.0952\\
32.4823	0.1477\\
32.6374	0.1311\\
32.7407	0.0848\\
32.8958	0.1475\\
32.9474	0.1037\\
33.0008	0.1421\\
33.1575	0.0848\\
33.2108	0.1236\\
33.3158	0.1114\\
33.4742	0.1332\\
33.6342	0.0970\\
33.6876	0.1356\\
33.7409	0.0909\\
33.8476	0.1238\\
33.9543	0.0749\\
34.1176	0.0971\\
34.1710	0.0959\\
34.2243	0.0987\\
34.2793	0.0763\\
34.3343	0.1069\\
34.3877	0.0844\\
34.4427	0.1031\\
34.4977	0.0800\\
34.5510	0.0957\\
34.6061	0.0695\\
34.7161	0.1278\\
34.8811	0.0787\\
34.9928	0.0903\\
35.0478	0.0747\\
35.1028	0.1108\\
35.1595	0.1006\\
35.2145	0.1232\\
35.2695	0.0994\\
35.3262	0.1005\\
35.3829	0.0986\\
35.4395	0.1120\\
35.5496	0.1013\\
35.6062	0.1336\\
35.7196	0.0862\\
35.7763	0.0888\\
35.8329	0.1144\\
35.8896	0.0779\\
36.0030	0.0816\\
36.1180	0.0712\\
36.2330	0.0992\\
36.3464	0.0968\\
36.4047	0.0890\\
36.4630	0.0718\\
36.5781	0.1447\\
36.7531	0.0627\\
36.8114	0.0995\\
36.8698	0.0689\\
36.9281	0.1152\\
36.9865	0.0713\\
37.0448	0.1097\\
37.1032	0.1084\\
37.1615	0.0702\\
37.2215	0.1200\\
37.2799	0.1033\\
37.3382	0.1434\\
37.3982	0.0914\\
37.4582	0.1030\\
37.5182	0.0746\\
37.5766	0.1190\\
37.6349	0.0995\\
37.6949	0.1064\\
37.7549	0.0771\\
37.8149	0.1377\\
37.8750	0.0852\\
37.9950	0.0975\\
38.0550	0.0913\\
38.1150	0.1305\\
38.3584	0.0889\\
38.4184	0.0906\\
38.4801	0.1091\\
38.5417	0.0963\\
38.6018	0.1245\\
38.7251	0.0967\\
38.7851	0.1340\\
38.8468	0.0858\\
38.9701	0.1406\\
39.0318	0.0733\\
39.0935	0.1456\\
39.2185	0.0857\\
39.3435	0.1255\\
39.4669	0.1063\\
39.5302	0.1144\\
39.5936	0.1098\\
39.6553	0.0904\\
39.7803	0.1028\\
39.8436	0.0943\\
39.9070	0.1444\\
39.9703	0.0831\\
40.0970	0.1183\\
40.2237	0.0867\\
40.3521	0.0905\\
40.4804	0.1226\\
40.5438	0.0749\\
40.7371	0.1409\\
40.8021	0.1062\\
40.8671	0.1218\\
40.9322	0.1141\\
40.9972	0.1169\\
41.0622	0.0825\\
41.2572	0.0974\\
41.3222	0.0767\\
41.3872	0.1202\\
41.4522	0.1072\\
41.5189	0.1079\\
41.5856	0.0954\\
41.6506	0.0968\\
41.7156	0.0901\\
41.7823	0.1167\\
41.9823	0.0981\\
42.1157	0.1150\\
42.1824	0.0996\\
42.2491	0.1008\\
42.3157	0.1197\\
42.4491	0.0865\\
42.5858	0.1280\\
42.6525	0.0833\\
42.7191	0.0990\\
42.7875	0.0758\\
42.8558	0.1326\\
43.0592	0.0932\\
43.1275	0.1013\\
43.2642	0.0930\\
43.3326	0.1198\\
43.4009	0.0901\\
43.4709	0.1016\\
43.5393	0.0977\\
43.6076	0.1255\\
43.6776	0.0868\\
43.8160	0.1033\\
43.9544	0.0830\\
44.0244	0.1087\\
44.0944	0.0899\\
44.3044	0.1088\\
44.3744	0.0890\\
44.5145	0.1107\\
44.5845	0.0996\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0067	104.2829\\
0.0100	479.5196\\
0.0133	722.5390\\
0.0167	163.7417\\
0.0200	108.1448\\
0.0233	160.8068\\
0.0267	184.6055\\
0.0300	143.4496\\
0.0333	102.8524\\
0.0367	129.2483\\
0.0400	89.9167\\
0.0467	150.3472\\
0.0500	98.4636\\
0.0533	75.3943\\
0.0567	100.2814\\
0.0600	66.3236\\
0.0633	50.7454\\
0.0667	55.9949\\
0.0700	67.4127\\
0.0733	94.5053\\
0.0767	81.8084\\
0.0800	84.5131\\
0.0833	81.3198\\
0.0867	77.1637\\
0.0900	69.9894\\
0.0933	69.0168\\
0.0967	73.5211\\
0.1000	61.8866\\
0.1034	59.8157\\
0.1067	57.1704\\
0.1134	75.9879\\
0.1167	60.4021\\
0.1200	58.2697\\
0.1234	76.6141\\
0.1300	23.5443\\
0.1334	44.7599\\
0.1367	50.3479\\
0.1400	48.6418\\
0.1434	46.7944\\
0.1467	46.4120\\
0.1500	44.1032\\
0.1534	45.1154\\
0.1567	50.3271\\
0.1600	36.5584\\
0.1634	38.3532\\
0.1667	34.8761\\
0.1700	44.6707\\
0.1734	44.9889\\
0.1767	47.4563\\
0.1800	47.5824\\
0.1834	34.5064\\
0.1867	48.2979\\
0.1900	51.6319\\
0.1934	43.6357\\
0.1967	32.7546\\
0.2000	32.9319\\
0.2034	69.4130\\
0.2067	57.2167\\
0.2100	33.2322\\
0.2134	40.2904\\
0.2167	55.2733\\
0.2200	46.2600\\
0.2234	34.6643\\
0.2267	27.3414\\
0.2300	36.9825\\
0.2334	45.7299\\
0.2400	25.3040\\
0.2434	23.6203\\
0.2467	25.2588\\
0.2567	53.2326\\
0.2600	46.0562\\
0.2634	37.5509\\
0.2667	27.2346\\
0.2700	25.8745\\
0.2734	25.7674\\
0.2767	22.6171\\
0.2800	29.6113\\
0.2834	30.8021\\
0.2867	27.2541\\
0.2901	29.5069\\
0.2934	28.0768\\
0.2967	27.7613\\
0.3001	37.7858\\
0.3034	31.3566\\
0.3067	29.3212\\
0.3101	28.8194\\
0.3134	27.7109\\
0.3167	32.5051\\
0.3201	20.3756\\
0.3234	20.0611\\
0.3334	28.6494\\
0.3367	21.2738\\
0.3401	19.0919\\
0.3434	27.4297\\
0.3467	33.5273\\
0.3501	23.4330\\
0.3534	24.3544\\
0.3567	30.1082\\
0.3601	19.6391\\
0.3634	18.2892\\
0.3667	14.4449\\
0.3701	29.0388\\
0.3734	16.9911\\
0.3767	13.4925\\
0.3801	23.6251\\
0.3834	19.7975\\
0.3867	20.6314\\
0.3901	18.9658\\
0.3934	16.8939\\
0.3967	12.8207\\
0.4034	15.8548\\
0.4067	15.3098\\
0.4101	19.8996\\
0.4134	19.5754\\
0.4167	17.7496\\
0.4201	18.7354\\
0.4234	17.8341\\
0.4267	18.5858\\
0.4301	18.0740\\
0.4334	14.8047\\
0.4367	14.5758\\
0.4401	14.9259\\
0.4434	17.9982\\
0.4467	16.4722\\
0.4501	20.9846\\
0.4534	19.5049\\
0.4567	17.1969\\
0.4601	21.0055\\
0.4634	19.6190\\
0.4667	19.0190\\
0.4701	18.1872\\
0.4768	23.8590\\
0.4834	17.4930\\
0.4868	21.3342\\
0.4901	16.0975\\
0.4934	15.7850\\
0.4968	25.0481\\
0.5001	20.3239\\
0.5034	18.2836\\
0.5068	20.3962\\
0.5101	20.6296\\
0.5134	13.2606\\
0.5168	11.2566\\
0.5201	15.8468\\
0.5268	13.8127\\
0.5334	17.9499\\
0.5368	15.9557\\
0.5401	15.2101\\
0.5434	11.8860\\
0.5468	12.4816\\
0.5501	10.7475\\
0.5534	11.4267\\
0.5568	16.0371\\
0.5601	14.9694\\
0.5634	15.3947\\
0.5668	17.0339\\
0.5701	15.6118\\
0.5734	16.2532\\
0.5768	13.5060\\
0.5801	13.5302\\
0.5834	12.2353\\
0.5868	10.3712\\
0.5901	11.9127\\
0.5934	19.6186\\
0.5968	16.3355\\
0.6001	11.9216\\
0.6034	12.2188\\
0.6068	15.9438\\
0.6101	13.7104\\
0.6134	14.5095\\
0.6168	18.9565\\
0.6201	18.0756\\
0.6234	16.2911\\
0.6268	11.6384\\
0.6301	17.4501\\
0.6334	16.6660\\
0.6401	10.0670\\
0.6434	11.1445\\
0.6468	8.4069\\
0.6501	9.9041\\
0.6534	10.3607\\
0.6568	15.1954\\
0.6601	11.9275\\
0.6634	16.3882\\
0.6668	9.7039\\
0.6701	9.9354\\
0.6735	8.1114\\
0.6768	10.5504\\
0.6801	9.1327\\
0.6835	10.9114\\
0.6868	10.5858\\
0.6901	14.1315\\
0.6968	9.3992\\
0.7001	11.4908\\
0.7035	11.4321\\
0.7068	10.9690\\
0.7101	11.6465\\
0.7168	5.9855\\
0.7201	8.5538\\
0.7235	8.8285\\
0.7301	11.2779\\
0.7368	8.7348\\
0.7401	10.0384\\
0.7435	10.6844\\
0.7468	11.8044\\
0.7501	13.7265\\
0.7535	13.1755\\
0.7568	9.9639\\
0.7601	10.6922\\
0.7635	9.9120\\
0.7668	12.4471\\
0.7701	11.4131\\
0.7735	7.7111\\
0.7801	12.8633\\
0.7835	11.9300\\
0.7868	13.2128\\
0.7935	8.7692\\
0.7968	11.6763\\
0.8001	9.7194\\
0.8035	9.1644\\
0.8068	8.2296\\
0.8101	10.3740\\
0.8135	9.3727\\
0.8201	6.9261\\
0.8235	10.7588\\
0.8268	11.5582\\
0.8301	9.2864\\
0.8335	11.0034\\
0.8368	11.8024\\
0.8401	9.2024\\
0.8435	13.9902\\
0.8535	5.8571\\
0.8602	7.6062\\
0.8635	7.3464\\
0.8668	8.7679\\
0.8702	9.1882\\
0.8802	11.4265\\
0.8835	6.6823\\
0.8868	6.1948\\
0.8935	14.1409\\
0.8968	12.9882\\
0.9002	6.2717\\
0.9035	8.3362\\
0.9102	10.3120\\
0.9168	7.0212\\
0.9202	8.9935\\
0.9235	9.5253\\
0.9268	9.1061\\
0.9302	8.3180\\
0.9335	11.9238\\
0.9368	12.4308\\
0.9402	11.5249\\
0.9435	8.7447\\
0.9468	10.5430\\
0.9535	10.7816\\
0.9568	11.6441\\
0.9602	11.8590\\
0.9635	7.4706\\
0.9668	9.6498\\
0.9702	8.6240\\
0.9735	9.0303\\
0.9768	10.0861\\
0.9802	9.4542\\
0.9835	10.6885\\
0.9868	7.7144\\
0.9902	7.8369\\
0.9935	6.6250\\
0.9968	7.6711\\
1.0002	7.1607\\
1.0035	7.2913\\
1.0068	10.3415\\
1.0135	7.7124\\
1.0168	10.1991\\
1.0202	10.1010\\
1.0235	5.7389\\
1.0268	7.9911\\
1.0302	7.9383\\
1.0335	7.1858\\
1.0402	9.6466\\
1.0435	8.7745\\
1.0468	12.4473\\
1.0502	12.1708\\
1.0535	9.9808\\
1.0569	7.0737\\
1.0602	6.4837\\
1.0635	9.8492\\
1.0769	5.1744\\
1.0802	9.2215\\
1.0835	8.6900\\
1.0869	7.3342\\
1.0902	10.2664\\
1.0935	9.4658\\
1.0969	10.6044\\
1.1002	7.4315\\
1.1035	7.6513\\
1.1102	6.7782\\
1.1135	5.6536\\
1.1169	8.5643\\
1.1202	8.7568\\
1.1235	7.9500\\
1.1269	7.9539\\
1.1369	5.5082\\
1.1435	7.3972\\
1.1469	7.0897\\
1.1502	5.7764\\
1.1535	5.7068\\
1.1569	8.4353\\
1.1602	8.4761\\
1.1635	4.8399\\
1.1702	6.2078\\
1.1735	8.2429\\
1.1769	8.5358\\
1.1802	6.4484\\
1.1869	9.7999\\
1.1969	8.0460\\
1.2002	9.9006\\
1.2035	7.4275\\
1.2102	6.5655\\
1.2135	6.7211\\
1.2169	6.5470\\
1.2202	5.5349\\
1.2235	6.1443\\
1.2269	6.1504\\
1.2302	4.9788\\
1.2335	5.0493\\
1.2369	5.0355\\
1.2436	8.9823\\
1.2469	8.9466\\
1.2502	5.6580\\
1.2536	6.0928\\
1.2569	5.6602\\
1.2602	6.8733\\
1.2636	7.0838\\
1.2702	5.3695\\
1.2736	7.8924\\
1.2769	8.0598\\
1.2802	6.0596\\
1.2869	6.7593\\
1.2902	6.0765\\
1.2936	7.8413\\
1.3069	4.5684\\
1.3169	8.4904\\
1.3202	8.5227\\
1.3236	7.4725\\
1.3269	5.6476\\
1.3336	8.6279\\
1.3369	7.7888\\
1.3402	5.4168\\
1.3502	6.8764\\
1.3536	5.5239\\
1.3569	5.4413\\
1.3636	10.6509\\
1.3702	4.8456\\
1.3769	7.4649\\
1.3836	5.8096\\
1.3902	6.4553\\
1.3936	6.2935\\
1.3969	7.2729\\
1.4002	5.7645\\
1.4036	6.1392\\
1.4069	5.7253\\
1.4102	4.3292\\
1.4169	8.1273\\
1.4202	5.5269\\
1.4236	8.0190\\
1.4269	6.0677\\
1.4303	8.3505\\
1.4336	5.3646\\
1.4369	6.8133\\
1.4403	5.8898\\
1.4436	6.4111\\
1.4469	4.2564\\
1.4503	4.5806\\
1.4536	3.2707\\
1.4669	7.1061\\
1.4703	4.3863\\
1.4769	5.1889\\
1.4803	4.0347\\
1.4869	5.6560\\
1.4936	4.6492\\
1.4969	6.5169\\
1.5069	4.9617\\
1.5103	5.0676\\
1.5136	3.9667\\
1.5169	5.3843\\
1.5203	5.2482\\
1.5236	4.9459\\
1.5303	8.1965\\
1.5336	7.9523\\
1.5436	5.9024\\
1.5469	6.1160\\
1.5503	4.3301\\
1.5536	5.3441\\
1.5569	4.8044\\
1.5636	8.5952\\
1.5669	5.4787\\
1.5703	5.4903\\
1.5736	5.8189\\
1.5769	4.4478\\
1.5803	5.4293\\
1.5869	4.0898\\
1.5903	5.0422\\
1.5969	4.1526\\
1.6003	5.8888\\
1.6036	5.8151\\
1.6103	3.4751\\
1.6169	7.5485\\
1.6270	4.7416\\
1.6303	4.8143\\
1.6336	3.9961\\
1.6370	4.9903\\
1.6403	4.6527\\
1.6436	6.7230\\
1.6470	4.9086\\
1.6536	8.5841\\
1.6603	4.4770\\
1.6636	6.1219\\
1.6703	3.1590\\
1.6770	6.1164\\
1.6803	5.6784\\
1.6836	3.8507\\
1.6870	5.6825\\
1.6903	5.6191\\
1.6936	4.6419\\
1.7003	6.3888\\
1.7036	3.8126\\
1.7103	7.0755\\
1.7136	6.5384\\
1.7203	3.8269\\
1.7236	4.0370\\
1.7270	3.3928\\
1.7303	3.4899\\
1.7336	3.7351\\
1.7403	6.0372\\
1.7436	5.3886\\
1.7470	8.2007\\
1.7536	4.4337\\
1.7570	6.2202\\
1.7603	5.6771\\
1.7636	4.5752\\
1.7736	6.4100\\
1.7770	6.0709\\
1.7803	3.5665\\
1.7870	5.0286\\
1.7936	2.8239\\
1.8036	5.6286\\
1.8137	3.5486\\
1.8170	4.2848\\
1.8203	4.1240\\
1.8237	4.9812\\
1.8270	4.7798\\
1.8337	5.1716\\
1.8470	3.6827\\
1.8503	5.5431\\
1.8570	4.0055\\
1.8637	4.5401\\
1.8670	4.4451\\
1.8737	6.9307\\
1.8770	3.6131\\
1.8803	3.6291\\
1.8837	3.3387\\
1.8870	3.4999\\
1.8903	2.9855\\
1.8937	3.6314\\
1.8970	2.6537\\
1.9003	4.0708\\
1.9037	2.8811\\
1.9070	2.9688\\
1.9137	4.6577\\
1.9203	3.9369\\
1.9303	6.2328\\
1.9403	3.0561\\
1.9503	4.3534\\
1.9570	3.3188\\
1.9603	4.0822\\
1.9637	4.0351\\
1.9670	4.6209\\
1.9703	3.2160\\
1.9737	3.9678\\
1.9770	3.9460\\
1.9837	2.8050\\
1.9870	4.1989\\
1.9903	3.9309\\
1.9970	2.5614\\
2.0037	5.2498\\
2.0104	3.3562\\
2.0204	3.6629\\
2.0237	4.8560\\
2.0304	3.6427\\
2.0337	4.8905\\
2.0404	4.4822\\
2.0437	4.5064\\
2.0504	6.7302\\
2.0570	4.0851\\
2.0670	5.9861\\
2.0770	3.1798\\
2.0804	3.4068\\
2.0837	3.1001\\
2.0937	4.5142\\
2.1004	3.6378\\
2.1037	4.1612\\
2.1104	2.7981\\
2.1137	2.8905\\
2.1170	3.8922\\
2.1204	3.4703\\
2.1237	2.3738\\
2.1304	4.8119\\
2.1370	4.1397\\
2.1404	2.9340\\
2.1470	5.0857\\
2.1587	2.9766\\
2.1637	3.8276\\
2.1670	5.8547\\
2.1704	5.4359\\
2.1770	3.1776\\
2.1804	3.3444\\
2.1870	4.0500\\
2.1937	2.8842\\
2.2004	3.4351\\
2.2037	2.6558\\
2.2104	4.5453\\
2.2137	4.0364\\
2.2171	2.9496\\
2.2204	4.3744\\
2.2237	3.4025\\
2.2271	3.6641\\
2.2337	2.9759\\
2.2387	3.6654\\
2.2437	3.3317\\
2.2471	4.3808\\
2.2537	1.5847\\
2.2671	3.0306\\
2.2737	2.5417\\
2.2771	3.6055\\
2.2854	3.1211\\
2.2937	3.6876\\
2.3004	2.8568\\
2.3104	4.5335\\
2.3137	2.9314\\
2.3204	5.2202\\
2.3304	1.9949\\
2.3371	3.0023\\
2.3404	2.6968\\
2.3437	3.4222\\
2.3671	2.6255\\
2.3704	2.6851\\
2.3737	2.2251\\
2.3771	2.5105\\
2.3838	5.2618\\
2.3938	2.7353\\
2.4004	3.6420\\
2.4038	3.3432\\
2.4071	2.3868\\
2.4104	3.6791\\
2.4204	2.2799\\
2.4238	2.5147\\
2.4271	3.6913\\
2.4304	3.2902\\
2.4338	3.8000\\
2.4388	2.7120\\
2.4438	2.9940\\
2.4504	2.5889\\
2.4571	3.0972\\
2.4621	1.9950\\
2.4704	2.7549\\
2.4738	2.2919\\
2.4771	2.3156\\
2.4854	3.4235\\
2.4904	2.0675\\
2.5004	3.3428\\
2.5054	2.8024\\
2.5171	3.8747\\
2.5254	2.1591\\
2.5304	2.4421\\
2.5338	1.8287\\
2.5404	2.5873\\
2.5454	2.5348\\
2.5504	2.1586\\
2.5538	2.5840\\
2.5571	2.5107\\
2.5604	1.8013\\
2.5654	2.8061\\
2.5704	2.2589\\
2.5771	3.9038\\
2.5805	2.6118\\
2.5905	3.4572\\
2.5938	1.8361\\
2.6021	3.0233\\
2.6071	2.1826\\
2.6138	3.2900\\
2.6188	2.4084\\
2.6271	3.2533\\
2.6405	2.0819\\
2.6471	3.2733\\
2.6571	2.4691\\
2.6638	3.3170\\
2.6688	2.7729\\
2.6738	3.4842\\
2.6821	2.5919\\
2.6871	3.0391\\
2.6905	2.7829\\
2.6938	4.2074\\
2.6988	2.6619\\
2.7038	3.6644\\
2.7155	2.8301\\
2.7205	3.1139\\
2.7288	2.1935\\
2.7371	3.1437\\
2.7471	2.5120\\
2.7538	2.9064\\
2.7672	1.7898\\
2.7722	2.5395\\
2.7772	2.2311\\
2.7805	2.6947\\
2.7855	2.1696\\
2.7938	3.2179\\
2.7988	2.8693\\
2.8038	3.3994\\
2.8072	2.1155\\
2.8122	2.1274\\
2.8172	2.1597\\
2.8205	2.1130\\
2.8255	1.9428\\
2.8305	1.9575\\
2.8338	3.3175\\
2.8388	3.2463\\
2.8438	2.4064\\
2.8472	2.6906\\
2.8522	2.0067\\
2.8622	2.6534\\
2.8672	2.3825\\
2.8705	3.7007\\
2.8755	2.1644\\
2.8805	2.2280\\
2.8838	2.6093\\
2.8888	2.5504\\
2.8972	2.0571\\
2.9072	3.1811\\
2.9122	2.3284\\
2.9172	3.8931\\
2.9205	3.4543\\
2.9255	1.9550\\
2.9305	2.0664\\
2.9405	2.9753\\
2.9438	2.6210\\
2.9488	2.8247\\
2.9589	2.0320\\
2.9672	2.4882\\
2.9722	2.3264\\
2.9772	2.5228\\
2.9822	2.2241\\
2.9872	3.3351\\
2.9905	2.0531\\
2.9955	2.5835\\
3.0055	1.9477\\
3.0155	2.8543\\
3.0205	2.8226\\
3.0239	3.0713\\
3.0289	2.8949\\
3.0339	2.2370\\
3.0439	3.0981\\
3.0489	1.8091\\
3.0639	2.9833\\
3.0739	2.1974\\
3.0772	2.8045\\
3.0922	2.3292\\
3.0972	2.8549\\
3.1222	2.0464\\
3.1322	2.6125\\
3.1372	2.4088\\
3.1422	2.6255\\
3.1472	1.8000\\
3.1522	1.9489\\
3.1572	1.5410\\
3.1722	3.3417\\
3.1772	2.0411\\
3.1822	2.4160\\
3.1872	1.6963\\
3.1922	2.0636\\
3.2022	1.8787\\
3.2072	1.0161\\
3.2222	2.2050\\
3.2272	1.7778\\
3.2322	2.4442\\
3.2372	1.8876\\
3.2539	2.4923\\
3.2589	2.2253\\
3.2639	2.2748\\
3.2739	2.4628\\
3.2839	1.5293\\
3.2956	1.9741\\
3.3006	1.8179\\
3.3056	2.0545\\
3.3106	2.0208\\
3.3156	2.4187\\
3.3206	2.1469\\
3.3256	1.5896\\
3.3322	2.1436\\
3.3423	1.5215\\
3.3523	2.0613\\
3.3589	1.8488\\
3.3639	2.5681\\
3.3739	1.2411\\
3.3906	2.8935\\
3.3956	2.4984\\
3.4006	2.6243\\
3.4056	2.1080\\
3.4123	2.3648\\
3.4323	1.5368\\
3.4439	2.6214\\
3.4489	1.6871\\
3.4556	2.0914\\
3.4606	1.8671\\
3.4656	2.4458\\
3.4889	2.0171\\
3.4939	1.4635\\
3.5106	2.3578\\
3.5156	1.9430\\
3.5223	2.0702\\
3.5273	1.7243\\
3.5390	2.3162\\
3.5440	1.3057\\
3.5556	2.2959\\
3.5606	1.3071\\
3.5656	1.4443\\
3.5723	2.0299\\
3.5773	1.8218\\
3.5823	1.8582\\
3.5956	1.1757\\
3.6006	1.4281\\
3.6056	1.0686\\
3.6290	2.2401\\
3.6356	1.8339\\
3.6456	2.0977\\
3.6523	1.8541\\
3.6590	1.2500\\
3.6690	2.0448\\
3.6756	1.8167\\
3.6806	1.8313\\
3.6856	1.2234\\
3.6990	2.2710\\
3.7056	2.2657\\
3.7156	1.4392\\
3.7223	1.4513\\
3.7290	2.3297\\
3.7340	1.4366\\
3.7390	1.8716\\
3.7457	1.5929\\
3.7523	1.6039\\
3.7573	1.9277\\
3.7623	1.8147\\
3.7690	1.9373\\
3.7757	1.4344\\
3.7823	1.4557\\
3.7873	2.0436\\
3.7923	1.4546\\
3.8123	1.9284\\
3.8173	1.5271\\
3.8290	1.6819\\
3.8357	1.2801\\
3.8423	1.5428\\
3.8490	1.5273\\
3.8540	1.5730\\
3.8590	1.9630\\
3.8657	1.1357\\
3.8857	1.8478\\
3.8957	1.4829\\
3.9023	2.0198\\
3.9224	1.2431\\
3.9340	1.7352\\
3.9390	1.3375\\
3.9457	1.4024\\
3.9524	1.0935\\
3.9857	2.3067\\
3.9907	2.2631\\
4.0024	1.2474\\
4.0090	1.5212\\
4.0157	1.2556\\
4.0224	1.8054\\
4.0424	1.2787\\
4.0490	1.6875\\
4.0607	1.2441\\
4.0657	1.5926\\
4.0724	1.5149\\
4.0790	1.7514\\
4.1057	0.9960\\
4.1324	1.5588\\
4.1391	1.2236\\
4.1591	1.7135\\
4.1657	1.3700\\
4.1791	1.7880\\
4.1857	1.3812\\
4.1924	1.5749\\
4.2057	1.4081\\
4.2124	1.4412\\
4.2191	1.3933\\
4.2257	1.4018\\
4.2324	1.7579\\
4.2391	1.6872\\
4.2524	1.2054\\
4.2657	1.4869\\
4.2791	0.9810\\
4.2857	1.5987\\
4.2924	1.3879\\
4.2991	1.7779\\
4.3124	1.2607\\
4.3191	1.5919\\
4.3258	0.9933\\
4.3324	1.0417\\
4.3391	1.4633\\
4.3524	1.1162\\
4.3608	1.5768\\
4.3691	1.5581\\
4.3758	1.7817\\
4.3824	1.2895\\
4.3958	1.4669\\
4.4024	0.8842\\
4.4091	1.7283\\
4.4158	1.3406\\
4.4224	1.4793\\
4.4291	1.4572\\
4.4458	1.8617\\
4.4524	1.0999\\
4.4724	1.8614\\
4.4941	1.3131\\
4.5025	1.5266\\
4.5158	1.1534\\
4.5225	1.5124\\
4.5291	1.4672\\
4.5358	1.7219\\
4.5441	1.3083\\
4.5525	1.4864\\
4.5725	1.0437\\
4.5791	1.4105\\
4.5875	1.1964\\
4.6025	1.5689\\
4.6158	1.2638\\
4.6241	1.6868\\
4.6325	1.1804\\
4.6458	1.7867\\
4.6608	1.2007\\
4.6691	1.6032\\
4.6758	1.2983\\
4.6825	1.5979\\
4.6975	1.4615\\
4.7058	1.7425\\
4.7275	1.1981\\
4.7358	1.3904\\
4.7492	1.0467\\
4.7575	1.1425\\
4.7658	1.1407\\
4.7725	1.2004\\
4.7792	1.6340\\
4.7958	1.1778\\
4.8108	1.7692\\
4.8258	0.9299\\
4.8558	1.3569\\
4.8642	0.9313\\
4.8725	0.9944\\
4.8875	1.4048\\
4.8959	1.0827\\
4.9109	1.4564\\
4.9192	1.3054\\
4.9259	1.5548\\
4.9492	0.9584\\
4.9659	1.5783\\
4.9809	1.2028\\
4.9892	1.2528\\
4.9975	1.2338\\
5.0059	1.5960\\
5.0125	1.3803\\
5.0209	1.7997\\
5.0292	1.2057\\
5.0359	1.3038\\
5.0442	1.2592\\
5.0609	1.0448\\
5.0692	1.1947\\
5.0842	1.0366\\
5.0926	1.3340\\
5.1092	0.9782\\
5.1176	1.0988\\
5.1259	0.8176\\
5.1326	1.1456\\
5.1409	0.8584\\
5.1576	1.1388\\
5.1659	0.9583\\
5.1742	1.2737\\
5.1826	0.9320\\
5.1909	0.9703\\
5.1992	0.9472\\
5.2242	1.3210\\
5.2326	1.0561\\
5.2559	1.4541\\
5.2643	1.2216\\
5.2809	1.6284\\
5.3076	0.9916\\
5.3159	0.9963\\
5.3243	1.2412\\
5.3326	1.0904\\
5.3409	1.2887\\
5.3576	0.7290\\
5.3743	1.3560\\
5.3909	0.8185\\
5.4009	0.8483\\
5.4093	0.8033\\
5.4176	1.0717\\
5.4259	0.8272\\
5.4343	1.5348\\
5.4510	0.6823\\
5.4610	1.0243\\
5.4693	0.9638\\
5.4776	1.1151\\
5.5043	0.6965\\
5.5310	1.0048\\
5.5393	0.8469\\
5.5560	1.1542\\
5.5643	0.8632\\
5.5743	0.9110\\
5.5826	0.7114\\
5.5910	0.7930\\
5.6010	1.2275\\
5.6093	1.1699\\
5.6277	0.7108\\
5.6443	1.2314\\
5.6710	0.6543\\
5.6810	1.0854\\
5.6910	1.0666\\
5.6993	0.7912\\
5.7077	1.0917\\
5.7260	0.7622\\
5.7343	1.0781\\
5.7543	0.8498\\
5.7627	0.9556\\
5.7710	0.9303\\
5.7810	0.8215\\
5.7910	0.8268\\
5.7993	0.7578\\
5.8077	1.1418\\
5.8177	0.8495\\
5.8277	1.1805\\
5.8360	0.8368\\
5.8444	1.0291\\
5.8544	0.7767\\
5.8910	1.0286\\
5.9010	0.9099\\
5.9110	1.0857\\
5.9194	1.0739\\
5.9277	1.1745\\
5.9477	0.6918\\
5.9760	0.9676\\
5.9944	0.8795\\
6.0144	0.6457\\
6.0244	0.8179\\
6.0344	0.7527\\
6.0511	0.9379\\
6.0611	0.9135\\
6.0811	0.9667\\
6.1011	0.7926\\
6.1111	0.8816\\
6.1211	1.1379\\
6.1477	0.7995\\
6.1577	0.9007\\
6.1677	0.8020\\
6.1777	1.1523\\
6.2078	0.7502\\
6.2178	0.8939\\
6.2278	0.5987\\
6.2678	0.9583\\
6.2778	0.7450\\
6.2878	1.0301\\
6.2978	0.9679\\
6.3078	0.8214\\
6.3178	0.9089\\
6.3278	0.8875\\
6.3378	0.6886\\
6.3478	1.0196\\
6.3678	0.7105\\
6.3778	0.7486\\
6.3978	1.0830\\
6.4278	0.7199\\
6.4378	0.8131\\
6.4478	0.7437\\
6.4678	0.9287\\
6.4878	0.7143\\
6.4995	0.8642\\
6.5111	0.7622\\
6.5211	0.8107\\
6.5311	0.9986\\
6.5511	0.7509\\
6.5711	0.9901\\
6.5928	0.6589\\
6.6045	0.9270\\
6.6145	0.5905\\
6.6245	0.8749\\
6.6445	0.6081\\
6.6778	0.9701\\
6.6978	0.6086\\
6.7195	0.8273\\
6.7412	0.6201\\
6.7612	0.9186\\
6.7729	0.6048\\
6.7845	0.8865\\
6.8145	0.5115\\
6.8479	0.9756\\
6.8579	0.7042\\
6.8695	0.8265\\
6.8812	0.7152\\
6.8912	0.7258\\
6.9029	0.8166\\
6.9145	0.7303\\
6.9345	0.7839\\
6.9679	0.6295\\
6.9912	0.8421\\
7.0012	0.6538\\
7.0129	0.6719\\
7.0246	0.7611\\
7.0462	0.5514\\
7.0679	0.7398\\
7.0796	0.6514\\
7.0912	0.6783\\
7.1012	0.5067\\
7.1129	0.6382\\
7.1246	0.6033\\
7.1362	0.6562\\
7.1479	0.8659\\
7.1579	0.8200\\
7.1813	0.4731\\
7.2046	0.6791\\
7.2263	0.7270\\
7.2379	0.4944\\
7.2496	0.7807\\
7.2729	0.6136\\
7.2846	0.6344\\
7.2963	0.7462\\
7.3079	0.5229\\
7.3546	0.7920\\
7.3780	0.5991\\
7.3896	0.6279\\
7.4013	0.7123\\
7.4130	0.5346\\
7.4363	0.8662\\
7.4480	0.6605\\
7.4596	0.6795\\
7.4713	0.6547\\
7.4946	0.7669\\
7.5196	0.6658\\
7.5313	0.4162\\
7.5430	0.7693\\
7.5547	0.7286\\
7.5780	0.4339\\
7.5897	0.4665\\
7.6147	0.7062\\
7.6263	0.5632\\
7.6397	0.8326\\
7.6513	0.5948\\
7.6630	0.7328\\
7.6747	0.5673\\
7.6863	0.6192\\
7.6997	0.4881\\
7.7113	0.6198\\
7.7230	0.4260\\
7.7364	0.6022\\
7.7480	0.5091\\
7.7597	0.7487\\
7.7730	0.5121\\
7.7864	0.6893\\
7.8230	0.4702\\
7.8347	0.6819\\
7.8464	0.5034\\
7.8730	0.6412\\
7.9231	0.4853\\
7.9597	0.6474\\
7.9731	0.3673\\
7.9981	0.8184\\
8.0097	0.4921\\
8.0231	0.6577\\
8.0364	0.4579\\
8.0497	0.5694\\
8.0614	0.4926\\
8.0731	0.7082\\
8.0997	0.4265\\
8.1131	0.5582\\
8.1264	0.5106\\
8.1398	0.3996\\
8.1514	0.4880\\
8.1631	0.4594\\
8.1764	0.5103\\
8.1898	0.5048\\
8.2031	0.4563\\
8.2164	0.6753\\
8.2298	0.5058\\
8.2431	0.5521\\
8.2698	0.4976\\
8.2814	0.6282\\
8.3331	0.4288\\
8.3731	0.7476\\
8.4265	0.3834\\
8.4398	0.6238\\
8.4531	0.5485\\
8.4665	0.5772\\
8.4798	0.4378\\
8.4932	0.7246\\
8.5065	0.5145\\
8.5198	0.6316\\
8.5332	0.3878\\
8.5465	0.3960\\
8.5765	0.5463\\
8.5898	0.5142\\
8.6032	0.5218\\
8.6165	0.5946\\
8.6298	0.5735\\
8.6432	0.5873\\
8.6565	0.6543\\
8.6698	0.5113\\
8.6982	0.6171\\
8.7132	0.3048\\
8.7399	0.4452\\
8.7532	0.3740\\
8.7665	0.3864\\
8.7799	0.5103\\
8.8099	0.3214\\
8.8365	0.3938\\
8.8499	0.3844\\
8.8649	0.4989\\
8.8799	0.4142\\
8.8932	0.4337\\
8.9066	0.5132\\
8.9216	0.4120\\
8.9366	0.6244\\
8.9499	0.4402\\
8.9632	0.5291\\
8.9782	0.4425\\
8.9932	0.4549\\
9.0066	0.5216\\
9.0199	0.4432\\
9.0349	0.4687\\
9.0499	0.3996\\
9.0783	0.5273\\
9.0933	0.4318\\
9.1066	0.4389\\
9.1216	0.3552\\
9.1366	0.3643\\
9.1499	0.3899\\
9.1649	0.3767\\
9.1799	0.4516\\
9.1933	0.4355\\
9.2233	0.5692\\
9.2366	0.4305\\
9.2516	0.5848\\
9.2666	0.4149\\
9.2966	0.5463\\
9.3116	0.5300\\
9.3400	0.4350\\
9.3550	0.5626\\
9.3850	0.4793\\
9.4150	0.5247\\
9.4300	0.4365\\
9.4450	0.4676\\
9.4600	0.3202\\
9.4750	0.4658\\
9.4900	0.3326\\
9.5200	0.5001\\
9.5350	0.4012\\
9.5500	0.4185\\
9.5650	0.3263\\
9.5800	0.3468\\
9.5950	0.4022\\
9.6100	0.3285\\
9.6250	0.4211\\
9.6417	0.4028\\
9.6867	0.4468\\
9.7017	0.3766\\
9.7184	0.3803\\
9.7334	0.4113\\
9.7484	0.3578\\
9.7800	0.5425\\
9.7950	0.3693\\
9.8251	0.4657\\
9.8417	0.3624\\
9.8584	0.3918\\
9.8734	0.3052\\
9.8884	0.5222\\
9.9051	0.5082\\
9.9351	0.3245\\
9.9517	0.3296\\
9.9667	0.3471\\
10.0151	0.4877\\
10.0318	0.3097\\
10.0468	0.3706\\
10.0618	0.3631\\
10.0784	0.3672\\
10.1101	0.4188\\
10.1418	0.3858\\
10.1584	0.3897\\
10.1751	0.2841\\
10.2068	0.4993\\
10.2218	0.3253\\
10.2385	0.5452\\
10.2885	0.3450\\
10.3051	0.4776\\
10.3218	0.4121\\
10.3368	0.4462\\
10.3518	0.3587\\
10.3685	0.3873\\
10.3851	0.3676\\
10.4185	0.5563\\
10.4518	0.3640\\
10.4685	0.4127\\
10.4852	0.3032\\
10.5018	0.4432\\
10.5185	0.4243\\
10.5352	0.4443\\
10.5685	0.3405\\
10.5852	0.3989\\
10.6185	0.3348\\
10.6685	0.4488\\
10.6852	0.4200\\
10.7019	0.5050\\
10.7385	0.3704\\
10.7719	0.4044\\
10.7886	0.3852\\
10.8052	0.2616\\
10.8386	0.3968\\
10.8752	0.3255\\
10.8919	0.3545\\
10.9086	0.3492\\
10.9252	0.3052\\
10.9436	0.3796\\
10.9619	0.3605\\
10.9786	0.3157\\
10.9953	0.4526\\
11.0119	0.3623\\
11.0303	0.4368\\
11.0486	0.3857\\
11.0653	0.2754\\
11.0819	0.4342\\
11.1003	0.4101\\
11.1353	0.4246\\
11.1536	0.3691\\
11.1720	0.4241\\
11.2053	0.3466\\
11.2420	0.3560\\
11.2603	0.3537\\
11.2786	0.4056\\
11.2953	0.3341\\
11.3136	0.4328\\
11.3320	0.3318\\
11.3487	0.3396\\
11.3670	0.4236\\
11.3853	0.3313\\
11.4037	0.4275\\
11.4220	0.3773\\
11.4387	0.3995\\
11.4753	0.2796\\
11.5120	0.4250\\
11.5303	0.3473\\
11.5670	0.3967\\
11.6037	0.3669\\
11.6220	0.4183\\
11.6404	0.4116\\
11.6587	0.3906\\
11.6770	0.2982\\
11.7337	0.4361\\
11.7521	0.4248\\
11.7704	0.3024\\
11.7887	0.3290\\
11.8071	0.2541\\
11.8454	0.3396\\
11.8821	0.2873\\
11.9204	0.3329\\
11.9388	0.4043\\
11.9771	0.2218\\
12.0154	0.3273\\
12.0338	0.2617\\
12.0538	0.2714\\
12.0721	0.3831\\
12.1105	0.2434\\
12.1305	0.4312\\
12.1488	0.4123\\
12.1671	0.3379\\
12.1871	0.3410\\
12.2071	0.3256\\
12.2271	0.3738\\
12.2455	0.2207\\
12.2838	0.3180\\
12.3038	0.2749\\
12.3238	0.3600\\
12.3638	0.2952\\
12.3822	0.3717\\
12.4005	0.2442\\
12.4205	0.3653\\
12.4405	0.3585\\
12.5005	0.2202\\
12.5205	0.2806\\
12.5405	0.2556\\
12.5605	0.2940\\
12.5805	0.2607\\
12.6005	0.3772\\
12.6405	0.3112\\
12.6605	0.3554\\
12.6806	0.2877\\
12.7006	0.3209\\
12.7206	0.3064\\
12.7406	0.2356\\
12.7606	0.3572\\
12.8206	0.2784\\
12.8406	0.2791\\
12.8823	0.3544\\
12.9039	0.3391\\
12.9639	0.2440\\
12.9839	0.2973\\
13.0039	0.2872\\
13.0473	0.2268\\
13.1073	0.3517\\
13.1290	0.3046\\
13.1506	0.3101\\
13.1706	0.3061\\
13.1906	0.4051\\
13.2340	0.2815\\
13.2757	0.3003\\
13.2973	0.2609\\
13.3173	0.3362\\
13.3607	0.2666\\
13.3807	0.1988\\
13.4440	0.3370\\
13.4657	0.2183\\
13.4874	0.3064\\
13.5307	0.1803\\
13.5740	0.2422\\
13.5940	0.2221\\
13.6374	0.2882\\
13.6807	0.2521\\
13.7024	0.2618\\
13.7241	0.2369\\
13.7457	0.3022\\
13.7674	0.2561\\
13.7891	0.2981\\
13.8124	0.2232\\
13.8341	0.2669\\
13.8774	0.2292\\
13.8991	0.2320\\
13.9441	0.3411\\
13.9658	0.3025\\
13.9874	0.3312\\
14.0091	0.2516\\
14.0325	0.3758\\
14.1225	0.2316\\
14.1441	0.3428\\
14.2108	0.2475\\
14.2558	0.3042\\
14.2792	0.2131\\
14.3025	0.3462\\
14.3242	0.3167\\
14.3458	0.3183\\
14.3692	0.3256\\
14.4609	0.1971\\
14.5059	0.2410\\
14.5292	0.2146\\
14.5525	0.2529\\
14.5759	0.1811\\
14.6459	0.2442\\
14.6692	0.2090\\
14.7392	0.3192\\
14.7859	0.2113\\
14.8093	0.2307\\
14.8326	0.1559\\
14.8559	0.2973\\
14.9026	0.2062\\
14.9259	0.2067\\
14.9493	0.1760\\
14.9960	0.3475\\
15.0693	0.1746\\
15.0926	0.1749\\
15.1160	0.3100\\
15.1893	0.1910\\
15.2127	0.2312\\
15.2360	0.1876\\
15.2610	0.2287\\
15.3093	0.1862\\
15.3827	0.2878\\
15.4310	0.2091\\
15.4560	0.2667\\
15.4794	0.2346\\
15.5044	0.2426\\
15.5294	0.1909\\
15.5777	0.2369\\
15.6027	0.1597\\
15.6277	0.2063\\
15.6527	0.1792\\
15.6777	0.2209\\
15.7027	0.2110\\
15.7278	0.2292\\
15.7528	0.1978\\
15.7778	0.2044\\
15.8028	0.1884\\
15.8278	0.1454\\
15.8528	0.1608\\
15.9028	0.2352\\
15.9278	0.1844\\
15.9778	0.2490\\
16.0278	0.1959\\
16.0545	0.1986\\
16.1045	0.2179\\
16.1312	0.2014\\
16.1562	0.2152\\
16.2078	0.1955\\
16.2328	0.2139\\
16.2578	0.1838\\
16.2845	0.2656\\
16.3362	0.2205\\
16.3612	0.1645\\
16.3879	0.1927\\
16.4412	0.1699\\
16.4912	0.2966\\
16.5712	0.1580\\
16.5979	0.2736\\
16.6246	0.2573\\
16.6762	0.1906\\
16.7013	0.2701\\
16.7813	0.1690\\
16.8079	0.2010\\
16.8346	0.1287\\
16.8880	0.2163\\
16.9680	0.1373\\
17.0230	0.1985\\
17.0513	0.1907\\
17.0780	0.2405\\
17.1047	0.1597\\
17.1313	0.2258\\
17.1580	0.2146\\
17.1847	0.2417\\
17.2130	0.2227\\
17.2413	0.2312\\
17.2947	0.1886\\
17.3214	0.2319\\
17.3497	0.2082\\
17.3780	0.2219\\
17.4047	0.2204\\
17.4314	0.2464\\
17.4881	0.1804\\
17.5431	0.2158\\
17.5714	0.2152\\
17.6264	0.1795\\
17.6548	0.2516\\
17.7114	0.1777\\
17.7664	0.2129\\
17.7948	0.1568\\
17.8231	0.1918\\
17.8515	0.1511\\
17.8798	0.1809\\
17.9081	0.1767\\
17.9365	0.2332\\
17.9648	0.2150\\
17.9931	0.1741\\
18.0215	0.2369\\
18.1082	0.1810\\
18.1365	0.1413\\
18.1648	0.1486\\
18.1932	0.1908\\
18.2232	0.1601\\
18.2799	0.2296\\
18.3665	0.1466\\
18.3966	0.1954\\
18.4266	0.1538\\
18.4832	0.2387\\
18.5732	0.1561\\
18.6016	0.1793\\
18.6299	0.1304\\
18.6899	0.1954\\
18.7199	0.1445\\
18.7499	0.1937\\
18.7800	0.1875\\
18.8100	0.1997\\
18.8400	0.1807\\
18.8700	0.1818\\
18.9000	0.1985\\
18.9600	0.1584\\
19.0200	0.2235\\
19.0500	0.1858\\
19.0800	0.2047\\
19.1400	0.1533\\
19.1700	0.2115\\
19.2000	0.1869\\
19.2300	0.1920\\
19.2600	0.2192\\
19.2917	0.1478\\
19.3234	0.1787\\
19.3534	0.1576\\
19.3834	0.1596\\
19.4451	0.1902\\
19.5067	0.1578\\
19.5367	0.2252\\
19.6001	0.1780\\
19.6301	0.1988\\
19.6618	0.1704\\
19.6934	0.1749\\
19.7234	0.2291\\
19.7551	0.2160\\
19.7868	0.1781\\
19.8185	0.2080\\
19.8801	0.1363\\
19.9752	0.2299\\
20.0068	0.2034\\
20.0385	0.1451\\
20.0702	0.2308\\
20.1669	0.1373\\
20.1985	0.1613\\
20.2302	0.1499\\
20.3269	0.1902\\
20.3586	0.1935\\
20.3919	0.1762\\
20.4236	0.1863\\
20.4552	0.1591\\
20.4886	0.1736\\
20.5219	0.1355\\
20.5536	0.1540\\
20.5853	0.1525\\
20.6519	0.1234\\
20.6836	0.1313\\
20.7820	0.1976\\
20.8153	0.1339\\
20.8486	0.2301\\
20.8820	0.1404\\
20.9153	0.1649\\
20.9487	0.1205\\
20.9820	0.1609\\
21.0487	0.1519\\
21.0820	0.1302\\
21.1154	0.1880\\
21.2154	0.1456\\
21.2487	0.1980\\
21.3154	0.1539\\
21.3487	0.2230\\
21.3821	0.1789\\
21.4171	0.1834\\
21.4521	0.1946\\
21.4854	0.1477\\
21.5188	0.2237\\
21.5521	0.1691\\
21.5871	0.1966\\
21.6221	0.1940\\
21.6555	0.2022\\
21.7255	0.1515\\
21.7588	0.2098\\
21.7938	0.1160\\
21.8622	0.1600\\
21.9322	0.1232\\
22.0022	0.1667\\
22.0372	0.1343\\
22.1055	0.1692\\
22.1405	0.1169\\
22.2122	0.1291\\
22.2472	0.1126\\
22.2822	0.1647\\
22.3172	0.1368\\
22.4239	0.1862\\
22.4589	0.1769\\
22.4939	0.1097\\
22.5306	0.1748\\
22.5673	0.1225\\
22.6373	0.1427\\
22.6740	0.1404\\
22.7106	0.1671\\
22.8540	0.1148\\
22.9990	0.1754\\
23.0340	0.1710\\
23.0707	0.1759\\
23.1074	0.1550\\
23.1440	0.1598\\
23.1807	0.1342\\
23.2174	0.1361\\
23.2541	0.1673\\
23.2924	0.1264\\
23.3307	0.1307\\
23.3674	0.0920\\
23.4041	0.1437\\
23.5141	0.1175\\
23.5508	0.1765\\
23.6275	0.0976\\
23.7392	0.1417\\
23.7775	0.0841\\
23.8525	0.1525\\
23.9275	0.1181\\
24.0042	0.1478\\
24.0809	0.1121\\
24.1176	0.1264\\
24.1942	0.1094\\
24.2709	0.1488\\
24.3093	0.0830\\
24.3876	0.1487\\
24.4643	0.0925\\
24.5810	0.1947\\
24.6593	0.1080\\
24.6977	0.1773\\
24.7760	0.0884\\
24.8944	0.1537\\
24.9327	0.1133\\
24.9727	0.1579\\
25.0527	0.1189\\
25.0927	0.1601\\
25.1727	0.1254\\
25.2127	0.1573\\
25.2527	0.1458\\
25.2928	0.1718\\
25.3328	0.1697\\
25.4128	0.1065\\
25.5328	0.1494\\
25.5728	0.1189\\
25.6962	0.1540\\
25.7362	0.0978\\
25.7762	0.1379\\
25.8178	0.0989\\
25.9412	0.1522\\
25.9829	0.1424\\
26.0229	0.1101\\
26.0646	0.1292\\
26.1062	0.1185\\
26.1462	0.1255\\
26.2296	0.0855\\
26.2713	0.1236\\
26.3129	0.1205\\
26.4380	0.1450\\
26.4796	0.1056\\
26.5213	0.1289\\
26.6063	0.0887\\
26.6913	0.1489\\
26.7330	0.0966\\
26.7747	0.1372\\
26.8180	0.1075\\
26.8614	0.1313\\
26.9030	0.0919\\
26.9881	0.1207\\
27.0314	0.1054\\
27.1181	0.1119\\
27.1597	0.1083\\
27.2014	0.1130\\
27.2448	0.0954\\
27.2881	0.0957\\
27.3314	0.1412\\
27.3748	0.1104\\
27.4181	0.1319\\
27.4615	0.1245\\
27.5048	0.1003\\
27.5498	0.1047\\
27.6382	0.1334\\
27.7248	0.0735\\
27.8115	0.1155\\
27.9015	0.0832\\
27.9899	0.1249\\
28.0349	0.1148\\
28.0782	0.1285\\
28.1233	0.1082\\
28.1683	0.1562\\
28.2566	0.0923\\
28.3016	0.1133\\
28.3466	0.0966\\
28.3916	0.1330\\
28.4366	0.0990\\
28.5267	0.1270\\
28.5717	0.1219\\
28.6617	0.0726\\
28.7067	0.0741\\
28.7984	0.1363\\
28.8901	0.0862\\
29.0267	0.1035\\
29.0734	0.1307\\
29.2134	0.0775\\
29.2585	0.0910\\
29.3035	0.0898\\
29.3968	0.0951\\
29.4435	0.0725\\
29.4902	0.1081\\
29.5368	0.0856\\
29.6785	0.1481\\
29.7735	0.0984\\
29.8202	0.1093\\
29.9136	0.0781\\
29.9619	0.0796\\
30.0102	0.1017\\
30.0569	0.0757\\
30.1036	0.1322\\
30.2003	0.1206\\
30.2470	0.0963\\
30.2953	0.1191\\
30.3436	0.0846\\
30.3920	0.1291\\
30.5370	0.0867\\
30.5853	0.1087\\
30.6337	0.1077\\
30.6820	0.1107\\
30.7787	0.0870\\
30.8287	0.0945\\
30.8771	0.1174\\
30.9254	0.0745\\
30.9754	0.0825\\
31.0238	0.0709\\
31.0721	0.1025\\
31.1721	0.0957\\
31.2221	0.1098\\
31.2705	0.0946\\
31.3688	0.1192\\
31.4188	0.0865\\
31.4688	0.1110\\
31.5188	0.0958\\
31.5689	0.1102\\
31.6189	0.0839\\
31.6689	0.0860\\
31.7689	0.1129\\
31.8189	0.0820\\
31.8706	0.1016\\
32.0223	0.0805\\
32.0723	0.1146\\
32.1240	0.0909\\
32.2256	0.1001\\
32.2773	0.0960\\
32.3290	0.1052\\
32.3790	0.0716\\
32.4307	0.0749\\
32.4823	0.1033\\
32.5857	0.0888\\
32.6374	0.0896\\
32.6891	0.0947\\
32.7407	0.1084\\
32.7924	0.0866\\
32.8441	0.0946\\
32.8958	0.0923\\
32.9474	0.0979\\
33.0008	0.1413\\
33.0524	0.1085\\
33.1575	0.1162\\
33.2108	0.0902\\
33.2642	0.1050\\
33.3158	0.0959\\
33.4208	0.1203\\
33.4742	0.0862\\
33.5275	0.1144\\
33.6876	0.0787\\
33.8476	0.1034\\
33.9009	0.0760\\
33.9543	0.0868\\
34.0076	0.0722\\
34.0626	0.0766\\
34.1710	0.1023\\
34.2243	0.0845\\
34.2793	0.0868\\
34.3343	0.0826\\
34.3877	0.0623\\
34.4427	0.0784\\
34.4977	0.0738\\
34.5510	0.0974\\
34.6061	0.0599\\
34.7161	0.0981\\
34.8261	0.0658\\
34.8811	0.0977\\
34.9361	0.0890\\
34.9928	0.0904\\
35.0478	0.0668\\
35.1028	0.1104\\
35.1595	0.1042\\
35.2145	0.0902\\
35.2695	0.1081\\
35.3262	0.0753\\
35.3829	0.0791\\
35.4395	0.1119\\
35.5496	0.0624\\
35.7196	0.1054\\
35.7763	0.0861\\
35.8329	0.1043\\
35.8896	0.0983\\
36.0030	0.0796\\
36.0596	0.0890\\
36.1180	0.0585\\
36.2897	0.1377\\
36.3464	0.0772\\
36.4047	0.0782\\
36.5781	0.1105\\
36.7531	0.0619\\
36.8698	0.0990\\
36.9281	0.0730\\
37.0448	0.1019\\
37.1615	0.0660\\
37.2215	0.0886\\
37.2799	0.0702\\
37.3382	0.0995\\
37.3982	0.0972\\
37.4582	0.0773\\
37.5182	0.0840\\
37.5766	0.1150\\
37.6349	0.0717\\
37.7549	0.0897\\
37.9350	0.0818\\
37.9950	0.1084\\
38.0550	0.0710\\
38.1767	0.1077\\
38.2384	0.0764\\
38.2984	0.0867\\
38.3584	0.0730\\
38.4184	0.0736\\
38.4801	0.0963\\
38.5417	0.0528\\
38.6018	0.0787\\
38.6634	0.0733\\
38.7251	0.1009\\
38.8468	0.0667\\
38.9085	0.1036\\
38.9701	0.1009\\
39.0318	0.0914\\
39.0935	0.1138\\
39.1568	0.0771\\
39.2185	0.0975\\
39.3435	0.0765\\
39.4052	0.1014\\
39.4669	0.0799\\
39.5302	0.0833\\
39.5936	0.0934\\
39.6553	0.0738\\
39.9070	0.1032\\
39.9703	0.0906\\
40.0337	0.0942\\
40.0970	0.0746\\
40.1604	0.0935\\
40.2870	0.0677\\
40.4171	0.1274\\
40.4804	0.0753\\
40.5438	0.0815\\
40.6088	0.0722\\
40.9322	0.1240\\
40.9972	0.1108\\
41.0622	0.0714\\
41.1272	0.1030\\
41.3222	0.0674\\
41.3872	0.0732\\
41.4522	0.1058\\
41.5189	0.0965\\
41.5856	0.0751\\
41.6506	0.0774\\
41.8490	0.1158\\
41.9157	0.0654\\
42.0490	0.1022\\
42.1157	0.0940\\
42.1824	0.1087\\
42.2491	0.0896\\
42.3157	0.1021\\
42.3824	0.0856\\
42.5858	0.1053\\
42.6525	0.0737\\
42.7191	0.0913\\
42.7875	0.0795\\
42.8558	0.1059\\
42.9225	0.0648\\
42.9909	0.0852\\
43.1275	0.0592\\
43.3326	0.1036\\
43.4009	0.0625\\
43.4709	0.1032\\
43.6076	0.0728\\
43.6776	0.0971\\
43.7477	0.0809\\
43.8160	0.0829\\
43.8843	0.0711\\
44.0244	0.0954\\
44.2344	0.0469\\
44.3044	0.1028\\
44.4444	0.0624\\
44.5145	0.0672\\
44.5845	0.0820\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0067	426611.0309\\
0.0100	50524.0557\\
0.0133	22361.3034\\
0.0167	20870.1337\\
0.0200	21328.4355\\
0.0233	22931.5160\\
0.0267	16349.0261\\
0.0300	19729.8987\\
0.0333	14574.9881\\
0.0367	13085.3658\\
0.0400	15856.9885\\
0.0433	13379.4458\\
0.0467	9153.6843\\
0.0500	10710.6726\\
0.0533	12664.4944\\
0.0567	13298.3816\\
0.0600	12122.6161\\
0.0633	7905.3217\\
0.0667	8308.7806\\
0.0700	8409.7575\\
0.0733	6872.8452\\
0.0767	7588.0826\\
0.0800	8647.0099\\
0.0833	8851.4655\\
0.0867	7533.7549\\
0.0900	6000.7339\\
0.0967	5350.2693\\
0.1000	5472.2732\\
0.1034	9266.9688\\
0.1067	6437.0456\\
0.1100	9582.3885\\
0.1134	7349.0651\\
0.1167	6711.0537\\
0.1200	6326.5971\\
0.1234	5079.4458\\
0.1267	5936.1617\\
0.1300	4663.4594\\
0.1334	4792.8592\\
0.1367	3754.5638\\
0.1400	3265.0342\\
0.1434	3609.3243\\
0.1467	5362.8769\\
0.1500	4482.0542\\
0.1567	3775.1312\\
0.1600	2948.7711\\
0.1634	4203.7883\\
0.1667	4362.6326\\
0.1700	4279.1373\\
0.1734	3984.8630\\
0.1767	3541.0019\\
0.1800	3960.8963\\
0.1834	3963.9071\\
0.1900	3004.1976\\
0.1934	3419.7293\\
0.1967	4599.0120\\
0.2000	5182.4558\\
0.2034	3030.6135\\
0.2067	3930.9193\\
0.2100	3852.1796\\
0.2134	3424.1210\\
0.2167	3400.6955\\
0.2200	2111.3670\\
0.2234	2614.4907\\
0.2267	4388.5261\\
0.2300	3578.3667\\
0.2334	2131.5426\\
0.2367	2524.1566\\
0.2400	2506.2453\\
0.2434	2245.6558\\
0.2467	2487.9628\\
0.2500	2838.1369\\
0.2534	3153.1524\\
0.2567	2947.7982\\
0.2600	2233.2812\\
0.2634	3028.0244\\
0.2667	2706.1189\\
0.2700	2093.6468\\
0.2734	1722.7394\\
0.2767	2362.1164\\
0.2800	2716.7420\\
0.2834	2921.9168\\
0.2867	2552.6677\\
0.2901	1132.8449\\
0.2934	1910.1530\\
0.2967	2378.1273\\
0.3001	1933.3754\\
0.3067	3756.3135\\
0.3101	2498.4600\\
0.3134	2191.9910\\
0.3167	2292.9342\\
0.3201	1945.6522\\
0.3267	2177.7203\\
0.3301	1426.8121\\
0.3334	1853.7366\\
0.3367	2567.3274\\
0.3401	2596.3021\\
0.3434	2524.1690\\
0.3467	1969.9673\\
0.3501	1629.3671\\
0.3534	1891.2088\\
0.3567	2065.4314\\
0.3601	1949.3105\\
0.3634	1950.2334\\
0.3667	1902.4703\\
0.3701	1478.5804\\
0.3767	1946.5818\\
0.3801	1821.7217\\
0.3834	1897.8608\\
0.3867	1948.3484\\
0.3901	1304.4923\\
0.3934	1067.2013\\
0.3967	936.6583\\
0.4001	1437.6438\\
0.4034	1389.5187\\
0.4067	1286.6681\\
0.4101	1517.9438\\
0.4134	1911.0421\\
0.4167	1910.9746\\
0.4201	1748.0404\\
0.4234	1263.7035\\
0.4267	1128.8020\\
0.4301	1518.5317\\
0.4334	1414.6083\\
0.4367	1662.8441\\
0.4401	1078.2441\\
0.4434	1119.3806\\
0.4467	1227.7082\\
0.4501	1191.4698\\
0.4534	1499.2660\\
0.4567	1514.4204\\
0.4601	1583.7165\\
0.4634	1863.5633\\
0.4667	1734.0734\\
0.4701	1656.0737\\
0.4734	2117.9795\\
0.4768	1758.3904\\
0.4801	1294.1034\\
0.4834	1141.5461\\
0.4868	1130.5373\\
0.4901	1770.9790\\
0.4934	2113.3244\\
0.4968	1193.8130\\
0.5001	993.4640\\
0.5068	1499.9962\\
0.5101	1334.8347\\
0.5134	1339.2130\\
0.5168	1536.3380\\
0.5201	1136.1638\\
0.5234	1276.4297\\
0.5268	1194.6644\\
0.5301	1281.5007\\
0.5334	1082.4090\\
0.5368	1194.2353\\
0.5401	1203.1125\\
0.5434	1062.4986\\
0.5468	850.4409\\
0.5501	1057.7526\\
0.5534	1063.7183\\
0.5568	837.3145\\
0.5601	1012.6135\\
0.5634	999.1168\\
0.5668	1131.0465\\
0.5701	1220.4876\\
0.5768	1096.8969\\
0.5801	1275.5444\\
0.5834	1309.6714\\
0.5868	1585.2073\\
0.5901	1035.2418\\
0.5934	1361.7697\\
0.5968	1061.3052\\
0.6001	700.6183\\
0.6034	1116.2765\\
0.6068	1268.5755\\
0.6101	624.9625\\
0.6134	1079.2498\\
0.6201	1655.2921\\
0.6234	1326.2284\\
0.6268	1192.2528\\
0.6301	1225.3849\\
0.6334	1093.5449\\
0.6401	1058.8519\\
0.6434	957.7853\\
0.6501	1053.0138\\
0.6534	875.4984\\
0.6568	933.0172\\
0.6601	930.5960\\
0.6634	1187.0435\\
0.6668	852.8066\\
0.6735	989.6454\\
0.6768	466.9627\\
0.6801	685.2484\\
0.6835	1194.8756\\
0.6901	555.0978\\
0.6935	717.8595\\
0.6968	823.8315\\
0.7001	635.5510\\
0.7035	602.6455\\
0.7101	957.6267\\
0.7135	688.2927\\
0.7168	743.5322\\
0.7201	637.9821\\
0.7235	971.1963\\
0.7268	1145.4174\\
0.7368	516.5663\\
0.7401	628.1079\\
0.7435	841.6286\\
0.7501	682.1847\\
0.7568	945.8265\\
0.7601	983.0122\\
0.7668	996.1018\\
0.7701	813.0877\\
0.7735	816.1687\\
0.7801	1040.7724\\
0.7835	892.2270\\
0.7868	961.3054\\
0.7901	905.5449\\
0.7968	644.5799\\
0.8001	641.9633\\
0.8068	699.1877\\
0.8101	1144.8663\\
0.8135	1329.4305\\
0.8168	906.4966\\
0.8201	501.9039\\
0.8235	835.3503\\
0.8268	734.9267\\
0.8301	600.7084\\
0.8335	785.4375\\
0.8368	861.8602\\
0.8401	811.3372\\
0.8435	609.6039\\
0.8468	621.4337\\
0.8501	1064.3991\\
0.8535	849.5487\\
0.8568	468.7424\\
0.8635	966.6440\\
0.8668	778.8429\\
0.8702	775.9138\\
0.8802	452.8207\\
0.8835	645.4680\\
0.8868	593.5186\\
0.8902	805.8377\\
0.8935	870.9559\\
0.9002	533.5532\\
0.9068	578.8842\\
0.9102	889.4135\\
0.9135	714.4099\\
0.9202	914.9176\\
0.9235	564.8145\\
0.9268	591.7898\\
0.9302	591.6367\\
0.9335	672.5511\\
0.9402	954.1672\\
0.9468	744.2925\\
0.9502	758.5642\\
0.9535	810.4026\\
0.9568	690.2467\\
0.9602	509.9032\\
0.9635	516.8308\\
0.9668	779.2828\\
0.9702	569.8791\\
0.9768	430.6019\\
0.9802	617.1759\\
0.9835	695.0999\\
0.9868	697.4925\\
0.9902	950.8418\\
1.0002	633.6164\\
1.0035	718.5169\\
1.0068	749.9933\\
1.0102	592.5183\\
1.0135	622.5991\\
1.0168	609.2689\\
1.0202	528.4837\\
1.0235	602.5519\\
1.0268	751.3999\\
1.0302	553.7261\\
1.0335	583.5566\\
1.0368	468.6700\\
1.0402	487.1134\\
1.0435	650.5788\\
1.0468	626.9240\\
1.0502	622.0862\\
1.0535	734.4547\\
1.0569	620.7815\\
1.0602	708.3232\\
1.0635	564.3631\\
1.0669	543.4285\\
1.0702	259.7505\\
1.0735	440.6011\\
1.0835	739.3539\\
1.0902	614.2452\\
1.0969	850.9673\\
1.1035	384.3374\\
1.1102	456.9802\\
1.1135	327.4140\\
1.1169	693.2845\\
1.1235	422.5869\\
1.1269	579.2199\\
1.1302	561.3448\\
1.1335	404.7194\\
1.1369	467.7608\\
1.1402	688.0740\\
1.1502	349.6815\\
1.1569	587.5386\\
1.1602	575.0854\\
1.1635	699.2941\\
1.1669	651.7468\\
1.1702	661.3264\\
1.1735	721.3940\\
1.1835	558.2123\\
1.1869	553.9670\\
1.1902	392.3073\\
1.1969	618.8505\\
1.2069	551.2780\\
1.2102	662.9856\\
1.2135	617.5375\\
1.2169	380.2474\\
1.2202	465.3454\\
1.2235	441.2999\\
1.2269	388.8793\\
1.2369	530.3975\\
1.2402	507.6500\\
1.2436	319.3912\\
1.2502	365.9438\\
1.2536	353.4131\\
1.2569	309.6193\\
1.2602	448.9332\\
1.2636	470.6669\\
1.2702	611.5079\\
1.2736	597.8031\\
1.2769	365.6631\\
1.2836	587.4588\\
1.2869	422.9701\\
1.2969	556.7141\\
1.3002	523.0271\\
1.3036	529.4561\\
1.3102	442.7637\\
1.3136	453.3985\\
1.3169	432.9732\\
1.3269	612.7199\\
1.3302	578.8841\\
1.3369	630.9732\\
1.3402	589.5805\\
1.3469	412.6776\\
1.3502	424.3574\\
1.3536	502.9273\\
1.3569	455.7980\\
1.3602	314.0130\\
1.3636	324.3910\\
1.3669	512.6005\\
1.3769	330.0892\\
1.3836	466.3038\\
1.3902	290.5534\\
1.4002	570.0956\\
1.4069	486.5232\\
1.4102	415.7490\\
1.4136	432.5007\\
1.4169	646.2650\\
1.4202	593.4495\\
1.4303	414.8572\\
1.4336	447.3947\\
1.4369	532.6298\\
1.4403	460.7195\\
1.4436	469.9205\\
1.4469	402.7699\\
1.4503	420.7036\\
1.4536	414.9059\\
1.4569	374.9336\\
1.4669	540.6948\\
1.4769	339.3547\\
1.4803	432.9953\\
1.4836	416.0022\\
1.4869	371.6945\\
1.4903	523.5785\\
1.4936	480.1450\\
1.4969	371.0211\\
1.5003	395.2672\\
1.5036	390.4929\\
1.5069	290.0295\\
1.5103	441.6908\\
1.5136	329.6178\\
1.5269	560.6167\\
1.5303	493.3949\\
1.5369	268.2951\\
1.5436	417.4697\\
1.5469	380.6994\\
1.5569	523.6717\\
1.5603	485.3216\\
1.5636	506.7512\\
1.5669	386.9805\\
1.5736	391.4782\\
1.5803	253.0528\\
1.5869	432.8703\\
1.5903	312.8342\\
1.5969	388.5390\\
1.6003	216.0909\\
1.6036	226.8357\\
1.6069	443.2603\\
1.6103	401.3023\\
1.6136	299.7165\\
1.6203	415.9777\\
1.6236	411.0801\\
1.6270	259.4575\\
1.6303	628.5241\\
1.6336	622.9732\\
1.6403	227.1925\\
1.6470	412.5212\\
1.6536	359.6896\\
1.6570	405.6729\\
1.6703	259.4630\\
1.6736	281.9976\\
1.6836	538.0470\\
1.6903	341.2673\\
1.6936	469.9663\\
1.6970	388.1050\\
1.7003	410.1531\\
1.7036	383.0093\\
1.7070	426.9838\\
1.7103	379.6339\\
1.7136	399.2226\\
1.7203	254.0014\\
1.7236	261.1677\\
1.7270	304.5790\\
1.7336	230.7254\\
1.7403	397.8024\\
1.7503	177.3964\\
1.7603	456.1037\\
1.7636	432.9988\\
1.7670	480.6863\\
1.7736	252.8400\\
1.7836	363.7033\\
1.7870	312.8012\\
1.7903	337.2324\\
1.7936	305.9297\\
1.8036	422.3621\\
1.8103	214.0066\\
1.8137	232.6536\\
1.8170	221.5368\\
1.8203	223.9452\\
1.8237	209.9221\\
1.8270	214.4315\\
1.8303	348.4106\\
1.8337	236.2682\\
1.8403	346.2234\\
1.8437	277.5406\\
1.8470	298.9908\\
1.8503	407.6483\\
1.8570	234.6009\\
1.8603	349.8828\\
1.8637	340.2444\\
1.8703	303.7006\\
1.8737	336.1658\\
1.8803	252.4964\\
1.8837	343.3026\\
1.8903	219.8209\\
1.8970	482.6275\\
1.9070	197.4439\\
1.9170	508.4823\\
1.9237	261.2714\\
1.9270	306.7290\\
1.9303	218.6028\\
1.9437	389.6409\\
1.9470	245.9575\\
1.9537	344.4049\\
1.9637	288.4945\\
1.9670	328.0130\\
1.9703	324.4126\\
1.9737	334.3471\\
1.9770	248.1832\\
1.9803	282.8229\\
1.9870	231.0392\\
1.9903	142.7298\\
1.9970	224.6559\\
2.0003	188.6837\\
2.0037	254.4298\\
2.0070	240.4458\\
2.0104	201.3218\\
2.0137	345.5843\\
2.0237	242.8428\\
2.0304	351.6076\\
2.0370	249.8955\\
2.0404	347.6766\\
2.0437	250.3368\\
2.0470	286.1139\\
2.0504	246.6514\\
2.0537	373.5390\\
2.0570	361.2960\\
2.0670	245.2565\\
2.0737	275.2185\\
2.0770	262.0740\\
2.0804	417.5175\\
2.0837	388.0616\\
2.0870	421.5981\\
2.0904	385.6710\\
2.0937	261.6443\\
2.0970	340.2758\\
2.1004	251.8694\\
2.1037	270.1901\\
2.1070	211.9145\\
2.1104	272.4704\\
2.1137	260.7616\\
2.1170	222.6228\\
2.1304	298.2881\\
2.1337	275.7938\\
2.1370	356.0045\\
2.1537	225.4528\\
2.1637	276.7961\\
2.1670	262.7356\\
2.1704	288.8322\\
2.1737	230.3093\\
2.1770	327.4285\\
2.1870	181.6456\\
2.2004	291.0520\\
2.2037	397.6516\\
2.2071	339.3471\\
2.2104	191.6343\\
2.2137	276.2780\\
2.2204	188.7505\\
2.2271	204.6606\\
2.2304	192.8007\\
2.2337	261.4367\\
2.2387	267.2388\\
2.2504	177.4690\\
2.2571	221.4369\\
2.2604	164.8476\\
2.2637	173.3918\\
2.2671	206.0813\\
2.2704	186.9121\\
2.2737	128.4351\\
2.2854	287.4672\\
2.2971	149.8265\\
2.3004	253.3998\\
2.3037	213.4118\\
2.3071	226.1940\\
2.3137	292.9897\\
2.3171	217.4100\\
2.3254	326.7203\\
2.3337	205.3540\\
2.3404	255.4251\\
2.3471	161.0620\\
2.3504	172.6507\\
2.3537	215.3042\\
2.3587	171.0904\\
2.3637	171.7854\\
2.3671	223.4193\\
2.3737	190.0802\\
2.3804	285.2977\\
2.3838	165.4312\\
2.3938	276.1934\\
2.4004	190.6711\\
2.4038	291.3245\\
2.4104	165.2487\\
2.4238	315.6227\\
2.4271	301.5449\\
2.4388	199.2574\\
2.4471	228.6671\\
2.4538	147.4175\\
2.4571	197.6537\\
2.4621	154.0291\\
2.4738	182.3706\\
2.4771	154.1922\\
2.4854	214.6630\\
2.4971	253.7834\\
2.5004	198.0771\\
2.5054	233.5639\\
2.5138	166.9337\\
2.5171	187.1211\\
2.5204	267.9087\\
2.5254	176.0797\\
2.5338	193.8425\\
2.5371	126.2992\\
2.5454	233.2539\\
2.5504	202.3246\\
2.5538	142.1699\\
2.5571	155.5459\\
2.5604	245.0898\\
2.5704	178.4751\\
2.5738	192.9437\\
2.5771	159.0209\\
2.5805	212.1817\\
2.5905	180.6843\\
2.5938	214.5109\\
2.5971	176.9630\\
2.6071	246.5212\\
2.6138	160.9081\\
2.6238	203.7299\\
2.6271	188.7863\\
2.6305	200.3521\\
2.6355	262.8586\\
2.6438	204.4380\\
2.6471	221.0203\\
2.6638	158.2599\\
2.6738	228.9171\\
2.6771	177.7402\\
2.6821	200.2817\\
2.6871	265.2725\\
2.6938	116.1355\\
2.6988	227.6866\\
2.7071	157.3228\\
2.7155	198.3597\\
2.7205	167.6341\\
2.7238	203.4346\\
2.7288	186.5937\\
2.7338	276.5275\\
2.7421	213.4719\\
2.7471	220.6095\\
2.7505	247.3771\\
2.7538	170.2302\\
2.7588	202.0273\\
2.7672	121.3634\\
2.7722	245.3010\\
2.7772	145.1612\\
2.7905	207.0631\\
2.7938	193.2612\\
2.7988	148.9282\\
2.8072	210.1952\\
2.8172	154.4653\\
2.8205	100.1700\\
2.8388	168.1428\\
2.8438	126.5487\\
2.8522	188.9093\\
2.8572	185.9490\\
2.8672	249.1932\\
2.8705	157.0189\\
2.8805	188.9187\\
2.8838	136.0269\\
2.8888	168.5142\\
2.8972	92.5109\\
2.9022	239.8847\\
2.9172	153.1732\\
2.9205	195.5191\\
2.9255	193.2778\\
2.9305	155.7429\\
2.9405	222.6382\\
2.9488	159.8818\\
2.9538	187.1894\\
2.9589	174.3082\\
2.9639	129.3860\\
2.9722	167.3591\\
2.9772	142.0638\\
2.9822	167.3969\\
2.9905	118.3785\\
2.9955	145.3189\\
3.0005	127.4062\\
3.0055	137.4052\\
3.0205	244.5728\\
3.0439	132.7084\\
3.0539	200.7832\\
3.0739	133.2791\\
3.0772	212.0357\\
3.0872	149.5705\\
3.0922	160.6425\\
3.0972	193.6170\\
3.1022	189.8170\\
3.1172	154.1203\\
3.1222	202.4050\\
3.1322	160.0481\\
3.1422	183.9309\\
3.1622	122.1600\\
3.1672	188.9966\\
3.1772	94.1053\\
3.2022	198.0749\\
3.2072	175.6100\\
3.2122	112.9813\\
3.2172	204.3910\\
3.2272	201.2309\\
3.2372	141.9178\\
3.2422	183.0721\\
3.2489	179.5340\\
3.2539	149.2435\\
3.2589	175.5231\\
3.2639	114.5038\\
3.2739	147.7129\\
3.2789	143.2364\\
3.2839	103.8575\\
3.3006	209.2289\\
3.3156	106.9805\\
3.3206	156.7055\\
3.3256	155.4894\\
3.3322	156.7351\\
3.3423	103.6528\\
3.3523	192.3300\\
3.3639	108.6223\\
3.3739	135.1040\\
3.3789	128.5401\\
3.3856	163.0564\\
3.3906	138.2101\\
3.4006	175.6913\\
3.4123	129.5840\\
3.4173	133.6196\\
3.4223	121.3618\\
3.4273	176.7234\\
3.4389	121.1027\\
3.4439	125.3849\\
3.4489	153.0784\\
3.4556	122.2383\\
3.4606	167.8393\\
3.4656	160.3513\\
3.4723	168.5209\\
3.4773	212.8066\\
3.4939	110.4501\\
3.4989	177.7606\\
3.5056	153.0828\\
3.5106	178.4627\\
3.5156	159.8289\\
3.5223	163.8315\\
3.5323	107.0820\\
3.5440	109.2742\\
3.5490	121.5263\\
3.5656	99.4460\\
3.5723	143.6961\\
3.5773	139.8625\\
3.5890	97.2658\\
3.5956	97.7524\\
3.6006	103.3412\\
3.6056	141.2394\\
3.6123	124.3634\\
3.6223	183.3742\\
3.6356	96.7842\\
3.6406	172.8969\\
3.6640	91.5065\\
3.6756	155.9654\\
3.6923	93.5054\\
3.6990	101.8803\\
3.7106	154.9337\\
3.7156	123.3646\\
3.7223	124.2488\\
3.7340	134.8597\\
3.7390	112.8010\\
3.7457	143.2163\\
3.7523	69.4754\\
3.7623	126.0255\\
3.7757	105.4803\\
3.7823	142.0681\\
3.7923	89.8388\\
3.7990	119.0857\\
3.8057	107.6413\\
3.8173	166.4759\\
3.8290	71.0502\\
3.8423	114.9336\\
3.8490	79.2244\\
3.8657	156.9560\\
3.8723	147.1177\\
3.8790	116.4593\\
3.8857	124.6513\\
3.8907	115.1932\\
3.8957	118.5292\\
3.9023	99.6408\\
3.9090	156.1182\\
3.9157	84.6095\\
3.9290	111.5215\\
3.9340	79.4208\\
3.9390	106.3013\\
3.9524	98.9790\\
3.9590	119.7750\\
3.9657	86.1411\\
3.9724	91.4482\\
3.9790	158.8261\\
3.9907	99.7149\\
3.9957	109.6479\\
4.0090	80.1153\\
4.0157	97.1854\\
4.0357	74.4098\\
4.0557	104.9942\\
4.0607	89.5081\\
4.0724	94.4845\\
4.0790	110.9551\\
4.0924	63.2958\\
4.1191	122.0842\\
4.1324	84.9529\\
4.1391	104.5415\\
4.1524	93.2565\\
4.1591	107.3578\\
4.1657	69.2386\\
4.1724	94.8931\\
4.1791	73.7099\\
4.1924	117.1418\\
4.2057	94.3404\\
4.2191	127.0065\\
4.2324	101.9004\\
4.2391	116.7331\\
4.2457	114.9161\\
4.2524	124.3929\\
4.2591	85.3295\\
4.2657	116.3564\\
4.2724	109.0295\\
4.2791	89.6389\\
4.2857	90.1394\\
4.2924	101.3062\\
4.2991	95.3079\\
4.3058	117.0496\\
4.3191	75.2129\\
4.3391	104.6939\\
4.3458	92.8873\\
4.3524	67.3907\\
4.3758	99.6636\\
4.3824	86.3982\\
4.4024	159.1984\\
4.4224	78.6600\\
4.4291	98.2140\\
4.4374	87.2517\\
4.4458	94.1478\\
4.4524	78.8822\\
4.4658	109.6612\\
4.4724	93.1099\\
4.4858	111.5524\\
4.4941	92.6864\\
4.5025	99.2411\\
4.5091	123.6815\\
4.5225	91.4628\\
4.5358	141.8088\\
4.5525	67.4482\\
4.5591	95.6859\\
4.5658	92.0395\\
4.5791	56.2283\\
4.5958	102.8741\\
4.6025	99.6476\\
4.6091	88.8846\\
4.6158	119.9495\\
4.6391	65.8571\\
4.6608	96.3028\\
4.6691	94.7550\\
4.6758	99.4733\\
4.6825	92.5639\\
4.6892	102.3862\\
4.6975	88.1567\\
4.7058	90.5818\\
4.7125	90.2991\\
4.7192	76.4824\\
4.7275	77.2613\\
4.7358	60.5735\\
4.7425	79.5042\\
4.7575	75.5411\\
4.7658	105.1122\\
4.7792	71.6090\\
4.7958	120.3039\\
4.8258	63.6892\\
4.8408	92.5050\\
4.8558	66.6947\\
4.8642	83.3520\\
4.8725	82.2327\\
4.8792	87.0422\\
4.8959	71.4144\\
4.9025	101.5523\\
4.9109	73.3645\\
4.9192	86.5832\\
4.9259	72.7455\\
4.9342	92.3769\\
4.9492	70.1871\\
4.9575	93.5321\\
4.9659	78.7452\\
4.9809	91.9556\\
4.9892	51.9059\\
5.0125	96.8393\\
5.0209	63.9493\\
5.0292	91.9451\\
5.0442	83.8358\\
5.0526	57.7534\\
5.0609	87.7123\\
5.0692	70.9838\\
5.0759	85.2800\\
5.0842	67.9597\\
5.0926	70.5315\\
5.1009	88.1879\\
5.1092	70.2726\\
5.1176	97.0066\\
5.1259	84.0871\\
5.1326	58.4705\\
5.1409	90.6106\\
5.1576	71.0105\\
5.1659	81.9730\\
5.1742	79.0066\\
5.1909	62.8520\\
5.1992	68.8557\\
5.2076	60.4947\\
5.2326	83.8072\\
5.2392	42.0379\\
5.2559	78.2666\\
5.2809	95.6968\\
5.2909	89.0290\\
5.2993	59.2843\\
5.3076	83.2982\\
5.3159	68.3336\\
5.3243	70.7614\\
5.3326	84.0757\\
5.3493	63.7527\\
5.3659	90.8105\\
5.3909	54.7233\\
5.4009	64.7576\\
5.4093	96.2963\\
5.4176	74.6611\\
5.4259	80.6184\\
5.4343	78.0457\\
5.4426	64.7401\\
5.4510	77.8582\\
5.4610	66.5395\\
5.4693	74.8982\\
5.4776	52.0229\\
5.4860	64.0803\\
5.4943	58.0802\\
5.5043	77.8467\\
5.5126	70.0906\\
5.5210	77.3929\\
5.5310	52.0152\\
5.5476	89.3138\\
5.5560	54.4033\\
5.5643	82.6863\\
5.5743	68.5409\\
5.6093	85.5399\\
5.6176	69.6100\\
5.6277	71.0004\\
5.6360	60.9722\\
5.6443	75.4048\\
5.6543	57.8469\\
5.6627	60.8968\\
5.6710	71.0324\\
5.6810	69.1796\\
5.6910	62.3509\\
5.6993	64.2641\\
5.7077	63.8863\\
5.7177	73.1513\\
5.7260	67.2618\\
5.7343	92.9687\\
5.7443	59.4277\\
5.7627	65.7846\\
5.7710	59.5490\\
5.7910	82.8052\\
5.8077	49.3435\\
5.8177	91.2673\\
5.8360	51.6975\\
5.8444	72.8031\\
5.8544	44.9855\\
5.8727	83.5770\\
5.9010	53.7947\\
5.9110	62.8639\\
5.9194	62.1028\\
5.9377	69.0128\\
5.9677	41.9692\\
6.0044	70.5043\\
6.0344	50.3003\\
6.0511	66.3330\\
6.0611	57.2462\\
6.0711	68.7035\\
6.0911	46.8108\\
6.1011	50.5024\\
6.1211	89.2163\\
6.1294	42.0127\\
6.1377	51.3292\\
6.1477	50.9414\\
6.1577	51.9413\\
6.1677	47.5474\\
6.1777	56.5328\\
6.1877	55.9552\\
6.1978	54.3593\\
6.2178	56.7336\\
6.2378	34.0080\\
6.2478	71.7080\\
6.2678	39.5367\\
6.2978	70.8706\\
6.3078	45.8360\\
6.3178	60.5560\\
6.3278	49.8595\\
6.3378	60.0733\\
6.3478	47.3590\\
6.3578	54.8130\\
6.3678	54.0933\\
6.3778	48.8695\\
6.3878	74.9865\\
6.3978	58.8673\\
6.4078	80.8221\\
6.4178	41.7907\\
6.4378	43.5319\\
6.4578	66.1157\\
6.4678	53.9960\\
6.4778	57.4755\\
6.4878	43.7096\\
6.4995	51.1909\\
6.5111	49.5571\\
6.5211	41.4030\\
6.5311	68.6657\\
6.5611	47.8549\\
6.5812	75.3563\\
6.5928	47.8936\\
6.6045	53.4529\\
6.6145	49.2830\\
6.6245	55.5391\\
6.6345	51.4888\\
6.6445	41.6066\\
6.6545	53.2007\\
6.6662	50.2113\\
6.6778	69.2259\\
6.6878	64.1311\\
6.6978	47.3128\\
6.7078	56.1343\\
6.7195	47.1169\\
6.7312	61.3898\\
6.7512	48.0766\\
6.7612	62.0541\\
6.7729	41.9192\\
6.7845	68.1007\\
6.8045	41.5949\\
6.8262	59.6054\\
6.8479	45.4752\\
6.8695	58.6342\\
6.9029	38.7759\\
6.9145	39.6401\\
6.9245	56.0144\\
6.9462	41.5178\\
6.9579	43.0727\\
6.9679	42.4789\\
6.9796	53.2817\\
6.9912	52.2357\\
7.0012	61.6601\\
7.0246	42.8733\\
7.0346	50.0893\\
7.0462	44.4585\\
7.0579	64.0137\\
7.0796	39.1716\\
7.0912	61.2971\\
7.1012	42.8305\\
7.1129	44.7322\\
7.1246	33.2981\\
7.1362	38.2299\\
7.1479	34.0130\\
7.1579	59.9692\\
7.1929	39.2528\\
7.2046	49.4065\\
7.2146	48.1469\\
7.2263	37.3225\\
7.2379	40.0203\\
7.2496	65.5139\\
7.2729	42.2448\\
7.2846	62.7599\\
7.2963	32.0661\\
7.3196	44.0175\\
7.3313	40.5363\\
7.3430	49.7992\\
7.3546	41.5288\\
7.3663	45.1629\\
7.3780	44.5795\\
7.3896	45.2233\\
7.4013	35.3051\\
7.4246	45.7512\\
7.4480	38.6753\\
7.4713	63.7828\\
7.4946	39.1668\\
7.5063	43.9018\\
7.5313	29.9200\\
7.5430	49.6449\\
7.5547	34.8717\\
7.5663	34.9524\\
7.5780	37.1989\\
7.5897	31.8288\\
7.6030	42.7954\\
7.6263	41.6162\\
7.6397	37.1959\\
7.6513	55.1782\\
7.6630	36.6566\\
7.6747	42.3257\\
7.7113	28.0699\\
7.7230	29.0517\\
7.7480	44.9520\\
7.7597	39.7189\\
7.7730	40.0212\\
7.7864	43.1349\\
7.7980	53.0460\\
7.8347	31.8952\\
7.8464	37.7050\\
7.8597	29.9885\\
7.8847	68.3244\\
7.9231	24.3446\\
7.9347	44.1818\\
7.9464	39.1539\\
7.9597	39.3258\\
7.9731	27.2767\\
8.0231	45.5284\\
8.0497	36.7822\\
8.0614	46.0063\\
8.0864	34.5219\\
8.0997	43.8997\\
8.1398	31.4373\\
8.1514	43.0524\\
8.1631	41.2204\\
8.1764	44.5164\\
8.2031	37.5195\\
8.2164	43.1590\\
8.2298	41.9226\\
8.2431	35.2265\\
8.2564	43.3739\\
8.2698	37.8856\\
8.2814	51.9786\\
8.2931	35.3169\\
8.3198	41.8080\\
8.3465	36.8513\\
8.3598	43.3567\\
8.3731	30.9947\\
8.3865	37.8140\\
8.3998	37.3439\\
8.4131	30.7525\\
8.4265	38.5089\\
8.4398	29.8991\\
8.4531	30.3157\\
8.4665	29.8108\\
8.4798	45.8274\\
8.4932	44.0428\\
8.5065	27.4981\\
8.5198	38.1847\\
8.5332	33.4644\\
8.5465	39.4031\\
8.5615	32.1180\\
8.5765	34.0104\\
8.5898	31.5611\\
8.6032	40.1206\\
8.6165	28.0219\\
8.6298	29.2600\\
8.6432	34.7923\\
8.6565	27.9892\\
8.6698	34.1282\\
8.6832	30.2953\\
8.6982	39.8271\\
8.7665	28.4163\\
8.7799	32.8900\\
8.7949	25.6363\\
8.8099	31.8550\\
8.8232	29.1143\\
8.8365	30.6808\\
8.8499	30.6346\\
8.8649	31.0664\\
8.8799	30.7108\\
8.8932	44.1764\\
8.9366	28.1840\\
8.9499	31.0903\\
8.9632	25.7268\\
9.0066	39.4602\\
9.0633	28.1065\\
9.0933	31.6312\\
9.1066	25.0810\\
9.1366	30.8309\\
9.1649	27.0623\\
9.1799	28.9180\\
9.1933	37.4136\\
9.2083	31.5355\\
9.2233	41.3816\\
9.2366	30.6965\\
9.2516	34.7456\\
9.2666	25.5013\\
9.2816	34.3239\\
9.3116	33.3078\\
9.3400	22.2978\\
9.3550	34.2981\\
9.3850	28.4237\\
9.4150	31.5563\\
9.4300	36.4610\\
9.4450	32.7394\\
9.4600	36.2169\\
9.4750	25.1110\\
9.4900	30.7210\\
9.5050	24.8856\\
9.5200	34.3971\\
9.5500	23.3299\\
9.5800	36.1559\\
9.6100	26.9110\\
9.6250	27.6002\\
9.6417	27.3644\\
9.6717	23.7384\\
9.7017	31.9939\\
9.7334	24.5769\\
9.7800	33.3941\\
9.7950	30.0659\\
9.8100	31.6727\\
9.8584	24.4526\\
9.8734	36.4822\\
9.8884	28.5881\\
9.9051	30.7241\\
9.9201	30.6552\\
9.9351	25.9168\\
9.9517	28.0952\\
9.9667	21.5918\\
9.9817	25.9076\\
9.9984	22.7413\\
10.0151	34.5712\\
10.0468	27.7990\\
10.0618	19.7018\\
10.0784	26.2971\\
10.1101	24.4140\\
10.1584	28.3760\\
10.1751	20.1547\\
10.1918	28.6739\\
10.2218	21.3429\\
10.2385	32.2380\\
10.2718	23.9342\\
10.2885	28.0532\\
10.3218	30.3192\\
10.3685	16.4493\\
10.3851	29.0691\\
10.4185	22.2012\\
10.4352	28.7275\\
10.4685	21.5774\\
10.4852	23.3732\\
10.5018	23.0869\\
10.5518	24.7710\\
10.5852	23.2002\\
10.6019	23.8612\\
10.6185	15.1490\\
10.6352	26.2226\\
10.6685	23.8872\\
10.7019	36.1288\\
10.7385	20.4791\\
10.8052	29.1945\\
10.8219	17.1186\\
10.8569	26.7104\\
10.8919	21.3727\\
10.9086	25.6957\\
10.9252	18.3392\\
10.9436	25.0060\\
10.9786	16.2887\\
11.0303	31.6306\\
11.0486	17.8412\\
11.0819	23.2048\\
11.1353	21.6089\\
11.1536	13.6882\\
11.1886	24.1973\\
11.2053	20.5948\\
11.2236	23.9896\\
11.2420	21.1964\\
11.2603	22.5128\\
11.2786	18.5636\\
11.3136	23.7726\\
11.3320	20.0644\\
11.3487	23.3150\\
11.3853	17.2142\\
11.4387	32.1049\\
11.4570	23.2954\\
11.4753	24.9401\\
11.4937	23.5017\\
11.5120	28.7914\\
11.5487	19.5251\\
11.6037	24.4450\\
11.6220	21.2704\\
11.6404	29.8405\\
11.6770	19.6423\\
11.6954	23.8993\\
11.7521	19.1976\\
11.7887	20.7953\\
11.8071	19.9441\\
11.8271	23.3643\\
11.8454	22.7244\\
11.8637	17.5483\\
11.8821	27.2034\\
11.9204	20.0518\\
11.9388	20.7732\\
11.9571	16.8591\\
11.9771	19.6193\\
11.9971	28.1744\\
12.0338	16.7646\\
12.0538	17.6303\\
12.0721	24.0167\\
12.0904	23.1437\\
12.1105	18.9936\\
12.1305	22.4481\\
12.1488	19.5236\\
12.1671	22.8513\\
12.1871	17.6309\\
12.2271	21.5807\\
12.2455	17.2221\\
12.2638	21.6110\\
12.2838	21.5098\\
12.3038	14.8488\\
12.3238	24.3700\\
12.3438	18.7911\\
12.3638	19.8857\\
12.3822	17.2519\\
12.4405	21.1207\\
12.4605	20.5613\\
12.5005	15.5600\\
12.5405	22.2160\\
12.5605	18.8404\\
12.5805	11.3976\\
12.6205	20.3226\\
12.6405	15.4159\\
12.6605	28.8265\\
12.7206	15.7804\\
12.7806	23.0768\\
12.8006	17.1323\\
12.8206	17.3916\\
12.8406	19.0074\\
12.8606	15.8066\\
12.8823	17.8317\\
12.9039	13.9162\\
12.9239	21.1090\\
12.9639	13.9659\\
13.0039	16.1294\\
13.0256	15.8905\\
13.0473	16.8981\\
13.0873	14.7238\\
13.1073	23.4584\\
13.1290	14.9473\\
13.1506	16.9441\\
13.1706	16.3938\\
13.2123	20.0446\\
13.2540	12.6040\\
13.2757	18.5393\\
13.2973	13.9453\\
13.3390	20.3453\\
13.3807	15.2333\\
13.4023	16.5836\\
13.4240	20.5374\\
13.4657	15.0841\\
13.4874	15.6104\\
13.5090	17.6096\\
13.5307	12.2889\\
13.5740	17.8582\\
13.5940	12.5115\\
13.6157	17.5859\\
13.6374	16.1632\\
13.6591	19.8377\\
13.6807	14.5520\\
13.7457	20.1942\\
13.8341	15.0210\\
13.8558	18.9365\\
13.8774	18.0314\\
13.8991	13.9741\\
13.9224	20.6029\\
13.9441	18.3408\\
13.9658	21.8534\\
13.9874	20.7955\\
14.0325	15.6835\\
14.0758	18.6237\\
14.0991	18.0348\\
14.1225	16.0073\\
14.1658	17.5305\\
14.1891	14.3184\\
14.2108	17.6008\\
14.2325	16.3345\\
14.2558	16.9099\\
14.2792	14.5497\\
14.3025	15.3771\\
14.3242	13.6187\\
14.3458	14.9338\\
14.3692	21.0684\\
14.3925	15.4285\\
14.4159	17.7069\\
14.4825	14.4175\\
14.5292	15.5789\\
14.5525	12.9087\\
14.5992	17.8848\\
14.6226	12.1724\\
14.6692	15.7624\\
14.6926	12.7703\\
14.7159	17.3203\\
14.7392	16.1407\\
14.7626	10.5880\\
14.7859	15.4895\\
14.8326	11.7232\\
14.8559	12.9203\\
14.8793	12.7786\\
14.9026	15.0897\\
14.9259	14.9483\\
14.9493	12.8482\\
14.9726	15.9342\\
14.9960	13.6890\\
15.0210	14.1637\\
15.0460	15.6397\\
15.0693	11.9173\\
15.0926	13.8099\\
15.1160	12.5591\\
15.1393	12.9582\\
15.1893	16.3565\\
15.2127	11.3484\\
15.2360	12.5433\\
15.2610	11.6291\\
15.2860	12.3182\\
15.3093	11.9774\\
15.3327	15.2089\\
15.3577	12.3083\\
15.3827	15.9298\\
15.4310	11.9383\\
15.4560	13.7449\\
15.4794	13.6982\\
15.5044	15.1958\\
15.5294	11.1442\\
15.5527	15.0307\\
15.5777	14.3259\\
15.6027	10.3974\\
15.6527	16.4185\\
15.7278	11.8609\\
15.7528	14.1214\\
15.8028	12.4868\\
15.8278	14.8457\\
15.8528	10.8519\\
15.8778	13.2854\\
15.9028	12.8390\\
15.9278	13.5149\\
15.9528	9.3726\\
15.9778	15.1616\\
16.0028	15.0637\\
16.0545	14.1399\\
16.0795	11.9141\\
16.1045	15.3180\\
16.1312	12.2891\\
16.1562	13.1201\\
16.1812	10.4557\\
16.2328	15.8615\\
16.2845	12.4255\\
16.3112	14.8924\\
16.3362	14.1297\\
16.3612	12.3634\\
16.3879	12.9566\\
16.4145	9.6928\\
16.4412	12.9234\\
16.4662	6.6137\\
16.4912	17.8640\\
16.5712	10.7196\\
16.5979	14.5810\\
16.6246	10.4862\\
16.6512	11.2674\\
16.6762	7.3905\\
16.7279	13.6713\\
16.7813	10.6211\\
16.8079	16.0156\\
16.8346	8.9857\\
16.8613	11.8566\\
16.8880	8.9568\\
16.9946	12.8230\\
17.0230	11.5389\\
17.0513	14.4542\\
17.1047	9.7563\\
17.1313	14.3829\\
17.1847	11.9270\\
17.2130	8.2763\\
17.2413	9.9866\\
17.2680	9.7270\\
17.3214	13.3007\\
17.3497	12.0035\\
17.3780	12.9729\\
17.4047	11.6702\\
17.4314	13.1393\\
17.4597	10.0567\\
17.4881	11.2688\\
17.5147	9.1384\\
17.5431	13.8927\\
17.5714	11.4737\\
17.6264	12.7363\\
17.6548	12.2104\\
17.7114	12.3784\\
17.7381	11.4916\\
17.7664	13.0287\\
17.8515	9.8057\\
17.8798	13.1479\\
17.9648	12.0383\\
18.0215	10.4850\\
18.0498	14.4904\\
18.0798	11.9120\\
18.1082	12.2806\\
18.1365	8.2966\\
18.1932	9.3944\\
18.2232	8.7670\\
18.2799	12.4544\\
18.3382	8.7873\\
18.3966	12.0347\\
18.4266	10.8917\\
18.4549	12.3045\\
18.4832	10.4387\\
18.5132	12.3977\\
18.5732	9.8235\\
18.6016	9.8743\\
18.6299	8.4284\\
18.6599	8.6064\\
18.7199	11.0265\\
18.7499	9.3569\\
18.7800	9.4876\\
18.8400	10.7638\\
18.8700	7.8037\\
18.9300	11.7961\\
18.9900	9.2381\\
19.0200	9.5593\\
19.0500	12.1825\\
19.0800	11.2041\\
19.1100	7.4328\\
19.1400	8.0106\\
19.1700	9.8485\\
19.2000	8.7532\\
19.2600	10.4718\\
19.2917	9.4956\\
19.3234	10.8483\\
19.4767	8.2542\\
19.5367	12.4648\\
19.6001	9.8356\\
19.6301	10.1458\\
19.6618	8.0965\\
19.7551	12.6784\\
19.7868	9.1818\\
19.8185	11.0142\\
19.8501	7.8230\\
19.9118	9.8693\\
19.9435	7.1031\\
20.0068	10.3063\\
20.0385	9.7605\\
20.0702	11.8361\\
20.1352	8.1120\\
20.1669	10.0698\\
20.2302	7.8154\\
20.2619	9.4275\\
20.2952	9.3708\\
20.3269	8.4390\\
20.3919	10.2230\\
20.4552	8.2063\\
20.5219	9.6678\\
20.5536	8.6983\\
20.6186	11.8564\\
20.6519	8.8448\\
20.6836	9.2948\\
20.7153	8.0350\\
20.7486	10.0236\\
20.7820	7.5669\\
20.8486	11.7127\\
20.9820	7.3263\\
21.0153	9.6388\\
21.0487	8.3953\\
21.1154	11.6481\\
21.1487	8.0461\\
21.1820	8.7671\\
21.2154	7.9418\\
21.2487	8.2135\\
21.2821	9.5513\\
21.3154	9.2643\\
21.3487	9.4226\\
21.3821	7.9544\\
21.4171	11.7344\\
21.4521	10.3903\\
21.4854	10.4198\\
21.5521	7.8506\\
21.6555	11.1032\\
21.6905	7.6578\\
21.7255	11.4574\\
21.8288	6.8954\\
21.8622	8.9044\\
21.8972	7.4439\\
21.9672	13.1235\\
22.1055	6.2464\\
22.1772	8.5814\\
22.2472	7.0483\\
22.2822	8.4328\\
22.3172	6.8432\\
22.3522	9.9562\\
22.3872	7.8595\\
22.4239	10.4886\\
22.4939	7.0574\\
22.6023	8.3574\\
22.6373	7.2484\\
22.7106	9.3863\\
22.7807	7.4491\\
22.8173	8.4248\\
22.8907	6.4417\\
22.9273	6.9489\\
22.9640	8.6232\\
22.9990	8.4393\\
23.0340	7.9732\\
23.0707	9.7351\\
23.1074	9.7181\\
23.1440	6.7798\\
23.1807	7.2394\\
23.2174	9.8285\\
23.2541	7.3563\\
23.2924	9.5846\\
23.3674	6.8102\\
23.4041	8.4647\\
23.4774	6.0958\\
23.5508	8.9218\\
23.6641	4.9978\\
23.7392	9.3407\\
23.8142	5.3227\\
23.8525	6.4100\\
23.8908	6.1094\\
23.9275	7.9132\\
23.9659	7.8639\\
24.0042	8.6314\\
24.0425	6.8922\\
24.0809	7.5614\\
24.1176	6.1335\\
24.1559	8.6083\\
24.1942	6.1869\\
24.2326	8.0231\\
24.2709	7.3765\\
24.3093	5.8584\\
24.3876	8.2428\\
24.4259	6.7706\\
24.4643	6.8739\\
24.5026	5.7422\\
24.5426	8.9343\\
24.6193	6.8255\\
24.6593	6.9745\\
24.6977	7.4410\\
24.7360	6.1487\\
24.8560	8.8079\\
24.9727	6.3673\\
25.0127	7.0315\\
25.0527	6.1112\\
25.0927	9.0712\\
25.1327	6.6655\\
25.2127	7.8214\\
25.2527	6.2568\\
25.3328	9.6568\\
25.3728	6.4127\\
25.4128	7.2804\\
25.4528	6.7325\\
25.4928	8.7102\\
25.5728	5.7166\\
25.6128	7.4018\\
25.6545	6.7321\\
25.6962	7.3670\\
25.7362	4.3263\\
25.7762	7.3677\\
25.8595	6.2965\\
25.9829	8.5997\\
26.0646	5.4724\\
26.1062	7.1825\\
26.1462	5.0755\\
26.1879	5.3981\\
26.2296	5.3449\\
26.2713	6.9722\\
26.3129	6.2234\\
26.3546	7.2668\\
26.4380	5.9215\\
26.4796	6.1855\\
26.5213	7.4867\\
26.5646	6.3527\\
26.6063	4.1266\\
26.7330	9.5389\\
26.8180	5.9458\\
26.8614	7.2198\\
26.9030	6.8833\\
26.9447	5.4981\\
26.9881	6.8026\\
27.1181	4.4087\\
27.2014	5.3373\\
27.2448	5.1533\\
27.2881	5.2218\\
27.3314	6.3430\\
27.3748	4.6627\\
27.4181	5.4030\\
27.4615	5.2359\\
27.5048	6.8253\\
27.5498	5.6657\\
27.5948	6.8935\\
27.6382	5.9389\\
27.6815	6.4557\\
27.7248	4.8449\\
27.7682	5.0709\\
27.8115	4.8060\\
27.9015	6.1039\\
27.9449	5.0632\\
27.9899	6.9980\\
28.0349	5.4262\\
28.0782	5.8714\\
28.1233	7.2983\\
28.2566	5.1368\\
28.3016	5.2394\\
28.3466	5.1829\\
28.3916	7.1447\\
28.4366	3.7610\\
28.5717	7.2585\\
28.6167	5.9538\\
28.6617	6.9842\\
28.7067	4.0131\\
28.7534	8.7775\\
28.8901	5.6307\\
28.9817	5.2110\\
29.0267	4.3762\\
29.0734	6.4959\\
29.1668	4.2079\\
29.3501	8.2615\\
29.3968	4.5031\\
29.4902	5.8942\\
29.5368	4.3450\\
29.6302	6.3482\\
29.7269	4.2442\\
29.8202	7.4084\\
29.9136	5.5493\\
29.9619	6.8186\\
30.0102	5.2171\\
30.0569	5.9157\\
30.1036	5.1389\\
30.1519	6.9292\\
30.2470	5.4350\\
30.2953	5.6921\\
30.3920	4.2176\\
30.5853	7.2348\\
30.7304	4.2876\\
30.7787	5.0042\\
30.9254	4.2760\\
30.9754	3.5918\\
31.0721	5.4609\\
31.2221	4.5045\\
31.2705	6.1590\\
31.3188	5.6511\\
31.3688	6.6304\\
31.4188	6.4536\\
31.4688	3.7542\\
31.5689	5.8532\\
31.6689	4.6269\\
31.7189	4.7753\\
31.7689	6.1408\\
31.8189	4.0627\\
31.8706	4.2890\\
31.9723	6.6643\\
32.0723	4.4198\\
32.1240	4.8052\\
32.1756	4.2527\\
32.2773	5.7264\\
32.3790	3.9809\\
32.4823	6.4044\\
32.6374	5.7332\\
32.7407	3.7109\\
32.8958	6.5405\\
32.9474	4.4458\\
33.0008	6.3354\\
33.1041	5.3167\\
33.1575	3.8376\\
33.2108	5.5847\\
33.2642	5.5678\\
33.3158	4.8417\\
33.4742	6.1035\\
33.5809	4.5714\\
33.6342	4.6631\\
33.6876	5.9509\\
33.7409	4.1722\\
33.8476	5.4153\\
33.9543	3.4516\\
34.0626	4.1560\\
34.1176	4.1475\\
34.2243	4.3231\\
34.2793	3.3779\\
34.3343	4.7505\\
34.3877	3.7096\\
34.4427	4.5752\\
34.4977	3.5041\\
34.5510	4.1368\\
34.6061	3.3925\\
34.7161	5.6683\\
34.8811	3.3039\\
34.9928	4.0990\\
35.0478	3.2075\\
35.1028	4.9832\\
35.1595	4.4641\\
35.2145	5.7567\\
35.2695	4.4239\\
35.3262	4.4529\\
35.3829	4.2136\\
35.4395	4.9912\\
35.5496	4.4139\\
35.6062	5.9094\\
35.7763	3.8364\\
35.8329	5.1060\\
36.0596	2.9984\\
36.1180	3.1411\\
36.2897	4.4057\\
36.3464	4.3045\\
36.4047	3.9317\\
36.4630	3.1725\\
36.5781	6.6209\\
36.7531	2.6304\\
36.8114	4.3785\\
36.8698	3.0763\\
36.9281	5.3836\\
36.9865	3.2259\\
37.0448	5.1055\\
37.1032	4.9807\\
37.1615	3.1941\\
37.2215	5.3235\\
37.2799	4.7165\\
37.3382	6.4653\\
37.3982	4.1424\\
37.4582	4.6681\\
37.5182	3.2475\\
37.5766	5.2974\\
37.6349	4.4163\\
37.6949	4.7879\\
37.7549	3.4806\\
37.8149	6.1264\\
37.8750	3.7813\\
37.9350	3.8438\\
37.9950	4.3252\\
38.0550	4.1071\\
38.1150	5.8835\\
38.4184	3.9252\\
38.4801	4.9668\\
38.5417	4.1514\\
38.6018	5.3328\\
38.7251	4.2012\\
38.7851	6.1538\\
38.8468	3.8855\\
38.9701	6.4672\\
39.0318	3.1108\\
39.0935	6.3469\\
39.2185	3.9015\\
39.2802	4.3078\\
39.3435	5.5269\\
39.4669	4.6380\\
39.5302	5.0143\\
39.5936	4.8157\\
39.6553	3.9660\\
39.7169	4.6013\\
39.7803	4.4979\\
39.8436	4.0591\\
39.9070	6.6360\\
39.9703	3.7897\\
40.0970	5.3539\\
40.2870	3.7478\\
40.4804	5.4531\\
40.5438	3.3225\\
40.7371	6.2123\\
40.8021	4.9896\\
40.8671	5.5391\\
40.9322	5.1009\\
40.9972	5.2982\\
41.0622	3.6442\\
41.2572	4.2869\\
41.3222	3.5277\\
41.3872	5.2471\\
41.4522	4.6141\\
41.5189	4.8743\\
41.5856	4.3412\\
41.6506	4.4580\\
41.7156	4.0244\\
41.7823	5.2472\\
41.9823	4.2704\\
42.1157	5.1372\\
42.2491	4.3719\\
42.3157	5.1355\\
42.4491	3.7205\\
42.5858	5.6723\\
42.6525	3.6509\\
42.7191	4.3294\\
42.7875	3.4222\\
42.8558	5.7450\\
42.9909	4.0341\\
43.0592	4.0936\\
43.1275	4.4415\\
43.1959	4.3895\\
43.2642	4.1325\\
43.3326	5.3344\\
43.4009	3.7501\\
43.4709	4.6204\\
43.5393	4.3898\\
43.6076	5.3608\\
43.6776	4.0268\\
43.8160	4.5633\\
43.9544	3.5084\\
44.0244	4.8075\\
44.0944	3.8686\\
44.1644	3.9833\\
44.3044	4.8258\\
44.3744	3.8739\\
44.5145	4.9546\\
44.5845	4.3687\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0067	120910.8117\\
0.0100	13167.5854\\
0.0133	6205.9322\\
0.0167	8438.3475\\
0.0200	9770.7555\\
0.0233	7647.4274\\
0.0267	3706.9118\\
0.0300	6944.7443\\
0.0333	5900.9546\\
0.0367	4754.4822\\
0.0400	4677.5517\\
0.0433	4076.4423\\
0.0467	2220.8998\\
0.0500	4712.8502\\
0.0533	4259.4473\\
0.0567	3232.9678\\
0.0600	3490.6205\\
0.0633	3297.0329\\
0.0667	2725.2476\\
0.0700	2056.1662\\
0.0733	1996.2010\\
0.0767	3133.5092\\
0.0800	3587.5215\\
0.0833	3125.1122\\
0.0867	3287.2231\\
0.0900	3436.0334\\
0.0933	3180.6967\\
0.0967	1813.2190\\
0.1000	1762.3645\\
0.1034	3100.7642\\
0.1067	2172.0813\\
0.1100	3171.0181\\
0.1134	2723.5478\\
0.1167	2999.9963\\
0.1200	2910.1029\\
0.1234	1522.6435\\
0.1267	2623.6667\\
0.1300	1873.7877\\
0.1334	1532.2350\\
0.1367	1201.9467\\
0.1400	1609.7325\\
0.1434	1533.2652\\
0.1467	2388.8248\\
0.1500	1869.7524\\
0.1534	1729.6936\\
0.1567	1620.4058\\
0.1600	1317.0739\\
0.1634	1429.1320\\
0.1667	1919.2990\\
0.1700	1994.7958\\
0.1734	2167.9007\\
0.1767	1898.0657\\
0.1800	1845.8357\\
0.1834	2082.2676\\
0.1900	1081.6543\\
0.1934	1536.8460\\
0.1967	3044.3755\\
0.2000	3114.9379\\
0.2034	1969.5251\\
0.2067	1942.1553\\
0.2100	3142.3105\\
0.2134	1844.2121\\
0.2167	1295.5814\\
0.2200	1013.4378\\
0.2234	1364.3070\\
0.2267	1922.5354\\
0.2300	1375.7533\\
0.2334	773.2871\\
0.2367	1397.3148\\
0.2400	1768.4579\\
0.2434	1258.2312\\
0.2467	1339.2271\\
0.2500	1576.6960\\
0.2534	1512.9235\\
0.2567	1222.3457\\
0.2600	1571.8471\\
0.2634	1745.0598\\
0.2667	1784.6657\\
0.2700	1200.0525\\
0.2734	1184.1818\\
0.2767	1176.3119\\
0.2800	888.1978\\
0.2834	1251.9603\\
0.2867	1240.2604\\
0.2901	842.9260\\
0.2934	1457.8660\\
0.2967	1508.4255\\
0.3001	1383.0565\\
0.3034	1328.4997\\
0.3067	1655.8986\\
0.3101	1587.5168\\
0.3134	1142.2230\\
0.3167	889.4998\\
0.3201	1021.2808\\
0.3234	1212.6973\\
0.3301	667.7061\\
0.3367	1387.1879\\
0.3401	1469.5697\\
0.3434	963.6121\\
0.3467	811.5391\\
0.3501	1389.1578\\
0.3567	753.6520\\
0.3601	765.9967\\
0.3634	1255.6068\\
0.3667	779.2109\\
0.3701	766.4175\\
0.3734	630.6953\\
0.3767	919.5717\\
0.3801	758.4945\\
0.3834	941.1668\\
0.3867	1239.7573\\
0.3901	651.0507\\
0.3934	519.9054\\
0.3967	585.0392\\
0.4001	711.9399\\
0.4034	682.8079\\
0.4067	787.3174\\
0.4101	709.0448\\
0.4134	930.6592\\
0.4167	817.5960\\
0.4201	690.8778\\
0.4234	836.5651\\
0.4267	848.4677\\
0.4301	792.2362\\
0.4334	703.1116\\
0.4367	767.3666\\
0.4401	765.4672\\
0.4434	759.5561\\
0.4467	786.1977\\
0.4501	703.8320\\
0.4534	1014.0091\\
0.4567	984.4782\\
0.4601	777.5964\\
0.4634	740.8530\\
0.4667	756.3699\\
0.4701	806.0735\\
0.4734	936.2184\\
0.4768	832.2771\\
0.4801	580.1279\\
0.4834	611.7057\\
0.4868	631.8123\\
0.4901	1113.1927\\
0.4934	1009.8565\\
0.4968	598.4626\\
0.5001	868.5779\\
0.5034	790.0615\\
0.5068	473.3730\\
0.5101	762.4836\\
0.5134	1042.9946\\
0.5168	1105.9798\\
0.5201	483.5969\\
0.5234	607.0716\\
0.5268	968.5268\\
0.5301	615.6920\\
0.5334	626.8071\\
0.5368	540.7505\\
0.5401	639.5834\\
0.5468	453.6363\\
0.5501	427.5533\\
0.5534	511.7015\\
0.5568	280.9411\\
0.5601	510.5235\\
0.5634	633.7673\\
0.5668	640.9462\\
0.5701	810.3008\\
0.5734	864.6226\\
0.5768	517.0079\\
0.5801	442.1891\\
0.5834	485.0135\\
0.5868	728.5496\\
0.5901	789.8159\\
0.5934	671.5557\\
0.5968	655.5056\\
0.6001	605.3843\\
0.6034	814.6850\\
0.6068	692.8100\\
0.6101	385.4301\\
0.6134	573.4225\\
0.6168	542.0187\\
0.6201	601.8332\\
0.6234	846.4623\\
0.6268	717.5180\\
0.6301	677.7477\\
0.6334	528.1093\\
0.6368	791.4450\\
0.6434	329.0889\\
0.6468	371.5882\\
0.6501	528.5642\\
0.6534	346.5587\\
0.6568	513.2567\\
0.6601	540.0048\\
0.6634	761.1568\\
0.6668	321.2817\\
0.6701	329.2199\\
0.6735	426.6941\\
0.6768	339.9155\\
0.6801	456.9898\\
0.6835	498.5523\\
0.6868	374.9959\\
0.6901	331.9392\\
0.6935	528.2062\\
0.6968	567.0969\\
0.7001	523.3530\\
0.7035	538.8067\\
0.7068	502.3656\\
0.7101	389.5961\\
0.7135	359.3646\\
0.7168	392.7636\\
0.7201	310.0905\\
0.7235	377.0283\\
0.7268	589.0790\\
0.7301	464.7572\\
0.7335	483.1874\\
0.7401	331.5027\\
0.7435	413.9180\\
0.7468	395.1362\\
0.7501	463.8380\\
0.7535	477.9076\\
0.7635	383.4231\\
0.7701	306.4591\\
0.7768	498.6137\\
0.7801	465.7140\\
0.7835	552.8500\\
0.7935	390.6958\\
0.7968	392.5788\\
0.8001	309.9531\\
0.8035	442.5692\\
0.8101	544.3366\\
0.8201	392.8531\\
0.8235	392.2833\\
0.8268	265.1527\\
0.8301	403.5810\\
0.8335	382.4055\\
0.8368	395.0082\\
0.8401	348.4671\\
0.8468	354.6228\\
0.8501	469.1836\\
0.8535	420.1229\\
0.8568	275.8217\\
0.8602	254.8959\\
0.8635	301.9118\\
0.8668	410.4736\\
0.8702	339.1624\\
0.8735	353.8992\\
0.8768	322.6438\\
0.8802	273.1219\\
0.8835	334.3336\\
0.8868	358.4159\\
0.8902	419.9416\\
0.8968	349.9235\\
0.9002	342.9804\\
0.9035	359.3679\\
0.9068	231.4651\\
0.9102	362.7283\\
0.9135	359.6659\\
0.9168	366.2841\\
0.9202	321.0978\\
0.9235	244.1261\\
0.9268	278.2854\\
0.9302	452.2331\\
0.9335	499.1409\\
0.9368	441.4552\\
0.9402	592.7990\\
0.9435	489.0753\\
0.9468	354.7580\\
0.9535	505.0025\\
0.9568	428.7504\\
0.9635	236.3312\\
0.9668	471.4941\\
0.9735	256.2679\\
0.9768	278.2670\\
0.9802	280.6194\\
0.9835	341.2536\\
0.9868	218.3610\\
0.9902	310.8987\\
0.9935	312.5399\\
0.9968	327.7075\\
1.0002	305.3723\\
1.0035	470.8770\\
1.0068	477.9146\\
1.0102	287.9992\\
1.0135	397.7883\\
1.0202	279.0080\\
1.0235	391.6900\\
1.0268	407.0476\\
1.0302	285.3687\\
1.0335	352.7035\\
1.0368	258.3707\\
1.0402	300.0111\\
1.0435	490.8722\\
1.0468	500.9798\\
1.0502	393.1505\\
1.0535	367.5607\\
1.0569	423.9233\\
1.0669	254.9807\\
1.0702	258.9146\\
1.0769	414.2891\\
1.0802	323.2756\\
1.0869	453.5130\\
1.0935	418.0539\\
1.0969	463.2378\\
1.1069	234.2348\\
1.1169	289.4351\\
1.1202	251.9683\\
1.1302	337.4140\\
1.1335	328.1998\\
1.1369	301.6072\\
1.1402	253.0877\\
1.1435	292.4112\\
1.1469	234.2687\\
1.1502	247.1937\\
1.1535	392.1874\\
1.1569	282.6721\\
1.1635	367.6345\\
1.1669	245.9892\\
1.1702	279.8760\\
1.1735	284.9054\\
1.1835	394.2242\\
1.1902	275.6492\\
1.1935	408.6299\\
1.1969	396.8582\\
1.2069	274.8341\\
1.2102	268.7564\\
1.2135	217.0839\\
1.2169	211.4205\\
1.2202	266.2434\\
1.2235	254.4786\\
1.2269	214.8377\\
1.2302	237.6150\\
1.2335	216.8761\\
1.2369	252.1796\\
1.2402	255.4238\\
1.2436	268.8353\\
1.2502	205.8303\\
1.2536	303.9311\\
1.2602	319.4811\\
1.2636	207.9683\\
1.2669	305.4985\\
1.2702	303.8367\\
1.2769	182.7575\\
1.2802	283.6894\\
1.2869	327.2915\\
1.2969	244.3379\\
1.3002	252.5089\\
1.3036	362.7173\\
1.3102	298.3711\\
1.3169	222.9077\\
1.3202	281.1484\\
1.3236	289.5561\\
1.3269	262.7237\\
1.3302	323.3781\\
1.3336	312.3335\\
1.3369	400.6175\\
1.3402	332.3284\\
1.3469	189.9901\\
1.3502	336.0099\\
1.3536	344.3857\\
1.3569	393.5236\\
1.3636	205.1683\\
1.3669	299.1876\\
1.3702	281.6703\\
1.3736	285.3088\\
1.3769	177.1274\\
1.3802	177.3711\\
1.3836	256.0628\\
1.3869	138.8618\\
1.3969	302.9450\\
1.4002	309.9615\\
1.4036	258.4046\\
1.4102	426.0411\\
1.4136	237.9705\\
1.4202	400.9180\\
1.4236	370.3282\\
1.4269	235.7666\\
1.4369	342.8642\\
1.4403	187.3650\\
1.4469	196.0509\\
1.4503	223.4032\\
1.4536	203.7042\\
1.4569	220.4053\\
1.4636	177.9910\\
1.4669	201.7730\\
1.4736	307.0693\\
1.4769	151.1554\\
1.4836	240.4507\\
1.4869	170.3248\\
1.4903	274.5911\\
1.4969	215.5888\\
1.5036	336.1294\\
1.5069	195.1835\\
1.5103	224.7899\\
1.5136	136.8968\\
1.5236	258.1421\\
1.5303	279.4704\\
1.5336	327.3933\\
1.5369	200.7938\\
1.5403	281.6090\\
1.5503	210.6169\\
1.5536	228.9514\\
1.5603	294.5751\\
1.5636	223.7675\\
1.5669	324.8122\\
1.5769	165.6100\\
1.5803	182.6536\\
1.5836	181.2030\\
1.5869	200.7749\\
1.5903	150.6850\\
1.5936	165.2137\\
1.5969	222.1778\\
1.6036	122.8039\\
1.6103	328.4957\\
1.6169	152.8001\\
1.6303	286.7853\\
1.6403	141.4318\\
1.6503	319.3529\\
1.6536	219.6777\\
1.6570	352.6576\\
1.6603	298.5051\\
1.6670	133.5853\\
1.6703	183.5634\\
1.6736	179.8069\\
1.6770	208.2483\\
1.6803	310.4567\\
1.6836	292.5583\\
1.6903	142.4971\\
1.6970	244.8421\\
1.7003	224.1524\\
1.7036	245.6259\\
1.7070	348.5601\\
1.7103	226.7598\\
1.7136	239.7499\\
1.7170	176.4280\\
1.7236	220.8383\\
1.7303	141.5754\\
1.7370	165.9348\\
1.7436	303.5644\\
1.7470	235.9069\\
1.7503	249.1924\\
1.7570	214.9164\\
1.7603	224.8569\\
1.7636	209.2506\\
1.7670	279.0823\\
1.7736	147.9685\\
1.7770	189.9420\\
1.7803	183.4058\\
1.7836	168.1183\\
1.7870	117.1311\\
1.7970	190.1166\\
1.8003	175.0624\\
1.8036	190.0761\\
1.8070	175.4302\\
1.8103	187.1214\\
1.8170	126.3792\\
1.8203	166.3186\\
1.8237	163.5284\\
1.8270	134.1540\\
1.8303	172.4051\\
1.8337	130.5780\\
1.8370	165.8805\\
1.8403	160.2310\\
1.8437	168.2811\\
1.8470	164.1719\\
1.8503	192.4653\\
1.8537	147.8020\\
1.8570	171.5473\\
1.8603	157.0308\\
1.8637	122.3314\\
1.8670	184.2816\\
1.8703	146.7684\\
1.8803	200.2134\\
1.8903	110.6503\\
1.8937	204.9231\\
1.9037	112.6930\\
1.9070	131.2171\\
1.9103	112.5144\\
1.9203	256.1738\\
1.9237	233.0215\\
1.9303	116.2465\\
1.9370	176.1512\\
1.9403	133.8730\\
1.9437	148.2436\\
1.9503	94.4982\\
1.9637	166.6829\\
1.9670	161.1119\\
1.9737	211.8086\\
1.9770	129.1519\\
1.9803	188.7582\\
1.9903	113.6117\\
1.9937	195.1567\\
2.0003	106.3815\\
2.0104	188.8662\\
2.0170	178.3083\\
2.0204	179.8842\\
2.0237	196.0950\\
2.0270	189.9796\\
2.0337	151.4982\\
2.0404	201.8312\\
2.0504	138.9306\\
2.0537	267.5178\\
2.0570	266.9585\\
2.0670	101.3908\\
2.0737	207.9067\\
2.0770	145.5476\\
2.0804	190.4201\\
2.0837	171.6451\\
2.0870	225.6393\\
2.0904	213.2009\\
2.0937	162.8387\\
2.0970	197.4803\\
2.1037	122.2756\\
2.1070	137.1418\\
2.1104	180.6839\\
2.1204	95.3169\\
2.1237	142.8427\\
2.1270	142.2946\\
2.1304	135.8043\\
2.1337	154.6818\\
2.1370	131.1359\\
2.1404	243.2958\\
2.1470	127.0215\\
2.1504	170.0540\\
2.1537	150.1725\\
2.1587	157.9174\\
2.1637	183.1720\\
2.1670	113.8932\\
2.1737	191.6337\\
2.1770	182.8786\\
2.1804	160.8099\\
2.1837	167.5550\\
2.1904	109.7957\\
2.1937	150.2214\\
2.1971	134.8558\\
2.2037	210.1766\\
2.2071	188.5483\\
2.2104	93.1759\\
2.2137	159.0871\\
2.2237	89.2263\\
2.2271	145.6389\\
2.2304	133.3978\\
2.2337	196.1019\\
2.2437	121.2055\\
2.2471	122.3037\\
2.2504	127.9997\\
2.2571	105.9781\\
2.2637	146.6271\\
2.2671	141.7590\\
2.2737	105.9651\\
2.2854	170.4845\\
2.2904	125.9790\\
2.2937	161.6169\\
2.2971	138.4195\\
2.3004	154.5663\\
2.3037	104.4868\\
2.3104	167.0967\\
2.3171	156.1683\\
2.3204	121.9213\\
2.3304	151.6514\\
2.3337	126.0088\\
2.3371	131.6284\\
2.3404	172.0462\\
2.3437	114.2361\\
2.3471	114.4885\\
2.3504	101.0700\\
2.3537	145.2577\\
2.3587	135.2788\\
2.3637	107.7588\\
2.3671	114.5237\\
2.3704	107.0270\\
2.3737	117.0631\\
2.3771	158.1516\\
2.3804	138.7698\\
2.3838	76.6501\\
2.3888	121.6477\\
2.3938	117.7737\\
2.3971	123.1132\\
2.4004	79.3158\\
2.4038	197.3484\\
2.4154	94.6537\\
2.4271	154.4916\\
2.4304	126.9388\\
2.4338	141.8870\\
2.4438	93.4271\\
2.4504	111.0509\\
2.4538	97.9281\\
2.4671	109.2900\\
2.4704	96.7874\\
2.4738	129.3571\\
2.4771	72.7077\\
2.4804	106.2816\\
2.4854	100.0123\\
2.4904	134.8522\\
2.4938	133.8450\\
2.5004	106.2720\\
2.5054	159.1856\\
2.5138	109.5698\\
2.5204	158.6999\\
2.5338	99.7183\\
2.5371	64.5075\\
2.5504	169.6854\\
2.5538	125.2634\\
2.5571	145.3491\\
2.5654	97.1061\\
2.5704	148.6451\\
2.5771	81.9473\\
2.5905	135.4213\\
2.5938	146.2324\\
2.6021	85.2120\\
2.6071	114.9115\\
2.6138	82.8541\\
2.6188	115.6843\\
2.6238	98.4932\\
2.6271	70.4137\\
2.6305	80.6339\\
2.6405	154.9006\\
2.6438	116.9285\\
2.6471	126.8852\\
2.6521	98.5193\\
2.6571	183.7045\\
2.6605	85.0492\\
2.6688	128.7451\\
2.6738	88.4456\\
2.6771	137.8964\\
2.6821	107.2919\\
2.6871	152.5391\\
2.6905	146.1341\\
2.6938	86.2036\\
2.6988	160.3863\\
2.7071	89.1193\\
2.7105	132.8218\\
2.7155	117.0615\\
2.7205	63.7615\\
2.7288	128.4879\\
2.7421	104.0783\\
2.7471	138.2927\\
2.7505	124.9308\\
2.7538	76.3389\\
2.7588	80.6208\\
2.7672	78.5190\\
2.7722	110.1728\\
2.7805	75.3461\\
2.7855	126.8005\\
2.7905	114.1099\\
2.7988	147.4667\\
2.8172	65.1446\\
2.8255	97.6526\\
2.8305	88.5057\\
2.8338	90.4148\\
2.8438	109.2987\\
2.8472	80.1956\\
2.8522	130.8624\\
2.8622	115.7669\\
2.8672	127.8380\\
2.8705	85.5725\\
2.8805	123.4448\\
2.8838	63.0298\\
2.8888	71.2755\\
2.8938	62.9643\\
2.9022	115.5209\\
2.9172	83.0888\\
2.9255	116.0955\\
2.9355	95.5723\\
2.9405	109.7039\\
2.9438	98.6867\\
2.9488	103.0556\\
2.9538	145.2118\\
2.9672	64.8217\\
2.9722	108.5433\\
2.9772	105.5875\\
2.9822	108.7751\\
2.9872	73.2767\\
2.9905	95.3802\\
2.9955	86.8807\\
3.0005	101.5684\\
3.0105	68.8576\\
3.0205	139.5836\\
3.0239	104.5376\\
3.0289	109.6172\\
3.0339	193.8902\\
3.0439	78.1299\\
3.0489	133.4549\\
3.0539	99.1609\\
3.0639	164.7576\\
3.0739	78.4845\\
3.0822	96.8183\\
3.0872	91.6227\\
3.0922	115.2993\\
3.0972	97.7483\\
3.1022	108.3202\\
3.1072	100.4135\\
3.1122	79.5269\\
3.1222	98.3879\\
3.1272	83.2497\\
3.1372	104.6625\\
3.1422	81.5528\\
3.1522	97.2562\\
3.1622	78.6220\\
3.1672	91.1965\\
3.1722	80.7215\\
3.1822	108.1635\\
3.1922	80.2134\\
3.1972	88.7875\\
3.2022	72.8342\\
3.2072	110.0383\\
3.2122	67.6692\\
3.2222	116.5383\\
3.2322	81.0649\\
3.2422	106.0392\\
3.2489	96.9688\\
3.2539	72.7906\\
3.2739	105.3917\\
3.2789	76.5316\\
3.2839	87.8725\\
3.2889	67.4644\\
3.2956	93.5742\\
3.3006	92.3261\\
3.3056	92.5546\\
3.3106	92.1544\\
3.3156	60.8280\\
3.3206	85.3140\\
3.3256	82.7574\\
3.3373	54.9304\\
3.3423	71.0308\\
3.3473	68.6024\\
3.3589	95.0226\\
3.3639	51.8446\\
3.3739	92.5978\\
3.3789	55.6088\\
3.3856	134.7859\\
3.4056	87.3226\\
3.4123	107.2658\\
3.4173	104.5349\\
3.4273	63.4313\\
3.4323	82.9701\\
3.4389	75.7233\\
3.4489	113.3196\\
3.4556	80.8944\\
3.4656	101.0789\\
3.4723	144.5075\\
3.4773	86.3251\\
3.4823	100.4212\\
3.4889	72.7716\\
3.4989	99.9782\\
3.5106	82.9123\\
3.5156	90.4524\\
3.5223	84.8459\\
3.5273	99.7531\\
3.5323	78.8118\\
3.5390	85.4089\\
3.5440	112.7458\\
3.5490	79.8407\\
3.5556	84.6840\\
3.5723	58.3181\\
3.5773	68.3086\\
3.5890	54.0948\\
3.5956	58.6012\\
3.6006	35.4782\\
3.6056	66.4246\\
3.6123	59.3052\\
3.6173	80.8055\\
3.6223	75.8106\\
3.6290	58.1098\\
3.6356	103.5761\\
3.6406	75.7928\\
3.6456	84.8566\\
3.6523	78.1139\\
3.6590	82.0191\\
3.6640	69.6218\\
3.6690	80.1378\\
3.6756	124.1073\\
3.6856	64.2954\\
3.6923	74.6299\\
3.6990	59.8396\\
3.7056	70.9284\\
3.7156	68.5849\\
3.7223	91.3544\\
3.7290	76.5740\\
3.7340	99.0405\\
3.7390	57.1726\\
3.7457	71.8023\\
3.7523	55.4594\\
3.7623	78.0984\\
3.7690	69.5525\\
3.7823	81.9024\\
3.7873	47.8343\\
3.7923	69.4633\\
3.7990	55.3705\\
3.8057	84.6807\\
3.8123	66.5428\\
3.8173	87.9722\\
3.8290	36.0710\\
3.8540	89.7869\\
3.8590	75.2709\\
3.8657	99.8476\\
3.8723	57.9235\\
3.8790	76.8752\\
3.8857	54.8587\\
3.9090	93.3103\\
3.9157	56.9632\\
3.9290	68.6002\\
3.9340	40.8957\\
3.9390	80.5388\\
3.9457	43.7388\\
3.9524	57.4918\\
3.9590	50.5952\\
3.9657	68.4238\\
3.9724	66.9216\\
3.9790	98.9409\\
3.9907	69.9439\\
3.9957	76.0285\\
4.0090	40.6783\\
4.0157	68.1208\\
4.0224	67.2930\\
4.0290	39.6101\\
4.0357	43.0259\\
4.0424	69.2215\\
4.0490	57.1467\\
4.0557	68.0658\\
4.0657	34.2005\\
4.0790	87.5228\\
4.0991	42.7772\\
4.1191	58.2506\\
4.1257	50.2919\\
4.1324	50.6842\\
4.1391	43.5427\\
4.1591	74.7391\\
4.1657	58.3643\\
4.1724	84.4236\\
4.1791	52.6253\\
4.1857	74.9435\\
4.1924	54.8897\\
4.1991	64.0452\\
4.2057	49.7911\\
4.2191	80.4570\\
4.2257	76.0671\\
4.2391	49.8076\\
4.2457	54.2615\\
4.2524	46.7856\\
4.2657	60.1440\\
4.2724	54.3615\\
4.2791	57.6815\\
4.2857	49.1859\\
4.2924	61.3042\\
4.2991	45.2324\\
4.3058	72.5294\\
4.3124	57.2820\\
4.3191	31.6338\\
4.3324	49.0916\\
4.3391	45.3085\\
4.3458	61.9902\\
4.3608	50.6079\\
4.3691	61.2221\\
4.3758	60.6369\\
4.3824	39.0673\\
4.3891	64.5996\\
4.3958	56.1899\\
4.4024	75.9127\\
4.4091	48.3545\\
4.4158	51.5254\\
4.4224	45.2925\\
4.4374	56.3624\\
4.4458	45.9938\\
4.4524	53.1556\\
4.4591	48.2345\\
4.4658	78.5581\\
4.4724	77.0912\\
4.4791	82.7548\\
4.4941	52.3621\\
4.5025	60.2039\\
4.5158	41.2922\\
4.5225	44.8780\\
4.5291	92.2110\\
4.5591	45.4954\\
4.5658	46.6089\\
4.5725	63.0549\\
4.5791	39.1856\\
4.5875	47.0249\\
4.5958	70.4529\\
4.6025	59.8387\\
4.6091	62.3256\\
4.6158	91.0624\\
4.6241	46.8225\\
4.6325	62.8407\\
4.6391	50.7571\\
4.6458	51.4777\\
4.6525	47.3400\\
4.6608	73.9408\\
4.6892	54.5189\\
4.6975	59.7604\\
4.7058	53.3876\\
4.7125	66.8005\\
4.7425	38.5931\\
4.7492	43.5839\\
4.7575	40.1966\\
4.7725	60.2433\\
4.7792	45.7220\\
4.7875	47.0082\\
4.7958	76.3144\\
4.8108	44.5948\\
4.8192	54.5856\\
4.8325	30.5310\\
4.8492	47.6161\\
4.8558	39.6338\\
4.8642	40.1274\\
4.8725	41.2831\\
4.8875	52.2395\\
4.8959	41.5900\\
4.9192	74.9308\\
4.9492	45.4224\\
4.9575	48.1516\\
4.9725	60.8665\\
4.9892	42.5532\\
4.9975	65.1320\\
5.0059	49.1157\\
5.0125	79.4478\\
5.0209	59.0760\\
5.0292	77.8057\\
5.0526	43.9705\\
5.0609	47.6395\\
5.0692	46.5417\\
5.0759	34.9399\\
5.0842	49.4653\\
5.0926	40.4443\\
5.1009	53.9157\\
5.1092	41.0190\\
5.1176	48.1020\\
5.1326	34.4573\\
5.1492	49.0086\\
5.1576	35.8920\\
5.1659	36.2307\\
5.1742	48.3964\\
5.1826	47.6743\\
5.1909	42.6256\\
5.1992	53.4289\\
5.2159	45.1753\\
5.2326	81.8280\\
5.2392	45.4559\\
5.2559	67.1740\\
5.2643	52.0405\\
5.2809	72.4917\\
5.2909	57.8482\\
5.2993	29.2985\\
5.3326	53.8759\\
5.3576	32.4651\\
5.3659	53.3718\\
5.3743	50.1692\\
5.3909	25.5721\\
5.4093	56.8285\\
5.4176	46.7781\\
5.4259	56.7568\\
5.4343	56.4665\\
5.4426	38.6221\\
5.4510	54.2355\\
5.4610	38.5058\\
5.4693	52.2750\\
5.4860	34.3053\\
5.4943	42.9524\\
5.5043	41.3760\\
5.5126	36.4893\\
5.5210	42.1003\\
5.5310	35.7463\\
5.5393	41.6325\\
5.5560	32.8580\\
5.5643	42.2325\\
5.5826	33.3230\\
5.6010	44.0178\\
5.6277	35.7828\\
5.6443	51.9936\\
5.6627	35.9209\\
5.6710	47.1508\\
5.6810	31.6748\\
5.6910	43.7461\\
5.7077	40.6028\\
5.7177	44.8098\\
5.7260	31.8532\\
5.7443	36.3215\\
5.7543	33.7583\\
5.7627	36.6616\\
5.7810	26.9300\\
5.7910	41.8426\\
5.8077	28.0660\\
5.8177	40.6767\\
5.8277	32.3679\\
5.8360	35.2095\\
5.8444	51.8725\\
5.8544	27.6534\\
5.8910	40.7146\\
5.9010	35.7581\\
5.9194	51.5978\\
5.9277	43.9608\\
5.9377	51.3174\\
5.9577	27.6389\\
5.9677	29.3627\\
5.9760	38.9777\\
5.9844	33.4092\\
5.9944	34.6578\\
6.0044	38.3293\\
6.0244	21.7106\\
6.0427	42.0916\\
6.0611	32.2875\\
6.0711	44.4629\\
6.0811	30.9223\\
6.0911	36.9665\\
6.1011	36.3969\\
6.1111	42.7313\\
6.1211	42.0023\\
6.1377	28.6275\\
6.1477	41.4439\\
6.1577	40.6300\\
6.1677	42.8624\\
6.1777	42.3755\\
6.1877	32.8428\\
6.1978	32.8883\\
6.2078	20.6185\\
6.2178	31.3496\\
6.2278	29.4239\\
6.2378	25.3676\\
6.2578	35.6470\\
6.2678	26.6991\\
6.2978	36.2042\\
6.3078	35.8615\\
6.3178	46.9369\\
6.3378	35.0506\\
6.3578	41.7637\\
6.3778	33.6221\\
6.3878	40.8791\\
6.3978	35.5734\\
6.4078	45.0577\\
6.4178	31.3078\\
6.4278	34.4610\\
6.4478	23.4905\\
6.4678	33.1216\\
6.4995	26.7622\\
6.5111	29.6519\\
6.5211	24.2450\\
6.5311	37.1750\\
6.5411	31.3448\\
6.5511	33.4942\\
6.5611	29.3330\\
6.5711	36.9945\\
6.5928	28.8927\\
6.6045	30.5331\\
6.6245	26.1868\\
6.6345	30.3117\\
6.6545	27.8652\\
6.6778	37.5320\\
6.6878	33.1123\\
6.6978	24.1292\\
6.7078	26.8999\\
6.7195	26.3750\\
6.7312	28.9228\\
6.7412	26.9681\\
6.7512	30.9243\\
6.7729	27.7407\\
6.7845	43.4704\\
6.8045	24.2557\\
6.8145	31.5107\\
6.8262	29.6673\\
6.8379	32.1440\\
6.8479	28.9162\\
6.8579	31.4082\\
6.8695	30.5241\\
6.8812	38.6250\\
6.9145	24.1564\\
6.9245	40.5996\\
6.9345	26.2489\\
6.9462	33.4699\\
6.9579	24.8405\\
6.9679	27.7773\\
6.9796	27.5197\\
7.0012	33.4107\\
7.0129	28.8628\\
7.0246	29.4836\\
7.0462	23.6597\\
7.0579	30.4702\\
7.0796	26.9947\\
7.0912	28.4780\\
7.1012	19.9209\\
7.1129	24.2550\\
7.1246	22.1572\\
7.1362	22.8556\\
7.1479	25.2074\\
7.1579	36.0716\\
7.1813	19.0805\\
7.2046	27.4534\\
7.2146	25.6834\\
7.2263	20.2058\\
7.2379	20.7387\\
7.2496	27.7121\\
7.2613	27.1901\\
7.2729	22.6065\\
7.2846	41.3373\\
7.2963	24.0005\\
7.3196	28.2140\\
7.3313	25.5837\\
7.3430	27.5380\\
7.3663	24.2166\\
7.3780	28.0837\\
7.3896	21.0662\\
7.4013	24.7033\\
7.4130	21.5495\\
7.4363	33.4590\\
7.4480	26.5627\\
7.4713	35.9420\\
7.4830	27.5177\\
7.4946	30.0653\\
7.5063	24.1530\\
7.5196	26.5882\\
7.5313	24.7661\\
7.5430	27.4460\\
7.5663	16.0346\\
7.6030	28.3534\\
7.6147	20.6293\\
7.6263	23.6051\\
7.6397	23.3839\\
7.6630	31.7227\\
7.6747	27.7699\\
7.6863	28.2171\\
7.7113	15.2952\\
7.7364	20.9595\\
7.7480	18.7997\\
7.7864	29.8363\\
7.7980	24.8222\\
7.8097	26.3328\\
7.8347	18.5994\\
7.8464	30.7406\\
7.8597	16.9758\\
7.8847	30.6518\\
7.8964	18.9904\\
7.9097	20.3844\\
7.9231	26.2202\\
7.9347	24.8567\\
7.9464	30.1529\\
7.9731	11.2438\\
8.0097	27.5594\\
8.0497	17.8609\\
8.0614	25.9868\\
8.0731	20.6761\\
8.0864	20.7498\\
8.0997	29.9454\\
8.1398	15.7472\\
8.1514	18.3094\\
8.1631	15.8332\\
8.1764	20.6508\\
8.1898	14.9695\\
8.2298	27.1959\\
8.2431	21.4795\\
8.2564	22.8011\\
8.2698	18.7412\\
8.2814	25.4163\\
8.2931	18.0161\\
8.3065	21.1111\\
8.3198	15.3813\\
8.3331	18.0623\\
8.3465	17.9951\\
8.3598	25.3174\\
8.3731	20.1145\\
8.3998	20.9994\\
8.4265	19.2687\\
8.4398	20.6640\\
8.4531	19.2868\\
8.4665	19.8654\\
8.4798	21.3364\\
8.4932	30.1303\\
8.5465	15.5210\\
8.5615	16.7914\\
8.5765	23.3169\\
8.5898	21.2987\\
8.6032	28.9218\\
8.6165	20.9144\\
8.6298	21.5879\\
8.6432	26.8976\\
8.6565	21.8819\\
8.6698	25.1025\\
8.6832	23.2835\\
8.6982	25.5193\\
8.7265	12.2010\\
8.7399	12.6526\\
8.7799	21.9537\\
8.8099	14.3172\\
8.8232	14.8213\\
8.8365	17.5996\\
8.8499	17.3574\\
8.8649	19.5234\\
8.8932	11.3304\\
8.9216	20.1956\\
8.9366	16.3538\\
8.9782	23.4287\\
8.9932	17.4722\\
9.0066	22.9092\\
9.0199	15.8228\\
9.0349	20.9423\\
9.0499	19.9004\\
9.0633	25.8698\\
9.1066	12.6739\\
9.1499	20.9075\\
9.1799	11.7707\\
9.2083	24.0823\\
9.2233	20.7914\\
9.2366	20.8739\\
9.2516	22.8777\\
9.2666	15.1974\\
9.2966	28.1343\\
9.3400	15.8312\\
9.3550	21.9944\\
9.3700	16.6355\\
9.3850	17.7004\\
9.4000	22.1900\\
9.4150	19.9002\\
9.4300	20.4667\\
9.4450	15.6599\\
9.4600	18.1067\\
9.4750	17.5854\\
9.4900	12.6497\\
9.5200	18.3396\\
9.5350	17.2293\\
9.5500	12.3190\\
9.5650	17.4106\\
9.5800	13.6043\\
9.5950	18.4045\\
9.6250	14.2243\\
9.6417	18.3051\\
9.6567	14.9744\\
9.6717	15.1804\\
9.6867	19.4042\\
9.7184	15.1456\\
9.7334	16.6131\\
9.7484	14.8059\\
9.7800	19.8435\\
9.7950	15.5262\\
9.8251	20.1181\\
9.8417	14.3060\\
9.8584	14.5482\\
9.8884	23.9077\\
9.9051	17.3418\\
9.9201	26.3298\\
9.9667	12.9173\\
9.9984	21.0328\\
10.0151	20.3813\\
10.0318	11.2782\\
10.0468	14.8856\\
10.0618	10.9963\\
10.0951	16.2738\\
10.1101	14.7306\\
10.1251	16.1246\\
10.1418	12.8427\\
10.1584	15.7481\\
10.1751	14.6212\\
10.2551	20.8372\\
10.2718	15.0793\\
10.2885	15.7676\\
10.3051	14.2295\\
10.3368	21.7503\\
10.3518	10.7231\\
10.3851	21.0662\\
10.4018	18.6995\\
10.4185	21.2186\\
10.4352	19.8835\\
10.4685	13.3770\\
10.4852	17.4882\\
10.5018	17.2649\\
10.5185	17.8244\\
10.5352	21.2761\\
10.5685	13.8778\\
10.5852	15.9955\\
10.6185	13.2669\\
10.6352	21.8433\\
10.6685	15.1621\\
10.7019	22.0503\\
10.7385	12.9138\\
10.7552	17.8096\\
10.7719	15.1730\\
10.7886	17.2834\\
10.8052	13.3041\\
10.8219	19.2106\\
10.8386	15.7830\\
10.8569	18.0657\\
10.8752	12.8734\\
10.9086	17.5256\\
10.9252	14.2378\\
10.9436	17.4754\\
10.9786	11.1451\\
10.9953	22.8951\\
11.0119	13.8210\\
11.0303	16.9198\\
11.0486	16.2446\\
11.0653	20.3970\\
11.0819	16.6765\\
11.1003	17.2713\\
11.1186	14.1412\\
11.1536	15.2128\\
11.1720	17.7688\\
11.1886	16.0045\\
11.2053	10.1338\\
11.2420	16.7992\\
11.2603	10.3800\\
11.3136	15.6434\\
11.3320	11.9789\\
11.3670	16.3424\\
11.3853	14.3334\\
11.4387	18.5082\\
11.4570	14.2159\\
11.4753	14.3069\\
11.4937	15.4654\\
11.5120	18.6249\\
11.5303	12.9448\\
11.5487	15.8098\\
11.5670	14.4795\\
11.5854	19.0036\\
11.6037	12.4860\\
11.6220	18.2802\\
11.6404	17.2303\\
11.6770	12.5041\\
11.7137	19.0156\\
11.7337	17.1802\\
11.7521	10.5151\\
11.7704	11.3861\\
11.7887	15.1928\\
11.8071	14.1631\\
11.8271	11.3578\\
11.8454	15.6201\\
11.8637	12.2882\\
11.9004	11.8015\\
11.9204	14.3144\\
11.9771	11.5187\\
12.0154	15.1239\\
12.0338	9.9234\\
12.0904	14.7001\\
12.1105	10.5641\\
12.1488	16.4148\\
12.1671	14.1210\\
12.1871	17.7474\\
12.2071	11.8550\\
12.2271	12.3794\\
12.2455	7.5751\\
12.2638	13.7832\\
12.2838	12.1791\\
12.3038	7.9494\\
12.3238	14.7144\\
12.3438	12.4782\\
12.3638	14.7044\\
12.3822	13.7899\\
12.4005	9.6165\\
12.4405	15.6084\\
12.5005	8.5477\\
12.5205	10.5437\\
12.5405	10.5043\\
12.5805	11.7106\\
12.6005	17.9306\\
12.6205	16.5478\\
12.6405	13.6984\\
12.6605	16.9403\\
12.7206	10.8166\\
12.7406	11.3142\\
12.7606	16.1532\\
12.7806	15.0953\\
12.8006	12.0483\\
12.8406	14.3049\\
12.8606	13.6209\\
12.8823	13.6746\\
12.9239	12.6631\\
12.9439	14.1409\\
12.9639	11.7825\\
12.9839	12.5313\\
13.0256	9.4581\\
13.1073	19.0151\\
13.1290	11.6550\\
13.2123	15.9251\\
13.2973	11.7729\\
13.3173	14.4248\\
13.3390	13.1971\\
13.3607	9.3733\\
13.3807	12.2802\\
13.4023	12.1970\\
13.4440	15.3271\\
13.4874	9.5645\\
13.5090	11.7654\\
13.5307	9.4094\\
13.5524	11.3051\\
13.5940	9.3254\\
13.6157	11.3871\\
13.6374	9.8556\\
13.6591	10.6826\\
13.7024	9.7496\\
13.7457	13.0728\\
13.8124	8.7304\\
13.8558	10.6316\\
13.8991	8.0769\\
13.9224	11.8894\\
13.9441	10.1792\\
13.9874	15.4082\\
14.0091	11.8986\\
14.0325	15.5293\\
14.0991	11.6995\\
14.1225	8.0421\\
14.1441	16.7592\\
14.1891	11.6256\\
14.2558	15.0613\\
14.2792	10.6699\\
14.3025	12.9479\\
14.3242	8.9096\\
14.3458	15.4545\\
14.3925	10.0289\\
14.4159	12.5646\\
14.4392	11.4874\\
14.4609	8.6606\\
14.4825	8.8391\\
14.5059	9.6905\\
14.5292	12.5953\\
14.5525	9.1430\\
14.5759	10.2140\\
14.6226	8.0506\\
14.6459	10.8962\\
14.6692	9.3186\\
14.7159	10.6625\\
14.7392	12.4800\\
14.7626	10.3284\\
14.7859	11.2922\\
14.8093	6.3028\\
14.8326	9.6070\\
14.8793	7.2595\\
14.9026	8.7355\\
14.9493	7.3726\\
14.9726	13.6902\\
15.0210	11.4419\\
15.0460	8.0302\\
15.0693	8.1851\\
15.0926	10.7161\\
15.1160	8.6798\\
15.1393	9.5223\\
15.1643	7.6352\\
15.1893	9.3284\\
15.2127	8.5542\\
15.2360	10.3560\\
15.2860	7.8797\\
15.3577	13.2218\\
15.3827	11.9617\\
15.4310	8.5398\\
15.4794	10.2745\\
15.5294	7.2658\\
15.5777	10.0932\\
15.6027	4.5487\\
15.6527	7.4275\\
15.7027	8.4460\\
15.7278	12.2893\\
15.7528	8.3273\\
15.7778	9.2130\\
15.8528	6.9936\\
15.8778	8.3272\\
15.9028	8.1432\\
15.9278	5.8642\\
15.9778	12.1270\\
16.0028	11.2598\\
16.0278	8.8537\\
16.0545	9.5276\\
16.0795	6.3863\\
16.1045	9.8967\\
16.1312	8.0163\\
16.1562	10.7126\\
16.1812	8.0382\\
16.2078	8.8177\\
16.2328	7.8441\\
16.3362	10.9443\\
16.3612	6.6705\\
16.4145	8.0607\\
16.4412	6.6167\\
16.4912	13.1375\\
16.5712	7.2205\\
16.5979	12.4778\\
16.7013	7.1869\\
16.7279	9.1144\\
16.7546	8.9999\\
16.8346	6.8435\\
16.8880	7.7519\\
16.9146	6.6150\\
16.9413	6.6345\\
16.9680	6.0350\\
16.9946	6.0788\\
17.0513	8.3965\\
17.0780	6.3332\\
17.1047	7.1920\\
17.1313	11.2963\\
17.1580	8.7856\\
17.2130	9.7031\\
17.2413	9.6634\\
17.2680	8.1509\\
17.3497	11.0557\\
17.3780	10.8307\\
17.4047	13.0340\\
17.5147	7.9711\\
17.5714	10.9292\\
17.5981	7.8516\\
17.6264	8.0710\\
17.6548	11.1568\\
17.7114	7.1240\\
17.7664	9.1993\\
17.8515	5.4052\\
17.9365	9.6838\\
17.9931	8.0535\\
18.0215	10.0927\\
18.0498	9.7467\\
18.1082	4.6983\\
18.1648	7.1664\\
18.1932	7.0506\\
18.2232	4.4214\\
18.2799	9.1680\\
18.3382	5.2550\\
18.3966	7.2927\\
18.4266	5.8230\\
18.4549	8.8674\\
18.4832	8.7364\\
18.5132	8.0791\\
18.5432	5.2840\\
18.6016	7.9448\\
18.6299	5.6422\\
18.6599	7.0494\\
18.6899	5.5980\\
18.7800	8.2965\\
18.8400	6.9470\\
18.8700	7.6557\\
18.9000	6.3732\\
18.9300	7.3474\\
18.9600	7.0129\\
19.0200	9.3457\\
19.0500	7.9257\\
19.0800	8.6752\\
19.1100	6.6778\\
19.1400	6.8116\\
19.1700	9.5708\\
19.2300	5.7827\\
19.2600	11.0037\\
19.3234	5.7368\\
19.3534	8.2550\\
19.3834	5.3985\\
19.4451	8.0999\\
19.4767	7.2728\\
19.5067	5.6944\\
19.5367	7.8414\\
19.5684	7.5726\\
19.6001	8.1529\\
19.6618	6.5821\\
19.7234	12.5227\\
19.8501	5.3792\\
19.9118	5.7865\\
19.9752	9.4728\\
20.0385	7.6443\\
20.1018	8.7558\\
20.2302	4.7627\\
20.2619	7.8400\\
20.2952	6.9848\\
20.3586	8.1500\\
20.3919	6.0798\\
20.4236	6.6848\\
20.4552	6.5086\\
20.4886	7.3545\\
20.5219	4.9138\\
20.5536	6.4461\\
20.5853	6.3412\\
20.6186	5.2323\\
20.7153	6.1933\\
20.7486	6.0041\\
20.8153	6.3454\\
20.8486	7.9630\\
20.9153	6.5225\\
20.9487	6.5542\\
21.0153	6.9538\\
21.0487	6.8608\\
21.0820	6.2969\\
21.1154	8.1939\\
21.1820	5.0884\\
21.2487	8.7293\\
21.2821	6.9297\\
21.3154	7.3029\\
21.3487	8.8880\\
21.3821	5.9805\\
21.4171	9.4222\\
21.4854	6.9032\\
21.5188	11.3141\\
21.5521	6.6395\\
21.5871	9.1910\\
21.6221	8.1497\\
21.6555	9.0512\\
21.7255	5.5936\\
21.7588	9.5253\\
21.7938	4.8351\\
21.8288	6.2829\\
21.8622	5.8035\\
21.8972	6.1867\\
21.9322	4.6452\\
21.9672	6.5294\\
22.0022	6.1622\\
22.0372	6.3407\\
22.0722	5.5458\\
22.1055	7.0876\\
22.1772	4.3921\\
22.2122	4.8809\\
22.2472	4.2635\\
22.2822	5.5381\\
22.3172	4.3888\\
22.3522	7.9421\\
22.3872	7.4220\\
22.4239	8.5476\\
22.4939	5.3869\\
22.5306	8.8523\\
22.6023	4.8968\\
22.6373	7.3169\\
22.6740	4.6753\\
22.7106	7.1317\\
22.8173	4.4099\\
22.8540	5.3500\\
22.8907	4.7240\\
22.9640	8.1672\\
22.9990	7.2437\\
23.0707	7.5480\\
23.1074	5.0008\\
23.2174	6.1086\\
23.2541	8.1283\\
23.3307	4.7174\\
23.3674	4.9553\\
23.4408	6.1014\\
23.5141	4.7794\\
23.5508	7.4511\\
23.6275	4.2586\\
23.7392	6.4812\\
23.8142	4.4744\\
23.8525	6.0525\\
23.8908	5.7970\\
23.9275	6.1309\\
23.9659	5.3977\\
24.0042	6.4842\\
24.1176	4.3296\\
24.2326	5.3336\\
24.2709	5.1840\\
24.3093	4.7752\\
24.3493	4.8060\\
24.3876	5.4981\\
24.4643	3.7757\\
24.5810	7.2374\\
24.6593	4.2629\\
24.6977	7.5625\\
24.7760	3.5250\\
24.8944	7.3921\\
24.9327	5.3627\\
24.9727	6.2572\\
25.0527	4.7977\\
25.1327	6.1993\\
25.1727	4.4897\\
25.2127	7.5008\\
25.2527	6.0517\\
25.2928	6.5714\\
25.3328	9.0030\\
25.4528	5.4558\\
25.4928	6.7826\\
25.5328	6.2773\\
25.5728	5.2077\\
25.6128	5.9553\\
25.6545	5.3687\\
25.6962	7.0570\\
25.7362	3.1881\\
25.7762	4.9278\\
25.8178	4.6464\\
25.9412	7.6139\\
26.0229	4.0669\\
26.1062	6.1157\\
26.2296	4.6523\\
26.2713	5.8758\\
26.3129	4.5886\\
26.3546	5.3490\\
26.3963	4.2151\\
26.4380	5.8028\\
26.6063	3.2830\\
26.6913	6.2928\\
26.7330	3.5620\\
26.7747	5.4313\\
26.8180	4.2720\\
26.8614	5.1558\\
26.9030	3.5873\\
26.9447	5.0972\\
26.9881	3.7349\\
27.0314	4.5451\\
27.0747	4.0613\\
27.1181	4.2671\\
27.1597	3.7737\\
27.2014	4.7466\\
27.2448	3.7556\\
27.2881	3.8817\\
27.3314	7.5409\\
27.3748	3.9243\\
27.4615	5.3643\\
27.5048	5.3032\\
27.5498	3.4415\\
27.6382	5.3087\\
27.7682	3.9105\\
27.8115	4.9637\\
27.9015	3.1604\\
27.9449	5.3555\\
27.9899	4.3797\\
28.0349	6.5497\\
28.0782	5.1243\\
28.1683	7.0936\\
28.2566	4.0513\\
28.3016	6.4029\\
28.3466	4.6603\\
28.3916	5.6569\\
28.4366	4.3359\\
28.4816	5.0644\\
28.5267	3.9119\\
28.5717	6.4678\\
28.7067	2.6601\\
28.7984	5.2458\\
28.8434	3.9522\\
28.8901	4.3554\\
28.9367	4.1571\\
29.1201	6.5316\\
29.1668	4.0909\\
29.2134	4.1734\\
29.3035	3.6994\\
29.4435	5.0842\\
29.4902	4.5186\\
29.5368	4.6872\\
29.5835	4.0493\\
29.6302	7.8933\\
29.7735	4.2977\\
29.8202	5.2345\\
29.9619	2.9811\\
30.0102	4.0605\\
30.0569	3.5267\\
30.1519	5.9171\\
30.2470	4.8718\\
30.2953	5.9230\\
30.3920	4.5429\\
30.4403	4.5784\\
30.4887	4.3844\\
30.5370	3.8360\\
30.5853	5.5246\\
30.6820	4.2163\\
30.7304	4.4476\\
30.8287	3.4068\\
30.8771	4.7105\\
30.9254	4.1111\\
30.9754	2.5790\\
31.0238	2.7248\\
31.0721	5.4076\\
31.1221	4.0140\\
31.1721	4.3831\\
31.2221	3.9842\\
31.3688	6.0930\\
31.4688	3.9599\\
31.5689	5.0387\\
31.6189	4.9478\\
31.6689	4.2996\\
31.7189	4.3394\\
31.7689	4.4718\\
31.8189	3.6571\\
31.8706	4.5778\\
31.9222	3.6872\\
31.9723	3.8644\\
32.0223	3.2030\\
32.0723	4.8472\\
32.2256	3.3834\\
32.2773	4.3843\\
32.3290	3.0136\\
32.3790	3.9467\\
32.4307	3.0783\\
32.5857	3.9693\\
32.6374	3.0369\\
32.6891	3.2655\\
32.7407	4.4811\\
32.7924	3.8402\\
32.8958	4.4504\\
32.9474	3.3944\\
33.0008	6.6923\\
33.0524	5.0456\\
33.1041	5.9715\\
33.1575	5.5459\\
33.2108	4.3274\\
33.2642	5.2850\\
33.3158	4.9502\\
33.3675	5.0703\\
33.4208	4.7613\\
33.4742	6.2325\\
33.5809	4.5811\\
33.6342	4.8808\\
33.6876	4.8233\\
33.7409	3.8866\\
33.8476	6.7732\\
33.9009	3.8042\\
33.9543	5.2313\\
34.0076	4.4555\\
34.1176	5.0369\\
34.1710	4.9890\\
34.2793	3.8198\\
34.3343	3.8844\\
34.3877	2.4689\\
34.4977	4.2182\\
34.5510	3.7705\\
34.6061	2.8545\\
34.6611	4.5982\\
34.8261	2.9116\\
34.9361	4.7838\\
34.9928	4.2150\\
35.0478	4.6225\\
35.1028	6.5367\\
35.1595	6.1170\\
35.2145	4.9719\\
35.2695	5.8519\\
35.3262	4.1354\\
35.3829	4.3531\\
35.4395	3.1153\\
35.4945	3.1957\\
35.5496	1.7333\\
35.6062	3.8668\\
35.6629	3.4470\\
35.7196	3.6780\\
35.7763	3.6387\\
35.8329	3.9001\\
35.8896	4.7318\\
35.9463	3.6971\\
36.0030	4.0723\\
36.1180	2.8770\\
36.1763	3.0238\\
36.2897	6.2353\\
36.4047	3.9196\\
36.5781	5.3837\\
36.6364	2.9085\\
36.6948	4.1640\\
36.7531	3.2547\\
36.8698	5.0936\\
36.9281	4.5982\\
36.9865	4.8233\\
37.0448	5.5567\\
37.1032	4.8019\\
37.1615	2.6101\\
37.2215	4.3866\\
37.2799	3.9749\\
37.3382	5.7954\\
37.3982	2.7228\\
37.4582	3.9695\\
37.5182	3.5925\\
37.5766	6.8833\\
37.6349	3.9637\\
37.7549	4.4539\\
37.9350	3.7481\\
37.9950	4.4592\\
38.0550	3.9151\\
38.1150	4.0420\\
38.1767	3.9744\\
38.2384	3.1365\\
38.2984	3.9743\\
38.3584	2.5626\\
38.4801	4.7481\\
38.5417	2.4042\\
38.6018	3.5621\\
38.6634	2.9585\\
38.7851	4.9230\\
38.8468	3.5257\\
38.9085	4.5572\\
39.1568	3.9533\\
39.2185	4.1726\\
39.3435	2.9528\\
39.4052	3.9480\\
39.5936	3.1636\\
39.6553	2.4642\\
39.7169	5.1736\\
39.7803	3.1370\\
39.8436	4.6573\\
40.0970	3.6755\\
40.1604	3.9124\\
40.2237	3.1500\\
40.4171	5.3461\\
40.5438	2.2042\\
40.6088	2.6185\\
40.6738	4.2251\\
40.7371	4.0003\\
40.9322	5.9192\\
40.9972	5.2295\\
41.0622	3.0548\\
41.1272	4.7967\\
41.3222	2.3760\\
41.5189	4.6711\\
41.5856	3.4230\\
41.6506	3.6406\\
41.7156	3.5353\\
41.7823	4.1600\\
41.8490	4.1110\\
41.9823	3.5560\\
42.0490	5.3220\\
42.1157	3.8981\\
42.1824	4.6751\\
42.2491	3.6691\\
42.3157	4.1747\\
42.3824	3.3170\\
42.4491	3.6161\\
42.5858	5.3999\\
42.7191	3.5282\\
42.7875	3.5561\\
42.8558	4.5814\\
43.1275	2.3158\\
43.1959	3.5699\\
43.2642	3.4827\\
43.4009	3.0069\\
43.4709	4.8226\\
43.6076	3.7627\\
43.7477	3.5723\\
43.8160	3.2381\\
43.8843	2.4804\\
44.0244	4.4764\\
44.0944	2.4001\\
44.1644	2.6134\\
44.2344	2.2460\\
44.3044	3.4917\\
44.4444	2.3631\\
44.5845	3.1409\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.0067	25638260.7468\\
0.0100	2994601.7489\\
0.0133	1313534.3748\\
0.0167	1207870.1276\\
0.0200	1239001.1187\\
0.0233	1372494.3786\\
0.0267	940400.6505\\
0.0300	1156055.1086\\
0.0333	871722.1634\\
0.0367	779328.5766\\
0.0400	929366.9575\\
0.0433	780585.6941\\
0.0467	523759.5936\\
0.0500	624150.5782\\
0.0533	741014.7488\\
0.0567	785914.4840\\
0.0600	728795.9168\\
0.0633	453783.9194\\
0.0667	486307.1844\\
0.0700	494420.1995\\
0.0733	410466.8630\\
0.0767	447287.3155\\
0.0800	517129.7137\\
0.0833	513728.9079\\
0.0867	450156.7449\\
0.0900	353445.7301\\
0.0933	331514.4074\\
0.0967	315425.7014\\
0.1000	323211.8062\\
0.1034	565339.3171\\
0.1067	384999.4928\\
0.1100	579087.9223\\
0.1134	429540.0749\\
0.1167	391349.5697\\
0.1200	374788.6239\\
0.1234	298009.4554\\
0.1267	352021.2367\\
0.1300	273492.8804\\
0.1334	288553.5029\\
0.1367	220549.2802\\
0.1400	188459.7785\\
0.1434	209957.7339\\
0.1467	318932.3432\\
0.1500	264942.4478\\
0.1534	239380.9047\\
0.1567	221914.3203\\
0.1600	174303.7077\\
0.1634	246534.2272\\
0.1667	259909.7288\\
0.1700	253453.1559\\
0.1734	234471.9018\\
0.1767	204189.1188\\
0.1800	233935.3864\\
0.1834	232829.1521\\
0.1867	200807.0282\\
0.1900	178340.9453\\
0.1934	199854.7334\\
0.1967	273267.1665\\
0.2000	316661.2229\\
0.2034	181035.8112\\
0.2067	236918.6327\\
0.2100	232844.0866\\
0.2134	199743.3991\\
0.2167	197992.7098\\
0.2200	121752.4685\\
0.2234	155183.9085\\
0.2267	269667.9222\\
0.2300	219320.2521\\
0.2334	127416.8764\\
0.2367	149542.1021\\
0.2400	151021.0251\\
0.2434	135004.7412\\
0.2467	150051.9801\\
0.2500	173189.2360\\
0.2534	191348.5501\\
0.2567	174499.0226\\
0.2600	134636.5160\\
0.2634	180870.4422\\
0.2667	159501.2373\\
0.2700	122502.5513\\
0.2734	102145.3256\\
0.2767	143413.6547\\
0.2800	163668.0666\\
0.2834	177406.3292\\
0.2867	151725.9250\\
0.2901	64317.2667\\
0.2934	115279.2310\\
0.2967	145272.0468\\
0.3001	113220.0603\\
0.3067	227349.6068\\
0.3101	151539.3959\\
0.3134	131881.1401\\
0.3167	135980.6957\\
0.3201	114308.2375\\
0.3267	128869.1213\\
0.3301	83411.2499\\
0.3367	157459.0362\\
0.3401	157814.8765\\
0.3434	151416.1273\\
0.3501	95007.6226\\
0.3534	111469.4647\\
0.3567	123795.5920\\
0.3601	119026.3381\\
0.3634	117826.6497\\
0.3667	114953.5659\\
0.3701	87713.9908\\
0.3734	95930.3002\\
0.3767	117296.2784\\
0.3801	111434.9189\\
0.3834	114321.3009\\
0.3867	116302.8654\\
0.3901	77540.8571\\
0.3934	63962.2491\\
0.3967	55643.1571\\
0.4001	85073.5729\\
0.4067	76122.7919\\
0.4101	90297.1714\\
0.4134	114224.3069\\
0.4167	115464.4220\\
0.4201	104637.4024\\
0.4234	74662.2555\\
0.4267	67377.2474\\
0.4301	91987.6114\\
0.4334	83034.5894\\
0.4367	99701.5670\\
0.4401	63926.4548\\
0.4434	65555.8897\\
0.4467	73948.3962\\
0.4501	70475.0610\\
0.4534	87669.2796\\
0.4567	90241.3214\\
0.4601	94770.7077\\
0.4634	111950.3457\\
0.4701	101256.9717\\
0.4734	129087.4700\\
0.4768	104673.1892\\
0.4801	76849.6946\\
0.4834	67426.1120\\
0.4868	67520.3334\\
0.4901	106992.1892\\
0.4934	129462.8946\\
0.4968	70260.7939\\
0.5001	57480.4452\\
0.5068	90182.2344\\
0.5101	79187.2897\\
0.5134	79212.4881\\
0.5168	93387.1152\\
0.5201	67760.9827\\
0.5234	75573.7244\\
0.5268	71844.2543\\
0.5301	75336.9566\\
0.5334	62454.5578\\
0.5368	71349.1586\\
0.5401	72394.7746\\
0.5434	64037.0226\\
0.5468	50524.2975\\
0.5501	62603.1390\\
0.5534	63907.0363\\
0.5568	47277.9533\\
0.5601	58268.8019\\
0.5634	59051.0919\\
0.5668	68014.7484\\
0.5701	71653.1696\\
0.5768	64094.9171\\
0.5801	76363.9052\\
0.5834	79297.5703\\
0.5868	95313.4130\\
0.5901	60231.1122\\
0.5934	81417.0634\\
0.5968	63819.6418\\
0.6001	41202.4747\\
0.6034	66919.4960\\
0.6068	76520.5300\\
0.6101	36833.2414\\
0.6134	62558.8178\\
0.6201	99183.5459\\
0.6234	79698.9919\\
0.6268	71804.3968\\
0.6301	74693.5177\\
0.6334	66263.8556\\
0.6368	64633.2645\\
0.6401	63869.8883\\
0.6434	57037.3893\\
0.6501	61183.5478\\
0.6534	50979.4105\\
0.6568	53013.7354\\
0.6601	53609.8607\\
0.6634	70616.2644\\
0.6668	49250.9989\\
0.6701	51963.4917\\
0.6735	60343.0850\\
0.6768	27244.1347\\
0.6801	40068.3810\\
0.6835	72043.6424\\
0.6901	32722.9490\\
0.6935	43082.1368\\
0.6968	49066.7576\\
0.7001	37448.5695\\
0.7035	35975.4695\\
0.7068	43318.2235\\
0.7101	57848.4369\\
0.7135	41033.6055\\
0.7168	44427.1331\\
0.7201	37002.0263\\
0.7235	56794.2614\\
0.7268	68420.3896\\
0.7368	30504.4985\\
0.7435	49239.1679\\
0.7501	40909.9452\\
0.7568	55997.7795\\
0.7668	60282.7815\\
0.7701	48867.4316\\
0.7735	48897.3670\\
0.7801	62923.9736\\
0.7835	53118.1040\\
0.7868	57342.9168\\
0.7901	54923.1371\\
0.7935	47977.7883\\
0.7968	38251.0916\\
0.8001	38679.6759\\
0.8068	42557.8322\\
0.8101	69179.7057\\
0.8135	78845.1397\\
0.8168	54389.7751\\
0.8201	29663.4527\\
0.8235	50245.4054\\
0.8268	43977.9331\\
0.8301	35889.9462\\
0.8335	47374.0446\\
0.8368	50404.6569\\
0.8401	47415.9759\\
0.8435	36289.7856\\
0.8468	37281.4286\\
0.8501	63557.2942\\
0.8535	50575.8100\\
0.8568	27493.9328\\
0.8635	58185.8815\\
0.8668	47143.0278\\
0.8702	46598.1214\\
0.8802	26940.5700\\
0.8835	38338.9168\\
0.8868	34649.1636\\
0.8902	48334.3194\\
0.8935	52933.8143\\
0.9002	30883.5754\\
0.9068	34588.8071\\
0.9102	53965.1944\\
0.9135	42787.7513\\
0.9202	55691.4550\\
0.9235	32571.2952\\
0.9302	34058.2560\\
0.9402	57405.6343\\
0.9435	52350.7407\\
0.9468	44881.5022\\
0.9502	43877.7952\\
0.9535	48099.7419\\
0.9568	40715.1753\\
0.9602	29584.2338\\
0.9635	30689.1863\\
0.9668	47240.4631\\
0.9768	25315.8017\\
0.9802	36606.0492\\
0.9835	41402.2827\\
0.9868	40875.6255\\
0.9902	57404.7249\\
1.0002	37383.2349\\
1.0068	44405.5008\\
1.0102	35452.8709\\
1.0135	37719.2047\\
1.0168	35957.7072\\
1.0202	31626.3953\\
1.0235	36231.2853\\
1.0268	46320.8082\\
1.0302	33884.9846\\
1.0335	34791.4382\\
1.0368	27453.7021\\
1.0402	28043.2322\\
1.0435	38274.8860\\
1.0502	36728.5120\\
1.0535	43800.9792\\
1.0569	36068.1642\\
1.0602	41183.6358\\
1.0635	32656.9602\\
1.0669	32296.8073\\
1.0702	15377.3272\\
1.0735	25706.4107\\
1.0835	43697.5687\\
1.0902	36679.7384\\
1.0969	51563.8241\\
1.1035	22248.1973\\
1.1102	26941.3182\\
1.1135	18936.4519\\
1.1169	41562.6358\\
1.1235	24633.0169\\
1.1269	34638.6175\\
1.1302	33089.8528\\
1.1335	23717.9229\\
1.1369	27974.3717\\
1.1402	41629.1139\\
1.1502	20144.6038\\
1.1569	33912.5846\\
1.1602	33154.4655\\
1.1635	41282.1966\\
1.1702	38488.4091\\
1.1735	42690.9961\\
1.1869	33059.8943\\
1.1902	23003.2997\\
1.1969	37111.6057\\
1.2069	32161.2327\\
1.2102	39460.1931\\
1.2135	36953.3746\\
1.2169	22750.5601\\
1.2202	28715.3056\\
1.2235	26703.5903\\
1.2269	22494.7391\\
1.2369	31458.0318\\
1.2402	30435.1936\\
1.2436	18603.5010\\
1.2502	21435.2038\\
1.2536	20623.0481\\
1.2569	18022.0839\\
1.2602	26414.6838\\
1.2636	27853.7431\\
1.2702	36518.1440\\
1.2736	35862.9922\\
1.2769	21532.6828\\
1.2836	35369.3296\\
1.2869	25073.0101\\
1.2936	32287.7918\\
1.2969	32914.4375\\
1.3002	30770.0685\\
1.3036	30961.8978\\
1.3102	26406.5327\\
1.3136	26414.7966\\
1.3169	25840.9723\\
1.3269	36556.5860\\
1.3302	33749.1865\\
1.3336	35283.5869\\
1.3369	38686.5210\\
1.3402	35711.8008\\
1.3469	24334.7311\\
1.3502	24847.4621\\
1.3536	29240.8799\\
1.3569	26687.1388\\
1.3602	18400.4467\\
1.3636	19525.1988\\
1.3669	30666.7615\\
1.3769	19428.0697\\
1.3836	27869.3208\\
1.3902	17267.5473\\
1.4002	34500.3687\\
1.4069	29197.6183\\
1.4102	24574.6679\\
1.4136	25743.1637\\
1.4169	39521.7799\\
1.4202	36301.3215\\
1.4303	24895.0384\\
1.4336	26463.2145\\
1.4369	32171.5870\\
1.4403	28041.1975\\
1.4436	28251.1676\\
1.4469	23962.0591\\
1.4503	25516.4037\\
1.4536	24381.9090\\
1.4569	21062.5557\\
1.4669	32159.7987\\
1.4769	19582.9321\\
1.4803	25451.7479\\
1.4836	24433.1478\\
1.4869	21675.3052\\
1.4903	31635.4526\\
1.4936	29246.1135\\
1.4969	22388.4273\\
1.5036	24029.9037\\
1.5069	17225.5138\\
1.5103	26625.0246\\
1.5136	19004.5526\\
1.5269	33694.3137\\
1.5303	29737.0492\\
1.5369	15712.2866\\
1.5436	25112.8829\\
1.5469	22796.0785\\
1.5569	30972.5825\\
1.5603	29181.1913\\
1.5636	30437.7872\\
1.5669	23212.4249\\
1.5736	23798.6539\\
1.5803	15062.5518\\
1.5869	26390.7583\\
1.5903	18476.6149\\
1.5969	22816.0778\\
1.6003	12595.6583\\
1.6036	13015.9954\\
1.6069	26575.8980\\
1.6103	23674.5534\\
1.6136	17563.0409\\
1.6203	25050.5216\\
1.6236	24687.8568\\
1.6270	15048.1630\\
1.6303	38397.9507\\
1.6336	37972.5753\\
1.6403	13198.6452\\
1.6470	24670.0762\\
1.6536	21204.5038\\
1.6570	23948.7046\\
1.6603	21206.7766\\
1.6636	16325.9650\\
1.6670	16546.6190\\
1.6703	15839.5426\\
1.6736	16847.4450\\
1.6836	32867.6678\\
1.6903	20199.4315\\
1.6936	27932.8889\\
1.6970	23547.4879\\
1.7003	24977.8058\\
1.7036	22826.0705\\
1.7070	25870.5963\\
1.7103	22794.7990\\
1.7136	23959.5913\\
1.7203	14955.2470\\
1.7236	15374.0149\\
1.7270	18204.9974\\
1.7336	13464.1521\\
1.7403	23519.8105\\
1.7503	10360.6090\\
1.7603	27752.4408\\
1.7636	26455.1559\\
1.7670	29245.1475\\
1.7736	14959.2000\\
1.7836	21539.7969\\
1.7870	18375.5495\\
1.7903	19713.9261\\
1.7936	18313.4813\\
1.8036	25451.1142\\
1.8103	12560.6068\\
1.8137	13750.1037\\
1.8170	13048.3583\\
1.8203	13195.6838\\
1.8237	12048.2770\\
1.8270	12520.1409\\
1.8303	21081.1574\\
1.8337	14046.9657\\
1.8403	20962.2629\\
1.8437	16586.0238\\
1.8470	18035.4736\\
1.8503	24900.7240\\
1.8570	13598.9333\\
1.8603	21120.3210\\
1.8703	17938.4890\\
1.8737	20406.0413\\
1.8803	14813.5383\\
1.8837	20440.3069\\
1.8903	12727.6051\\
1.8970	28886.2001\\
1.9070	11569.2986\\
1.9170	30841.1588\\
1.9237	15484.3792\\
1.9270	17927.7848\\
1.9303	12558.4210\\
1.9437	23858.2625\\
1.9470	14728.4603\\
1.9537	20691.5447\\
1.9570	19218.8842\\
1.9603	19639.4907\\
1.9637	17317.7364\\
1.9670	19816.2023\\
1.9703	19379.0602\\
1.9737	20391.0127\\
1.9770	14748.4984\\
1.9803	16964.1321\\
1.9870	13599.8895\\
1.9903	8015.8710\\
1.9970	13411.0514\\
2.0003	11043.5888\\
2.0037	15008.3498\\
2.0070	14415.8982\\
2.0104	12022.9349\\
2.0137	20915.7636\\
2.0237	14103.6176\\
2.0304	21410.9313\\
2.0370	14913.0887\\
2.0404	21208.0713\\
2.0437	14987.7057\\
2.0470	17273.4392\\
2.0504	14321.5883\\
2.0537	22478.9719\\
2.0570	21755.8048\\
2.0670	14662.9553\\
2.0737	16406.7555\\
2.0770	15646.3475\\
2.0804	25156.7163\\
2.0837	23805.5057\\
2.0870	25687.1758\\
2.0904	23351.2027\\
2.0937	15649.5990\\
2.0970	20527.8285\\
2.1004	14636.3279\\
2.1037	15918.2290\\
2.1070	12678.7691\\
2.1104	16658.7873\\
2.1137	15887.2277\\
2.1170	13116.6079\\
2.1304	17482.6853\\
2.1337	16137.6479\\
2.1370	21441.6133\\
2.1470	16143.3559\\
2.1504	16248.3214\\
2.1537	13650.7085\\
2.1637	16372.8251\\
2.1670	15842.0473\\
2.1704	17477.3690\\
2.1737	13896.8356\\
2.1770	19530.2039\\
2.1870	10573.9409\\
2.2004	17410.4194\\
2.2037	23987.6990\\
2.2071	20288.3074\\
2.2104	11333.9316\\
2.2137	16300.9333\\
2.2204	10710.7886\\
2.2237	10997.1957\\
2.2271	12259.1977\\
2.2304	11193.8056\\
2.2337	15833.4033\\
2.2387	15750.1207\\
2.2471	13044.9859\\
2.2504	9961.1950\\
2.2571	13137.7926\\
2.2604	9635.2520\\
2.2637	10221.4766\\
2.2671	12289.5999\\
2.2704	11135.7909\\
2.2737	7417.5003\\
2.2804	16826.4271\\
2.2854	17124.0818\\
2.2971	8726.5952\\
2.3004	14580.1689\\
2.3037	12015.5331\\
2.3137	17465.4736\\
2.3171	12671.6555\\
2.3254	19817.8973\\
2.3337	11698.9243\\
2.3404	15191.8518\\
2.3471	9625.3687\\
2.3504	10048.4089\\
2.3537	12841.5028\\
2.3587	10142.1148\\
2.3637	10263.7224\\
2.3671	13094.4016\\
2.3737	11176.9268\\
2.3804	17434.3998\\
2.3838	9869.7566\\
2.3938	16891.1239\\
2.4004	11400.6095\\
2.4038	17785.6434\\
2.4104	9411.5155\\
2.4238	19224.9928\\
2.4271	18295.1126\\
2.4388	11724.1619\\
2.4471	13633.9941\\
2.4538	8773.0584\\
2.4571	11734.2267\\
2.4621	9033.1374\\
2.4738	10818.9530\\
2.4771	9138.6336\\
2.4854	12755.3665\\
2.4971	15255.0627\\
2.5004	11823.7931\\
2.5054	14077.5334\\
2.5138	9841.8571\\
2.5171	10870.6642\\
2.5204	16058.1716\\
2.5254	10339.6500\\
2.5338	11759.8452\\
2.5371	7309.9551\\
2.5454	13904.9860\\
2.5504	11948.7522\\
2.5538	8350.3041\\
2.5571	9142.1006\\
2.5604	14662.8704\\
2.5704	10423.6173\\
2.5738	11254.9903\\
2.5771	9312.6997\\
2.5805	12553.4124\\
2.5905	10792.1222\\
2.5938	12831.8138\\
2.5971	10402.8508\\
2.6071	14284.0394\\
2.6138	9168.2685\\
2.6238	12256.0581\\
2.6271	11287.3185\\
2.6305	11962.3552\\
2.6355	15858.5010\\
2.6438	12256.0970\\
2.6471	13009.3375\\
2.6638	9320.3142\\
2.6738	13769.0727\\
2.6771	10606.1475\\
2.6821	11759.4189\\
2.6871	16058.0461\\
2.6938	6443.8051\\
2.6988	13553.9612\\
2.7071	9425.0892\\
2.7155	11878.8343\\
2.7205	10161.6175\\
2.7238	12234.6614\\
2.7288	11099.5243\\
2.7338	16776.1046\\
2.7421	12969.8000\\
2.7471	13025.6673\\
2.7505	14956.8942\\
2.7538	10128.1998\\
2.7588	11911.5537\\
2.7672	7270.2139\\
2.7722	14510.6581\\
2.7772	8432.3750\\
2.7905	12518.3941\\
2.7988	8784.4641\\
2.8072	12688.2694\\
2.8172	9073.7245\\
2.8205	5823.5707\\
2.8388	10032.0373\\
2.8438	7349.4780\\
2.8522	11268.8780\\
2.8572	11140.1537\\
2.8672	14919.4582\\
2.8705	9154.8559\\
2.8805	11361.7300\\
2.8838	7976.3052\\
2.8888	10138.5834\\
2.8972	5487.5003\\
2.9022	14609.9724\\
2.9172	9184.1900\\
2.9205	11911.2456\\
2.9255	11675.8268\\
2.9305	9384.2164\\
2.9405	13462.1868\\
2.9488	9569.0398\\
2.9538	11137.9425\\
2.9589	10281.3527\\
2.9639	7682.6970\\
2.9722	9888.2003\\
2.9772	8323.1584\\
2.9822	9853.6124\\
2.9905	7076.0967\\
2.9955	8419.9626\\
3.0005	7598.6884\\
3.0055	8023.5422\\
3.0205	14917.2390\\
3.0439	7985.2456\\
3.0539	12115.1347\\
3.0739	7998.9355\\
3.0772	12531.6832\\
3.0872	8764.4586\\
3.0972	11488.2348\\
3.1022	11348.1857\\
3.1172	8953.7422\\
3.1222	12078.7477\\
3.1322	9398.9456\\
3.1422	11129.9859\\
3.1622	7210.1609\\
3.1672	11546.8616\\
3.1772	5174.1171\\
3.1922	10291.1497\\
3.2022	11910.3870\\
3.2072	10466.4706\\
3.2122	6671.7187\\
3.2172	12412.2867\\
3.2272	11852.7421\\
3.2372	8538.1953\\
3.2422	11222.2838\\
3.2489	10890.1280\\
3.2539	9083.9097\\
3.2589	10494.1189\\
3.2639	6791.3123\\
3.2739	8960.9326\\
3.2789	8584.3798\\
3.2839	5931.3414\\
3.3006	12243.5444\\
3.3056	11451.7329\\
3.3156	6209.5587\\
3.3206	9426.9348\\
3.3256	9297.0622\\
3.3322	9426.5086\\
3.3423	6202.1895\\
3.3523	11477.4900\\
3.3639	6414.5993\\
3.3739	8065.3955\\
3.3789	7453.4206\\
3.3856	9727.6901\\
3.3906	8161.8851\\
3.3956	8741.6887\\
3.4006	10541.9480\\
3.4056	7659.8213\\
3.4173	7873.9128\\
3.4223	7033.3485\\
3.4273	10780.1305\\
3.4389	7147.5090\\
3.4439	7427.1737\\
3.4489	9179.5591\\
3.4556	7244.8456\\
3.4606	10128.5588\\
3.4656	9539.2866\\
3.4723	10155.7798\\
3.4773	13114.6412\\
3.4939	6607.3751\\
3.4989	10752.9142\\
3.5056	9247.8672\\
3.5106	10694.4763\\
3.5156	9552.4638\\
3.5223	9743.4028\\
3.5323	6266.4081\\
3.5390	6488.8357\\
3.5440	6291.0924\\
3.5490	7139.9505\\
3.5656	5903.6922\\
3.5723	8630.6068\\
3.5773	8140.4850\\
3.5890	5709.1805\\
3.5956	5752.9830\\
3.6006	6091.2307\\
3.6056	8320.6528\\
3.6123	7498.3987\\
3.6223	11018.3876\\
3.6356	5805.4443\\
3.6406	10163.8057\\
3.6456	8021.2517\\
3.6590	7343.5528\\
3.6640	5220.3818\\
3.6756	9404.0147\\
3.6923	5373.6798\\
3.6990	5917.9015\\
3.7106	9163.2175\\
3.7223	7355.6330\\
3.7340	8123.4977\\
3.7390	6558.3554\\
3.7457	8636.6677\\
3.7523	4131.8458\\
3.7623	7471.6909\\
3.7757	6005.0573\\
3.7823	8603.7523\\
3.7873	7549.6072\\
3.7923	5332.7830\\
3.7990	7156.7996\\
3.8057	6433.9937\\
3.8173	9983.3123\\
3.8290	4061.8633\\
3.8423	6878.6027\\
3.8490	4702.4149\\
3.8657	9357.7077\\
3.8723	8911.3824\\
3.8790	7010.0406\\
3.8857	7519.7819\\
3.8907	6763.1068\\
3.8957	7029.0440\\
3.9023	5782.2756\\
3.9090	9498.2689\\
3.9157	5026.4103\\
3.9290	6365.8715\\
3.9340	4425.4780\\
3.9390	6217.3472\\
3.9524	5760.2447\\
3.9590	7155.1727\\
3.9657	5079.7991\\
3.9724	5502.9598\\
3.9790	9552.3243\\
3.9857	8216.5896\\
3.9907	5799.7331\\
3.9957	6448.5934\\
4.0090	4792.8317\\
4.0157	5801.9965\\
4.0357	4422.3174\\
4.0557	6283.0758\\
4.0607	5279.4743\\
4.0657	5313.2877\\
4.0724	5662.2599\\
4.0790	6687.0065\\
4.0924	3649.8261\\
4.1191	7344.0851\\
4.1324	5009.9412\\
4.1391	6256.5946\\
4.1524	5613.3378\\
4.1591	6427.5064\\
4.1657	4173.8113\\
4.1724	5677.6487\\
4.1791	4213.1643\\
4.1924	7074.7758\\
4.2057	5620.7764\\
4.2191	7688.8076\\
4.2324	6061.6041\\
4.2391	6988.9619\\
4.2457	6865.1437\\
4.2524	7531.1510\\
4.2591	4942.0139\\
4.2657	6686.7086\\
4.2724	6438.6911\\
4.2791	5371.9709\\
4.2857	5396.6810\\
4.2924	6031.1298\\
4.2991	5538.2863\\
4.3058	7003.6420\\
4.3191	4498.8924\\
4.3391	6305.7459\\
4.3458	5600.1095\\
4.3524	3933.1349\\
4.3758	5814.1322\\
4.3824	4987.0932\\
4.4024	9646.0653\\
4.4224	4484.9185\\
4.4291	5798.4547\\
4.4374	5141.2092\\
4.4458	5605.0113\\
4.4524	4562.9752\\
4.4658	6567.3650\\
4.4724	5541.7808\\
4.4858	6603.8008\\
4.4941	5430.3714\\
4.5025	5837.8690\\
4.5091	7569.5483\\
4.5225	5454.0884\\
4.5358	8630.0206\\
4.5525	3892.0513\\
4.5591	5565.6317\\
4.5658	5490.0668\\
4.5791	3236.9570\\
4.5958	6118.8265\\
4.6025	5943.7572\\
4.6091	5287.8968\\
4.6158	7187.2414\\
4.6391	3821.3733\\
4.6608	5783.6135\\
4.6691	5586.7181\\
4.6758	5818.1504\\
4.6825	5548.8544\\
4.6892	6006.6899\\
4.6975	5177.1861\\
4.7125	5513.8799\\
4.7192	4580.3691\\
4.7275	4651.6134\\
4.7358	3651.5941\\
4.7425	4666.7574\\
4.7492	4450.3415\\
4.7575	4511.2337\\
4.7658	6189.5841\\
4.7792	4210.0467\\
4.7958	7320.1483\\
4.8258	3814.5767\\
4.8408	5471.7849\\
4.8558	3968.8510\\
4.8642	4879.9414\\
4.8725	4822.3504\\
4.8792	5092.0485\\
4.8959	4193.2662\\
4.9025	6179.6079\\
4.9109	4377.4397\\
4.9192	5313.2986\\
4.9259	4403.9582\\
4.9342	5586.8175\\
4.9492	4199.8523\\
4.9575	5558.8067\\
4.9659	4692.1548\\
4.9809	5431.0669\\
4.9892	3038.1441\\
5.0125	5734.0459\\
5.0209	3772.8979\\
5.0292	5502.9533\\
5.0442	4975.3314\\
5.0526	3441.0472\\
5.0609	5218.9780\\
5.0692	4226.3019\\
5.0759	5071.5852\\
5.0842	4114.7184\\
5.0926	4166.0727\\
5.1009	5151.6488\\
5.1092	4170.2480\\
5.1176	5751.0957\\
5.1259	4927.7273\\
5.1326	3382.9624\\
5.1409	5401.0244\\
5.1576	4208.1941\\
5.1659	4881.1810\\
5.1742	4793.3551\\
5.1909	3657.8970\\
5.1992	3992.3681\\
5.2076	3569.0918\\
5.2326	5011.3081\\
5.2392	2457.1381\\
5.2559	4697.8672\\
5.2809	5705.4226\\
5.2909	5314.5612\\
5.2993	3491.6529\\
5.3076	5049.3963\\
5.3159	3940.3294\\
5.3243	4090.5704\\
5.3326	5013.3047\\
5.3493	3877.0958\\
5.3659	5502.8153\\
5.3909	3300.4393\\
5.4009	3881.4544\\
5.4093	5903.8156\\
5.4176	4448.5828\\
5.4343	4704.5192\\
5.4426	3850.2503\\
5.4510	4643.7420\\
5.4610	3922.2920\\
5.4693	4506.4086\\
5.4776	3069.0006\\
5.4860	3784.8838\\
5.4943	3446.9695\\
5.5043	4744.8712\\
5.5126	4078.2661\\
5.5210	4637.7516\\
5.5310	3125.5684\\
5.5476	5327.1240\\
5.5560	3181.3147\\
5.5643	4925.9097\\
5.5826	4095.3769\\
5.6093	5140.0051\\
5.6176	4187.4482\\
5.6277	4258.0472\\
5.6360	3638.1036\\
5.6443	4519.3438\\
5.6543	3389.5315\\
5.6710	4316.4697\\
5.6810	4196.6015\\
5.6910	3687.9454\\
5.6993	3869.0507\\
5.7077	3807.9009\\
5.7177	4418.7182\\
5.7260	3976.6495\\
5.7343	5655.0362\\
5.7443	3500.1434\\
5.7627	3809.9575\\
5.7710	3425.9703\\
5.7910	5002.0074\\
5.8077	2887.6711\\
5.8177	5541.6843\\
5.8360	3035.7699\\
5.8444	4362.3390\\
5.8544	2650.4262\\
5.8727	4984.8056\\
5.9010	3171.9944\\
5.9377	4154.3410\\
5.9677	2482.7872\\
6.0044	4224.7490\\
6.0344	2922.4487\\
6.0511	3900.9011\\
6.0611	3323.8800\\
6.0711	4007.5415\\
6.0911	2724.9940\\
6.1011	2998.9667\\
6.1211	5395.6866\\
6.1294	2457.0866\\
6.1577	3042.9120\\
6.1677	2863.0095\\
6.1777	3387.1850\\
6.1978	3273.3110\\
6.2178	3367.7606\\
6.2378	2095.5527\\
6.2478	4315.4006\\
6.2678	2333.5584\\
6.2978	4244.8434\\
6.3078	2704.2929\\
6.3178	3591.9966\\
6.3278	3015.0784\\
6.3378	3623.2399\\
6.3478	2823.7719\\
6.3578	3221.9808\\
6.3678	3169.1621\\
6.3778	2885.1242\\
6.3878	4469.3777\\
6.3978	3493.2699\\
6.4078	4866.2051\\
6.4178	2438.3289\\
6.4278	2518.6908\\
6.4378	2418.2477\\
6.4578	3868.8652\\
6.4678	3242.5675\\
6.4778	3410.4980\\
6.4878	2616.6659\\
6.4995	3066.7249\\
6.5111	2893.9568\\
6.5211	2372.8570\\
6.5311	4126.5718\\
6.5611	2826.1139\\
6.5812	4597.3246\\
6.5928	2767.7673\\
6.6045	3246.4270\\
6.6145	2972.4952\\
6.6245	3407.0191\\
6.6445	2466.4682\\
6.6545	3160.9895\\
6.6662	2924.7545\\
6.6778	4151.4228\\
6.6878	3869.2973\\
6.6978	2834.3222\\
6.7078	3309.1741\\
6.7195	2789.3204\\
6.7312	3676.0450\\
6.7512	2908.9166\\
6.7612	3740.4904\\
6.7729	2452.8158\\
6.7845	4103.9860\\
6.8045	2507.8601\\
6.8262	3538.2456\\
6.8479	2714.0581\\
6.8695	3579.5815\\
6.9029	2261.6880\\
6.9145	2361.4958\\
6.9245	3322.7224\\
6.9462	2436.8157\\
6.9579	2561.0208\\
6.9679	2486.8749\\
6.9796	3182.5316\\
6.9912	3152.5601\\
7.0012	3658.6656\\
7.0246	2480.2040\\
7.0346	2982.1901\\
7.0462	2641.6561\\
7.0579	3833.1405\\
7.0796	2285.0143\\
7.0912	3720.2758\\
7.1012	2550.2696\\
7.1129	2581.7602\\
7.1246	1963.6999\\
7.1362	2247.5197\\
7.1479	1979.1787\\
7.1579	3601.3387\\
7.1929	2298.4827\\
7.2046	2941.8830\\
7.2146	2858.1329\\
7.2263	2197.7737\\
7.2379	2372.8016\\
7.2496	3981.6842\\
7.2729	2534.2179\\
7.2846	3692.0752\\
7.2963	1883.4532\\
7.3196	2554.5590\\
7.3313	2375.4166\\
7.3430	3010.9114\\
7.3546	2500.9928\\
7.3663	2716.1345\\
7.3896	2657.9291\\
7.4013	2046.0140\\
7.4246	2729.4936\\
7.4480	2260.4010\\
7.4713	3902.2627\\
7.4946	2334.3286\\
7.5063	2654.3563\\
7.5313	1719.8722\\
7.5430	2934.3734\\
7.5663	2067.7601\\
7.5780	2170.3426\\
7.5897	1865.1376\\
7.6030	2544.8226\\
7.6147	2536.9296\\
7.6397	2189.7419\\
7.6513	3317.5105\\
7.6630	2203.2171\\
7.6747	2571.7240\\
7.7113	1644.7228\\
7.7230	1699.0727\\
7.7480	2661.3729\\
7.7597	2328.4112\\
7.7730	2397.3968\\
7.7864	2562.8310\\
7.7980	3211.8029\\
7.8347	1885.1648\\
7.8464	2229.7226\\
7.8597	1749.9338\\
7.8847	4136.6614\\
7.9231	1408.0165\\
7.9347	2565.8172\\
7.9464	2319.1133\\
7.9731	1565.2696\\
8.0231	2718.4430\\
8.0364	2161.6211\\
8.0497	2214.8241\\
8.0614	2724.2938\\
8.0864	2000.4438\\
8.0997	2631.4195\\
8.1398	1871.9739\\
8.1514	2563.9811\\
8.1631	2498.1890\\
8.1764	2616.6639\\
8.2031	2216.9190\\
8.2164	2606.3930\\
8.2298	2501.8268\\
8.2431	2080.4004\\
8.2564	2620.4547\\
8.2698	2226.7237\\
8.2814	3076.3354\\
8.2931	2082.9544\\
8.3198	2549.1910\\
8.3331	2216.1694\\
8.3465	2230.9413\\
8.3598	2617.4289\\
8.3731	1821.4050\\
8.3998	2257.8402\\
8.4131	1794.2810\\
8.4265	2315.3414\\
8.4398	1794.1091\\
8.4531	1803.4825\\
8.4665	1758.7080\\
8.4798	2777.9314\\
8.4932	2604.3425\\
8.5065	1597.7603\\
8.5198	2341.0291\\
8.5332	1995.9545\\
8.5465	2336.6584\\
8.5615	1892.0282\\
8.5765	2017.5358\\
8.5898	1892.5380\\
8.6032	2368.3454\\
8.6165	1650.0226\\
8.6298	1698.3832\\
8.6432	2063.4545\\
8.6565	1638.0986\\
8.6698	2039.0637\\
8.6832	1799.8152\\
8.6982	2360.5494\\
8.7665	1700.1850\\
8.7799	1976.0581\\
8.7949	1498.6090\\
8.8099	1886.9015\\
8.8232	1692.0685\\
8.8365	1847.9820\\
8.8499	1809.6516\\
8.8649	1867.5019\\
8.8799	1839.1204\\
8.8932	2680.2113\\
8.9366	1680.0527\\
8.9499	1825.5287\\
8.9632	1540.5973\\
9.0066	2364.5907\\
9.0633	1642.1277\\
9.0933	1858.3270\\
9.1066	1529.6179\\
9.1366	1798.1784\\
9.1649	1631.1692\\
9.1799	1736.1168\\
9.1933	2220.4627\\
9.2083	1896.0509\\
9.2233	2493.4990\\
9.2366	1775.5271\\
9.2516	2068.7359\\
9.2666	1520.0105\\
9.2816	2029.6687\\
9.3116	1993.0669\\
9.3400	1270.0840\\
9.3550	2061.8340\\
9.3850	1694.7398\\
9.4150	1872.3803\\
9.4300	2194.9677\\
9.4450	1958.7541\\
9.4600	2165.1496\\
9.4750	1444.8075\\
9.4900	1834.5810\\
9.5050	1476.0404\\
9.5200	2039.4127\\
9.5500	1380.3583\\
9.5800	2110.1933\\
9.6100	1617.1996\\
9.6250	1644.7999\\
9.6417	1625.9328\\
9.6717	1408.7299\\
9.6867	1539.0310\\
9.7017	1916.8366\\
9.7334	1441.1457\\
9.7800	1997.7881\\
9.7950	1768.4829\\
9.8100	1907.7387\\
9.8584	1431.1674\\
9.8734	2195.2510\\
9.8884	1667.6667\\
9.9051	1854.8462\\
9.9201	1842.3452\\
9.9351	1545.0420\\
9.9517	1664.4716\\
9.9667	1266.2693\\
9.9817	1503.5013\\
9.9984	1360.6703\\
10.0151	2053.5981\\
10.0618	1173.2541\\
10.0784	1596.1784\\
10.1101	1433.3087\\
10.1418	1662.1294\\
10.1584	1649.5304\\
10.1751	1173.7170\\
10.1918	1697.4638\\
10.2218	1277.0614\\
10.2385	1926.3987\\
10.2718	1409.0391\\
10.3218	1823.6963\\
10.3685	969.8038\\
10.3851	1736.4519\\
10.4185	1333.6227\\
10.4352	1706.9308\\
10.4685	1261.4556\\
10.4852	1381.2636\\
10.5018	1356.5776\\
10.5518	1449.1723\\
10.6019	1379.4679\\
10.6185	883.0138\\
10.6352	1575.3417\\
10.6685	1408.3033\\
10.7019	2164.7816\\
10.7385	1229.9823\\
10.8052	1750.9305\\
10.8219	1009.3852\\
10.8569	1594.0942\\
10.8919	1233.9414\\
10.9086	1542.9817\\
10.9252	1098.8579\\
10.9436	1493.8398\\
10.9786	952.9140\\
11.0303	1900.0711\\
11.0486	1061.5503\\
11.0819	1398.8039\\
11.1353	1256.8404\\
11.1536	803.8976\\
11.1886	1450.7103\\
11.2053	1249.0826\\
11.2236	1422.9525\\
11.2420	1265.8481\\
11.2603	1343.8505\\
11.2786	1087.5210\\
11.3136	1436.3715\\
11.3320	1173.1398\\
11.3487	1398.5879\\
11.3853	1003.2773\\
11.4387	1902.1185\\
11.4570	1389.4112\\
11.4753	1487.8143\\
11.4937	1391.8532\\
11.5120	1751.2158\\
11.5303	1175.5627\\
11.5487	1178.1330\\
11.5670	1320.8723\\
11.5854	1301.9292\\
11.6037	1450.0986\\
11.6220	1290.9439\\
11.6404	1802.3778\\
11.6770	1162.8377\\
11.6954	1450.9048\\
11.7521	1125.7558\\
11.7887	1227.2452\\
11.8071	1173.8103\\
11.8271	1405.8203\\
11.8454	1369.5855\\
11.8637	1046.6657\\
11.8821	1616.2267\\
11.9204	1199.5556\\
11.9388	1225.5882\\
11.9571	993.4177\\
11.9771	1138.0074\\
11.9971	1682.1391\\
12.0338	983.7439\\
12.0538	1037.8115\\
12.0721	1416.2348\\
12.0904	1374.4353\\
12.1105	1094.2308\\
12.1305	1316.7993\\
12.1488	1164.9404\\
12.1671	1366.4249\\
12.1871	1045.5049\\
12.2271	1273.7460\\
12.2455	1046.1965\\
12.2638	1291.9410\\
12.2838	1272.3154\\
12.3038	855.0755\\
12.3238	1477.0837\\
12.3438	1110.6543\\
12.3638	1180.2947\\
12.3822	1006.8182\\
12.4005	1054.7518\\
12.4405	1263.7156\\
12.4605	1237.9249\\
12.5005	900.5900\\
12.5405	1303.0339\\
12.5605	1134.1409\\
12.5805	652.1642\\
12.6205	1205.4724\\
12.6405	911.3507\\
12.6605	1748.8790\\
12.7206	941.2434\\
12.7806	1386.0700\\
12.8206	1025.8722\\
12.8406	1136.0141\\
12.8606	933.8485\\
12.8823	1082.5037\\
12.9039	810.6844\\
12.9239	1274.3187\\
12.9639	820.2345\\
13.0039	963.6789\\
13.0256	951.0451\\
13.0473	1019.6478\\
13.0873	860.8260\\
13.1073	1395.0014\\
13.1290	872.3580\\
13.1506	1033.6534\\
13.1706	970.7573\\
13.2123	1212.0768\\
13.2540	745.7095\\
13.2757	1090.5476\\
13.2973	808.6102\\
13.3390	1202.5711\\
13.3807	905.3099\\
13.4023	993.1066\\
13.4240	1251.6474\\
13.4657	898.9306\\
13.4874	924.5825\\
13.5090	1058.2669\\
13.5307	726.2047\\
13.5740	1043.9927\\
13.5940	738.2690\\
13.6157	1042.9269\\
13.6374	970.6696\\
13.6591	1154.0927\\
13.6807	848.4672\\
13.7457	1199.2493\\
13.8341	904.4287\\
13.8558	1111.3065\\
13.8774	1077.5695\\
13.8991	817.7641\\
13.9224	1217.4538\\
13.9441	1093.1093\\
13.9658	1324.9146\\
14.0325	918.3593\\
14.0758	1105.8398\\
14.0991	1092.0782\\
14.1225	961.2287\\
14.1658	1057.3875\\
14.1891	857.8905\\
14.2108	1055.4698\\
14.2325	967.6249\\
14.2558	1010.7287\\
14.2792	858.4711\\
14.3025	911.7299\\
14.3242	802.9766\\
14.3458	888.8941\\
14.3692	1253.0822\\
14.3925	906.9915\\
14.4159	1061.8837\\
14.4825	852.9749\\
14.5059	875.1023\\
14.5292	929.2238\\
14.5525	776.7406\\
14.5992	1074.7228\\
14.6226	696.3862\\
14.6692	936.3672\\
14.6926	752.7472\\
14.7159	1024.8269\\
14.7392	985.6083\\
14.7626	632.4205\\
14.7859	919.7044\\
14.8326	694.5993\\
14.8559	771.7406\\
14.8793	769.6245\\
14.9259	883.1437\\
14.9493	772.3777\\
14.9726	930.7899\\
14.9960	815.5042\\
15.0210	825.5981\\
15.0460	942.3370\\
15.0693	692.4491\\
15.0926	817.5543\\
15.1160	729.8475\\
15.1393	772.5266\\
15.1893	990.7393\\
15.2127	666.5722\\
15.2360	752.7167\\
15.2610	699.4298\\
15.2860	717.9530\\
15.3093	686.1120\\
15.3327	919.3126\\
15.3577	730.7997\\
15.3827	940.1598\\
15.4310	708.9778\\
15.5044	900.8890\\
15.5294	662.8444\\
15.5527	903.4177\\
15.5777	836.5685\\
15.6027	610.8915\\
15.6527	981.9660\\
15.7278	683.4418\\
15.7528	860.3066\\
15.8028	745.1643\\
15.8278	888.0332\\
15.8528	645.4034\\
15.8778	804.3018\\
15.9028	751.1767\\
15.9278	799.1575\\
15.9528	545.4574\\
16.0028	912.0611\\
16.0795	708.6220\\
16.1045	910.9222\\
16.1312	712.6403\\
16.1562	763.7082\\
16.1812	616.2690\\
16.2328	937.6579\\
16.2845	736.6526\\
16.3112	869.0602\\
16.3362	849.2022\\
16.3612	740.3414\\
16.3879	773.8792\\
16.4145	557.4856\\
16.4412	772.7263\\
16.4662	377.0924\\
16.4912	1079.1008\\
16.5712	637.6668\\
16.5979	863.3479\\
16.6246	629.0665\\
16.6512	666.5881\\
16.6762	441.7898\\
16.7279	802.2422\\
16.7813	630.1467\\
16.8079	954.3162\\
16.8346	528.3346\\
16.8613	692.6402\\
16.8880	529.2875\\
16.9946	763.2252\\
17.0230	681.5639\\
17.0513	860.8951\\
17.1047	572.7396\\
17.1313	843.9426\\
17.1847	694.2128\\
17.2130	482.5622\\
17.2413	606.2937\\
17.2680	570.8302\\
17.3214	790.5758\\
17.3497	703.2496\\
17.3780	776.5736\\
17.4047	695.4565\\
17.4314	775.6679\\
17.4597	600.4648\\
17.4881	665.6744\\
17.5147	540.1099\\
17.5431	838.6398\\
17.5714	681.5185\\
17.6264	762.9435\\
17.6548	727.6518\\
17.6831	744.4149\\
17.7114	736.7354\\
17.7381	687.5874\\
17.7664	794.5360\\
17.8515	584.6532\\
17.8798	777.4940\\
18.0215	624.2028\\
18.0498	878.9992\\
18.0798	714.0407\\
18.1082	717.7435\\
18.1365	500.2273\\
18.1932	566.5342\\
18.2232	516.7443\\
18.2799	730.5021\\
18.3382	525.0011\\
18.3966	722.0783\\
18.4266	625.8008\\
18.4549	709.0440\\
18.4832	617.6952\\
18.5132	725.9406\\
18.6299	514.2927\\
18.6599	515.2082\\
18.7199	678.3232\\
18.7800	546.6400\\
18.8400	646.5827\\
18.8700	453.2703\\
18.9300	705.9468\\
18.9900	548.7126\\
19.0200	575.0255\\
19.0500	721.8087\\
19.0800	660.3326\\
19.1100	425.7068\\
19.1400	456.0428\\
19.1700	585.3419\\
19.2000	515.3540\\
19.2600	620.6334\\
19.2917	562.3567\\
19.3234	635.5304\\
19.4134	543.6582\\
19.4451	552.1369\\
19.4767	490.8107\\
19.5367	735.9061\\
19.6001	576.7201\\
19.6301	607.6944\\
19.6618	481.4101\\
19.7234	739.0404\\
19.7551	737.6369\\
19.7868	522.4106\\
19.8185	647.9218\\
19.8501	465.6435\\
19.9118	584.5384\\
19.9435	418.9675\\
20.0068	617.4207\\
20.0385	566.5210\\
20.0702	711.4843\\
20.1352	482.6962\\
20.1669	583.7706\\
20.2302	455.0052\\
20.2619	570.6748\\
20.3269	502.5012\\
20.3919	609.6207\\
20.4552	487.4509\\
20.5219	580.9601\\
20.5536	513.1952\\
20.6186	698.4296\\
20.6519	525.7049\\
20.6836	555.1011\\
20.7153	464.3611\\
20.7486	592.1707\\
20.7820	452.0244\\
20.8486	680.0530\\
20.9820	426.7430\\
21.0153	571.1016\\
21.0487	510.6273\\
21.1154	684.8538\\
21.1487	479.5083\\
21.1820	516.8155\\
21.2154	480.8261\\
21.2487	492.3459\\
21.2821	572.6875\\
21.3154	538.1163\\
21.3487	573.8336\\
21.3821	453.2571\\
21.4171	705.1536\\
21.5521	465.5806\\
21.6555	663.8342\\
21.6905	442.6152\\
21.7255	681.8393\\
21.8288	409.5616\\
21.8622	534.8689\\
21.8972	442.4679\\
21.9672	791.9125\\
22.1055	369.9097\\
22.1772	509.4120\\
22.2472	421.7763\\
22.2822	493.6664\\
22.3172	414.3343\\
22.3522	602.0534\\
22.3872	465.0313\\
22.4239	622.3971\\
22.4939	425.6352\\
22.5306	479.5084\\
22.5673	474.4115\\
22.6023	495.8171\\
22.6373	422.7839\\
22.6740	430.9330\\
22.7106	551.9213\\
22.7807	425.7950\\
22.8173	501.4424\\
22.8907	381.5700\\
22.9273	405.8563\\
22.9640	498.5924\\
22.9990	494.4387\\
23.0340	471.9115\\
23.0707	580.6489\\
23.1440	401.2953\\
23.1807	442.4560\\
23.2174	590.7788\\
23.2541	447.8105\\
23.2924	571.7326\\
23.3674	402.7415\\
23.4041	510.8484\\
23.4774	362.1499\\
23.5508	532.7957\\
23.6641	292.2865\\
23.7392	558.3375\\
23.8142	304.8560\\
23.8525	376.3526\\
23.8908	341.5553\\
23.9275	471.3174\\
23.9659	469.2587\\
24.0042	516.3945\\
24.0425	404.9713\\
24.0809	443.2851\\
24.1176	346.5653\\
24.1559	513.2900\\
24.1942	367.9971\\
24.2326	482.4501\\
24.3093	345.2548\\
24.3876	500.8273\\
24.5026	347.4251\\
24.5426	528.3113\\
24.6593	415.5384\\
24.6977	452.3573\\
24.7360	376.8439\\
24.7760	383.6584\\
24.8560	531.8061\\
24.9327	379.4333\\
24.9727	380.0410\\
25.0127	420.6602\\
25.0527	362.5825\\
25.0927	553.3527\\
25.1327	405.5955\\
25.2127	471.6447\\
25.2527	364.8193\\
25.3328	587.2090\\
25.3728	385.8724\\
25.4128	435.7918\\
25.4528	390.7360\\
25.4928	524.2699\\
25.5728	343.8172\\
25.6128	434.3571\\
25.6545	395.4759\\
25.6962	437.4116\\
25.7362	256.3039\\
25.7762	434.0500\\
25.8595	363.4089\\
25.9829	524.8889\\
26.0646	318.6758\\
26.1062	422.5643\\
26.1462	309.0119\\
26.1879	324.7104\\
26.2296	320.0530\\
26.2713	421.6800\\
26.3129	370.3243\\
26.3546	433.5880\\
26.4380	352.4675\\
26.4796	358.0302\\
26.5213	450.4805\\
26.5646	388.4796\\
26.6063	245.0390\\
26.7330	581.7353\\
26.8180	338.0719\\
26.8614	435.4509\\
26.9030	403.5470\\
26.9447	322.6987\\
26.9881	409.6243\\
27.0314	357.9210\\
27.0747	360.5755\\
27.1181	257.0347\\
27.2014	311.9430\\
27.2448	301.5904\\
27.2881	316.6659\\
27.3314	376.1841\\
27.3748	281.8029\\
27.4181	325.5637\\
27.4615	309.5039\\
27.5048	410.0658\\
27.5498	338.0362\\
27.5948	405.4308\\
27.6382	357.8582\\
27.6815	390.8372\\
27.7248	288.9336\\
27.7682	300.5254\\
27.8115	289.6211\\
27.9015	368.4713\\
27.9449	297.0155\\
27.9899	420.9830\\
28.0349	322.1683\\
28.0782	346.5298\\
28.1233	440.9949\\
28.2116	373.2290\\
28.2566	305.5084\\
28.3466	314.4359\\
28.3916	427.4276\\
28.4366	226.9653\\
28.5717	443.0707\\
28.6167	360.5259\\
28.6617	423.9201\\
28.7067	238.0373\\
28.7534	535.5955\\
28.9367	329.5319\\
28.9817	318.4450\\
29.0267	262.5887\\
29.0734	384.6355\\
29.1668	249.1635\\
29.2585	286.4311\\
29.3501	492.9616\\
29.3968	274.0655\\
29.4902	352.4234\\
29.5368	262.7211\\
29.6302	381.3505\\
29.7269	253.0387\\
29.8202	447.8110\\
29.9136	338.8943\\
29.9619	417.2115\\
30.0102	312.8059\\
30.0569	345.6525\\
30.1036	309.2194\\
30.1519	417.5441\\
30.2003	322.0176\\
30.2953	344.8891\\
30.3920	253.9340\\
30.5853	423.8768\\
30.7304	248.0705\\
30.7787	300.0696\\
30.9254	250.3144\\
30.9754	212.2014\\
31.0721	322.8584\\
31.1221	316.5198\\
31.2221	272.6417\\
31.2705	366.7838\\
31.3188	337.7680\\
31.3688	393.7396\\
31.4188	390.1904\\
31.4688	229.6401\\
31.5188	259.1445\\
31.5689	353.4052\\
31.7189	284.1751\\
31.7689	362.3182\\
31.8189	243.5586\\
31.8706	261.6401\\
31.9723	406.5233\\
32.0723	262.5352\\
32.1240	284.6293\\
32.1756	249.0458\\
32.2773	338.4768\\
32.3790	229.7314\\
32.4307	381.3807\\
32.5340	377.7941\\
32.6374	340.5305\\
32.7407	217.4364\\
32.8958	393.5295\\
32.9474	261.4607\\
33.0008	380.1206\\
33.1041	320.8683\\
33.1575	231.9721\\
33.2108	338.5677\\
33.2642	336.6123\\
33.3158	286.5528\\
33.4742	373.7652\\
33.5809	274.1863\\
33.6342	291.9973\\
33.6876	355.5032\\
33.7409	254.7523\\
33.8476	324.6053\\
33.9543	211.0456\\
34.0626	244.3656\\
34.1176	243.7802\\
34.1710	257.5451\\
34.2243	256.2768\\
34.2793	202.6104\\
34.3343	286.1834\\
34.3877	220.8355\\
34.4427	274.6126\\
34.4977	207.8136\\
34.5510	243.3092\\
34.6061	214.8852\\
34.7161	338.1522\\
34.8811	188.9377\\
34.9928	249.8338\\
35.0478	188.5003\\
35.1028	299.9501\\
35.1595	268.1665\\
35.2145	356.3966\\
35.2695	264.7171\\
35.3262	266.2973\\
35.3829	244.5711\\
35.4395	299.9157\\
35.4945	291.5512\\
35.5496	259.7145\\
35.6062	355.7716\\
35.7763	225.0825\\
35.8329	306.2744\\
36.0596	174.5325\\
36.1180	186.4037\\
36.2897	266.7662\\
36.3464	258.1446\\
36.4630	190.4969\\
36.5781	401.1660\\
36.7531	152.9278\\
36.8114	262.4458\\
36.8698	184.0030\\
36.9281	331.3050\\
36.9865	194.5389\\
37.0448	315.0220\\
37.1032	305.5908\\
37.1615	194.9779\\
37.2215	318.5866\\
37.2799	288.8172\\
37.3382	388.8668\\
37.3982	250.4284\\
37.4582	280.3037\\
37.5182	188.8697\\
37.5766	317.9395\\
37.6349	262.7528\\
37.6949	286.7691\\
37.7549	210.3085\\
37.8149	367.1114\\
37.9350	222.9371\\
37.9950	258.9050\\
38.0550	248.2033\\
38.1150	354.4265\\
38.4184	229.3152\\
38.4801	301.8149\\
38.5417	245.6057\\
38.6018	313.3766\\
38.7251	248.8806\\
38.7851	376.6912\\
38.8468	235.6859\\
38.9701	393.3897\\
39.0318	183.0675\\
39.0935	376.2231\\
39.2185	237.2287\\
39.2802	254.3457\\
39.3435	330.4504\\
39.4669	273.7478\\
39.5302	299.4099\\
39.5936	284.9145\\
39.6553	235.5590\\
39.7169	281.2290\\
39.8436	238.9236\\
39.9070	406.9565\\
39.9703	230.5237\\
40.0970	324.1010\\
40.2870	216.0866\\
40.4804	325.1299\\
40.5438	199.1325\\
40.7371	370.3098\\
40.8021	307.7526\\
40.8671	336.8730\\
40.9322	305.8746\\
40.9972	320.2269\\
41.0622	217.2817\\
41.1272	240.1846\\
41.1922	239.1798\\
41.2572	254.5225\\
41.3222	215.2453\\
41.3872	309.0177\\
41.4522	270.3068\\
41.5189	294.1302\\
41.5856	262.6242\\
41.6506	274.1184\\
41.7156	241.2850\\
41.7823	316.3350\\
41.9823	252.4583\\
42.1157	308.2712\\
42.2491	256.9345\\
42.3157	300.7189\\
42.4491	217.7671\\
42.5858	337.8368\\
42.6525	216.6916\\
42.7191	255.3514\\
42.7875	207.4677\\
42.8558	337.6367\\
42.9909	234.9068\\
43.0592	242.5756\\
43.1275	263.2999\\
43.1959	262.7158\\
43.2642	247.5751\\
43.3326	320.5976\\
43.4009	213.7868\\
43.4709	281.1831\\
43.5393	265.7706\\
43.6076	311.4530\\
43.7477	247.5733\\
43.8160	272.9071\\
43.9544	202.6350\\
44.0244	287.0128\\
44.0944	226.5221\\
44.1644	238.0918\\
44.3044	288.2614\\
44.3744	227.7334\\
44.5145	297.3378\\
44.5845	258.1583\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0067	126494.5424\\
0.0100	626134.7175\\
0.0133	972061.4826\\
0.0167	195296.3736\\
0.0200	99341.7936\\
0.0233	247559.7280\\
0.0267	328366.4785\\
0.0300	203275.1504\\
0.0333	97685.4698\\
0.0367	174322.6676\\
0.0400	115768.8414\\
0.0433	168433.4526\\
0.0467	177601.9964\\
0.0500	139917.7548\\
0.0533	105662.6157\\
0.0567	196783.9778\\
0.0600	89864.2450\\
0.0633	57565.8497\\
0.0667	71087.9661\\
0.0700	131553.8943\\
0.0733	127877.9350\\
0.0767	106319.8527\\
0.0800	120610.7892\\
0.0833	184128.6355\\
0.0867	166127.2454\\
0.0900	126955.3518\\
0.0933	91082.8713\\
0.0967	149332.3194\\
0.1034	78867.4562\\
0.1067	87557.0405\\
0.1100	119111.0761\\
0.1134	145173.1795\\
0.1167	102336.7499\\
0.1200	116747.0996\\
0.1234	137589.7641\\
0.1267	99998.8726\\
0.1300	26609.8161\\
0.1334	87679.2645\\
0.1367	76046.7399\\
0.1400	91716.2648\\
0.1434	63541.3220\\
0.1467	89109.8214\\
0.1500	61333.5475\\
0.1534	83721.1013\\
0.1567	59799.4832\\
0.1600	65265.5454\\
0.1634	76287.5645\\
0.1667	99737.3869\\
0.1700	74971.9673\\
0.1734	83947.1616\\
0.1767	123051.9473\\
0.1800	111105.6921\\
0.1834	73230.3776\\
0.1867	71266.8985\\
0.1900	132948.9973\\
0.1934	102707.4236\\
0.1967	73990.6732\\
0.2000	42716.6564\\
0.2034	179302.1951\\
0.2067	138232.4390\\
0.2100	90317.7194\\
0.2134	86607.5045\\
0.2167	128067.8285\\
0.2200	81499.4408\\
0.2234	68363.6569\\
0.2267	34986.6473\\
0.2300	68800.7853\\
0.2334	98396.9106\\
0.2367	65574.0258\\
0.2400	37567.8585\\
0.2434	47824.2570\\
0.2467	82192.0934\\
0.2500	70658.4264\\
0.2567	93027.1126\\
0.2600	110375.2310\\
0.2634	82273.7100\\
0.2667	70702.9906\\
0.2700	49017.2257\\
0.2734	61443.4268\\
0.2767	52231.8886\\
0.2800	63896.2172\\
0.2834	41619.4916\\
0.2867	64908.6447\\
0.2901	76526.4905\\
0.2934	76613.3891\\
0.2967	36784.7551\\
0.3001	73880.0821\\
0.3034	91776.3496\\
0.3067	85676.4872\\
0.3101	45714.2048\\
0.3134	62097.2817\\
0.3167	99043.4280\\
0.3201	54951.8970\\
0.3234	24063.9645\\
0.3301	80339.6874\\
0.3334	61603.4298\\
0.3367	39678.7747\\
0.3401	33029.4996\\
0.3434	74268.7344\\
0.3467	66064.2349\\
0.3501	35751.5375\\
0.3534	39735.3378\\
0.3567	79905.6751\\
0.3601	39276.6972\\
0.3634	41852.5164\\
0.3667	25885.9396\\
0.3701	73427.1379\\
0.3734	30604.7331\\
0.3767	35267.4754\\
0.3801	49590.1623\\
0.3834	40453.2829\\
0.3867	50331.7425\\
0.3901	47052.7494\\
0.3934	46414.7396\\
0.3967	29362.5862\\
0.4001	46666.2554\\
0.4034	35506.7956\\
0.4067	39033.0023\\
0.4101	38454.8249\\
0.4134	41590.3480\\
0.4167	34629.1122\\
0.4201	44040.2309\\
0.4234	34602.7965\\
0.4267	54375.9885\\
0.4334	34861.2447\\
0.4367	40873.8813\\
0.4401	41735.1406\\
0.4434	39135.3150\\
0.4501	55822.3647\\
0.4567	47265.8777\\
0.4601	58772.1135\\
0.4634	36075.8041\\
0.4667	34927.7167\\
0.4701	38452.1869\\
0.4734	26019.7431\\
0.4768	37770.0446\\
0.4801	46406.1699\\
0.4834	47361.8235\\
0.4901	22198.2288\\
0.4968	65320.4916\\
0.5001	30832.3214\\
0.5034	36642.4154\\
0.5068	60323.3545\\
0.5101	72499.9191\\
0.5134	24266.1304\\
0.5168	22711.1074\\
0.5201	54921.3652\\
0.5234	49391.5932\\
0.5268	25629.7547\\
0.5301	25075.7175\\
0.5334	51343.4464\\
0.5368	35615.6678\\
0.5401	29624.2949\\
0.5434	16011.2860\\
0.5468	31734.3787\\
0.5501	26380.8692\\
0.5534	25332.4557\\
0.5568	19857.5793\\
0.5601	29964.1860\\
0.5634	30969.0994\\
0.5668	48306.1558\\
0.5734	29430.0887\\
0.5768	30029.0927\\
0.5801	35709.6543\\
0.5834	22279.6834\\
0.5868	17819.9983\\
0.5934	49474.3109\\
0.5968	44142.2519\\
0.6001	22015.9321\\
0.6034	32428.0211\\
0.6068	32338.8796\\
0.6101	26392.7120\\
0.6134	26007.3666\\
0.6168	46822.8034\\
0.6201	39929.9630\\
0.6234	43739.8368\\
0.6268	23771.7876\\
0.6301	43739.1182\\
0.6368	29715.7349\\
0.6401	17185.4822\\
0.6434	27331.0411\\
0.6468	18183.2018\\
0.6501	24176.4483\\
0.6534	19943.8518\\
0.6568	35439.6944\\
0.6601	20627.4054\\
0.6634	35404.3701\\
0.6668	21088.8715\\
0.6701	17329.6024\\
0.6735	17132.2592\\
0.6768	19141.7206\\
0.6801	16294.6927\\
0.6835	17774.2125\\
0.6868	30884.2260\\
0.6901	28344.3768\\
0.6968	22081.8407\\
0.7001	29683.4189\\
0.7035	21029.0571\\
0.7101	26484.6595\\
0.7135	23855.9616\\
0.7168	16201.5773\\
0.7201	20427.6166\\
0.7235	16496.0234\\
0.7268	27087.6823\\
0.7301	29985.1541\\
0.7335	25702.8261\\
0.7368	15090.9812\\
0.7401	15282.8470\\
0.7435	27816.9578\\
0.7501	17904.8404\\
0.7535	16528.1381\\
0.7568	25102.5784\\
0.7601	15171.9101\\
0.7635	16980.7881\\
0.7668	14121.6885\\
0.7701	27846.5307\\
0.7735	16334.9041\\
0.7768	18671.3590\\
0.7801	19622.6491\\
0.7835	18909.3789\\
0.7901	25042.6690\\
0.7935	16288.4971\\
0.7968	19762.4364\\
0.8001	20127.8880\\
0.8035	22642.0621\\
0.8068	14520.5201\\
0.8135	27704.3489\\
0.8201	12735.4714\\
0.8235	21691.7825\\
0.8268	27227.9857\\
0.8335	15450.7227\\
0.8368	24396.4962\\
0.8401	16059.4349\\
0.8435	22248.8633\\
0.8468	18888.4378\\
0.8501	10008.1274\\
0.8535	14351.0954\\
0.8568	14245.4367\\
0.8602	14647.8708\\
0.8635	9387.9269\\
0.8702	17651.9299\\
0.8735	18735.0117\\
0.8768	15215.7872\\
0.8802	22876.6590\\
0.8835	15136.0682\\
0.8868	14101.9995\\
0.8902	15034.2362\\
0.8968	25936.9767\\
0.9002	10885.5485\\
0.9035	15310.6210\\
0.9068	14684.9727\\
0.9102	18066.3471\\
0.9135	10727.7371\\
0.9168	10678.6147\\
0.9235	21564.2680\\
0.9302	12242.3179\\
0.9335	25527.6946\\
0.9368	32606.8815\\
0.9402	24955.1389\\
0.9435	14403.8950\\
0.9502	26059.2903\\
0.9535	20853.9579\\
0.9568	19934.5739\\
0.9602	23510.3564\\
0.9702	14051.9459\\
0.9735	16125.2912\\
0.9768	13894.2201\\
0.9802	15174.1956\\
0.9835	17507.2189\\
0.9868	11337.2012\\
0.9902	11499.7787\\
0.9935	11230.6154\\
0.9968	16399.4293\\
1.0002	15571.1025\\
1.0035	16767.4476\\
1.0068	20800.1993\\
1.0135	14404.2813\\
1.0202	20867.3898\\
1.0235	13556.3384\\
1.0268	18801.9876\\
1.0335	13564.3643\\
1.0368	14009.2524\\
1.0402	21020.5391\\
1.0435	18062.8128\\
1.0502	25907.6102\\
1.0569	11909.3924\\
1.0602	11903.8146\\
1.0635	21932.5189\\
1.0669	11633.4259\\
1.0702	12822.8593\\
1.0735	11952.3773\\
1.0769	13829.5232\\
1.0802	19046.2775\\
1.0835	20143.4417\\
1.0869	18410.9520\\
1.0902	21248.2680\\
1.0935	20663.9848\\
1.0969	18783.0226\\
1.1035	11943.5503\\
1.1069	15208.5574\\
1.1135	11810.7969\\
1.1169	15620.5259\\
1.1202	16291.8221\\
1.1235	12061.6601\\
1.1269	12213.6459\\
1.1335	15255.8860\\
1.1369	12306.7535\\
1.1435	17493.5963\\
1.1502	8676.6672\\
1.1535	10511.2763\\
1.1569	18489.8078\\
1.1602	18522.9221\\
1.1635	9574.6721\\
1.1669	14875.8625\\
1.1702	13970.4162\\
1.1735	12396.7549\\
1.1769	18490.2343\\
1.1802	13000.8553\\
1.1835	15453.1994\\
1.1869	22114.9582\\
1.1902	19517.5639\\
1.1935	12598.3491\\
1.2002	19227.3193\\
1.2035	12257.8262\\
1.2069	12023.7981\\
1.2102	13104.2842\\
1.2135	15436.2260\\
1.2202	7275.1929\\
1.2235	13314.1758\\
1.2269	12587.1851\\
1.2302	9709.7226\\
1.2335	9750.9472\\
1.2369	10077.4950\\
1.2402	9563.6100\\
1.2469	17822.9221\\
1.2569	11880.1270\\
1.2602	15076.3681\\
1.2636	13302.4246\\
1.2669	14037.2596\\
1.2702	9551.4263\\
1.2736	16261.2012\\
1.2769	15412.7298\\
1.2802	12252.8754\\
1.2869	15031.5819\\
1.2902	13392.4384\\
1.2936	15406.9741\\
1.2969	11121.1984\\
1.3002	12763.4050\\
1.3036	9286.4858\\
1.3069	10109.8910\\
1.3136	13490.6261\\
1.3169	12666.1613\\
1.3202	12863.9973\\
1.3236	13937.8280\\
1.3269	9644.7572\\
1.3336	16898.3010\\
1.3369	17474.8666\\
1.3402	12754.1133\\
1.3436	14564.2754\\
1.3502	14599.0695\\
1.3569	12177.5163\\
1.3636	17252.3306\\
1.3702	8370.9843\\
1.3736	8522.1530\\
1.3769	14158.7804\\
1.3836	9504.9285\\
1.3902	14727.0283\\
1.3936	12550.5024\\
1.3969	13627.6722\\
1.4002	12646.5200\\
1.4036	16745.3906\\
1.4102	8642.3439\\
1.4169	20334.7487\\
1.4202	9957.7423\\
1.4303	18303.5994\\
1.4369	10817.9573\\
1.4403	11983.5173\\
1.4436	10907.0479\\
1.4469	7933.8847\\
1.4503	10053.9462\\
1.4603	7629.6293\\
1.4669	12864.3377\\
1.4703	10478.4119\\
1.4736	11848.4852\\
1.4803	7029.2376\\
1.4869	11103.9310\\
1.4903	8378.5660\\
1.4936	9331.6325\\
1.4969	17100.7315\\
1.5003	12025.5569\\
1.5036	14186.8357\\
1.5069	9871.5880\\
1.5103	10346.1744\\
1.5136	5830.7340\\
1.5203	9145.9642\\
1.5236	9048.1203\\
1.5303	15563.2937\\
1.5336	14449.8980\\
1.5369	16510.1758\\
1.5403	15314.7695\\
1.5436	9075.2855\\
1.5469	12606.7472\\
1.5503	7081.1274\\
1.5536	9121.4263\\
1.5569	7969.5263\\
1.5636	16521.8579\\
1.5703	10440.1318\\
1.5736	11968.3763\\
1.5803	7470.6139\\
1.5836	7613.1624\\
1.5869	9213.3538\\
1.5936	7383.9874\\
1.5969	8348.8986\\
1.6036	12750.1301\\
1.6103	6488.1025\\
1.6136	12750.4690\\
1.6169	12333.7056\\
1.6203	13668.3985\\
1.6270	7920.7826\\
1.6303	10110.7266\\
1.6336	8481.4998\\
1.6370	9540.1664\\
1.6403	8198.1307\\
1.6436	12566.4453\\
1.6470	8008.2626\\
1.6536	19105.8496\\
1.6603	9670.3715\\
1.6636	15982.7206\\
1.6703	7458.8047\\
1.6736	8089.7392\\
1.6803	13069.5782\\
1.6836	9114.5960\\
1.6870	15296.0515\\
1.6936	7152.1476\\
1.7003	10797.6035\\
1.7036	7239.7248\\
1.7136	13601.5275\\
1.7203	7924.4085\\
1.7236	8706.5978\\
1.7270	8017.8963\\
1.7303	8106.7990\\
1.7403	13076.1984\\
1.7436	12743.6240\\
1.7470	19571.9866\\
1.7536	10015.4519\\
1.7570	12259.2627\\
1.7636	7139.4302\\
1.7736	12445.1514\\
1.7770	10172.8549\\
1.7803	6576.6078\\
1.7870	10424.3110\\
1.7936	5727.1361\\
1.7970	6057.7689\\
1.8036	10648.7224\\
1.8103	6389.1756\\
1.8170	9369.0251\\
1.8203	7080.8153\\
1.8237	7132.3851\\
1.8270	8917.7327\\
1.8303	6878.6634\\
1.8370	8094.4796\\
1.8403	5784.0214\\
1.8437	7688.4289\\
1.8470	6575.9960\\
1.8503	9100.2876\\
1.8570	6021.7135\\
1.8603	7213.6624\\
1.8637	6816.2710\\
1.8670	5999.0413\\
1.8737	11064.3933\\
1.8770	6849.0502\\
1.8803	7607.3450\\
1.8837	6866.5559\\
1.8870	8400.6205\\
1.8903	5768.1306\\
1.8937	6497.9821\\
1.8970	4697.6614\\
1.9003	10787.6227\\
1.9037	6054.4803\\
1.9137	9607.8645\\
1.9170	8073.6369\\
1.9203	9082.6378\\
1.9237	9033.9432\\
1.9270	10873.4285\\
1.9303	10361.8950\\
1.9437	4948.6130\\
1.9503	7696.3285\\
1.9537	5636.7209\\
1.9603	8939.1866\\
1.9637	7947.5109\\
1.9670	8500.6032\\
1.9703	6968.6566\\
1.9803	10312.6586\\
1.9837	6379.1739\\
1.9870	10595.1300\\
1.9970	6986.2312\\
2.0037	10230.6406\\
2.0070	6682.3384\\
2.0170	9758.7026\\
2.0204	8860.3466\\
2.0237	9085.4533\\
2.0270	6783.0211\\
2.0337	9027.9804\\
2.0370	8799.5576\\
2.0404	9239.4669\\
2.0437	8098.3825\\
2.0504	13752.4147\\
2.0570	5080.1354\\
2.0670	11872.4675\\
2.0704	5872.7501\\
2.0737	6314.2477\\
2.0804	10560.2017\\
2.0837	6753.7944\\
2.0904	10710.7520\\
2.0937	10162.2895\\
2.1004	6691.7374\\
2.1037	9265.3011\\
2.1137	5433.8958\\
2.1170	5823.3151\\
2.1204	6852.3769\\
2.1237	3912.9293\\
2.1337	10001.0865\\
2.1370	9468.2954\\
2.1404	6363.8986\\
2.1437	6872.8042\\
2.1470	10155.8581\\
2.1504	6269.6303\\
2.1537	7375.5093\\
2.1637	6548.7725\\
2.1670	11025.8822\\
2.1737	6098.6683\\
2.1804	9021.4645\\
2.1837	6491.1607\\
2.1904	8777.8529\\
2.1937	6029.1302\\
2.2004	8124.5562\\
2.2037	5588.7995\\
2.2071	7397.6076\\
2.2104	7109.1553\\
2.2171	4910.4368\\
2.2204	8458.4529\\
2.2237	6371.4203\\
2.2271	6535.9068\\
2.2304	5750.7713\\
2.2337	6534.6544\\
2.2387	6373.9958\\
2.2437	7992.4248\\
2.2471	7615.0016\\
2.2504	5455.0119\\
2.2537	5513.4546\\
2.2571	7255.7147\\
2.2604	5368.0874\\
2.2671	8232.1045\\
2.2704	7031.6828\\
2.2737	7472.4887\\
2.2771	9311.0309\\
2.2804	5576.4002\\
2.2904	7137.7476\\
2.2937	6989.3595\\
2.2971	6129.5836\\
2.3037	9095.3633\\
2.3071	7580.0972\\
2.3104	8469.1846\\
2.3137	6545.9066\\
2.3204	9406.8879\\
2.3304	4980.0520\\
2.3404	7189.6419\\
2.3437	7123.3672\\
2.3471	7757.5655\\
2.3537	5823.9711\\
2.3587	6188.2008\\
2.3637	5891.5138\\
2.3671	4935.9711\\
2.3704	5343.5375\\
2.3771	4848.6304\\
2.3838	8182.2932\\
2.3888	5679.6950\\
2.3938	6002.5464\\
2.3971	5548.8649\\
2.4038	7917.2375\\
2.4071	5470.7159\\
2.4104	6856.4729\\
2.4154	5772.3202\\
2.4204	3687.9261\\
2.4238	3804.6856\\
2.4338	8058.8152\\
2.4388	5988.9191\\
2.4438	6466.4603\\
2.4504	4436.0125\\
2.4538	4816.9489\\
2.4571	5950.7150\\
2.4621	4655.9163\\
2.4671	6985.4070\\
2.4771	3780.1920\\
2.4854	6264.0742\\
2.4904	3583.4570\\
2.5004	8791.0765\\
2.5054	5781.7688\\
2.5138	8247.4490\\
2.5338	3369.6664\\
2.5454	6300.9621\\
2.5504	6243.1979\\
2.5538	4463.1627\\
2.5571	6730.9011\\
2.5604	5667.2102\\
2.5654	6684.7166\\
2.5704	3445.2756\\
2.5771	7491.5949\\
2.5805	4675.9858\\
2.5905	7181.5376\\
2.5938	3771.6105\\
2.5971	4964.3742\\
2.6021	4383.4342\\
2.6071	1873.3932\\
2.6138	6585.1721\\
2.6188	3567.1842\\
2.6271	7193.9350\\
2.6355	4278.0619\\
2.6405	4717.6016\\
2.6521	7149.5970\\
2.6571	5802.1181\\
2.6638	8171.7769\\
2.6688	5690.8509\\
2.6738	6891.0660\\
2.6821	5221.8074\\
2.6871	5232.9024\\
2.6905	5201.7777\\
2.6938	9408.8408\\
2.6988	5225.0755\\
2.7038	6967.6532\\
2.7071	6326.1055\\
2.7105	7530.3252\\
2.7155	4357.8619\\
2.7205	4689.7971\\
2.7238	5919.5569\\
2.7288	4269.1987\\
2.7371	7433.4270\\
2.7471	5322.8267\\
2.7538	7221.7675\\
2.7638	3439.7435\\
2.7722	4448.4234\\
2.7772	3549.1299\\
2.7805	6168.2060\\
2.7855	4079.2463\\
2.7938	7275.3015\\
2.7988	3870.5887\\
2.8038	8066.2946\\
2.8122	3283.2405\\
2.8172	3365.0595\\
2.8205	3259.5120\\
2.8255	3676.0324\\
2.8305	3490.8361\\
2.8338	6640.0680\\
2.8388	6068.0786\\
2.8438	4185.8598\\
2.8472	5076.1842\\
2.8522	3753.5875\\
2.8572	5148.3571\\
2.8672	4382.8780\\
2.8705	7815.7886\\
2.8888	3545.9108\\
2.8938	3794.3058\\
2.8972	3407.3616\\
2.9072	4709.4165\\
2.9122	4221.0278\\
2.9172	6761.5233\\
2.9255	4147.2536\\
2.9305	5568.3793\\
2.9355	4448.0974\\
2.9405	5750.9612\\
2.9438	4856.1190\\
2.9488	5371.9257\\
2.9538	5357.7705\\
2.9589	5906.5078\\
2.9639	4981.2102\\
2.9672	5815.9277\\
2.9722	5747.5554\\
2.9822	3481.2263\\
2.9872	7034.0775\\
2.9905	3303.6356\\
2.9955	5467.7066\\
3.0055	3838.4255\\
3.0105	4226.9173\\
3.0155	5286.0166\\
3.0205	3711.3291\\
3.0289	7232.1730\\
3.0339	4477.4663\\
3.0439	8067.3652\\
3.0489	4108.4082\\
3.0539	7421.7289\\
3.0639	4832.4391\\
3.0689	5811.1530\\
3.0822	4208.4683\\
3.0872	6450.6640\\
3.0922	4377.6792\\
3.1022	6141.8906\\
3.1072	5641.8594\\
3.1222	3482.0199\\
3.1272	5262.7914\\
3.1322	4242.0079\\
3.1372	4323.9944\\
3.1422	5763.5124\\
3.1472	2961.2560\\
3.1572	5136.4698\\
3.1622	5122.3264\\
3.1672	4090.2374\\
3.1722	6039.3028\\
3.1772	4240.7431\\
3.1822	4457.7938\\
3.1872	4337.1851\\
3.1972	3362.5391\\
3.2022	4250.0413\\
3.2072	2065.2087\\
3.2172	7731.3023\\
3.2272	4532.9899\\
3.2322	4888.7204\\
3.2372	3973.3638\\
3.2422	4024.0460\\
3.2539	4931.7064\\
3.2589	3843.1540\\
3.2639	4514.3643\\
3.2739	4272.8370\\
3.2789	4619.3428\\
3.2839	1803.7559\\
3.2889	4496.4924\\
3.2956	3760.6536\\
3.3006	4505.2468\\
3.3106	3574.4282\\
3.3156	3855.9708\\
3.3256	2722.0561\\
3.3373	3717.3101\\
3.3423	3287.3890\\
3.3523	5134.5572\\
3.3589	2192.7697\\
3.3639	5674.8850\\
3.3739	2802.3333\\
3.3789	6651.0965\\
3.3856	4229.1042\\
3.3906	7102.2595\\
3.4006	4527.2507\\
3.4056	5323.3044\\
3.4123	4248.4986\\
3.4173	6234.9914\\
3.4273	3474.2190\\
3.4323	3490.8416\\
3.4439	6957.4318\\
3.4556	3223.0625\\
3.4656	7967.9698\\
3.4723	5440.8617\\
3.4773	6842.1826\\
3.4823	4667.0282\\
3.4889	5428.9630\\
3.4939	3517.3235\\
3.5056	4664.9782\\
3.5106	4645.1641\\
3.5156	3672.4349\\
3.5223	4361.6673\\
3.5273	3921.7380\\
3.5323	5700.9908\\
3.5390	4577.4616\\
3.5440	2499.0266\\
3.5490	6271.3356\\
3.5656	3460.3189\\
3.5723	4220.2641\\
3.5773	2485.4088\\
3.5823	3365.6243\\
3.5956	3165.9713\\
3.6006	3681.3824\\
3.6056	2941.3070\\
3.6173	3542.1711\\
3.6223	3404.3195\\
3.6406	5309.4577\\
3.6456	4472.2505\\
3.6523	5231.8767\\
3.6590	3940.1204\\
3.6640	4315.1627\\
3.6690	5626.4264\\
3.6756	4516.3964\\
3.6806	5964.7212\\
3.6923	3839.0483\\
3.6990	4035.3258\\
3.7156	2902.8961\\
3.7290	5673.9288\\
3.7340	3112.5200\\
3.7390	4340.8475\\
3.7523	3467.7933\\
3.7573	4631.6562\\
3.7623	2595.6464\\
3.7690	4203.9659\\
3.7757	4023.5069\\
3.7823	4057.5528\\
3.7873	4578.2689\\
3.7923	1996.4074\\
3.7990	5049.4846\\
3.8057	2860.3318\\
3.8123	4843.6992\\
3.8173	2742.2042\\
3.8223	3011.9396\\
3.8357	2519.1252\\
3.8423	4569.6782\\
3.8490	4355.8217\\
3.8590	5315.1558\\
3.8657	2629.4836\\
3.8723	4640.8087\\
3.8790	3059.9211\\
3.8857	4129.4788\\
3.8907	2562.9871\\
3.9023	5540.0894\\
3.9224	3568.7510\\
3.9290	3713.8070\\
3.9340	5171.1557\\
3.9390	2704.4286\\
3.9457	3735.8036\\
3.9524	1572.8357\\
3.9590	3407.6117\\
3.9657	3281.0310\\
3.9724	4581.4329\\
3.9790	4053.1126\\
3.9857	5836.3554\\
3.9957	2986.0951\\
4.0024	3011.7709\\
4.0090	3374.9064\\
4.0157	2865.8290\\
4.0290	3409.1588\\
4.0424	2294.1556\\
4.0490	4149.6053\\
4.0557	2102.6176\\
4.0607	3793.1774\\
4.0724	2802.9280\\
4.0790	3024.9551\\
4.0857	4070.8528\\
4.0991	2865.0952\\
4.1057	2997.4506\\
4.1124	2627.6887\\
4.1191	3272.6794\\
4.1457	2074.2953\\
4.1657	4115.7707\\
4.1724	3154.8382\\
4.1791	4382.7651\\
4.1857	3205.9036\\
4.1924	3726.1687\\
4.1991	2898.4457\\
4.2191	3583.9336\\
4.2257	3004.0088\\
4.2324	3918.1475\\
4.2457	1864.4095\\
4.2591	2949.5704\\
4.2724	2531.0345\\
4.2791	1802.3217\\
4.2857	3365.3213\\
4.2924	1964.8623\\
4.2991	2915.4241\\
4.3058	2485.8907\\
4.3124	2713.4070\\
4.3191	2604.4554\\
4.3258	1659.8672\\
4.3524	3538.2769\\
4.3608	3119.7482\\
4.3691	3334.8152\\
4.3758	2453.7422\\
4.3824	3361.9305\\
4.3891	2121.3968\\
4.3958	3543.0369\\
4.4024	1213.3676\\
4.4091	2416.0140\\
4.4158	1910.7493\\
4.4224	2912.7969\\
4.4291	2342.3654\\
4.4374	2664.0595\\
4.4458	3829.9411\\
4.4524	2663.2168\\
4.4658	4007.5004\\
4.4724	3689.7712\\
4.4791	4565.6962\\
4.4858	2476.9278\\
4.4941	2570.3340\\
4.5025	2210.5232\\
4.5091	2727.8201\\
4.5158	1856.7803\\
4.5225	2761.6072\\
4.5291	2643.4243\\
4.5358	4224.9237\\
4.5441	2698.1162\\
4.5525	3110.7943\\
4.5591	2439.0969\\
4.5658	2606.4257\\
4.5725	1996.6210\\
4.5875	2697.3491\\
4.5958	2490.1086\\
4.6025	3451.7742\\
4.6091	2686.9653\\
4.6241	3580.5645\\
4.6325	2071.0604\\
4.6391	2459.0810\\
4.6458	2450.8139\\
4.6525	3519.2141\\
4.6608	2227.1976\\
4.6691	3484.6598\\
4.6975	2227.3047\\
4.7058	3649.2993\\
4.7358	2194.7032\\
4.7425	2360.8771\\
4.7492	1687.7476\\
4.7575	1871.9582\\
4.7725	2824.6196\\
4.7875	2230.2614\\
4.7958	2777.4565\\
4.8025	2340.3242\\
4.8108	2604.9066\\
4.8192	1877.3687\\
4.8258	1893.2503\\
4.8325	1979.6688\\
4.8408	1851.6539\\
4.8492	1305.6803\\
4.8558	2076.0526\\
4.8725	1598.5432\\
4.8875	2625.0647\\
4.9025	2068.4472\\
4.9109	3608.9275\\
4.9192	3467.1827\\
4.9259	4376.9995\\
4.9425	1749.0521\\
4.9492	2529.1071\\
4.9575	2497.1660\\
4.9725	2884.4941\\
4.9975	2488.6972\\
5.0059	4006.8433\\
5.0125	3172.1198\\
5.0209	4702.5650\\
5.0292	3314.9002\\
5.0359	3587.2949\\
5.0526	1865.6197\\
5.0609	1902.5789\\
5.0692	2057.8060\\
5.0842	1930.1637\\
5.0926	3371.3870\\
5.1092	1900.9694\\
5.1176	2285.9144\\
5.1259	1666.1113\\
5.1326	1679.3437\\
5.1409	2259.0943\\
5.1576	1907.5183\\
5.1659	1950.6231\\
5.1742	2509.9565\\
5.1826	2274.8005\\
5.1909	2831.4711\\
5.1992	2306.5566\\
5.2076	2458.2810\\
5.2242	3635.4378\\
5.2326	2439.4266\\
5.2392	3862.1979\\
5.2643	2817.2343\\
5.2726	3137.3956\\
5.2809	4065.2493\\
5.3159	1877.7729\\
5.3243	2932.3278\\
5.3326	2396.6568\\
5.3409	2939.5772\\
5.3576	1525.6997\\
5.3743	2616.4167\\
5.3909	2193.2537\\
5.4009	2221.4242\\
5.4093	2118.5632\\
5.4176	2853.8055\\
5.4259	2118.4360\\
5.4343	3267.9851\\
5.4510	1922.2872\\
5.4610	2930.5375\\
5.4693	2374.4488\\
5.4776	2491.4148\\
5.4860	3065.5069\\
5.5126	1616.8251\\
5.5310	2556.4956\\
5.5476	1881.2437\\
5.5560	2302.8149\\
5.5643	1693.0457\\
5.5743	1791.2072\\
5.5910	1698.1546\\
5.6010	2556.1936\\
5.6277	1895.6810\\
5.6360	1985.7858\\
5.6443	2770.0745\\
5.6627	2427.2037\\
5.6710	1554.1055\\
5.6910	2373.7173\\
5.6993	1760.7661\\
5.7077	2541.7911\\
5.7260	1524.4057\\
5.7343	1927.4238\\
5.7543	1447.6034\\
5.7627	1754.7236\\
5.7710	1364.7449\\
5.7910	1606.6162\\
5.7993	1509.4490\\
5.8077	2070.0053\\
5.8177	1540.2021\\
5.8277	1643.9894\\
5.8360	1607.2630\\
5.8444	2490.7806\\
5.8544	1424.5789\\
5.8644	1444.4006\\
5.8727	1972.0230\\
5.8810	1783.0560\\
5.8910	2748.0567\\
5.9010	2420.9943\\
5.9110	2694.2635\\
5.9194	2074.0399\\
5.9277	3026.7191\\
5.9477	1733.8412\\
5.9577	2102.8251\\
5.9677	1638.8799\\
5.9760	2148.6495\\
5.9944	1823.0262\\
6.0144	974.3645\\
6.0511	2108.3501\\
6.0611	1706.7704\\
6.0711	2183.1079\\
6.1011	1620.2253\\
6.1211	2720.9628\\
6.1294	1570.7011\\
6.1477	2158.3019\\
6.1577	2057.3617\\
6.1677	2621.7917\\
6.2078	1078.4384\\
6.2378	1813.8655\\
6.2478	1442.8892\\
6.2578	1544.0920\\
6.2678	1818.3579\\
6.2778	1464.0529\\
6.2878	2101.4443\\
6.2978	1706.8904\\
6.3178	2252.4972\\
6.3378	1496.7076\\
6.3578	2214.3092\\
6.3678	1938.6755\\
6.3778	1970.8434\\
6.3878	1929.4650\\
6.3978	2450.8330\\
6.4178	1624.0676\\
6.4278	1682.3844\\
6.4578	1332.9357\\
6.4678	1642.7815\\
6.4778	1626.3746\\
6.4878	1257.7083\\
6.4995	1713.9686\\
6.5211	1252.7079\\
6.5411	1708.3631\\
6.5611	1393.3111\\
6.5711	1806.6848\\
6.5928	1403.5228\\
6.6045	1659.5586\\
6.6145	877.7472\\
6.6245	1734.7473\\
6.6545	1377.3122\\
6.6662	1430.4043\\
6.6778	1715.6419\\
6.6878	1551.2325\\
6.6978	1083.8075\\
6.7195	1658.4524\\
6.7412	1199.1356\\
6.7612	1571.1331\\
6.7729	1154.5087\\
6.7845	2180.3652\\
6.7945	1414.2688\\
6.8045	1454.5593\\
6.8145	1155.4371\\
6.8262	1374.0577\\
6.8379	1357.1723\\
6.8479	1673.0194\\
6.8579	1467.3666\\
6.8812	1734.6900\\
6.9029	1241.5993\\
6.9145	1391.2302\\
6.9245	1816.4315\\
6.9462	1378.7692\\
6.9579	1400.2000\\
6.9679	1146.8328\\
6.9912	1774.7817\\
7.0012	1725.1615\\
7.0129	1758.2670\\
7.0462	915.7334\\
7.0679	1617.7878\\
7.1012	939.9630\\
7.1129	1107.4425\\
7.1246	896.3826\\
7.1479	1658.5644\\
7.1579	1496.6392\\
7.1813	768.5451\\
7.1929	1322.0777\\
7.2146	1207.1125\\
7.2263	1344.8460\\
7.2379	989.3905\\
7.2496	1303.4260\\
7.2613	931.6266\\
7.2846	1370.0176\\
7.3079	942.4289\\
7.3313	1758.5610\\
7.3780	916.6572\\
7.3896	1209.3577\\
7.4013	1192.1424\\
7.4363	1741.1080\\
7.4480	1470.5697\\
7.4596	1524.3618\\
7.4713	1169.1492\\
7.4946	1636.4880\\
7.5063	1342.3585\\
7.5196	1426.3424\\
7.5313	967.2105\\
7.5430	1434.4704\\
7.5663	808.5491\\
7.5780	1192.3439\\
7.5897	1119.7253\\
7.6030	1166.8842\\
7.6147	1452.2312\\
7.6263	1015.5543\\
7.6397	1463.3357\\
7.6513	1268.0066\\
7.6630	1672.7183\\
7.6747	1528.2940\\
7.6863	1028.2345\\
7.6997	1156.7233\\
7.7113	1103.5557\\
7.7230	848.8417\\
7.7364	1185.2831\\
7.7480	635.7561\\
7.7597	1119.6854\\
7.7730	1015.7497\\
7.7864	1508.3209\\
7.8097	1210.0982\\
7.8347	1414.9607\\
7.8464	1029.8181\\
7.8597	1231.9787\\
7.8730	1200.7187\\
7.8964	872.2803\\
7.9097	1299.1976\\
7.9231	1204.3559\\
7.9347	1566.9623\\
7.9464	1427.2749\\
7.9731	784.2321\\
7.9981	1441.3943\\
8.0097	1037.0163\\
8.0231	1142.3187\\
8.0364	858.6504\\
8.0731	1376.0493\\
8.0997	897.2841\\
8.1131	991.3222\\
8.1264	1307.6241\\
8.1631	717.9057\\
8.1764	896.2257\\
8.1898	830.4749\\
8.2031	694.7399\\
8.2164	1210.1754\\
8.2298	1140.3224\\
8.2431	1380.9639\\
8.2698	865.5306\\
8.2814	1114.2679\\
8.2931	770.0442\\
8.3065	942.3447\\
8.3198	685.8877\\
8.3331	735.1343\\
8.3598	1265.1959\\
8.3731	970.8849\\
8.3865	983.5797\\
8.3998	1191.3790\\
8.4265	901.0527\\
8.4398	1107.8367\\
8.4531	1089.9164\\
8.4665	1095.8448\\
8.4798	728.4106\\
8.4932	1607.3436\\
8.5065	1158.7174\\
8.5198	1332.0196\\
8.5332	786.6975\\
8.5465	798.4747\\
8.5615	1029.3718\\
8.5765	964.7052\\
8.5898	1322.4994\\
8.6032	1117.4660\\
8.6298	1385.9812\\
8.6432	1269.2142\\
8.6565	1356.6040\\
8.6698	1013.1132\\
8.6832	1397.5375\\
8.6982	1215.3232\\
8.7265	618.2634\\
8.7532	1051.5483\\
8.7665	998.2821\\
8.7799	1295.5032\\
8.7949	723.7648\\
8.8232	630.2729\\
8.8649	1027.0551\\
8.8799	1023.7458\\
8.8932	500.1276\\
8.9066	832.1763\\
8.9216	692.5409\\
8.9632	1234.7939\\
8.9782	1005.4824\\
8.9932	1027.5798\\
9.0066	965.5699\\
9.0199	978.5573\\
9.0633	1349.1644\\
9.1066	741.0525\\
9.1366	800.6911\\
9.1499	740.0731\\
9.1649	550.0644\\
9.2083	1086.3563\\
9.2366	1126.9798\\
9.2666	866.4278\\
9.3116	1248.9030\\
9.3266	1087.6580\\
9.3400	648.0665\\
9.3550	1140.4847\\
9.3700	809.4324\\
9.4150	1201.6697\\
9.4300	770.6118\\
9.4450	772.3658\\
9.4600	648.6057\\
9.4750	936.6282\\
9.4900	688.1285\\
9.5050	796.2986\\
9.5200	785.3290\\
9.5350	807.2511\\
9.5500	894.3189\\
9.5650	731.0147\\
9.5800	739.4219\\
9.6100	542.9162\\
9.6417	967.8864\\
9.6567	877.7014\\
9.6717	622.3434\\
9.6867	1035.8626\\
9.7184	612.0356\\
9.7484	1007.4792\\
9.7950	699.2445\\
9.8251	1118.3247\\
9.8417	681.4399\\
9.8584	803.9960\\
9.8734	747.7311\\
9.8884	1172.5691\\
9.9201	1085.2298\\
9.9517	754.9372\\
9.9667	798.1647\\
9.9984	1390.3570\\
10.0151	1195.5016\\
10.0318	472.8326\\
10.0618	595.2570\\
10.0784	498.2261\\
10.1101	808.9316\\
10.1418	600.1675\\
10.1584	913.5504\\
10.1751	625.0453\\
10.2068	882.1406\\
10.2218	819.6692\\
10.2551	1108.0846\\
10.2885	636.7949\\
10.3368	976.5675\\
10.3518	630.9602\\
10.4185	1273.4290\\
10.4518	654.4705\\
10.4685	695.8051\\
10.4852	684.8315\\
10.5352	1079.5788\\
10.5518	856.5761\\
10.5685	943.9676\\
10.6185	809.2240\\
10.6519	1084.4962\\
10.6685	1070.4902\\
10.7019	1175.0574\\
10.7385	647.8236\\
10.7552	910.9248\\
10.7719	829.8307\\
10.7886	988.9554\\
10.8052	575.2514\\
10.8386	1153.9617\\
10.8569	822.5487\\
10.8752	936.0418\\
10.8919	822.4440\\
10.9086	843.9503\\
10.9252	809.4542\\
10.9436	843.2012\\
10.9619	786.4032\\
10.9786	649.3927\\
10.9953	1132.7273\\
11.0119	710.1415\\
11.0303	746.5406\\
11.0486	838.5142\\
11.0653	761.3986\\
11.0819	1192.3033\\
11.1186	757.4546\\
11.1353	980.2536\\
11.1536	805.3925\\
11.1720	969.4768\\
11.2053	728.7091\\
11.2236	945.2036\\
11.2603	655.9077\\
11.2786	789.5170\\
11.2953	640.4230\\
11.3136	870.4594\\
11.3320	627.7811\\
11.3670	860.9682\\
11.3853	626.8335\\
11.4037	966.0484\\
11.4220	649.7013\\
11.4570	880.9841\\
11.4753	566.6912\\
11.5120	968.2454\\
11.5303	815.6845\\
11.5487	890.6977\\
11.5670	695.6027\\
11.5854	761.8895\\
11.6037	756.1562\\
11.6220	957.6080\\
11.6404	776.9490\\
11.6587	796.3963\\
11.6770	653.0560\\
11.7137	1007.6985\\
11.7337	975.1718\\
11.7704	538.3460\\
11.7887	612.7154\\
11.8071	563.7588\\
11.8454	816.6079\\
11.8637	784.0836\\
11.8821	527.8510\\
11.9004	594.0891\\
11.9204	586.1236\\
11.9388	786.5104\\
11.9771	522.2804\\
12.0154	767.5442\\
12.0538	672.5104\\
12.0721	837.0148\\
12.1105	527.0729\\
12.1305	886.2037\\
12.1488	697.2790\\
12.1671	782.8920\\
12.2271	604.5658\\
12.2455	386.8105\\
12.2838	580.2284\\
12.3038	386.7593\\
12.3238	677.3605\\
12.3438	521.0000\\
12.3822	793.9028\\
12.4205	456.9280\\
12.4405	686.0222\\
12.4805	467.3994\\
12.5005	493.3088\\
12.5205	615.3072\\
12.5405	404.8178\\
12.6005	948.6591\\
12.6205	946.1925\\
12.6405	762.5077\\
12.6605	769.6431\\
12.6806	734.3034\\
12.7006	775.2776\\
12.7206	747.4875\\
12.7406	545.5314\\
12.8006	956.3728\\
12.8206	572.4597\\
12.8406	603.7806\\
12.8823	978.3634\\
12.9439	638.3336\\
12.9639	807.5596\\
13.0256	515.5288\\
13.1073	976.6360\\
13.1506	696.0990\\
13.1906	992.1496\\
13.2123	860.0886\\
13.2340	868.0398\\
13.2757	749.9728\\
13.2973	843.1165\\
13.3173	689.7566\\
13.3607	875.2654\\
13.3807	531.8878\\
13.4240	842.5824\\
13.4440	840.9829\\
13.4657	575.5419\\
13.4874	732.0743\\
13.5090	497.3811\\
13.5307	719.2733\\
13.5524	627.1273\\
13.5740	657.8853\\
13.5940	645.8901\\
13.6157	550.1165\\
13.6374	577.3220\\
13.6591	687.5341\\
13.6807	558.2891\\
13.7024	598.8711\\
13.7241	586.1663\\
13.7457	629.7475\\
13.7674	627.3408\\
13.7891	617.3336\\
13.8124	475.1298\\
13.8341	591.0963\\
13.8558	537.5397\\
13.8774	365.2562\\
13.9441	736.7581\\
13.9658	571.9078\\
13.9874	715.0256\\
14.0091	693.3891\\
14.0325	971.5656\\
14.0758	614.0608\\
14.0991	711.2675\\
14.1225	500.0605\\
14.1441	1005.1586\\
14.1891	661.2531\\
14.2558	812.8153\\
14.2792	610.2987\\
14.3025	842.4870\\
14.3242	541.6903\\
14.3458	985.7274\\
14.3692	948.4420\\
14.3925	573.2332\\
14.4159	876.6207\\
14.4825	455.4721\\
14.5059	664.8753\\
14.5292	561.8597\\
14.5525	580.2728\\
14.5759	399.3701\\
14.6459	535.9260\\
14.6692	400.6802\\
14.6926	569.3868\\
14.7159	568.3309\\
14.7392	653.3677\\
14.8326	367.6529\\
14.8559	457.7281\\
14.8793	456.7130\\
14.9026	376.7344\\
14.9960	754.1627\\
15.0460	410.4509\\
15.0693	449.4975\\
15.0926	396.5733\\
15.1160	534.9116\\
15.1643	418.6130\\
15.1893	437.7244\\
15.2360	542.0793\\
15.3093	320.4369\\
15.3827	634.9974\\
15.4310	458.6483\\
15.4560	526.7093\\
15.4794	503.1301\\
15.5044	563.3874\\
15.5294	383.5375\\
15.5777	501.1643\\
15.6027	243.2580\\
15.6277	384.6821\\
15.6527	351.4405\\
15.7278	651.5434\\
15.7528	364.4035\\
15.7778	518.5216\\
15.8028	480.5799\\
15.8278	322.6054\\
15.9028	438.9425\\
15.9278	203.4145\\
15.9778	735.1732\\
16.0278	384.0577\\
16.0545	512.9779\\
16.0795	408.5710\\
16.1045	486.5485\\
16.1312	426.6032\\
16.1562	537.0809\\
16.1812	494.1777\\
16.2078	394.8580\\
16.2578	429.4997\\
16.2845	728.0824\\
16.3112	467.6599\\
16.3362	595.5416\\
16.3879	451.4875\\
16.4145	498.5729\\
16.4412	390.5368\\
16.4912	682.0167\\
16.5712	389.6272\\
16.5979	615.4075\\
16.6246	585.9231\\
16.7013	430.3258\\
16.7546	550.1315\\
16.7813	321.7358\\
16.8346	417.7312\\
16.8613	416.8493\\
16.8880	414.0878\\
16.9146	395.7817\\
16.9946	242.8632\\
17.0230	413.3997\\
17.0513	373.6167\\
17.0780	474.3939\\
17.1047	327.2989\\
17.1313	624.9444\\
17.1580	501.1463\\
17.1847	646.6493\\
17.2130	514.9079\\
17.2413	582.0336\\
17.2680	461.3239\\
17.3497	681.7484\\
17.4047	649.4766\\
17.4314	694.3405\\
17.4881	540.5980\\
17.5147	605.3256\\
17.5714	546.6752\\
17.5981	372.1252\\
17.6548	626.8068\\
17.7114	348.3189\\
17.7664	530.7865\\
17.7948	358.6738\\
17.8231	360.0719\\
17.8515	315.8013\\
17.8798	372.7536\\
17.9081	355.1951\\
17.9365	478.1619\\
17.9931	357.8833\\
18.0215	598.7260\\
18.0498	516.3602\\
18.1082	195.2508\\
18.1648	357.4549\\
18.2232	265.4020\\
18.2799	431.8637\\
18.3382	303.3305\\
18.3665	304.1722\\
18.3966	438.4651\\
18.4266	295.7241\\
18.4549	330.2780\\
18.4832	448.7166\\
18.5432	263.2884\\
18.6016	370.7347\\
18.6599	274.1686\\
18.6899	350.6901\\
18.7199	276.8711\\
18.7499	426.1354\\
18.8400	292.5845\\
18.8700	349.4650\\
18.9000	342.0519\\
18.9300	318.4859\\
19.0200	443.9259\\
19.0500	318.7455\\
19.0800	443.8517\\
19.1100	313.3704\\
19.1400	353.1081\\
19.1700	547.0147\\
19.2300	370.0973\\
19.2600	506.2493\\
19.2917	302.2326\\
19.3234	314.0182\\
19.3534	374.7718\\
19.3834	288.2131\\
19.4451	442.6404\\
19.5067	299.5504\\
19.5367	436.5863\\
19.6001	321.9815\\
19.6301	505.4214\\
19.6618	400.0122\\
19.7234	517.2818\\
19.8501	309.9008\\
19.9118	298.3010\\
19.9752	539.1391\\
20.0385	386.1888\\
20.0702	596.0157\\
20.1669	252.0200\\
20.1985	286.0991\\
20.2302	277.0939\\
20.2619	381.5118\\
20.2952	320.9746\\
20.3586	435.7882\\
20.3919	264.8309\\
20.4552	396.6846\\
20.5219	247.1698\\
20.5536	278.7474\\
20.5853	267.2437\\
20.6186	235.5585\\
20.6519	252.2825\\
20.6836	229.9444\\
20.7153	343.1259\\
20.7486	268.1968\\
20.7820	285.0395\\
20.8153	275.1223\\
20.8486	398.7677\\
20.9153	235.6237\\
20.9487	302.2479\\
20.9820	291.8184\\
21.0487	366.7873\\
21.0820	259.6151\\
21.1154	372.5225\\
21.1820	249.1020\\
21.2154	483.9681\\
21.2487	474.4218\\
21.2821	343.8006\\
21.3154	381.7061\\
21.3487	525.5642\\
21.3821	315.8736\\
21.4171	452.1874\\
21.4854	325.4320\\
21.5188	597.8107\\
21.5871	372.7915\\
21.6221	483.8038\\
21.7255	265.8850\\
21.7588	518.5847\\
21.7938	235.6899\\
21.8288	293.3580\\
21.8622	285.5936\\
21.9672	220.1646\\
22.0022	331.0292\\
22.0372	295.1002\\
22.1055	381.8119\\
22.1405	288.5910\\
22.1772	136.6907\\
22.2122	221.6255\\
22.2472	161.8017\\
22.3872	428.7199\\
22.4239	422.8937\\
22.4589	404.6165\\
22.4939	254.5796\\
22.5306	462.5249\\
22.6023	279.8515\\
22.6373	361.0255\\
22.6740	255.4440\\
22.7106	358.7554\\
22.7807	222.5204\\
22.8907	288.3467\\
22.9640	455.0233\\
23.0340	360.3031\\
23.0707	385.9376\\
23.1074	265.0149\\
23.1807	313.7516\\
23.2174	304.0570\\
23.2541	512.9610\\
23.3307	237.1999\\
23.4408	346.6596\\
23.4774	309.3458\\
23.5141	191.7905\\
23.5508	404.1224\\
23.6641	206.0979\\
23.7392	342.8360\\
23.7775	218.3765\\
23.8908	380.6906\\
23.9659	343.1864\\
24.0042	374.0857\\
24.1176	213.5938\\
24.1942	319.4218\\
24.2326	278.9000\\
24.2709	283.1940\\
24.3093	251.5241\\
24.3493	276.3537\\
24.3876	365.2119\\
24.4643	167.6462\\
24.5026	284.2008\\
24.5426	250.6247\\
24.5810	387.5942\\
24.6593	204.2859\\
24.6977	455.1620\\
24.7360	347.7425\\
24.7760	175.5136\\
24.8560	414.6771\\
24.8944	388.9270\\
24.9327	292.8779\\
24.9727	379.7960\\
25.0927	248.8164\\
25.1327	341.2269\\
25.1727	264.4260\\
25.2127	389.0636\\
25.2527	272.6021\\
25.3328	449.6499\\
25.3728	383.5358\\
25.4128	262.0702\\
25.5328	378.2893\\
25.6128	286.1821\\
25.6962	429.1430\\
25.7362	168.1679\\
25.8178	328.9088\\
25.8995	368.4193\\
25.9412	543.2603\\
26.0229	247.0242\\
26.1062	322.2768\\
26.1462	267.3910\\
26.1879	289.0035\\
26.2296	251.2042\\
26.2713	320.2452\\
26.3129	239.5154\\
26.3546	283.3677\\
26.3963	186.1086\\
26.4380	365.7430\\
26.6063	184.4362\\
26.6913	396.3453\\
26.7330	172.5594\\
26.7747	259.7406\\
26.8180	169.4313\\
26.8614	223.6455\\
26.9030	185.9486\\
26.9447	230.8036\\
26.9881	170.1966\\
27.0314	206.2462\\
27.0747	179.4822\\
27.1181	244.8512\\
27.2014	220.0494\\
27.2448	168.9815\\
27.2881	207.7185\\
27.3314	393.7738\\
27.3748	228.1048\\
27.4181	253.5264\\
27.4615	240.8136\\
27.5048	251.1951\\
27.5498	150.3697\\
27.6382	252.6694\\
27.6815	170.1697\\
27.7248	205.7105\\
27.7682	201.6065\\
27.8115	262.5379\\
27.9015	142.9217\\
27.9449	299.8511\\
27.9899	230.1139\\
28.0349	356.9384\\
28.0782	284.5579\\
28.1683	334.3009\\
28.2116	217.1496\\
28.2566	223.0402\\
28.3016	439.3187\\
28.3466	234.8437\\
28.3916	281.0225\\
28.4816	243.3623\\
28.5717	330.9332\\
28.7067	175.7371\\
28.7984	278.9234\\
28.8434	226.5185\\
28.8901	259.7731\\
28.9367	213.2274\\
29.1201	447.0276\\
29.3035	196.1290\\
29.3968	352.3572\\
29.4435	321.5290\\
29.4902	332.5599\\
29.5835	307.6086\\
29.6302	563.5487\\
29.7735	301.3919\\
29.8202	367.8983\\
29.9136	212.4684\\
30.0102	288.7235\\
30.0569	226.9622\\
30.1036	369.2415\\
30.1519	353.8571\\
30.2003	301.5426\\
30.2953	401.7319\\
30.3920	266.8233\\
30.4403	279.0400\\
30.5370	200.7463\\
30.5853	287.4934\\
30.6337	286.2379\\
30.6820	215.2997\\
30.7304	215.9907\\
30.7787	186.8564\\
30.8287	195.6074\\
30.8771	286.1269\\
31.0238	157.1843\\
31.0721	341.2602\\
31.1221	170.1983\\
31.1721	232.4979\\
31.2221	201.0135\\
31.3688	361.2755\\
31.4188	226.5564\\
31.5188	219.3265\\
31.5689	308.7910\\
31.6189	254.4439\\
31.6689	322.9961\\
31.8189	204.4472\\
31.8706	278.6081\\
32.0223	123.2608\\
32.0723	252.6416\\
32.1240	217.6526\\
32.1756	255.9459\\
32.2256	162.2777\\
32.2773	235.7672\\
32.4823	149.4995\\
32.5340	160.2625\\
32.5857	157.0614\\
32.6374	140.7511\\
32.6891	143.8686\\
32.7407	264.5002\\
32.7924	182.6396\\
32.8958	234.1315\\
32.9474	214.3379\\
33.0008	413.7652\\
33.0524	270.4124\\
33.1575	415.1610\\
33.2108	250.6952\\
33.2642	335.9393\\
33.3158	213.5152\\
33.3675	402.0094\\
33.4208	347.8013\\
33.4742	385.0596\\
33.5275	295.7875\\
33.6342	364.3643\\
33.6876	340.0751\\
33.7409	289.1662\\
33.8476	471.4567\\
33.9009	333.3139\\
33.9543	432.3889\\
34.0076	255.4942\\
34.1176	350.2196\\
34.3343	215.9350\\
34.3877	142.2660\\
34.5510	256.2569\\
34.6061	168.4766\\
34.6611	289.4164\\
34.7711	214.8463\\
34.8261	216.7690\\
34.9361	358.6198\\
34.9928	356.8341\\
35.0478	304.1008\\
35.1028	470.1164\\
35.1595	460.6480\\
35.2145	346.7062\\
35.2695	453.1774\\
35.5496	176.4166\\
35.6062	222.9105\\
35.6629	165.3023\\
35.7196	266.4055\\
35.8329	218.5083\\
35.8896	270.7264\\
35.9463	204.3755\\
36.0030	246.9556\\
36.1763	157.5783\\
36.2897	375.6311\\
36.3464	217.3285\\
36.4630	280.4050\\
36.5781	270.5498\\
36.6364	151.6948\\
36.6948	235.6279\\
36.7531	210.0290\\
36.8698	333.2236\\
36.9281	208.8306\\
36.9865	363.1848\\
37.0448	320.3773\\
37.1032	231.9806\\
37.1615	256.5005\\
37.2215	235.9414\\
37.3382	297.3245\\
37.4582	191.2009\\
37.5182	243.4612\\
37.5766	447.5984\\
37.6349	254.2256\\
37.7549	291.2974\\
37.8750	230.2153\\
37.9350	232.6851\\
37.9950	268.4509\\
38.0550	170.2143\\
38.1150	214.0727\\
38.2384	150.8819\\
38.2984	224.2171\\
38.3584	152.7120\\
38.4801	229.3393\\
38.5417	140.9641\\
38.6018	225.7863\\
38.6634	169.6315\\
38.7251	308.9928\\
38.8468	230.2029\\
38.9085	271.8104\\
38.9701	229.1540\\
39.0318	266.0600\\
39.0935	263.7281\\
39.1568	215.4455\\
39.2185	259.0346\\
39.2802	221.4408\\
39.3435	148.0674\\
39.4052	220.3977\\
39.4669	218.3923\\
39.6553	123.6997\\
39.7169	220.5174\\
39.7803	167.4499\\
39.8436	289.9326\\
40.0337	172.6284\\
40.0970	158.8718\\
40.1604	231.0908\\
40.2237	167.7838\\
40.4171	271.3600\\
40.5438	93.7073\\
40.6088	110.1317\\
40.6738	211.4019\\
40.7371	188.5478\\
40.9322	344.4807\\
41.0622	150.2148\\
41.1272	267.8949\\
41.1922	254.7336\\
41.3222	127.4922\\
41.5189	242.8189\\
41.5856	193.0081\\
41.6506	228.8763\\
41.7823	203.4661\\
41.8490	264.4235\\
41.9157	184.3595\\
42.0490	298.7034\\
42.1157	221.4742\\
42.1824	241.7508\\
42.2491	220.9329\\
42.3157	241.3992\\
42.3824	163.4228\\
42.5174	285.8147\\
42.5858	278.8308\\
42.6525	212.1367\\
42.7191	235.2332\\
42.7875	186.1467\\
42.8558	255.4085\\
42.9225	177.1225\\
43.0592	202.9896\\
43.1275	137.0125\\
43.1959	191.5694\\
43.2642	167.6424\\
43.3326	183.4564\\
43.4009	145.4511\\
43.4709	295.3377\\
43.6076	184.0561\\
43.6776	234.5177\\
43.8843	121.1958\\
44.0244	213.8976\\
44.0944	119.2213\\
44.2344	87.6679\\
44.3044	172.0855\\
44.4444	113.9143\\
44.5145	128.7235\\
44.5845	127.8979\\
};
\node[right, align=left]
at (axis cs:0.00001,100) {\footnotesize $p$=2};
\node[right, align=left]
at (axis cs:0.00001,10000) {\footnotesize $p$=3};
\node[right, align=left]
at (axis cs:0.00001,1000000) {\footnotesize $p$=4};
\end{axis}


\end{tikzpicture}%

==> figures/fig files/dist3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor2}{rgb}{0.85098,0.28235,0.00392}%
%



\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.0in,0.in)},
scale only axis,
xmin=-5,
xmax=5,
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={{-5},{},{},{},{},{ 0},{},{},{},{},{ 5}},
xticklabel style={rotate=0},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$u'/\sigma_u$},
ymode=log,
ymin=6e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
title={$\mathrm{PDF}(u'/\sigma_u)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=o, mark size = 1pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-4.04518965615418	0.000174702970170233\\
-3.99746426648285	5.81426484756022e-05\\
-3.94973887681151	0\\
-3.90201348714018	0.00011612604447927\\
-3.85428809746885	8.75121440690165e-05\\
-3.80656270779752	0.000203638188548287\\
-3.75883731812618	0.00011757794219788\\
-3.71111192845485	0.000202723340893192\\
-3.66338653878352	0.000261621584551955\\
-3.61566114911218	0.000641139616245657\\
-3.56793575944085	0.000585179907547672\\
-3.52021036976952	0.000492775020259313\\
-3.47248498009818	0.000493449582694541\\
-3.42475959042685	0.000932724226078321\\
-3.37703420075552	0.000874532471354414\\
-3.32930881108419	0.00098893440639558\\
-3.28158342141285	0.00127838974305047\\
-3.23385803174152	0.0013367291965455\\
-3.18613264207019	0.00185929217716632\\
-3.13840725239885	0.00229819183598245\\
-3.09068186272752	0.00253358519257415\\
-3.04295647305619	0.00290891696998336\\
-2.99523108338485	0.00262386506543119\\
-2.94750569371352	0.00328997074516754\\
-2.89978030404219	0.0041552274139987\\
-2.85205491437086	0.00459303716024053\\
-2.80432952469952	0.00576941893100462\\
-2.75660413502819	0.00585500278724063\\
-2.70887874535686	0.00798226118989686\\
-2.66115335568552	0.00810861999745351\\
-2.61342796601419	0.0104460538542901\\
-2.56570257634286	0.0114107879003564\\
-2.51797718667152	0.014091242691024\\
-2.47025179700019	0.0151794404898867\\
-2.42252640732886	0.0185758069054172\\
-2.37480101765752	0.0196241751598125\\
-2.32707562798619	0.0225117739032248\\
-2.27935023831486	0.02598627133918\\
-2.23162484864353	0.0278555369887064\\
-2.18389945897219	0.0309819190806352\\
-2.13617406930086	0.0366299467507924\\
-2.08844867962953	0.0416782676635002\\
-2.04072328995819	0.0491238899550495\\
-1.99299790028686	0.0513145555824853\\
-1.94527251061553	0.0561530203100478\\
-1.89754712094419	0.0641695837202638\\
-1.84982173127286	0.0687244790786122\\
-1.80209634160153	0.0798244497786999\\
-1.7543709519302	0.0839126582793915\\
-1.70664556225886	0.0927213487080264\\
-1.65892017258753	0.0991713703326692\\
-1.6111947829162	0.110795533557104\\
-1.56346939324486	0.123336425361117\\
-1.51574400357353	0.129893126872624\\
-1.4680186139022	0.138186382033469\\
-1.42029322423086	0.151900926564044\\
-1.37256783455953	0.163124809433645\\
-1.3248424448882	0.172189699137486\\
-1.27711705521686	0.186983311127909\\
-1.22939166554553	0.200201942980521\\
-1.1816662758742	0.206980158966463\\
-1.13394088620287	0.220400882920892\\
-1.08621549653153	0.231892250875148\\
-1.0384901068602	0.241973853021956\\
-0.990764717188867	0.257564130455101\\
-0.943039327517534	0.265339672543121\\
-0.895313937846201	0.280718113303147\\
-0.847588548174868	0.289889125061476\\
-0.799863158503535	0.303042599924196\\
-0.752137768832201	0.315253665761461\\
-0.704412379160869	0.329899863722274\\
-0.656686989489535	0.338144551193441\\
-0.608961599818203	0.3464213488372\\
-0.561236210146869	0.355085725423166\\
-0.513510820475536	0.364629377201787\\
-0.465785430804203	0.374755654505257\\
-0.41806004113287	0.379088418593854\\
-0.370334651461537	0.388453644076937\\
-0.322609261790204	0.389029796547058\\
-0.274883872118871	0.389925418867947\\
-0.227158482447538	0.395435871000732\\
-0.179433092776205	0.405977936514524\\
-0.131707703104872	0.405827185815742\\
-0.0839823134335389	0.402391667458426\\
-0.0362569237622061	0.396751227355569\\
0.0114684659091272	0.402973808932106\\
0.0591938555804602	0.393011584020451\\
0.106919245251793	0.394870794441671\\
0.154644634923126	0.39104089257236\\
0.202370024594459	0.389067948346828\\
0.250095414265792	0.386249944368115\\
0.297820803937125	0.369096066438311\\
0.345546193608458	0.370717071385771\\
0.393271583279792	0.355933882328712\\
0.440996972951125	0.352350098451829\\
0.488722362622458	0.339862039729109\\
0.536447752293791	0.336831192238401\\
0.584173141965124	0.322037864020765\\
0.631898531636457	0.313334313600784\\
0.67962392130779	0.303757570704865\\
0.727349310979123	0.290510175088863\\
0.775074700650456	0.276765059831678\\
0.822800090321789	0.268647416568371\\
0.870525479993122	0.258633060843851\\
0.918250869664455	0.244987554196696\\
0.965976259335788	0.232708600854839\\
1.01370164900712	0.223240299519175\\
1.06142703867845	0.211125931187585\\
1.10915242834979	0.198075642871174\\
1.15687781802112	0.189907166880642\\
1.20460320769245	0.179635892465591\\
1.25232859736379	0.165586076751316\\
1.30005398703512	0.157646101743999\\
1.34777937670645	0.151500540531202\\
1.39550476637779	0.141656947122804\\
1.44323015604912	0.131567654220947\\
1.49095554572045	0.12317460941122\\
1.53868093539178	0.116530795827551\\
1.58640632506312	0.110384088481919\\
1.63413171473445	0.101224117037977\\
1.68185710440578	0.0882478486390809\\
1.72958249407712	0.0852270975063419\\
1.77730788374845	0.081841551112751\\
1.82503327341978	0.0752344483053943\\
1.87275866309112	0.069321191624943\\
1.92048405276245	0.0628334357167242\\
1.96820944243378	0.0593608896760036\\
2.01593483210511	0.0535505583644408\\
2.06366022177645	0.048213564270751\\
2.11138561144778	0.0447382318389172\\
2.15911100111911	0.0425833579276726\\
2.20683639079045	0.0377733155046685\\
2.25456178046178	0.0343444754984327\\
2.30228717013311	0.0312541222517189\\
2.35001255980445	0.0285291580555823\\
2.39773794947578	0.0256202340506826\\
2.44546333914711	0.0242870349114195\\
2.49318872881845	0.0219510343268304\\
2.54091411848978	0.0208400965044289\\
2.58863950816111	0.0174745016943308\\
2.63636489783244	0.0165152913952975\\
2.68409028750378	0.0165256461967584\\
2.73181567717511	0.0128085278052641\\
2.77954106684644	0.0125197761445201\\
2.82726645651778	0.0122634826460992\\
2.87499184618911	0.00999287652359811\\
2.92271723586044	0.00993595567402066\\
2.97044262553178	0.00863233502913547\\
3.01816801520311	0.00842021274007206\\
3.06589340487444	0.00733742990932019\\
3.11361879454577	0.00633313081867143\\
3.16134418421711	0.00566221053701863\\
3.20906957388844	0.00506224647548173\\
3.25679496355977	0.00470414351555436\\
3.30452035323111	0.00403875587845368\\
3.35224574290244	0.00378308357747321\\
3.39997113257377	0.00313854203557572\\
3.44769652224511	0.00322329526995471\\
3.49542191191644	0.00305250497504806\\
3.54314730158777	0.00223485580072361\\
3.5908726912591	0.00272985724096098\\
3.63859808093044	0.00189388029429842\\
3.68632347060177	0.00189333169053409\\
3.7340488602731	0.00116302385410591\\
3.78177424994444	0.00133807269536809\\
3.82949963961577	0.00110514604397433\\
3.8772250292871	0.00116633000025886\\
3.92495041895844	0.00107770901653926\\
3.97267580862977	0.000900663854119471\\
4.0204011983011	0.000730305023404252\\
4.06812658797244	0.000875628311581664\\
4.11585197764377	0.000320414242338632\\
4.1635773673151	0.00049425884447755\\
4.21130275698643	0.000466238473754591\\
4.25902814665777	0.000555796045229512\\
4.3067535363291	0.00026227159386303\\
4.35447892600043	0.000262808643926544\\
4.40220431567177	0.00032108880477386\\
4.4499297053431	0.000351313855374657\\
4.49765509501443	0.000175674297449108\\
4.54538048468577	0.000173788122515138\\
4.5931058743571	0.000203910400267781\\
4.64083126402843	0.000117097371758145\\
4.68855665369977	0.000288837253843448\\
4.7362820433711	0.000117200144606299\\
4.78400743304243	2.92884628454814e-05\\
4.83173282271376	2.95287480653485e-05\\
4.8794582123851	5.79023632557351e-05\\
4.92718360205643	8.83459589761784e-05\\
4.97490899172776	5.85204460671825e-05\\
5.0226343813991	0.000117153851381925\\
5.07035977107043	0\\
5.11808516074176	2.95287480653485e-05\\
5.1658105504131	2.95287480653485e-05\\
5.21353594008443	5.88172109108299e-05\\
5.26126132975576	2.92884628454814e-05\\
5.30898671942709	2.92884628454814e-05\\
5.35671210909843	0\\
5.40443749876976	0\\
5.45216288844109	0.000116422809322918\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.000133837837644947\\
-3.95	0.00016326569432334\\
-3.9	0.0001986667703472\\
-3.85	0.000241140294815488\\
-3.8	0.000291963530896703\\
-3.75	0.000352615737000314\\
-3.7	0.000424804430836319\\
-3.65	0.000510494008130374\\
-3.6	0.000611936733343572\\
-3.55	0.000731706077810071\\
-3.5	0.000872732330738808\\
-3.45	0.00103834035012872\\
-3.4	0.00123228925357126\\
-3.35	0.00145881377309831\\
-3.3	0.00172266691384291\\
-3.25	0.00202916346374374\\
-3.2	0.00238422380157567\\
-3.15	0.00279441734429763\\
-3.1	0.00326700486351435\\
-3.05	0.00380997878658193\\
-3	0.00443210048278651\\
-2.95	0.00514293342174535\\
-2.9	0.00595287098277673\\
-2.85	0.00687315759390538\\
-2.8	0.00791590179120266\\
-2.75	0.00909407971738966\\
-2.7	0.0104215275273578\\
-2.65	0.0119129211419147\\
-2.6	0.0135837417940852\\
-2.55	0.0154502258490259\\
-2.5	0.017529297453114\\
-2.45	0.0198384826837152\\
-2.4	0.0223958040316065\\
-2.35	0.0252196542553389\\
-2.3	0.0283286489024026\\
-2.25	0.0317414570961876\\
-2.2	0.0354766105395024\\
-2.15	0.039552291082497\\
-2.1	0.0439860976414337\\
-2.05	0.0487947937294993\\
-2	0.0539940373647776\\
-1.95	0.059598095645067\\
-1.9	0.0656195468143512\\
-1.85	0.0720689731799357\\
-1.8	0.07895464875985\\
-1.75	0.086282226033379\\
-1.7	0.0940544266191289\\
-1.65	0.102270741100085\\
-1.6	0.110927143538946\\
-1.55	0.120015826465338\\
-1.5	0.129524962255901\\
-1.45	0.139438496856765\\
-1.4	0.149735981705294\\
-1.35	0.160392449486373\\
-1.3	0.171378339002664\\
-1.25	0.182659473946042\\
-1.2	0.194197099730031\\
-1.15	0.205947981785307\\
-1.1	0.217864567840631\\
-1.05	0.229895215722202\\
-1	0.241984487121149\\
-0.95	0.254073506620905\\
-0.9	0.26610038406592\\
-0.85	0.278000697115399\\
-0.8	0.289708029587565\\
-0.75	0.301154559989735\\
-0.7	0.312271693476453\\
-0.65	0.322990729411005\\
-0.6	0.333243555753131\\
-0.55	0.342963360683948\\
-0.5	0.35208535123206\\
-0.45	0.36054746820302\\
-0.4	0.368291086454481\\
-0.35	0.375261689513491\\
-0.3	0.381409507707486\\
-0.25	0.386690109378233\\
-0.2	0.391064935364264\\
-0.15	0.394501767762766\\
-0.0999999999999996	0.396975125001366\\
-0.0499999999999998	0.398466576443782\\
0	0.398964971096099\\
0.0499999999999998	0.398466576443782\\
0.0999999999999996	0.396975125001366\\
0.15	0.394501767762766\\
0.2	0.391064935364264\\
0.25	0.386690109378233\\
0.3	0.381409507707486\\
0.35	0.375261689513491\\
0.4	0.368291086454481\\
0.45	0.36054746820302\\
0.5	0.35208535123206\\
0.55	0.342963360683948\\
0.6	0.333243555753131\\
0.65	0.322990729411005\\
0.7	0.312271693476453\\
0.75	0.301154559989735\\
0.8	0.289708029587565\\
0.85	0.278000697115399\\
0.9	0.26610038406592\\
0.95	0.254073506620905\\
1	0.241984487121149\\
1.05	0.229895215722202\\
1.1	0.217864567840631\\
1.15	0.205947981785307\\
1.2	0.194197099730031\\
1.25	0.182659473946042\\
1.3	0.171378339002664\\
1.35	0.160392449486373\\
1.4	0.149735981705294\\
1.45	0.139438496856765\\
1.5	0.129524962255901\\
1.55	0.120015826465338\\
1.6	0.110927143538946\\
1.65	0.102270741100085\\
1.7	0.0940544266191289\\
1.75	0.086282226033379\\
1.8	0.07895464875985\\
1.85	0.0720689731799357\\
1.9	0.0656195468143512\\
1.95	0.059598095645067\\
2	0.0539940373647776\\
2.05	0.0487947937294993\\
2.1	0.0439860976414337\\
2.15	0.039552291082497\\
2.2	0.0354766105395024\\
2.25	0.0317414570961876\\
2.3	0.0283286489024026\\
2.35	0.0252196542553389\\
2.4	0.0223958040316065\\
2.45	0.0198384826837152\\
2.5	0.017529297453114\\
2.55	0.0154502258490259\\
2.6	0.0135837417940852\\
2.65	0.0119129211419147\\
2.7	0.0104215275273578\\
2.75	0.00909407971738966\\
2.8	0.00791590179120266\\
2.85	0.00687315759390538\\
2.9	0.00595287098277673\\
2.95	0.00514293342174535\\
3	0.00443210048278651\\
3.05	0.00380997878658193\\
3.1	0.00326700486351435\\
3.15	0.00279441734429763\\
3.2	0.00238422380157567\\
3.25	0.00202916346374374\\
3.3	0.00172266691384291\\
3.35	0.00145881377309831\\
3.4	0.00123228925357126\\
3.45	0.00103834035012872\\
3.5	0.000872732330738808\\
3.55	0.000731706077810071\\
3.6	0.000611936733343572\\
3.65	0.000510494008130374\\
3.7	0.000424804430836319\\
3.75	0.000352615737000314\\
3.8	0.000291963530896703\\
3.85	0.000241140294815488\\
3.9	0.0001986667703472\\
3.95	0.00016326569432334\\
4	0.000133837837644947\\
};
\node[align=center]
at (axis cs:0,0.0035) {  $\;S_{u'}  \;\;\;\; K_{u'}$};
\node[align=center, font=\color{mycolor1}]
at (axis cs:0,0.001) {0.21   3.24};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(2.250in,0in)},
scale only axis,
xmin=-5,
xmax=5,
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={{-5},{},{},{},{},{ 0},{},{},{},{},{ 5}},
xticklabel style={rotate=0},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\theta'/\sigma_\theta$},
ymode=log,
ymin=6e-05,
ymax=1,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\bfseries\color{white!15!black}},
title={$\mathrm{PDF}(\theta'/\sigma_\theta)$},
axis background/.style={fill=white, opacity = 0}
]
\addplot [color=mycolor2, draw=none, mark=o,  mark size = 1pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-4.02029280022338	0.000191357677520269\\
-3.97687440003228	0\\
-3.93345599984118	9.66390247310921e-05\\
-3.89003759965008	9.59855731321725e-05\\
-3.84661919945897	0.00012621819268888\\
-3.80320079926787	6.2841705537803e-05\\
-3.75978239907677	9.57181823255354e-05\\
-3.71636399888566	0.000288492779588678\\
-3.67294559869456	0.000286155017440248\\
-3.62952719850346	0.00034891803584725\\
-3.58610879831235	0.000350106269059444\\
-3.54269039812125	0.000350412364142038\\
-3.49927199793015	0.000476859243361598\\
-3.45585359773905	0.000638637752924079\\
-3.41243519754794	0.000985029322947063\\
-3.36901679735684	0.00108192836362307\\
-3.32559839716574	0.00136896296203514\\
-3.28217999697463	0.00159451267298159\\
-3.23876159678353	0.00181295438204962\\
-3.19534319659243	0.00206600551475034\\
-3.15192479640132	0.00257470300108736\\
-3.10850639621022	0.00296286472343043\\
-3.06508799601912	0.00359114452336271\\
-3.02166959582801	0.00432853903007624\\
-2.97825119563691	0.00486964696669902\\
-2.93483279544581	0.00537632655372636\\
-2.89141439525471	0.00681457583955931\\
-2.8479959950636	0.0087542819173322\\
-2.8045775948725	0.00848558767433539\\
-2.7611591946814	0.00978873338092011\\
-2.71774079449029	0.011399201289452\\
-2.67432239429919	0.0128065769933066\\
-2.63090399410809	0.014294057820026\\
-2.58748559391698	0.0154742282746411\\
-2.54406719372588	0.0172612094498032\\
-2.50064879353478	0.0199684005806966\\
-2.45723039334367	0.0222289210144168\\
-2.41381199315257	0.0221433912182558\\
-2.37039359296147	0.0274660563374879\\
-2.32697519277037	0.0287760061453034\\
-2.28355679257926	0.0343455678440117\\
-2.24013839238816	0.0367693988378978\\
-2.19671999219706	0.0390182518582706\\
-2.15330159200595	0.0425312099215527\\
-2.10988319181485	0.0477526820816231\\
-2.06646479162375	0.0506292948021823\\
-2.02304639143264	0.0566697324687575\\
-1.97962799124154	0.061063607292703\\
-1.93620959105044	0.0688646572313527\\
-1.89279119085933	0.0744914921688763\\
-1.84937279066823	0.0775787199290399\\
-1.80595439047713	0.0825632889844045\\
-1.76253599028603	0.0901945192994119\\
-1.71911759009492	0.0979775926848862\\
-1.67569918990382	0.105069658915607\\
-1.63228078971272	0.113247862711134\\
-1.58886238952161	0.120080937346007\\
-1.54544398933051	0.126583033955906\\
-1.50202558913941	0.135090573212568\\
-1.4586071889483	0.144238128901851\\
-1.4151887887572	0.150673537209704\\
-1.3717703885661	0.160990500475304\\
-1.328351988375	0.169665416231974\\
-1.28493358818389	0.181000770849404\\
-1.24151518799279	0.188570684495593\\
-1.19809678780169	0.200617315714685\\
-1.15467838761058	0.209365404374517\\
-1.11125998741948	0.21594888599096\\
-1.06784158722838	0.222679387755204\\
-1.02442318703727	0.238429431111718\\
-0.98100478684617	0.247483225998893\\
-0.937586386655067	0.258643743817661\\
-0.894167986463964	0.266591149069602\\
-0.850749586272861	0.279541303893947\\
-0.807331186081758	0.291893614209427\\
-0.763912785890655	0.295349990999359\\
-0.720494385699552	0.303196691946061\\
-0.677075985508449	0.31288925214946\\
-0.633657585317346	0.322306653514938\\
-0.590239185126243	0.327020257071136\\
-0.54682078493514	0.33996513364237\\
-0.503402384744037	0.339925986541364\\
-0.459983984552933	0.34583215825001\\
-0.41656558436183	0.359666209539811\\
-0.373147184170727	0.370350315525838\\
-0.329728783979624	0.367666834691078\\
-0.286310383788521	0.367629002434423\\
-0.242891983597418	0.382754871058983\\
-0.199473583406315	0.387924572609985\\
-0.156055183215212	0.380328522250969\\
-0.112636783024109	0.387580345981651\\
-0.0692183828330057	0.38115930802399\\
-0.0257999826419024	0.387230270821174\\
0.0176184175492003	0.389657761073631\\
0.0610368177403033	0.38259504911475\\
0.104455217931407	0.384611368512878\\
0.14787361812251	0.37778422697273\\
0.191292018313613	0.378496647413348\\
0.234710418504716	0.377724316717715\\
0.278128818695819	0.369219322200824\\
0.321547218886922	0.365149761922879\\
0.364965619078025	0.361657185812353\\
0.408384019269128	0.357884164311892\\
0.451802419460231	0.356082984260563\\
0.495220819651334	0.347629163035146\\
0.538639219842437	0.339997264035284\\
0.582057620033541	0.331452889337846\\
0.625476020224643	0.317567651816321\\
0.668894420415746	0.311576330559772\\
0.71231282060685	0.30209067554655\\
0.755731220797953	0.289959188949712\\
0.799149620989056	0.282706064774837\\
0.842568021180159	0.270870481824899\\
0.885986421371262	0.265520833508367\\
0.929404821562365	0.256814518056448\\
0.972823221753468	0.243138287448649\\
1.01624162194457	0.236834414384749\\
1.05966002213567	0.226612863735249\\
1.10307842232678	0.216443584805195\\
1.14649682251788	0.203817054045928\\
1.18991522270898	0.194637621960783\\
1.23333362290009	0.186323045389305\\
1.27675202309119	0.175015718939302\\
1.32017042328229	0.167548864405886\\
1.3635888234734	0.156401050194858\\
1.4070072236645	0.14992026557851\\
1.4504256238556	0.138962631943119\\
1.49384402404671	0.133677160890259\\
1.53726242423781	0.125439064075793\\
1.58068082442891	0.114869222879977\\
1.62409922462001	0.106424895472779\\
1.66751762481112	0.100987971353633\\
1.71093602500222	0.0972595239810632\\
1.75435442519332	0.088156297519663\\
1.79777282538443	0.0866171527405868\\
1.84119122557553	0.0790150056276354\\
1.88460962576663	0.0721633287027919\\
1.92802802595774	0.0698239358833664\\
1.97144642614884	0.0638899670623169\\
2.01486482633994	0.0570279168397902\\
2.05828322653104	0.0556134473323922\\
2.10170162672215	0.0490492946225477\\
2.14512002691325	0.048292227327478\\
2.18853842710435	0.0436581351250513\\
2.23195682729546	0.0395472473953548\\
2.27537522748656	0.0376022833573436\\
2.31879362767766	0.0337211043701256\\
2.36221202786877	0.0310762603346772\\
2.40563042805987	0.029832549625755\\
2.44904882825097	0.024958352520272\\
2.49246722844208	0.0236785104996335\\
2.53588562863318	0.0208277375662527\\
2.57930402882428	0.0195977859733032\\
2.62272242901538	0.0166190526955595\\
2.66614082920649	0.0152226618184741\\
2.70955922939759	0.0144222634142572\\
2.75297762958869	0.0125922800349713\\
2.7963960297798	0.010517083106435\\
2.8398144299709	0.0104106173712003\\
2.883232830162	0.00950577057966994\\
2.92665123035311	0.00806475365230477\\
2.97006963054421	0.0075664697673939\\
3.01348803073531	0.00686773680784636\\
3.05690643092642	0.00644960985675321\\
3.10032483111752	0.00481470750746461\\
3.14374323130862	0.00500119486072935\\
3.18716163149972	0.00451738626832981\\
3.23058003169083	0.00409197991856362\\
3.27399843188193	0.00350870583680897\\
3.31741683207303	0.00321273758000969\\
3.36083523226414	0.00212300040519271\\
3.40425363245524	0.00272632383465509\\
3.44767203264634	0.00185960253009857\\
3.49109043283745	0.00189853756435403\\
3.53450883302855	0.00163751487710539\\
3.57792723321965	0.00127973577371889\\
3.62134563341076	0.00112091459133176\\
3.66476403360186	0.00105523295002537\\
3.70818243379296	0.000799387960693743\\
3.75160083398406	0.000606840771382393\\
3.79501923417517	0.000642975852724113\\
3.83843763436627	0.000481039968900029\\
3.88185603455737	0.000576836838356365\\
3.92527443474848	0.000386973489130884\\
3.96869283493958	0.000575915995950809\\
4.01211123513068	0.000350988407189043\\
4.05552963532179	0.000226037134843158\\
4.09894803551289	0.000226037134843158\\
4.14236643570399	0.000285927609488455\\
4.1857848358951	0.000193081970924624\\
4.2292032360862	0.000258646220824253\\
4.2726216362773	0.000127713799562555\\
4.3160400364684	0.000162007196093161\\
4.35945843665951	0.000127367721625117\\
4.40287683685061	0.000258796220224132\\
4.44629523704171	0.000161661118155723\\
4.48971363723282	6.45260160873137e-05\\
4.53313203742392	3.26090859810953e-05\\
4.57655043761502	3.22630080436569e-05\\
4.61996883780613	0.000127981190369192\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.000133837837644947\\
-3.95	0.00016326569432334\\
-3.9	0.0001986667703472\\
-3.85	0.000241140294815488\\
-3.8	0.000291963530896703\\
-3.75	0.000352615737000314\\
-3.7	0.000424804430836319\\
-3.65	0.000510494008130374\\
-3.6	0.000611936733343572\\
-3.55	0.000731706077810071\\
-3.5	0.000872732330738808\\
-3.45	0.00103834035012872\\
-3.4	0.00123228925357126\\
-3.35	0.00145881377309831\\
-3.3	0.00172266691384291\\
-3.25	0.00202916346374374\\
-3.2	0.00238422380157567\\
-3.15	0.00279441734429763\\
-3.1	0.00326700486351435\\
-3.05	0.00380997878658193\\
-3	0.00443210048278651\\
-2.95	0.00514293342174535\\
-2.9	0.00595287098277673\\
-2.85	0.00687315759390538\\
-2.8	0.00791590179120266\\
-2.75	0.00909407971738966\\
-2.7	0.0104215275273578\\
-2.65	0.0119129211419147\\
-2.6	0.0135837417940852\\
-2.55	0.0154502258490259\\
-2.5	0.017529297453114\\
-2.45	0.0198384826837152\\
-2.4	0.0223958040316065\\
-2.35	0.0252196542553389\\
-2.3	0.0283286489024026\\
-2.25	0.0317414570961876\\
-2.2	0.0354766105395024\\
-2.15	0.039552291082497\\
-2.1	0.0439860976414337\\
-2.05	0.0487947937294993\\
-2	0.0539940373647776\\
-1.95	0.059598095645067\\
-1.9	0.0656195468143512\\
-1.85	0.0720689731799357\\
-1.8	0.07895464875985\\
-1.75	0.086282226033379\\
-1.7	0.0940544266191289\\
-1.65	0.102270741100085\\
-1.6	0.110927143538946\\
-1.55	0.120015826465338\\
-1.5	0.129524962255901\\
-1.45	0.139438496856765\\
-1.4	0.149735981705294\\
-1.35	0.160392449486373\\
-1.3	0.171378339002664\\
-1.25	0.182659473946042\\
-1.2	0.194197099730031\\
-1.15	0.205947981785307\\
-1.1	0.217864567840631\\
-1.05	0.229895215722202\\
-1	0.241984487121149\\
-0.95	0.254073506620905\\
-0.9	0.26610038406592\\
-0.85	0.278000697115399\\
-0.8	0.289708029587565\\
-0.75	0.301154559989735\\
-0.7	0.312271693476453\\
-0.65	0.322990729411005\\
-0.6	0.333243555753131\\
-0.55	0.342963360683948\\
-0.5	0.35208535123206\\
-0.45	0.36054746820302\\
-0.4	0.368291086454481\\
-0.35	0.375261689513491\\
-0.3	0.381409507707486\\
-0.25	0.386690109378233\\
-0.2	0.391064935364264\\
-0.15	0.394501767762766\\
-0.0999999999999996	0.396975125001366\\
-0.0499999999999998	0.398466576443782\\
0	0.398964971096099\\
0.0499999999999998	0.398466576443782\\
0.0999999999999996	0.396975125001366\\
0.15	0.394501767762766\\
0.2	0.391064935364264\\
0.25	0.386690109378233\\
0.3	0.381409507707486\\
0.35	0.375261689513491\\
0.4	0.368291086454481\\
0.45	0.36054746820302\\
0.5	0.35208535123206\\
0.55	0.342963360683948\\
0.6	0.333243555753131\\
0.65	0.322990729411005\\
0.7	0.312271693476453\\
0.75	0.301154559989735\\
0.8	0.289708029587565\\
0.85	0.278000697115399\\
0.9	0.26610038406592\\
0.95	0.254073506620905\\
1	0.241984487121149\\
1.05	0.229895215722202\\
1.1	0.217864567840631\\
1.15	0.205947981785307\\
1.2	0.194197099730031\\
1.25	0.182659473946042\\
1.3	0.171378339002664\\
1.35	0.160392449486373\\
1.4	0.149735981705294\\
1.45	0.139438496856765\\
1.5	0.129524962255901\\
1.55	0.120015826465338\\
1.6	0.110927143538946\\
1.65	0.102270741100085\\
1.7	0.0940544266191289\\
1.75	0.086282226033379\\
1.8	0.07895464875985\\
1.85	0.0720689731799357\\
1.9	0.0656195468143512\\
1.95	0.059598095645067\\
2	0.0539940373647776\\
2.05	0.0487947937294993\\
2.1	0.0439860976414337\\
2.15	0.039552291082497\\
2.2	0.0354766105395024\\
2.25	0.0317414570961876\\
2.3	0.0283286489024026\\
2.35	0.0252196542553389\\
2.4	0.0223958040316065\\
2.45	0.0198384826837152\\
2.5	0.017529297453114\\
2.55	0.0154502258490259\\
2.6	0.0135837417940852\\
2.65	0.0119129211419147\\
2.7	0.0104215275273578\\
2.75	0.00909407971738966\\
2.8	0.00791590179120266\\
2.85	0.00687315759390538\\
2.9	0.00595287098277673\\
2.95	0.00514293342174535\\
3	0.00443210048278651\\
3.05	0.00380997878658193\\
3.1	0.00326700486351435\\
3.15	0.00279441734429763\\
3.2	0.00238422380157567\\
3.25	0.00202916346374374\\
3.3	0.00172266691384291\\
3.35	0.00145881377309831\\
3.4	0.00123228925357126\\
3.45	0.00103834035012872\\
3.5	0.000872732330738808\\
3.55	0.000731706077810071\\
3.6	0.000611936733343572\\
3.65	0.000510494008130374\\
3.7	0.000424804430836319\\
3.75	0.000352615737000314\\
3.8	0.000291963530896703\\
3.85	0.000241140294815488\\
3.9	0.0001986667703472\\
3.95	0.00016326569432334\\
4	0.000133837837644947\\
};
\node[align=center, font=\color{mycolor2}]
at (axis cs:0,0.001) {0.07   3.04};
\node[align=center]
at (axis cs:0,0.0035) {  $\;S_{\theta'}  \;\;\; K_{\theta'}$};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-6	1\\
};
\end{axis}

\end{tikzpicture}%


==> figures/fig files/dist_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.75in,
at={(.0in,0in)},
scale only axis,
xmin=-5.5,
xmax=5.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{u'/}\sigma{}_\text{u}\text{    ,  }\theta\text{'/}\sigma{}_\theta$},
ymode=log,
ymin=0.25,
ymax=64, % ymin=0.909090909,% ymax=1.1,
ytick={0.0625, 0.125, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64}, 
yticklabels={$1/16$, $1/8$, $1/4$, $1/2$ ,$1$, $2$ ,$4$,$8$ , $16$, $32$ , $64$},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5}, 
xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
ticklabel style = {font=\footnotesize} ,
yminorticks=true,
ylabel style={font=\color{white!15!black}, text width=2.5cm},
ylabel= {$\mathrm{PDF}_{exp}/\mathrm{PDF}_{norm}$},% ylabel= {$\mathrm{pdf(u'/\sigma_{u})}_{exp}/\mathrm{pdf}_{norm}$ \\ $\mathrm{pdf(\theta'/\sigma_{\theta})}_{exp}/\mathrm{pdf}_{norm}$},
axis background/.style={fill=white},
ylabel shift = -4pt,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.4,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark=o, mark size = 1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.04518965615418	1.5656402893735\\
-3.99746426648285	0.430067848149702\\
-3.94973887681151	0\\
-3.90201348714018	0.589169591040833\\
-3.85428809746885	0.368975112682445\\
-3.80656270779752	0.715146854169783\\
-3.75883731812618	0.34471352087998\\
-3.71111192845485	0.497303907814784\\
-3.66338653878352	0.538228314442685\\
-3.61566114911218	1.10868872824031\\
-3.56793575944085	0.852510375871039\\
-3.52021036976952	0.606179713760029\\
-3.47248498009818	0.513720793035125\\
-3.42475959042685	0.823679880482778\\
-3.37703420075552	0.656585338809534\\
-3.32930881108419	0.632676884167941\\
-3.28158342141285	0.698499652901661\\
-3.23385803174152	0.625207221977678\\
-3.18613264207019	0.746096542242491\\
-3.13840725239885	0.793030140922205\\
-3.09068186272752	0.753501563693792\\
-3.04295647305619	0.747333410565382\\
-2.99523108338485	0.583644229520643\\
-2.94750569371352	0.63505531995207\\
-2.89978030404219	0.697615853758246\\
-2.85205491437086	0.672222002234434\\
-2.80432952469952	0.737777246483186\\
-2.75660413502819	0.655676931343132\\
-2.70887874535686	0.784598631977253\\
-2.66115335568552	0.701159096294337\\
-2.61342796601419	0.796451061454592\\
-2.56570257634286	0.768862848630475\\
-2.51797718667152	0.841004161461924\\
-2.47025179700019	0.804283980514645\\
-2.42252640732886	0.875780650288412\\
-2.37480101765752	0.825129796169578\\
-2.32707562798619	0.846083013351125\\
-2.27935023831486	0.875001552645894\\
-2.23162484864353	0.842223170340648\\
-2.18389945897219	0.843070627403147\\
-2.13617406930086	0.899127171640079\\
-2.08844867962953	0.924938557270032\\
-2.04072328995819	0.987878564622657\\
-1.99299790028686	0.937234291208334\\
-1.94527251061553	0.933612596473787\\
-1.89754712094419	0.973414891682657\\
-1.84982173127286	0.953332943450084\\
-1.80209634160153	1.01489860622808\\
-1.7543709519302	0.980069734904973\\
-1.70664556225886	0.997105733257636\\
-1.65892017258753	0.984167365847433\\
-1.6111947829162	1.01698669167441\\
-1.56346939324486	1.04950362382707\\
-1.51574400357353	1.02699309532362\\
-1.4680186139022	1.01747691282055\\
-1.42029322423086	1.04396731868911\\
-1.37256783455953	1.04882458504356\\
-1.3248424448882	1.03809134012305\\
-1.27711705521686	1.05941472366876\\
-1.22939166554553	1.06845294871242\\
-1.1816662758742	1.04286714094395\\
-1.13394088620287	1.05079004409382\\
-1.08621549653153	1.04852890042911\\
-1.0384901068602	1.04002399000667\\
-0.990764717188867	1.05470315328587\\
-0.943039327517534	1.03754321911142\\
-0.895313937846201	1.0505646570104\\
-0.847588548174868	1.0406910360316\\
-0.799863158503535	1.04597260999262\\
-0.752137768832201	1.0485586100634\\
-0.704412379160869	1.0597900466701\\
-0.656686989489535	1.05156089355716\\
-0.608961599818203	1.04525008714892\\
-0.561236210146869	1.04188912987816\\
-0.513510820475536	1.04280204941801\\
-0.465785430804203	1.04700689108099\\
-0.41806004113287	1.03700818848252\\
-0.370334651461537	1.04282249406959\\
-0.322609261790204	1.02724202017825\\
-0.274883872118871	1.01503116145395\\
-0.227158482447538	1.01711721869228\\
-0.179433092776205	1.03415036496788\\
-0.131707703104872	1.0261194182558\\
-0.0839823134335389	1.01220961631957\\
-0.0362569237622061	0.995161731718679\\
0.0114684659091272	1.01017197301379\\
0.0591938555804602	0.98686137310487\\
0.106919245251793	0.995468025964459\\
0.154644634923126	0.991985166314174\\
0.202370024594459	0.995424569746979\\
0.250095414265792	0.998942356221958\\
0.297820803937125	0.967140811435795\\
0.345546193608458	0.986416599441666\\
0.393271583279792	0.963926254419864\\
0.440996972951125	0.973407670489588\\
0.488722362622458	0.959971001112156\\
0.536447752293791	0.974971773467903\\
0.584173141965124	0.957414854081251\\
0.631898531636457	0.958967443046954\\
0.67962392130779	0.959212647301949\\
0.727349310979123	0.948702863843839\\
0.775074700650456	0.93680759144533\\
0.822800090321789	0.944672520520097\\
0.870525479993122	0.946959326592752\\
0.918250869664455	0.936114944678689\\
0.965976259335788	0.930089325778973\\
1.01370164900712	0.935408018398631\\
1.06142703867845	0.929555949198465\\
1.10915242834979	0.918458829754826\\
1.15687781802112	0.929509505442471\\
1.20460320769245	0.930204970069953\\
1.25232859736379	0.909225512456865\\
1.30005398703512	0.919988689744016\\
1.34777937670645	0.941790028593292\\
1.39550476637779	0.940172697424609\\
1.44323015604912	0.93441099130076\\
1.49095554572045	0.93824929843779\\
1.53868093539178	0.954190773438932\\
1.58640632506312	0.973840024920302\\
1.63413171473445	0.9643639866608\\
1.68185710440578	0.909968069572687\\
1.72958249407712	0.953353495675562\\
1.77730788374845	0.99539064134474\\
1.82503327341978	0.997169706852799\\
1.87275866309112	1.00355271018503\\
1.92048405276245	0.995808907586895\\
1.96820944243378	1.03225222928184\\
2.01593483210511	1.02409172897547\\
2.06366022177645	1.01630185617625\\
2.11138561144778	1.04183782060805\\
2.15911100111911	1.09804017291545\\
2.20683639079045	1.08096006614082\\
2.25456178046178	1.09324336384511\\
2.30228717013311	1.10915408659304\\
2.35001255980445	1.1313249000017\\
2.39773794947578	1.13784864194516\\
2.44546333914711	1.21078800446449\\
2.49318872881845	1.23120397653115\\
2.54091411848978	1.31809087200694\\
2.58863950816111	1.24913745633217\\
2.63636489783244	1.33733642661618\\
2.68409028750378	1.51932640058183\\
2.73181567717511	1.34004458410348\\
2.77954106684644	1.49394012815812\\
2.82726645651778	1.67284708845198\\
2.87499184618911	1.56180906052279\\
2.92271723586044	1.78332810177657\\
2.97044262553178	1.78329537982285\\
3.01816801520311	2.00669167298807\\
3.06589340487444	2.02187049781067\\
3.11361879454577	2.02240817478851\\
3.16134418421711	2.10022850344973\\
3.20906957388844	2.1859649844033\\
3.25679496355977	2.37022216425722\\
3.30452035323111	2.37987348891027\\
3.35224574290244	2.61299860571211\\
3.39997113257377	2.54681479297607\\
3.44769652224511	3.07988765601271\\
3.49542191191644	3.4422763500487\\
3.54314730158777	2.98114174155252\\
3.5908726912591	4.3172382842789\\
3.63859808093044	3.55910476123492\\
3.68632347060177	4.23766197246319\\
3.7340488602731	3.10734009041987\\
3.78177424994444	4.27729920947866\\
3.82949963961577	4.23631798355154\\
3.8772250292871	5.37351515202611\\
3.92495041895844	5.98130431415351\\
3.97267580862977	6.03536674623348\\
4.0204011983011	5.92217132808658\\
4.06812658797244	8.61234502662434\\
4.11585197764377	3.83113610408954\\
4.1635773673151	7.20068081135895\\
4.21130275698643	8.29506434109255\\
4.25902814665777	12.1034405369145\\
4.3067535363291	7.00673319137994\\
4.35447892600043	8.63304698264918\\
4.40220431567177	12.9986710973443\\
4.4499297053431	17.5674044539634\\
4.49765509501443	10.8754760422216\\
4.54538048468577	13.3498709890579\\
4.5931058743571	19.4806067440592\\
4.64083126402843	13.94458431526\\
4.68855665369977	42.9730474945674\\
4.7362820433711	21.8345785114233\\
4.78400743304243	6.84819568469076\\
4.83173282271376	8.68513818032091\\
4.8794582123851	21.4718419143675\\
4.92718360205643	41.3990344600139\\
4.97490899172776	34.7320854278289\\
5.0226343813991	88.2650376772192\\
5.07035977107043	0\\
5.11808516074176	36.0962914827151\\
5.1658105504131	46.135909565002\\
5.21353594008443	117.723774845534\\
5.26126132975576	75.2681480138528\\
5.30898671942709	96.862422569742\\
5.35671210909843	0\\
5.40443749876976	0\\
5.45216288844109	831.886928857771\\
};
\addlegendentry{\footnotesize $\text{u'/}\sigma{}_\text{u}$}

\addplot [color=mycolor2, line width=0.5pt, draw=none, mark=o, , mark size = 1pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.02029280022338	1.55107681485811\\
-3.97687440003228	0\\
-3.93345599984118	0.554576049975883\\
-3.89003759965008	0.464786154898111\\
-3.84661919945897	0.516685816298164\\
-3.80320079926787	0.217885646533611\\
-3.75978239907677	0.281624147533311\\
-3.71636399888566	0.721645483732424\\
-3.67294559869456	0.609708895463564\\
-3.62952719850346	0.634447243340884\\
-3.58610879831235	0.544304125663542\\
-3.54269039812125	0.466669606671609\\
-3.49927199793015	0.545038738536585\\
-3.45585359773905	0.627650005811797\\
-3.41243519754794	0.833981861376303\\
-3.36901679735684	0.790622487860371\\
-3.32559839716574	0.865056111835375\\
-3.28217999697463	0.872933566360263\\
-3.23876159678353	0.861508259679048\\
-3.19534319659243	0.853772397833359\\
-3.15192479640132	0.927031626816465\\
-3.10850639621022	0.931225213647642\\
-3.06508799601912	0.987120091518121\\
-3.02166959582801	1.04253672931746\\
-2.97825119563691	1.0296251350136\\
-2.93483279544581	0.99981038507057\\
-2.89141439525471	1.11670868043832\\
-2.8479959950636	1.26651215891927\\
-2.8045775948725	1.08586852833904\\
-2.7611591946814	1.11006144840727\\
-2.71774079449029	1.1477276807387\\
-2.67432239429919	1.14699130229049\\
-2.63090399410809	1.14094296317204\\
-2.58748559391698	1.10285255141358\\
-2.54406719372588	1.1005212739106\\
-2.50064879353478	1.14105868401137\\
-2.45723039334367	1.14061552013933\\
-2.41381199315257	1.02220955058319\\
-2.37039359296147	1.14284077914836\\
-2.32697519277037	1.08126532011572\\
-2.28355679257926	1.16762532289046\\
-2.24013839238816	1.13310223138033\\
-2.19671999219706	1.09199046904196\\
-2.15330159200595	1.08304366396729\\
-2.10988319181485	1.108515829823\\
-2.06646479162375	1.07342232523393\\
-2.02304639143264	1.09941899563132\\
-1.97962799124154	1.08606688658708\\
-1.93620959105044	1.12499673498582\\
-1.89279119085933	1.11985299262659\\
-1.84937279066823	1.07526406741159\\
-1.80595439047713	1.05705212831947\\
-1.76253599028603	1.06867383830461\\
-1.71911759009492	1.07638123323002\\
-1.67569918990382	1.07228371825342\\
-1.63228078971272	1.07565785691809\\
-1.58886238952161	1.06352737302368\\
-1.54544398933051	1.04736795128752\\
-1.50202558913941	1.04620481634529\\
-1.4586071889483	1.04751042679167\\
-1.4151887887572	1.02806500473147\\
-1.3717703885661	1.0339698465123\\
-1.328351988375	1.02764637497486\\
-1.28493358818389	1.03583898030055\\
-1.24151518799279	1.02156539915266\\
-1.19809678780169	1.03076413116926\\
-1.15467838761058	1.02214710042746\\
-1.11125998741948	1.00368113358295\\
-1.06784158722838	0.987142469274037\\
-1.02442318703727	1.01002801441565\\
-0.98100478684617	1.00371815133852\\
-0.937586386655067	1.00618804610759\\
-0.894167986463964	0.996673202231335\\
-0.850749586272861	1.00624013197258\\
-0.807331186081758	1.01355553149609\\
-0.763912785890655	0.991164950193964\\
-0.720494385699552	0.985231221592197\\
-0.677075985508449	0.986342620177617\\
-0.633657585317346	0.987526106496741\\
-0.590239185126243	0.97569671787593\\
-0.54682078493514	0.989587394343761\\
-0.503402384744037	0.967169167758157\\
-0.459983984552933	0.963608153137181\\
-0.41656558436183	0.983264719899222\\
-0.373147184170727	0.99526327500879\\
-0.329728783979624	0.973089689531129\\
-0.286310383788521	0.960063698847721\\
-0.242891983597418	0.98814707893386\\
-0.199473583406315	0.991921834862142\\
-0.156055183215212	0.965021667809894\\
-0.112636783024109	0.977702300440216\\
-0.0692183828330057	0.957716250361626\\
-0.0257999826419024	0.970965448148591\\
0.0176184175492003	0.976878765374475\\
0.0610368177403033	0.960811650552192\\
0.104455217931407	0.969351577841042\\
0.14787361812251	0.957374882208376\\
0.191292018313613	0.966268809897473\\
0.234710418504716	0.973256467924281\\
0.278128818695819	0.961993014957428\\
0.321547218886922	0.963856491952377\\
0.364965619078025	0.968971546205187\\
0.408384019269128	0.97509671160656\\
0.451802419460231	0.988476680821243\\
0.495220819651334	0.98505418660885\\
0.538639219842437	0.98529610322036\\
0.582057620033541	0.984190775341194\\
0.625476020224643	0.968007205904118\\
0.668894420415746	0.976810582097928\\
0.71231282060685	0.975900400822366\\
0.755731220797953	0.967043576045644\\
0.799149620989056	0.975223142660015\\
0.842568021180159	0.968297861546461\\
0.885986421371262	0.985469137186124\\
0.929404821562365	0.991470603573275\\
0.972823221753468	0.978246231915369\\
1.01624162194457	0.994930886316811\\
1.05966002213567	0.995874583936293\\
1.10307842232678	0.996908979414433\\
1.14649682251788	0.985736239085419\\
1.18991522270898	0.990319018960284\\
1.23333362290009	0.999221440528249\\
1.27675202309119	0.99114633741234\\
1.32017042328229	1.00389081363326\\
1.3635888234734	0.993316471656685\\
1.4070072236645	1.01118358177523\\
1.4504256238556	0.99725932396622\\
1.49384402404671	1.02264855482082\\
1.53726242423781	1.02489608826927\\
1.58068082442891	1.00426253637733\\
1.62409922462001	0.997475122353129\\
1.66751762481112	1.01662892975712\\
1.71093602500222	1.05360456659831\\
1.75435442519332	1.02960406565302\\
1.79777282538443	1.09272511821279\\
1.84119122557553	1.07876147198324\\
1.88460962576663	1.06821814911663\\
1.92802802595774	1.12277821239606\\
1.97144642614884	1.11811708773489\\
2.01486482633994	1.08824282196926\\
2.05828322653104	1.15936588529408\\
2.10170162672215	1.11916617701197\\
2.14512002691325	1.20831139301213\\
2.18853842710435	1.2001218752045\\
2.23195682729546	1.19661290588049\\
2.27537522748656	1.25472226247725\\
2.31879362767766	1.243225338238\\
2.36221202786877	1.26826557860609\\
2.40563042805987	1.35028029816126\\
2.44904882825097	1.25522127568299\\
2.49246722844208	1.32570925562993\\
2.53588562863318	1.30060150050251\\
2.57930402882428	1.36752767133247\\
2.62272242901538	1.29831791356203\\
2.66614082920649	1.33391995435875\\
2.70955922939759	1.42022022285969\\
2.75297762958869	1.39613834338483\\
2.7963960297798	1.31534571144861\\
2.8398144299709	1.47150022120443\\
2.883232830162	1.52134996310012\\
2.92665123035311	1.46423091527674\\
2.97006963054421	1.56137473395649\\
3.01348803073531	1.61376979683814\\
3.05690643092642	1.728996806357\\
3.10032483111752	1.475306228427\\
3.14374323130862	1.75491577173478\\
3.18716163149972	1.81868998643346\\
3.23058003169083	1.89370620775953\\
3.27399843188193	1.87004665963531\\
3.31741683207303	1.97572194916048\\
3.36083523226414	1.50926134706977\\
3.40425363245524	2.24478280922744\\
3.44767203264634	1.77671694429583\\
3.49109043283745	2.10880902747257\\
3.53450883302855	2.11856584878624\\
3.57792723321965	1.93212131675513\\
3.62134563341076	1.97862132962397\\
3.66476403360186	2.18189226873958\\
3.70818243379296	1.93979605667016\\
3.75160083398406	1.73143201429952\\
3.79501923417517	2.16110710407022\\
3.83843763436627	1.90823756222619\\
3.88185603455737	2.70578091139328\\
3.92527443474848	2.15044297635458\\
3.96869283493958	3.79867071612423\\
4.01211123513068	2.75302264511444\\
4.05552963532179	2.11232151336876\\
4.09894803551289	2.5214011865269\\
4.14236643570399	3.81433555900083\\
4.1857848358951	3.08619870177097\\
4.2292032360862	4.9627953791422\\
4.2726216362773	2.94723551723889\\
4.3160400364684	4.5049172752336\\
4.35945843665951	4.27568898000901\\
4.40287683685061	10.5079399066831\\
4.44629523704171	7.95420662309717\\
4.48971363723282	3.85457494442427\\
4.53313203742392	2.36945973730273\\
4.57655043761502	2.85695462582276\\
4.61996883780613	13.8372925945349\\
};
\addlegendentry{\footnotesize $\theta\text{'/}\sigma{}_\theta$}

\addplot [color=black, dashed, line width = 0.5pt]
  table[row sep=crcr]{%
-6	1\\
6	1\\
};
\addlegendentry{\footnotesize Gaussian};

% \addplot[area legend, draw=black, fill=black, fill opacity=0.01]
% table[row sep=crcr] {%
% x	y\\
% -6	0.909090909090\\
% 6	0.909090909090\\
% 6	1.1\\
% -6	1.1\\
% }--cycle;
 \addplot[fill=black, fill opacity = 0.1, draw = none,area legend] coordinates {(-6,0.9090909090) (6,0.9090909090) (6,1.1) (-6,1.1)};
\addlegendentry{\footnotesize $\pm10\%$};

\end{axis}
\end{tikzpicture}%

==> figures/fig files/dist_diff3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor2}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor3}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor4}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor5}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor6}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor7}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor8}{rgb}{0.03137,0.18824,0.41961}%
%
\newcommand\Height{1.5in}
\newcommand\Width{1.25in}
\newcommand\VSKIP{1.55in}

\begin{tikzpicture}


\begin{axis}[%
width=\Width,
height=\Height,
at={(\VSKIP*3,0)},
scale only axis,
xmin=-5.5,
xmax=5.5,
xlabel style={font=\color{white!15!black}},xlabel={$u'\sigma{}_\text{u}\text{    ,  }\theta'\sigma{}_\theta$},
ymode=log,
ymin=0.25,
ymax=64, % ymin=0.909090909,% ymax=1.1,
ytick={0.0625, 0.125, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64}, 
yticklabels={$1/16$, $1/8$, $1/4$, $1/2$ ,$1$, $2$ ,$4$,$8$ , $16$, $32$ , $64$},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5}, xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
ticklabel style = {font=\footnotesize} ,
yminorticks=true,
ylabel style={font=\color{white!15!black}, text width=2.5cm},%ylabel= {$\mathrm{PDF}_{exp}/\mathrm{PDF}_{norm}$},% ylabel= {$\mathrm{pdf(u'/\sigma_{u})}_{exp}/\mathrm{pdf}_{norm}$ \\ $\mathrm{pdf(\theta'/\sigma_{\theta})}_{exp}/\mathrm{pdf}_{norm}$},
axis background/.style={fill=white},
ylabel shift = -4pt,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,-0.1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=0pt},legend columns=2},
title = {$z = 1.0$ m},
]
% \node[fill = white, rotate =0, anchor = center] (z1) at (axis cs:0,32) {$z = 1.0$ m};

\addplot [color=mycolor2, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.39069521075637	4.8664206884064\\
-4.34306742444763	2.23796013392579\\
-4.2954396381389	0.88414609918375\\
-4.24781185183017	0.682802849834665\\
-4.20018406552144	0.985825116602566\\
-4.1525562792127	1.70785995751355\\
-4.10492849290397	2.35975189656657\\
-4.05730070659524	1.75125388156099\\
-4.00967292028651	1.88728759521962\\
-3.96204513397778	1.59675586733237\\
-3.91441734766904	1.58065524208255\\
-3.86678956136031	2.10770399091219\\
-3.81916177505158	1.57346217397241\\
-3.77153398874285	1.3912913168666\\
-3.72390620243411	1.63004688846648\\
-3.67627841612538	1.97060006254852\\
-3.62865062981665	1.92877546813837\\
-3.58102284350792	1.82409359721261\\
-3.53339505719918	2.10910738975679\\
-3.48576727089045	2.10868474916597\\
-3.43813948458172	1.83288724531802\\
-3.39051169827299	1.71543937413641\\
-3.34288391196426	1.82742017360357\\
-3.29525612565552	2.0150805140029\\
-3.24762833934679	1.88521319323863\\
-3.20000055303806	1.89201152631668\\
-3.15237276672933	1.77971021964523\\
-3.10474498042059	1.69815767028111\\
-3.05711719411186	1.70182613466115\\
-3.00948940780313	1.63073878848081\\
-2.9618616214944	1.65105518360809\\
-2.91423383518567	1.60043806369384\\
-2.86660604887693	1.49265904925476\\
-2.8189782625682	1.47192630521524\\
-2.77135047625947	1.45070884775941\\
-2.72372268995074	1.49016253262184\\
-2.676094903642	1.45733484687755\\
-2.62846711733327	1.4019517566533\\
-2.58083933102454	1.42277724703369\\
-2.53321154471581	1.43663230856148\\
-2.48558375840708	1.40348187569856\\
-2.43795597209834	1.33839778513063\\
-2.39032818578961	1.29428076992368\\
-2.34270039948088	1.34020441168614\\
-2.29507261317215	1.30120928054437\\
-2.24744482686341	1.27034095982241\\
-2.19981704055468	1.2666284661266\\
-2.15218925424595	1.20436924582335\\
-2.10456146793722	1.20632481178065\\
-2.05693368162849	1.22308788984565\\
-2.00930589531975	1.19686474151918\\
-1.96167810901102	1.17247816993728\\
-1.91405032270229	1.17973288156322\\
-1.86642253639356	1.15892726831669\\
-1.81879475008482	1.14075298795122\\
-1.77116696377609	1.16182973697378\\
-1.72353917746736	1.12727849662786\\
-1.67591139115863	1.11686149094863\\
-1.6282836048499	1.12625210951105\\
-1.58065581854116	1.12160656859833\\
-1.53302803223243	1.13137825794116\\
-1.4854002459237	1.14002537596242\\
-1.43777245961497	1.12355348608651\\
-1.39014467330623	1.11747302021018\\
-1.3425168869975	1.10544016357058\\
-1.29488910068877	1.09789957713625\\
-1.24726131438004	1.10143092808223\\
-1.19963352807131	1.08316108345666\\
-1.15200574176257	1.0680374677614\\
-1.10437795545384	1.07715971081277\\
-1.05675016914511	1.07597267811781\\
-1.00912238283638	1.06812475579533\\
-0.961494596527644	1.05549348168776\\
-0.913866810218912	1.05440799391098\\
-0.86623902391018	1.03099849689054\\
-0.818611237601447	1.0150319758816\\
-0.770983451292715	1.02452294200079\\
-0.723355664983983	1.02313267788602\\
-0.675727878675251	1.01192792934462\\
-0.628100092366518	1.0019064677352\\
-0.580472306057786	0.989524266403789\\
-0.532844519749054	0.981217163681299\\
-0.485216733440322	0.966551329880123\\
-0.437588947131589	0.95534126798881\\
-0.389961160822857	0.94749042687904\\
-0.342333374514125	0.949954499735291\\
-0.294705588205393	0.938088345654765\\
-0.247077801896661	0.921620126442921\\
-0.199450015587928	0.918035885590359\\
-0.151822229279196	0.918144875663875\\
-0.104194442970464	0.908659221240788\\
-0.0565666566617314	0.90643641060278\\
-0.0089388703529994	0.900692668092461\\
0.038688915955733	0.89371630122978\\
0.086316702264465	0.890123982671986\\
0.133944488573197	0.891950570407484\\
0.181572274881929	0.894014124405725\\
0.229200061190661	0.890458172704423\\
0.276827847499394	0.8923541490089\\
0.324455633808126	0.89622165408508\\
0.372083420116858	0.898941431132458\\
0.419711206425591	0.897731079829443\\
0.467338992734323	0.890387090508208\\
0.514966779043055	0.892617855465641\\
0.562594565351787	0.898208713325151\\
0.61022235166052	0.896120864568687\\
0.657850137969252	0.903736223252961\\
0.705477924277984	0.915696615383502\\
0.753105710586716	0.920234562220772\\
0.800733496895449	0.925801362537666\\
0.848361283204181	0.931730210629279\\
0.895989069512913	0.94129926260348\\
0.943616855821646	0.945395164816108\\
0.991244642130378	0.961143544415915\\
1.03887242843911	0.977757285427128\\
1.08650021474784	0.977530701202659\\
1.13412800105657	0.971371373105809\\
1.18175578736531	0.99666179885979\\
1.22938357367404	1.0141491455427\\
1.27701135998277	1.02071788199931\\
1.3246391462915	1.0150575195351\\
1.37226693260024	1.02122550649487\\
1.41989471890897	1.05177486053015\\
1.4675225052177	1.08451710803855\\
1.51515029152643	1.09990588591286\\
1.56277807783516	1.1173598594158\\
1.6104058641439	1.12235378816136\\
1.65803365045263	1.12067132754646\\
1.70566143676136	1.15318438645829\\
1.75328922307009	1.16016898387862\\
1.80091700937883	1.18945570713626\\
1.84854479568756	1.24239967350391\\
1.89617258199629	1.27064602754014\\
1.94380036830502	1.29632813274509\\
1.99142815461375	1.32558239960043\\
2.03905594092249	1.3492420466971\\
2.08668372723122	1.38493110352474\\
2.13431151353995	1.45202878477453\\
2.18193929984868	1.44764278473031\\
2.22956708615742	1.47816981883359\\
2.27719487246615	1.51226102235748\\
2.32482265877488	1.54351211047798\\
2.37245044508361	1.61784860088147\\
2.42007823139235	1.71185575900779\\
2.46770601770108	1.78511768785488\\
2.51533380400981	1.81157624174853\\
2.56296159031854	1.85201232972524\\
2.61058937662727	1.84789942532131\\
2.65821716293601	1.99504433853614\\
2.70584494924474	1.97598746873146\\
2.75347273555347	2.08123315262082\\
2.8011005218622	2.23000586404703\\
2.84872830817093	2.26576519618384\\
2.89635609447967	2.38558657752122\\
2.9439838807884	2.60523966821174\\
2.99161166709713	2.77538996634897\\
3.03923945340586	2.65119661575113\\
3.0868672397146	2.56845404206886\\
3.13449502602333	2.90992647104435\\
3.18212281233206	3.30971527288641\\
3.22975059864079	3.47733777238359\\
3.27737838494953	3.36586432700056\\
3.32500617125826	3.53869364953475\\
3.37263395756699	3.9983885741044\\
3.42026174387572	4.24845038406425\\
3.46788953018445	4.2391378628796\\
3.51551731649319	4.60896817627702\\
3.56314510280192	4.82846590338005\\
3.61077288911065	4.6483395620138\\
3.65840067541938	4.93024152553921\\
3.70602846172812	5.57740537218249\\
3.75365624803685	5.52298693496769\\
3.80128403434558	5.11857484090036\\
3.84891182065431	5.71764487726564\\
3.89653960696304	5.99918243011348\\
3.94416739327178	6.04177267181511\\
3.99179517958051	5.96409388418776\\
4.03942296588924	6.6395953377271\\
4.08705075219797	8.4967181732616\\
4.13467853850671	9.52200558444528\\
4.18230632481544	8.66395196037067\\
4.22993411112417	7.31250502593733\\
4.2775618974329	10.2058720597761\\
4.32518968374163	8.37687655437026\\
4.37281747005037	10.3644968144254\\
4.4204452563591	12.325025273382\\
4.46807304266783	17.9769749290983\\
4.51570082897656	11.3342113760262\\
4.56332861528529	8.41567499121726\\
4.61095640159403	9.2122266601358\\
4.65858418790276	4.40170315840666\\
4.70621197421149	12.6480063633441\\
4.75383976052022	18.1576733217085\\
4.80146754682896	19.307091261041\\
4.84909533313769	9.82415377791285\\
4.89672311944642	1.53163326057062\\
4.94435090575515	0\\
4.99197869206389	0\\
5.03960647837262	20.3385527872252\\
5.08723426468135	97.8448396556348\\
};
\addlegendentry{$u'/\sigma_u$}

\addplot [color=mycolor1, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.65891264028589	15.6493637185169\\
-4.61176778719693	4.52608763180296\\
-4.56462293410797	6.15597520025579\\
-4.51747808101902	5.76217006972365\\
-4.47033322793006	4.93294180198555\\
-4.42318837484111	12.3156531387154\\
-4.37604352175215	7.48807852395771\\
-4.3288986686632	5.83053608635242\\
-4.28175381557424	5.51985646543939\\
-4.23460896248528	5.98960855705225\\
-4.18746410939633	6.20486486635459\\
-4.14031925630737	6.79639389627035\\
-4.09317440321842	6.66748471909114\\
-4.04602955012946	4.84572294354371\\
-3.99888469704051	3.62329992805698\\
-3.95173984395155	5.08937568793846\\
-3.9045949908626	5.89700585781599\\
-3.85745013777364	5.61590968929254\\
-3.81030528468468	4.80490829928088\\
-3.76316043159573	4.70272614751019\\
-3.71601557850677	5.41347613068532\\
-3.66887072541782	4.60793473674264\\
-3.62172587232886	4.96855722094634\\
-3.57458101923991	5.25527908715587\\
-3.52743616615095	4.7960528837042\\
-3.480291313062	4.64799639168047\\
-3.43314645997304	4.68661963823481\\
-3.38600160688408	4.31027218991714\\
-3.33885675379513	3.95410649711853\\
-3.29171190070617	3.87712834093609\\
-3.24456704761722	3.69061500438663\\
-3.19742219452826	3.32851838255591\\
-3.15027734143931	3.47254530632254\\
-3.10313248835035	3.36790928093801\\
-3.05598763526139	3.34060879590417\\
-3.00884278217244	3.39749711690195\\
-2.96169792908348	2.96875378275355\\
-2.91455307599453	3.02064376861609\\
-2.86740822290557	2.78105170117853\\
-2.82026336981662	2.61051741894824\\
-2.77311851672766	2.7702385014077\\
-2.72597366363871	2.69915936251575\\
-2.67882881054975	2.64725594833568\\
-2.63168395746079	2.63508279909224\\
-2.58453910437184	2.54563408477132\\
-2.53739425128288	2.46009921223917\\
-2.49024939819393	2.32775537550988\\
-2.44310454510497	2.23239092811152\\
-2.39595969201602	2.23389622830254\\
-2.34881483892706	2.14373481729905\\
-2.3016699858381	2.11179226095421\\
-2.25452513274915	2.05066287436208\\
-2.20738027966019	1.97000292531143\\
-2.16023542657124	1.90324392821774\\
-2.11309057348228	1.87823820920728\\
-2.06594572039333	1.82681940656791\\
-2.01880086730437	1.76266535283199\\
-1.97165601421542	1.7292879810705\\
-1.92451116112646	1.66308927189958\\
-1.8773663080375	1.6030398461525\\
-1.83022145494855	1.56679481790019\\
-1.78307660185959	1.54137403273257\\
-1.73593174877064	1.49638800723781\\
-1.68878689568168	1.44355097832683\\
-1.64164204259273	1.39658089269466\\
-1.59449718950377	1.33692623606906\\
-1.54735233641482	1.31173354288463\\
-1.50020748332586	1.27339287161864\\
-1.4530626302369	1.24015089243381\\
-1.40591777714795	1.2024375472035\\
-1.35877292405899	1.1560625795384\\
-1.31162807097004	1.12558524904768\\
-1.26448321788108	1.12159390607524\\
-1.21733836479213	1.08321895724439\\
-1.17019351170317	1.06416552356826\\
-1.12304865861421	1.02918075129672\\
-1.07590380552526	1.01113199010916\\
-1.0287589524363	0.993144282727369\\
-0.981614099347348	0.980269298210478\\
-0.934469246258392	0.959826393944399\\
-0.887324393169437	0.952936021496826\\
-0.840179540080481	0.943689811799999\\
-0.793034686991525	0.935709396558863\\
-0.74588983390257	0.916014314430531\\
-0.698744980813614	0.897706173365232\\
-0.651600127724659	0.901558056514313\\
-0.604455274635703	0.896283246307555\\
-0.557310421546747	0.885070089024194\\
-0.510165568457792	0.877402687059909\\
-0.463020715368836	0.876340627201606\\
-0.415875862279881	0.881178061704802\\
-0.368731009190925	0.88574074927123\\
-0.321586156101969	0.875493530770296\\
-0.274441303013014	0.875199658010558\\
-0.227296449924058	0.868287531660324\\
-0.180151596835102	0.871508267840501\\
-0.133006743746147	0.868950889512225\\
-0.0858618906571912	0.862025445489704\\
-0.0387170375682358	0.868523638098454\\
0.00842781552072008	0.871138882815561\\
0.0555726686096756	0.872827276809879\\
0.102717521698631	0.870537093019286\\
0.149862374787587	0.877695518833032\\
0.197007227876543	0.885454270341804\\
0.244152080965498	0.879158118046363\\
0.291296934054454	0.890336737870403\\
0.338441787143409	0.88429700732066\\
0.385586640232365	0.89418318587943\\
0.432731493321321	0.903936552924624\\
0.479876346410276	0.910438277816075\\
0.527021199499232	0.919619676697098\\
0.574166052588188	0.934949431483268\\
0.621310905677143	0.942848106904353\\
0.668455758766099	0.953283698699044\\
0.715600611855054	0.94937047973822\\
0.76274546494401	0.942939292538229\\
0.809890318032966	0.955126857749635\\
0.857035171121921	0.971441300626737\\
0.904180024210877	0.982812595390276\\
0.951324877299832	1.00166533630786\\
0.998469730388788	1.0093090006131\\
1.04561458347774	1.01120056817746\\
1.0927594365667	1.01909677282499\\
1.13990428965565	1.0372566915418\\
1.18704914274461	1.04726641910784\\
1.23419399583357	1.04142116256359\\
1.28133884892252	1.0644079007036\\
1.32848370201148	1.10096367447684\\
1.37562855510043	1.11082513122083\\
1.42277340818939	1.11651420530381\\
1.46991826127834	1.13631917643581\\
1.5170631143673	1.14558173977093\\
1.56420796745626	1.1784765099052\\
1.61135282054521	1.18931312514035\\
1.65849767363417	1.18508824027509\\
1.70564252672312	1.21181631578746\\
1.75278737981208	1.23268587260112\\
1.79993223290103	1.2560431418093\\
1.84707708598999	1.28808453832409\\
1.89422193907894	1.27596205211733\\
1.9413667921679	1.29384704399476\\
1.98851164525686	1.32963694496835\\
2.03565649834581	1.37856421104478\\
2.08280135143477	1.3895341716084\\
2.12994620452372	1.41354713205848\\
2.17709105761268	1.45944380884683\\
2.22423591070163	1.46483539807387\\
2.27138076379059	1.45243894807265\\
2.31852561687954	1.5130037873836\\
2.3656704699685	1.51205866671463\\
2.41281532305746	1.5709087423252\\
2.45996017614641	1.60705224972303\\
2.50710502923537	1.69448614960026\\
2.55424988232432	1.74401853019693\\
2.60139473541328	1.83641287305376\\
2.64853958850223	1.91356668872837\\
2.69568444159119	1.9713619030993\\
2.74282929468015	2.0261208551739\\
2.7899741477691	2.06566316256956\\
2.83711900085806	2.18788520025677\\
2.88426385394701	2.25501230204998\\
2.93140870703597	2.33641752777333\\
2.97855356012492	2.5734686091309\\
3.02569841321388	2.48108468681031\\
3.07284326630283	2.51172413528935\\
3.11998811939179	2.78499026004779\\
3.16713297248075	2.86488673591969\\
3.2142778255697	2.97394697651467\\
3.26142267865866	3.20904272795035\\
3.30856753174761	3.15724625204996\\
3.35571238483657	3.21351796554514\\
3.40285723792552	3.29910143445587\\
3.45000209101448	3.31296571411201\\
3.49714694410344	3.47820014180935\\
3.54429179719239	3.89358278547087\\
3.59143665028135	4.85228341894763\\
3.6385815033703	5.06929008910668\\
3.68572635645926	4.63848472504926\\
3.73287120954821	5.31714635080568\\
3.78001606263717	5.29474352950143\\
3.82716091572612	5.41384276298549\\
3.87430576881508	5.62363480227984\\
3.92145062190404	4.69319276314299\\
3.96859547499299	5.19707910181433\\
4.01574032808195	6.57696529469461\\
4.0628851811709	7.21960471527531\\
4.11003003425986	6.51685423833685\\
4.15717488734881	8.21126478700659\\
4.20431974043777	9.48170459937625\\
4.25146459352673	8.86968914577587\\
4.29860944661568	7.47793755144391\\
4.34575429970464	10.6801956568971\\
4.39289915279359	13.2640371520861\\
4.44004400588255	11.6087800121257\\
4.4871888589715	12.4347171991675\\
4.53433371206046	20.4791293835261\\
4.58147856514941	18.192853210662\\
4.62862341823837	11.6144957872029\\
4.67576827132733	12.630854684133\\
4.72291312441628	27.8440702464942\\
};
\addlegendentry{$\theta'/ \sigma_{\theta}$}


\addplot [color=black, dashed, line width = 0.5pt,forget plot]
  table[row sep=crcr]{%
-6	1\\
6	1\\
};
\addlegendentry{\footnotesize $\mathrm{PDF}_{norm}$};

% \addplot[area legend, draw=black, fill=black, fill opacity=0.01]
% table[row sep=crcr] {%
% x	y\\
% -6	0.909090909090\\
% 6	0.909090909090\\
% 6	1.1\\
% -6	1.1\\
% }--cycle;
 \addplot[fill=black, fill opacity = 0.1, draw = none,area legend, forget plot] coordinates {(-6,0.9090909090) (6,0.9090909090) (6,1.1) (-6,1.1)};
\addlegendentry{\footnotesize $\pm10\%$};

\end{axis}
\begin{axis}[%
width=\Width,
height=\Height,
at={(\VSKIP*2,0)},
scale only axis,
xmin=-5.5,
xmax=5.5,
xlabel style={font=\color{white!15!black}},xlabel={$u'\sigma{}_\text{u}\text{    ,  }\theta'\sigma{}_\theta$},
ymode=log,
ymin=0.25,
ymax=64, % ymin=0.909090909,% ymax=1.1,
ytick={0.0625, 0.125, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64}, 
yticklabels={$1/16$, $1/8$, $1/4$, $1/2$ ,$1$, $2$ ,$4$,$8$ , $16$, $32$ , $64$},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5}, 
xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
ticklabel style = {font=\footnotesize} ,
yminorticks=true,
ylabel style={font=\color{white!15!black}, text width=2.5cm},%ylabel= {$\mathrm{PDF}_{exp}/\mathrm{PDF}_{norm}$},% ylabel= {$\mathrm{pdf(u'/\sigma_{u})}_{exp}/\mathrm{pdf}_{norm}$ \\ $\mathrm{pdf(\theta'/\sigma_{\theta})}_{exp}/\mathrm{pdf}_{norm}$},
axis background/.style={fill=white},
ylabel shift = -4pt,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,-0.1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=0pt},legend columns=2},
title = {$z = 0.25$ m},
]

% \node[fill = white, rotate =0, anchor = center] (z1) at (axis cs:0,32) {$z = 0.25$ m};

\addplot [color=mycolor4, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-4.04518965615418	1.33899683810615\\
-3.99746426648285	0.54744865154561\\
-3.94973887681151	0.169579207049623\\
-3.90201348714018	0.454508802665379\\
-3.85428809746885	0.463206280777494\\
-3.80656270779752	0.595919169161514\\
-3.75883731812618	0.43173342844369\\
-3.71111192845485	0.478725088329991\\
-3.66338653878352	0.626331726608728\\
-3.61566114911218	0.971153801546105\\
-3.56793575944085	0.854148819908763\\
-3.52021036976952	0.631780664910649\\
-3.47248498009818	0.58067450186139\\
-3.42475959042685	0.744308408207667\\
-3.37703420075552	0.680408426704196\\
-3.32930881108419	0.647606231464743\\
-3.28158342141285	0.675353873184975\\
-3.23385803174152	0.657514892520329\\
-3.18613264207019	0.733791899437038\\
-3.13840725239885	0.778644692873976\\
-3.09068186272752	0.759052021367531\\
-3.04295647305619	0.72112529655722\\
-2.99523108338485	0.619432292312034\\
-2.94750569371352	0.636910347734444\\
-2.89978030404219	0.682982134128949\\
-2.85205491437086	0.687353977326754\\
-2.80432952469952	0.713210534434708\\
-2.75660413502819	0.690786460025102\\
-2.70887874535686	0.749266285776037\\
-2.66115335568552	0.730896177196551\\
-2.61342796601419	0.776006440462986\\
-2.56570257634286	0.785455698568893\\
-2.51797718667152	0.822891948268602\\
-2.47025179700019	0.82228893895618\\
-2.42252640732886	0.855457927193357\\
-2.37480101765752	0.837043174903278\\
-2.32707562798619	0.847408271780533\\
-2.27935023831486	0.864736510723334\\
-2.23162484864353	0.847817787411317\\
-2.18389945897219	0.852256233097154\\
-2.13617406930086	0.894095027199099\\
-2.08844867962953	0.931115962051764\\
-2.04072328995819	0.968980581164496\\
-1.99299790028686	0.945057837812232\\
-1.94527251061553	0.940837415243576\\
-1.89754712094419	0.963451440452263\\
-1.84982173127286	0.966917351361614\\
-1.80209634160153	0.998860627217255\\
-1.7543709519302	0.98869893467253\\
-1.70664556225886	0.992118642926732\\
-1.65892017258753	0.991780462695351\\
-1.6111947829162	1.01693637986527\\
-1.56346939324486	1.04034823688266\\
-1.51574400357353	1.02915507525699\\
-1.4680186139022	1.02346763536452\\
-1.42029322423086	1.0403680291578\\
-1.37256783455953	1.04623065899861\\
-1.3248424448882	1.04342487422116\\
-1.27711705521686	1.05737073729508\\
-1.22939166554553	1.06269225370322\\
-1.1816662758742	1.04844227035766\\
-1.13394088620287	1.04909563755324\\
-1.08621549653153	1.04749007181562\\
-1.0384901068602	1.04388132165809\\
-0.990764717188867	1.04940581167364\\
-0.943039327517534	1.04256475084395\\
-0.895313937846201	1.04675541121491\\
-0.847588548174868	1.04321253479308\\
-0.799863158503535	1.04552412442363\\
-0.752137768832201	1.04999702491747\\
-0.704412379160869	1.05655222273774\\
-0.656686989489535	1.05188006522465\\
-0.608961599818203	1.04574087865482\\
-0.561236210146869	1.04260021113627\\
-0.513510820475536	1.04334975451777\\
-0.465785430804203	1.04464372654196\\
-0.41806004113287	1.03963913323206\\
-0.370334651461537	1.039262862526\\
-0.322609261790204	1.02780265173094\\
-0.274883872118871	1.01740986103756\\
-0.227158482447538	1.01960409310366\\
-0.179433092776205	1.0299802385078\\
-0.131707703104872	1.02514130307975\\
-0.0839823134335389	1.01168750679978\\
-0.0362569237622061	1.00049551495692\\
0.0114684659091272	1.00379620853047\\
0.0591938555804602	0.992171718081978\\
0.106919245251793	0.99345659087955\\
0.154644634923126	0.993136882135712\\
0.202370024594459	0.99543761100079\\
0.250095414265792	0.993065978492403\\
0.297820803937125	0.975638981989618\\
0.345546193608458	0.979467612436256\\
0.393271583279792	0.969245668410569\\
0.440996972951125	0.969594593567776\\
0.488722362622458	0.964702380312142\\
0.536447752293791	0.969554873208208\\
0.584173141965124	0.96059426561864\\
0.631898531636457	0.958749922326045\\
0.67962392130779	0.957423248465045\\
0.727349310979123	0.948472348257524\\
0.775074700650456	0.940095264335015\\
0.822800090321789	0.94374444072323\\
0.870525479993122	0.944774579093508\\
0.918250869664455	0.936916683291806\\
0.965976259335788	0.931976775433008\\
1.01370164900712	0.933549443685117\\
1.06142703867845	0.928683285551091\\
1.10915242834979	0.922143746921177\\
1.15687781802112	0.927786620849644\\
1.20460320769245	0.926598728790848\\
1.25232859736379	0.914506804773131\\
1.30005398703512	0.921825202624152\\
1.34777937670645	0.937893665156176\\
1.39550476637779	0.939483162492325\\
1.44323015604912	0.936008227208557\\
1.49095554572045	0.940263005480199\\
1.53868093539178	0.954807667767239\\
1.58640632506312	0.968994202593298\\
1.63413171473445	0.956890284126314\\
1.68185710440578	0.92623678381433\\
1.72958249407712	0.953129170785173\\
1.77730788374845	0.988692561929129\\
1.82503327341978	0.997935703170742\\
1.87275866309112	1.00120231325523\\
1.92048405276245	1.00316069551315\\
1.96820944243378	1.02483111181154\\
2.01593483210511	1.02415339342809\\
2.06366022177645	1.02184655933824\\
2.11138561144778	1.04694004854736\\
2.15911100111911	1.08584754652249\\
2.20683639079045	1.08584550564329\\
2.25456178046178	1.09384688942108\\
2.30228717013311	1.11019563115321\\
2.35001255980445	1.12872156355654\\
2.39773794947578	1.14889877397515\\
2.44546333914711	1.20204924099089\\
2.49318872881845	1.24226330976417\\
2.54091411848978	1.29216239315096\\
2.58863950816111	1.2752842362405\\
2.63636489783244	1.35294123411359\\
2.68409028750378	1.45921853817683\\
2.73181567717511	1.39547813710458\\
2.77954106684644	1.49810149033925\\
2.82726645651778	1.62460647316422\\
2.87499184618911	1.61713941037295\\
2.92271723586044	1.74646664939997\\
2.97044262553178	1.82046916657645\\
3.01816801520311	1.97204876073059\\
3.06589340487444	2.01943452543922\\
3.11361879454577	2.03526634726849\\
3.16134418421711	2.10154558107758\\
3.20906957388844	2.20235671154665\\
3.25679496355977	2.34117150213211\\
3.30452035323111	2.4170547255994\\
3.35224574290244	2.56320003181532\\
3.39997113257377	2.64651822614021\\
3.44769652224511	3.05148947819652\\
3.49542191191644	3.30525976955377\\
3.54314730158777	3.2801623836428\\
3.5908726912591	3.96880340514527\\
3.63859808093044	3.79813922575274\\
3.68632347060177	3.93670336312359\\
3.7340488602731	3.49005741727553\\
3.78177424994444	4.07582475849087\\
3.82949963961577	4.43234154999775\\
3.8772250292871	5.28543303644628\\
3.92495041895844	5.88917608554547\\
3.97267580862977	6.00753863423161\\
4.0204011983011	6.38859170629829\\
4.06812658797244	7.36926751423228\\
4.11585197764377	5.18724635303876\\
4.1635773673151	6.82214288333404\\
4.21130275698643	8.74661439857402\\
4.25902814665777	10.6218260008029\\
4.3067535363291	8.12529943465146\\
4.35447892600043	9.08880935424959\\
4.40220431567177	13.0324641104986\\
4.4499297053431	15.6938723209118\\
4.49765509501443	12.4005552700241\\
4.54538048468577	13.9582075268564\\
4.5931058743571	17.539508894259\\
4.64083126402843	19.6953719493523\\
4.68855665369977	34.6263480415164\\
4.7362820433711	22.8581534430249\\
4.78400743304243	9.64723549465872\\
4.83173282271376	10.5069431462649\\
4.8794582123851	22.6598658075827\\
4.92718360205643	36.9743407944086\\
4.97490899172776	44.7480553395137\\
5.0226343813991	64.6728993114211\\
5.07035977107043	20.6910527181257\\
5.11808516074176	31.761020971945\\
5.1658105504131	56.3762152620354\\
5.21353594008443	98.7493884877112\\
5.26126132975576	85.9246752088672\\
5.30898671942709	77.153773734947\\
5.35671210909843	16.1158255973481\\
5.40443749876976	138.408108185943\\
5.45216288844109	665.85461090425\\
};
\addlegendentry{$u'/\sigma_u$}

\addplot [color=mycolor3, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-4.02029280022338	1.24150484063745\\
-3.97687440003228	0.350335387428369\\
-3.93345599984118	0.447367403775875\\
-3.89003759965008	0.488360252268205\\
-3.84661919945897	0.458336900731874\\
-3.80320079926787	0.278204290599367\\
-3.75978239907677	0.344229525206817\\
-3.71636399888566	0.629811546362177\\
-3.67294559869456	0.632448667771804\\
-3.62952719850346	0.615333436209809\\
-3.58610879831235	0.546385287682137\\
-3.54269039812125	0.492625261744652\\
-3.49927199793015	0.545744538707776\\
-3.45585359773905	0.648234453018204\\
-3.41243519754794	0.792438606579526\\
-3.36901679735684	0.810220711338479\\
-3.32559839716574	0.853982595493025\\
-3.28217999697463	0.869722001700905\\
-3.23876159678353	0.862122104015613\\
-3.19534319659243	0.86724824040893\\
-3.15192479640132	0.915540588143672\\
-3.10850639621022	0.939827197445304\\
-3.06508799601912	0.987040522647391\\
-3.02166959582801	1.03116837983026\\
-2.97825119563691	1.02681281315443\\
-2.93483279544581	1.02422028303056\\
-2.89141439525471	1.12218339579472\\
-2.8479959950636	1.21153286109154\\
-2.8045775948725	1.11994892854621\\
-2.7611591946814	1.11230311803407\\
-2.71774079449029	1.14133831155519\\
-2.67432239429919	1.14610750618597\\
-2.63090399410809	1.13561185085062\\
-2.58748559391698	1.10880210291028\\
-2.54406719372588	1.1076537023042\\
-2.50064879353478	1.13424039715147\\
-2.45723039334367	1.12098904422696\\
-2.41381199315257	1.06198020357742\\
-2.37039359296147	1.11252550184996\\
-2.32697519277037	1.10587860191171\\
-2.28355679257926	1.14751297371026\\
-2.24013839238816	1.13200601814129\\
-2.19671999219706	1.09734202672404\\
-2.15330159200595	1.08877024108604\\
-2.10988319181485	1.09843900378273\\
-2.06646479162375	1.08358641755863\\
-2.02304639143264	1.09287220431508\\
-1.97962799124154	1.09476548079612\\
-1.93620959105044	1.11766383660004\\
-1.89279119085933	1.11329016185389\\
-1.84937279066823	1.07965263107604\\
-1.80595439047713	1.06201580641781\\
-1.76253599028603	1.06802258039507\\
-1.71911759009492	1.07441714990311\\
-1.67569918990382	1.07352684085775\\
-1.63228078971272	1.07307822090976\\
-1.58886238952161	1.06285704434639\\
-1.54544398933051	1.04986301114837\\
-1.50202558913941	1.04661556252603\\
-1.4586071889483	1.04405790091044\\
-1.4151887887572	1.0322827438719\\
-1.3717703885661	1.03193531795562\\
-1.328351988375	1.03006153822267\\
-1.28493358818389	1.03210108965689\\
-1.24151518799279	1.0254706876566\\
-1.19809678780169	1.02779997109685\\
-1.15467838761058	1.02050844910799\\
-1.11125998741948	1.00400179530824\\
-1.06784158722838	0.993701810522813\\
-1.02442318703727	1.00517052588074\\
-0.98100478684617	1.00517891437214\\
-0.937586386655067	1.00419404314221\\
-0.894167986463964	0.999847999304847\\
-0.850749586272861	1.00586552572845\\
-0.807331186081758	1.0086130946513\\
-0.763912785890655	0.993903016834918\\
-0.720494385699552	0.986403379360377\\
-0.677075985508449	0.986354614027381\\
-0.633657585317346	0.985361043746002\\
-0.590239185126243	0.97997598399714\\
-0.54682078493514	0.983546373133303\\
-0.503402384744037	0.970306602598333\\
-0.459983984552933	0.967471059746723\\
-0.41656558436183	0.981990591326556\\
-0.373147184170727	0.989577765154901\\
-0.329728783979624	0.974611652728294\\
-0.286310383788521	0.966903414726825\\
-0.242891983597418	0.984102646252472\\
-0.199473583406315	0.986818186864795\\
-0.156055183215212	0.971607062308246\\
-0.112636783024109	0.972267266425847\\
-0.0692183828330057	0.963245881399919\\
-0.0257999826419024	0.96974491526712\\
0.0176184175492003	0.973221693828618\\
0.0610368177403033	0.964905733568174\\
0.104455217931407	0.965938052677435\\
0.14787361812251	0.960847305431317\\
0.191292018313613	0.965951647590317\\
0.234710418504716	0.97021987526091\\
0.278128818695819	0.964177054012828\\
0.321547218886922	0.964397484533543\\
0.364965619078025	0.969139606993595\\
0.408384019269128	0.976303755059496\\
0.451802419460231	0.98568111198234\\
0.495220819651334	0.985663865823847\\
0.538639219842437	0.985071950688628\\
0.582057620033541	0.981682079968776\\
0.625476020224643	0.972164496701877\\
0.668894420415746	0.975194454873839\\
0.71231282060685	0.974578250112613\\
0.755731220797953	0.96987806547078\\
0.799149620989056	0.972710020592657\\
0.842568021180159	0.972307010768925\\
0.885986421371262	0.983610720959341\\
0.929404821562365	0.98827183727488\\
0.972823221753468	0.98322245112372\\
1.01624162194457	0.992311929372483\\
1.05966002213567	0.995889674110928\\
1.10307842232678	0.994877974340514\\
1.14649682251788	0.988357619070194\\
1.18991522270898	0.991037714511377\\
1.23333362290009	0.996396745258182\\
1.27675202309119	0.994610268013095\\
1.32017042328229	1.00001106339331\\
1.3635888234734	0.998048518094718\\
1.4070072236645	1.00589418133046\\
1.4504256238556	1.00380024365538\\
1.49384402404671	1.01879827367433\\
1.53726242423781	1.02108916737011\\
1.58068082442891	1.00656623617291\\
1.62409922462001	1.00179118413672\\
1.66751762481112	1.01959409919452\\
1.71093602500222	1.04345944761309\\
1.75435442519332	1.04409921996373\\
1.79777282538443	1.07989988084049\\
1.84119122557553	1.07933054029004\\
1.88460962576663	1.07904995353667\\
1.92802802595774	1.11292507935232\\
1.97144642614884	1.11392216287114\\
2.01486482633994	1.10504660715487\\
2.05828322653104	1.14084416836161\\
2.10170162672215	1.14068639286384\\
2.14512002691325	1.19211698497447\\
2.18853842710435	1.20090061788986\\
2.23195682729546	1.206864871171\\
2.27537522748656	1.24314127314544\\
2.31879362767766	1.24930433726582\\
2.36221202786877	1.27774490759374\\
2.40563042805987	1.3208190327007\\
2.44904882825097	1.28276473937581\\
2.49246722844208	1.30980417961142\\
2.53588562863318	1.3159139680252\\
2.57930402882428	1.34487757829688\\
2.62272242901538	1.31575634449779\\
2.66614082920649	1.34235504997271\\
2.70955922939759	1.40185500548597\\
2.75297762958869	1.38670289285701\\
2.7963960297798	1.35476862396713\\
2.8398144299709	1.45381339226138\\
2.883232830162	1.50355265518919\\
2.92665123035311	1.48989694124178\\
2.97006963054421	1.55392950261694\\
3.01348803073531	1.62422368253585\\
3.05690643092642	1.66761684763421\\
3.10032483111752	1.5640359082853\\
3.14374323130862	1.71900541123243\\
3.18716163149972	1.82056041475194\\
3.23058003169083	1.87728868020905\\
3.27399843188193	1.89156519728821\\
3.31741683207303	1.88053083166983\\
3.36083523226414	1.70924533265117\\
3.40425363245524	2.04453174240549\\
3.44767203264634	1.90984603192278\\
3.49109043283745	2.05517936669963\\
3.53450883302855	2.08592215984493\\
3.57792723321965	1.97087828318097\\
3.62134563341076	2.00470464283358\\
3.66476403360186	2.10779274546864\\
3.70818243379296	1.94540836482294\\
3.75160083398406	1.83758801479053\\
3.79501923417517	2.04754634486467\\
3.83843763436627	2.08300369451607\\
3.88185603455737	2.4806905383492\\
3.92527443474848	2.5170689512722\\
3.96869283493958	3.3504676710664\\
4.01211123513068	2.82039711372905\\
4.05552963532179	2.28698248011355\\
4.09894803551289	2.66845561495929\\
4.14236643570399	3.47807273804699\\
4.1857848358951	3.51957038768943\\
4.2292032360862	4.31522417123272\\
4.2726216362773	3.54174613586398\\
4.3160400364684	4.20761384205655\\
4.35945843665951	5.35074026902701\\
4.40287683685061	9.04614093988916\\
4.44629523704171	7.69700235063016\\
4.48971363723282	4.28957430082152\\
4.53313203742392	2.69765966695077\\
4.57655043761502	4.60273822914904\\
4.61996883780613	11.6457796597644\\
};
\addlegendentry{$\theta'/ \sigma_{\theta}$}


\addplot [color=black, dashed, line width = 0.5pt,forget plot]
  table[row sep=crcr]{%
-6	1\\
6	1\\
};
\addlegendentry{\footnotesize $\mathrm{PDF}_{norm}$};

% \addplot[area legend, draw=black, fill=black, fill opacity=0.01]
% table[row sep=crcr] {%
% x	y\\
% -6	0.909090909090\\
% 6	0.909090909090\\
% 6	1.1\\
% -6	1.1\\
% }--cycle;
 \addplot[fill=black, fill opacity = 0.1, draw = none,area legend, forget plot] coordinates {(-6,0.9090909090) (6,0.9090909090) (6,1.1) (-6,1.1)};
\addlegendentry{\footnotesize $\pm10\%$};

\end{axis}
\begin{axis}[%
width=\Width,
height=\Height,
at={(\VSKIP,0)},
scale only axis,
xmin=-5.5,
xmax=5.5,
xlabel style={font=\color{white!15!black}}, xlabel={$u'\sigma{}_\text{u}\text{    ,  }\theta'\sigma{}_\theta$},
ymode=log,
ymin=0.25,
ymax=64, % ymin=0.909090909,% ymax=1.1,
ytick={0.0625, 0.125, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64}, 
yticklabels={$1/16$, $1/8$, $1/4$, $1/2$ ,$1$, $2$ ,$4$,$8$ , $16$, $32$ , $64$},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5}, 
xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
ticklabel style = {font=\footnotesize} ,
yminorticks=true,
ylabel style={font=\color{white!15!black}, text width=2.5cm},%ylabel= {$\mathrm{PDF}_{exp}/\mathrm{PDF}_{norm}$},% ylabel= {$\mathrm{pdf(u'/\sigma_{u})}_{exp}/\mathrm{pdf}_{norm}$ \\ $\mathrm{pdf(\theta'/\sigma_{\theta})}_{exp}/\mathrm{pdf}_{norm}$},
axis background/.style={fill=white},
ylabel shift = -4pt,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,-0.1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=0pt},legend columns=2},
title = {$z = 0.125$ m},
]


% \node[fill = white, rotate =0, anchor = center] (z1) at (axis cs:0,32) {$z = 0.125$ m};


\addplot [color=mycolor6, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-4.860551698549	36.8442268992987\\
-4.80821798771478	8.47848087279959\\
-4.75588427688057	4.89965917136963\\
-4.70355056604636	9.07979246038391\\
-4.65121685521215	10.2754616053657\\
-4.59888314437793	10.5117984093739\\
-4.54654943354372	14.3515073562349\\
-4.49421572270951	9.80287046409075\\
-4.4418820118753	8.65610809257275\\
-4.38954830104108	12.7331577230991\\
-4.33721459020687	12.4744074299288\\
-4.28488087937266	10.0617432971821\\
-4.23254716853845	8.70928160836162\\
-4.18021345770423	9.96292733565959\\
-4.12787974687002	10.263348127939\\
-4.07554603603581	9.8018201479313\\
-4.02321232520159	8.78810883782565\\
-3.97087861436738	7.66091823589692\\
-3.91854490353317	6.80283319123618\\
-3.86621119269896	6.36147075479685\\
-3.81387748186474	6.64562398872174\\
-3.76154377103053	7.59048428824442\\
-3.70921006019632	6.25681607121583\\
-3.65687634936211	5.14238641630829\\
-3.60454263852789	5.43904776095896\\
-3.55220892769368	5.10490226132367\\
-3.49987521685947	4.91864681543105\\
-3.44754150602525	4.81776315419258\\
-3.39520779519104	4.90993719020134\\
-3.34287408435683	4.86031953720358\\
-3.29054037352262	4.46471251292512\\
-3.2382066626884	4.25242884677718\\
-3.18587295185419	4.0139113325752\\
-3.13353924101998	3.70698089332672\\
-3.08120553018577	3.70159097903642\\
-3.02887181935155	3.64824400660712\\
-2.97653810851734	3.4311364453864\\
-2.92420439768313	3.29866151246929\\
-2.87187068684891	3.21955883229334\\
-2.8195369760147	3.11008435919531\\
-2.76720326518049	2.98830916644471\\
-2.71486955434628	2.91259472347876\\
-2.66253584351206	2.94084563671981\\
-2.61020213267785	2.79895140111774\\
-2.55786842184364	2.60319148358082\\
-2.50553471100943	2.56879861892368\\
-2.45320100017521	2.43051334081354\\
-2.400867289341	2.411048569994\\
-2.34853357850679	2.32260855943051\\
-2.29619986767257	2.22904413896699\\
-2.24386615683836	2.12755262605173\\
-2.19153244600415	2.038398709321\\
-2.13919873516994	1.93055012190403\\
-2.08686502433572	1.91004858084444\\
-2.03453131350151	1.88343598364016\\
-1.9821976026673	1.8144335855068\\
-1.92986389183309	1.75773101497444\\
-1.87753018099887	1.67392095276024\\
-1.82519647016466	1.63796037729432\\
-1.77286275933045	1.59426199440507\\
-1.72052904849624	1.54092776827423\\
-1.66819533766202	1.47859012166983\\
-1.61586162682781	1.43731711800385\\
-1.5635279159936	1.40166946277916\\
-1.51119420515938	1.38545109351289\\
-1.45886049432517	1.34663787055203\\
-1.40652678349096	1.31464386231598\\
-1.35419307265675	1.28742827546668\\
-1.30185936182253	1.23993865365118\\
-1.24952565098832	1.19523540141589\\
-1.19719194015411	1.18220181421306\\
-1.1448582293199	1.15652449940278\\
-1.09252451848568	1.13095761166966\\
-1.04019080765147	1.10554134554121\\
-0.987857096817258	1.07675350639848\\
-0.935523385983045	1.04151984387888\\
-0.883189675148832	1.02945499520859\\
-0.830855964314619	0.999736646610459\\
-0.778522253480407	0.980057002664146\\
-0.726188542646194	0.95775126123526\\
-0.673854831811981	0.937957728753368\\
-0.621521120977768	0.92430435094948\\
-0.569187410143556	0.918141004371009\\
-0.516853699309343	0.920085073861593\\
-0.46451998847513	0.901326799223285\\
-0.412186277640918	0.888505198855229\\
-0.359852566806705	0.872612993492079\\
-0.307518855972492	0.859860836026456\\
-0.25518514513828	0.846892225092139\\
-0.202851434304067	0.842237108741234\\
-0.150517723469855	0.831585433398412\\
-0.0981840126356416	0.816497338261942\\
-0.0458503018014291	0.816488394117565\\
0.00648340903278372	0.811803115320559\\
0.0588171198669963	0.809461535418938\\
0.111150830701209	0.809391538347072\\
0.163484541535422	0.808131433595815\\
0.215818252369635	0.804375755010618\\
0.268151963203847	0.798919408065948\\
0.32048567403806	0.79905454014666\\
0.372819384872273	0.808936753885087\\
0.425153095706485	0.817530063558885\\
0.477486806540698	0.817063640071719\\
0.529820517374911	0.822358678201337\\
0.582154228209123	0.820547836167066\\
0.634487939043336	0.83012212447307\\
0.686821649877549	0.839875297341288\\
0.739155360711761	0.85001079028683\\
0.791489071545974	0.854092337702107\\
0.843822782380187	0.865254115172337\\
0.8961564932144	0.880548534367243\\
0.948490204048612	0.895332972340615\\
1.00082391488283	0.904525384715808\\
1.05315762571704	0.926617190306589\\
1.10549133655125	0.94881580293123\\
1.15782504738546	0.966491036852275\\
1.21015875821968	0.996615675200806\\
1.26249246905389	1.00878997471362\\
1.3148261798881	1.02658665863475\\
1.36715989072231	1.04280257347086\\
1.41949360155653	1.05127967582773\\
1.47182731239074	1.08666238301969\\
1.52416102322495	1.1124578548504\\
1.57649473405916	1.15825549014708\\
1.62882844489338	1.17454727021053\\
1.68116215572759	1.21626250055121\\
1.7334958665618	1.21842583173946\\
1.78582957739602	1.24082908623761\\
1.83816328823023	1.26620456756095\\
1.89049699906444	1.29844753217774\\
1.94283070989865	1.33999026095487\\
1.99516442073287	1.41425362607049\\
2.04749813156708	1.42372178633383\\
2.09983184240129	1.44509570382268\\
2.1521655532355	1.44573854318699\\
2.20449926406972	1.51072611926425\\
2.25683297490393	1.62117150624588\\
2.30916668573814	1.68297441896302\\
2.36150039657235	1.68671019099091\\
2.41383410740657	1.7388275715152\\
2.46616781824078	1.80160027956707\\
2.51850152907499	1.83788804260607\\
2.57083523990921	1.96574789423207\\
2.62316895074342	2.0598218020794\\
2.67550266157763	2.2543549404168\\
2.72783637241184	2.26999939252157\\
2.78017008324606	2.37726871201893\\
2.83250379408027	2.48647631036464\\
2.88483750491448	2.60265073509375\\
2.93717121574869	2.83375928894119\\
2.98950492658291	2.81864608933748\\
3.04183863741712	2.91940988653642\\
3.09417234825133	3.21586227085096\\
3.14650605908555	3.25987148463295\\
3.19883976991976	3.70330335896661\\
3.25117348075397	4.12452229691736\\
3.30350719158818	4.3828824854143\\
3.3558409024224	4.4530125653765\\
3.40817461325661	4.53896665410723\\
3.46050832409082	5.0898182449466\\
3.51284203492503	5.71434673807983\\
3.56517574575925	5.59218683788371\\
3.61750945659346	6.12759517255709\\
3.66984316742767	6.28225787066654\\
3.72217687826189	7.13467836825492\\
3.7745105890961	6.55807698409516\\
3.82684429993031	6.94678489515757\\
3.87917801076452	8.59040500680275\\
3.93151172159874	9.44463043303978\\
3.98384543243295	10.7420826693741\\
4.03617914326716	12.7039661340718\\
4.08851285410137	12.2416602139292\\
4.14084656493559	14.2045094399911\\
4.1931802757698	13.728236236602\\
4.24551398660401	16.7248982946336\\
4.29784769743822	24.6336432312823\\
4.35018140827244	16.516123442427\\
4.40251511910665	21.4702039410052\\
4.45484882994086	26.2711311830872\\
4.50718254077507	26.5487038677022\\
4.55951625160929	21.1365095689218\\
4.6118499624435	26.3119964012698\\
4.66418367327771	30.0460817398154\\
4.71651738411193	30.461062058067\\
4.76885109494614	40.2932304180422\\
4.82118480578035	28.5013271466778\\
4.87351851661456	36.6408842558061\\
4.92585222744878	47.566040607869\\
4.97818593828299	33.7182217380146\\
5.0305196491172	67.5598856660683\\
5.08285335995141	52.3987910095208\\
5.13518707078563	143.623133167871\\
5.18752078161984	485.62183083435\\
5.23985449245405	206.971306444473\\
5.29218820328827	39.2131093034498\\
5.34452191412248	64.263084317461\\
5.39685562495669	51.5167374226461\\
5.4491893357909	142.339205974089\\
5.50152304662512	258.7478730347\\
5.55385675745933	1074.0379156008\\
};
\addlegendentry{$u'/\sigma_u$}

\addplot [color=mycolor5, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-4.36755971515259	4.38292135680342\\
-4.3212490572506	2.05270191347054\\
-4.27493839934862	1.53907820191235\\
-4.22862774144664	1.98448834894408\\
-4.18231708354465	1.08454234950661\\
-4.13600642564267	0.84828332090653\\
-4.08969576774068	1.0411683398288\\
-4.0433851098387	1.14356751099417\\
-3.99707445193671	0.773486149139089\\
-3.95076379403473	1.19811154366336\\
-3.90445313613274	1.07354848090665\\
-3.85814247823076	1.25441881883365\\
-3.81183182032877	1.45892850065407\\
-3.76552116242679	1.96624374620708\\
-3.7192105045248	2.05458732974027\\
-3.67289984662282	2.46143378553334\\
-3.62658918872083	2.52583086752403\\
-3.58027853081885	2.37815479691167\\
-3.53396787291686	2.08925260154448\\
-3.48765721501488	2.14425389423221\\
-3.44134655711289	2.2783786679666\\
-3.39503589921091	2.39573060941747\\
-3.34872524130892	2.56061890759844\\
-3.30241458340694	2.38891165079013\\
-3.25610392550495	2.29002146341544\\
-3.20979326760297	2.31539521429936\\
-3.16348260970098	2.57386698681198\\
-3.117171951799	2.37437898941261\\
-3.07086129389702	2.4365537163399\\
-3.02455063599503	2.37248037089985\\
-2.97823997809305	2.28332284571689\\
-2.93192932019106	2.19567321634205\\
-2.88561866228908	2.18214413755737\\
-2.83930800438709	2.28019078507598\\
-2.79299734648511	2.23423967866633\\
-2.74668668858312	2.08742782665571\\
-2.70037603068114	1.98924962631816\\
-2.65406537277915	2.02873051692911\\
-2.60775471487717	2.0108207609594\\
-2.56144405697518	2.02866950305461\\
-2.5151333990732	1.96312827163359\\
-2.46882274117121	1.84482567093839\\
-2.42251208326923	1.76692253732904\\
-2.37620142536724	1.77677875284633\\
-2.32989076746526	1.75009436204011\\
-2.28358010956327	1.71146308860025\\
-2.23726945166129	1.61483892316087\\
-2.1909587937593	1.5639131864091\\
-2.14464813585732	1.59193151514132\\
-2.09833747795533	1.52907713112264\\
-2.05202682005335	1.47806999259993\\
-2.00571616215136	1.43485470755267\\
-1.95940550424938	1.41003073671819\\
-1.91309484634739	1.34741726165301\\
-1.86678418844541	1.36749688903108\\
-1.82047353054342	1.34224494484053\\
-1.77416287264144	1.25831480645926\\
-1.72785221473946	1.26635788418913\\
-1.68154155683747	1.26345797070161\\
-1.63523089893549	1.24104819295816\\
-1.5889202410335	1.1958216863083\\
-1.54260958313152	1.17512755186209\\
-1.49629892522953	1.16221353329279\\
-1.44998826732755	1.15343356860639\\
-1.40367760942556	1.13117300132339\\
-1.35736695152358	1.09960772046864\\
-1.31105629362159	1.082652953741\\
-1.26474563571961	1.0745739523156\\
-1.21843497781762	1.07398821840241\\
-1.17212431991564	1.04053109640938\\
-1.12581366201365	1.01981898662068\\
-1.07950300411167	1.01295470709958\\
-1.03319234620968	0.998154719121442\\
-0.986881688307699	0.991854653421188\\
-0.940571030405714	0.980285410418573\\
-0.894260372503729	0.973335041502275\\
-0.847949714601744	0.965681639599089\\
-0.801639056699759	0.955511586379676\\
-0.755328398797774	0.958218760216542\\
-0.70901774089579	0.965053469067445\\
-0.662707082993805	0.936263048184057\\
-0.61639642509182	0.925637919840285\\
-0.570085767189835	0.930124938116723\\
-0.523775109287851	0.924398756014882\\
-0.477464451385866	0.929691103736543\\
-0.431153793483881	0.930477900746458\\
-0.384843135581896	0.930384871143981\\
-0.338532477679911	0.921556687052239\\
-0.292221819777926	0.922219699406555\\
-0.245911161875942	0.905352484828965\\
-0.199600503973957	0.911682421628324\\
-0.153289846071972	0.926955836475942\\
-0.106979188169987	0.915284012041628\\
-0.0606685302680023	0.909307834093679\\
-0.0143578723660176	0.916088905297619\\
0.031952785535967	0.917138370290224\\
0.0782634434379516	0.91699826369701\\
0.124574101339937	0.920862076382901\\
0.170884759241921	0.918798790706024\\
0.217195417143906	0.927114465961636\\
0.263506075045891	0.928275825291508\\
0.309816732947876	0.92499320992186\\
0.356127390849861	0.934189488639237\\
0.402438048751846	0.933653760072264\\
0.44874870665383	0.938769911435051\\
0.495059364555815	0.939022101200606\\
0.5413700224578	0.953695240396581\\
0.587680680359785	0.956744020271937\\
0.63399133826177	0.964164883795553\\
0.680301996163754	0.963026573213555\\
0.726612654065739	0.965364791915446\\
0.772923311967724	0.964024467283251\\
0.819233969869709	0.981844043042175\\
0.865544627771694	0.990383180981857\\
0.911855285673678	1.00051138400479\\
0.958165943575664	1.00116666110939\\
1.00447660147765	1.00933417658963\\
1.05078725937963	1.02327713063164\\
1.09709791728162	1.03405895671487\\
1.1434085751836	1.02588494940835\\
1.18971923308559	1.03903367414905\\
1.23602989098757	1.045321680344\\
1.28234054888956	1.04048989613871\\
1.32865120679154	1.07829305487271\\
1.37496186469353	1.0806197354692\\
1.42127252259551	1.07468925575836\\
1.4675831804975	1.07525120021827\\
1.51389383839948	1.07127376000105\\
1.56020449630147	1.07701731877009\\
1.60651515420345	1.08372755384067\\
1.65282581210544	1.10702969782284\\
1.69913647000742	1.1265462618505\\
1.7454471279094	1.11964671761876\\
1.79175778581139	1.12910478739512\\
1.83806844371337	1.12625101323637\\
1.88437910161536	1.1279443891836\\
1.93068975951734	1.13972729507199\\
1.97700041741933	1.18720308561246\\
2.02331107532131	1.19549428678842\\
2.0696217332233	1.19211630244144\\
2.11593239112528	1.18820351597201\\
2.16224304902727	1.18946803467231\\
2.20855370692925	1.19931279079381\\
2.25486436483124	1.20725161945378\\
2.30117502273322	1.20144351928871\\
2.34748568063521	1.20972361760241\\
2.39379633853719	1.24639550411424\\
2.44010699643918	1.29770071237523\\
2.48641765434116	1.30163150409066\\
2.53272831224315	1.303255347462\\
2.57903897014513	1.36086866224068\\
2.62534962804712	1.34941715116773\\
2.6716602859491	1.34552050890205\\
2.71797094385109	1.37435385088923\\
2.76428160175307	1.28467004070748\\
2.81059225965506	1.30321598695837\\
2.85690291755704	1.28636887733454\\
2.90321357545902	1.37601600420094\\
2.94952423336101	1.45689487909069\\
2.99583489126299	1.57902806570856\\
3.04214554916498	1.55441670393166\\
3.08845620706696	1.5197123687683\\
3.13476686496895	1.52900976686973\\
3.18107752287093	1.53363337049341\\
3.22738818077292	1.62932942581715\\
3.2736988386749	1.7294295463387\\
3.32000949657689	1.68388529367211\\
3.36632015447887	1.98364355799848\\
3.41263081238086	1.86498083425379\\
3.45894147028284	1.71042598231242\\
3.50525212818483	2.07630867648239\\
3.55156278608681	2.04826170182755\\
3.5978734439888	1.87600380756715\\
3.64418410189078	1.87850709362784\\
3.69049475979277	1.97336876782486\\
3.73680541769475	2.2147900111789\\
3.78311607559674	1.85577650976018\\
3.82942673349872	2.47377536786875\\
3.87573739140071	2.8877571869949\\
3.92204804930269	2.81120160432625\\
3.96835870720468	2.77000688495539\\
4.01466936510666	2.6118519912476\\
4.06098002300864	2.40177482529855\\
4.10729068091063	2.29039443163371\\
4.15360133881262	2.48134271902891\\
4.1999119967146	2.65881534761359\\
4.24622265461658	3.12101471996246\\
4.29253331251857	2.71680097467167\\
4.33884397042055	3.48114770553597\\
4.38515462832254	3.15675026268022\\
4.43146528622452	2.00725697820564\\
4.47777594412651	3.0849289498584\\
4.52408660202849	2.41592129635564\\
4.57039725993048	1.83748188511543\\
4.61670791783246	1.79450305756125\\
4.66301857573445	5.71169015435604\\
4.70932923363643	2.45643572006272\\
4.75563989153842	5.56148885383769\\
4.8019505494404	13.152256402012\\
4.84826120734239	32.579667216727\\
};
\addlegendentry{$\theta'/ \sigma_{\theta}$}


\addplot [color=black, dashed, line width = 0.5pt,forget plot]
  table[row sep=crcr]{%
-6	1\\
6	1\\
};
\addlegendentry{\footnotesize $\mathrm{PDF}_{norm}$};

% \addplot[area legend, draw=black, fill=black, fill opacity=0.01]
% table[row sep=crcr] {%
% x	y\\
% -6	0.909090909090\\
% 6	0.909090909090\\
% 6	1.1\\
% -6	1.1\\
% }--cycle;
 \addplot[fill=black, fill opacity = 0.1, draw = none,area legend, forget plot] coordinates {(-6,0.9090909090) (6,0.9090909090) (6,1.1) (-6,1.1)};
\addlegendentry{\footnotesize $\pm10\%$};

\end{axis}
\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
xmin=-5.5,
xmax=5.5,
xlabel style={font=\color{white!15!black}},
xlabel={$u'/\sigma_{u}\text{    ,  }\theta'/\sigma_{\theta}$},
ymode=log,
ymin=0.25,
ymax=64, % ymin=0.909090909,% ymax=1.1,
ytick={0.0625, 0.125, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64}, 
yticklabels={$1/16$, $1/8$, $1/4$, $1/2$ ,$1$, $2$ ,$4$,$8$ , $16$, $32$ , $64$},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5}, 
xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
ticklabel style = {font=\footnotesize} ,
yminorticks=true,
ylabel style={font=\color{white!15!black}, text width=2.5cm}, 
ylabel= {$\mathrm{PDF}_{exp}/\mathrm{PDF}_{norm}$},% ylabel= {$\mathrm{pdf(u'/\sigma_{u})}_{exp}/\mathrm{pdf}_{norm}$ \\ $\mathrm{pdf(\theta'/\sigma_{\theta})}_{exp}/\mathrm{pdf}_{norm}$},
axis background/.style={fill=white},
ylabel shift = -4pt,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,-0.1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=0pt},legend columns=2},
title = {$z = 0.0625$ m},
]
% \node[fill = white, rotate =0, anchor = center] (z1) at (axis cs:0,32) {$z = 0.0625$ m};

\addplot [color=mycolor8, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor8}]
  table[row sep=crcr]{%
-4.12658275808832	1.86653009274671\\
-4.07424631366351	1.17367265357447\\
-4.02190986923869	0.736938882927558\\
-3.96957342481388	0.737742357635525\\
-3.91723698038906	0.828222687455887\\
-3.86490053596424	0.717963029917197\\
-3.81256409153943	0.75580038454552\\
-3.76022764711461	1.10847286769618\\
-3.7078912026898	0.922883732332492\\
-3.65555475826498	0.951134176439066\\
-3.60321831384017	0.948025429956758\\
-3.55088186941535	0.950926127212651\\
-3.49854542499053	1.21827161028606\\
-3.44620898056572	1.06395222340271\\
-3.3938725361409	1.01608324534551\\
-3.34153609171609	1.11975208385073\\
-3.28919964729127	1.1169032356437\\
-3.23686320286645	1.05895405219506\\
-3.18452675844164	1.0954613369049\\
-3.13219031401682	1.10284096979236\\
-3.07985386959201	1.11614095960627\\
-3.02751742516719	1.23738419070727\\
-2.97518098074237	1.09711475946206\\
-2.92284453631756	1.04743425360903\\
-2.87050809189274	1.13112906291152\\
-2.81817164746793	1.16667065511952\\
-2.76583520304311	1.19311267145174\\
-2.71349875861829	1.24346574086472\\
-2.66116231419348	1.25996315327795\\
-2.60882586976866	1.1694646009631\\
-2.55648942534385	1.18660044858954\\
-2.50415298091903	1.19438232862994\\
-2.45181653649422	1.25445493826201\\
-2.3994800920694	1.25200286659255\\
-2.34714364764458	1.22782372983572\\
-2.29480720321977	1.22798024708691\\
-2.24247075879495	1.27497454053518\\
-2.19013431437014	1.29802012998389\\
-2.13779786994532	1.28759777980533\\
-2.0854614255205	1.27687801566664\\
-2.03312498109569	1.2683961415954\\
-1.98078853667087	1.27535760861798\\
-1.92845209224606	1.25815557288713\\
-1.87611564782124	1.25101658842851\\
-1.82377920339642	1.27906358157061\\
-1.77144275897161	1.27146814062373\\
-1.71910631454679	1.23831607610797\\
-1.66676987012198	1.23161383553524\\
-1.61443342569716	1.2448294268853\\
-1.56209698127234	1.23007222615715\\
-1.50976053684753	1.21502519188496\\
-1.45742409242271	1.17893532547954\\
-1.4050876479979	1.17338759797704\\
-1.35275120357308	1.17823437659107\\
-1.30041475914826	1.1647675553123\\
-1.24807831472345	1.1634539996735\\
-1.19574187029863	1.15496297180976\\
-1.14340542587382	1.1264955830972\\
-1.091068981449	1.11867907547357\\
-1.03873253702419	1.10712979597157\\
-0.98639609259937	1.09689335886828\\
-0.934059648174554	1.08666359070589\\
-0.881723203749738	1.06838512121701\\
-0.829386759324922	1.05875261857876\\
-0.777050314900106	1.05245276840722\\
-0.72471387047529	1.0476201625097\\
-0.672377426050474	1.02821395611625\\
-0.620040981625658	1.01045228957717\\
-0.567704537200842	1.01034049957297\\
-0.515368092776026	0.995184640266654\\
-0.46303164835121	0.98606988035647\\
-0.410695203926394	0.981245593523472\\
-0.358358759501578	0.97518477903536\\
-0.306022315076762	0.981074110534321\\
-0.253685870651947	0.976365261361665\\
-0.201349426227131	0.963624745753158\\
-0.149012981802315	0.967005530586832\\
-0.096676537377499	0.966064576319394\\
-0.0443400929526828	0.958941547167395\\
0.00799635147213285	0.947667397741958\\
0.060332795896949	0.943895857483646\\
0.112669240321765	0.941586831766788\\
0.165005684746581	0.936068798454443\\
0.217342129171397	0.932108706981639\\
0.269678573596213	0.925142938341679\\
0.322015018021028	0.926430482702527\\
0.374351462445844	0.930001872458317\\
0.42668790687066	0.92182345662704\\
0.479024351295476	0.926567750394652\\
0.531360795720292	0.936442986409338\\
0.583697240145108	0.936977470425163\\
0.636033684569924	0.929045012642367\\
0.68837012899474	0.917593444757643\\
0.740706573419556	0.916824393630192\\
0.793043017844372	0.924748554605061\\
0.845379462269187	0.932012285686043\\
0.897715906694003	0.943096269625904\\
0.950052351118819	0.940828141479564\\
1.00238879554364	0.940113517174892\\
1.05472523996845	0.945745494128762\\
1.10706168439327	0.94350241759922\\
1.15939812881808	0.955768260870435\\
1.2117345732429	0.957865058577545\\
1.26407101766771	0.946549770914806\\
1.31640746209253	0.962856835902157\\
1.36874390651735	0.963127688495944\\
1.42108035094216	0.963089914113794\\
1.47341679536698	0.973265240658849\\
1.52575323979179	0.982709587164739\\
1.57808968421661	0.97701202357858\\
1.63042612864143	0.98816059641381\\
1.68276257306624	0.993728737232458\\
1.73509901749106	0.990775162857251\\
1.78743546191587	0.991882101521809\\
1.83977190634069	1.02868051655306\\
1.89210835076551	1.05126295976836\\
1.94444479519032	1.05117085639849\\
1.99678123961514	1.03695617696604\\
2.04911768403995	1.08207533607931\\
2.10145412846477	1.11605453324945\\
2.15379057288959	1.12065432707301\\
2.2061270173144	1.13254941689556\\
2.25846346173922	1.17037173266064\\
2.31079990616403	1.15906943664859\\
2.36313635058885	1.18440314378323\\
2.41547279501366	1.1980058074759\\
2.46780923943848	1.2477394148523\\
2.5201456838633	1.29022666039079\\
2.57248212828811	1.34996842127184\\
2.62481857271293	1.40027416521069\\
2.67715501713774	1.46340758695456\\
2.72949146156256	1.50602934035001\\
2.78182790598738	1.49007375448317\\
2.83416435041219	1.57005223919686\\
2.88650079483701	1.48217325891633\\
2.93883723926182	1.63287927853914\\
2.99117368368664	1.79023041524365\\
3.04351012811146	1.90616652104669\\
3.09584657253627	1.91005246015996\\
3.14818301696109	1.98778630211482\\
3.2005194613859	2.26859626158591\\
3.25285590581072	2.33155901765428\\
3.30519235023554	2.41343025810636\\
3.35752879466035	2.46944240703057\\
3.40986523908517	2.6349637510805\\
3.46220168350998	2.88656447001968\\
3.5145381279348	3.51444021709764\\
3.56687457235962	3.58442274949724\\
3.61921101678443	3.82554519566429\\
3.67154746120925	4.52448807492525\\
3.72388390563406	4.78505670403142\\
3.77622035005888	5.4444005845398\\
3.8285567944837	5.6256267858755\\
3.88089323890851	5.99657377321746\\
3.93322968333333	7.54981907852313\\
3.98556612775814	9.01510143894633\\
4.03790257218296	8.64189250301472\\
4.09023901660777	8.59579242261761\\
4.14257546103259	10.5132320155968\\
4.19491190545741	9.73260041114376\\
4.24724834988222	11.4372490426908\\
4.29958479430704	11.4561345559531\\
4.35192123873185	15.4968094766621\\
4.40425768315667	21.0190571246395\\
4.45659412758149	21.2362247196199\\
4.5089305720063	18.7143595653908\\
4.56126701643112	30.3571241131285\\
4.61360346085593	28.4498439886443\\
4.66593990528075	41.738172486483\\
4.71827634970556	45.8416843248386\\
4.77061279413038	47.0140300751288\\
4.8229492385552	45.0343741053297\\
4.87528568298001	62.1505529588404\\
4.92762212740483	81.7297515137223\\
4.97995857182965	72.8453105084206\\
5.03229501625446	96.4967399883942\\
5.08463146067928	152.141384296929\\
5.13696790510409	116.467125197379\\
5.18930434952891	156.977319972954\\
5.24164079395372	88.9737495678392\\
5.29397723837854	104.337722117799\\
5.34631368280336	193.041405821393\\
5.39865012722817	135.286163618579\\
5.45098657165299	69.53449767548\\
5.5033230160778	239.185878485269\\
5.55565946050262	273.695127453809\\
5.60799590492744	274.791500085989\\
5.66033234935225	1167.83271040484\\
5.71266879377707	1397.15890283453\\
5.76500523820188	294.056277035293\\
5.8173416826267	0\\
5.86967812705152	853.213119489288\\
5.92201457147633	3421.71871535863\\
5.97435101590115	1777.81102680032\\
6.02668746032596	3707.99966779848\\
6.07902390475078	2569.843499906\\
6.1313603491756	6598.07908124202\\
6.18369679360041	1645.24559259497\\
6.23603323802523	17271.887554895\\
6.28836968245004	83091.7069684693\\
};
\addlegendentry{$u'/\sigma_u$}




\addplot [color=mycolor7, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-3.87822575924531	0.696019913646553\\
-3.83214113154068	0.26814916144231\\
-3.78605650383605	0.273657976016474\\
-3.73997187613142	0.344896274060428\\
-3.69388724842679	0.35928536344527\\
-3.64780262072216	0.20734211526664\\
-3.60171799301753	0.322829108603373\\
-3.55563336531291	0.432697288442152\\
-3.50954873760828	0.51097805546516\\
-3.46346410990365	0.492268369480417\\
-3.41737948219902	0.552480328250371\\
-3.37129485449439	0.617794975033102\\
-3.32521022678976	0.580159377674328\\
-3.27912559908513	0.538735374240201\\
-3.2330409713805	0.393299367275304\\
-3.18695634367587	0.533507019785443\\
-3.14087171597124	0.634933226369558\\
-3.09478708826661	0.67903367654058\\
-3.04870246056198	0.685146236828986\\
-3.00261783285736	0.741057077421685\\
-2.95653320515273	0.827237197796896\\
-2.9104485774481	0.824728504539346\\
-2.86436394974347	0.837960568144341\\
-2.81827932203884	0.859922907569803\\
-2.77219469433421	0.895422000098484\\
-2.72611006662958	0.958832775908504\\
-2.68002543892495	0.985946560671348\\
-2.63394081122032	0.934401857613637\\
-2.58785618351569	1.00567430417257\\
-2.54177155581106	1.05846026472658\\
-2.49568692810644	1.01336672122206\\
-2.44960230040181	1.05212821377208\\
-2.40351767269718	1.08619303108356\\
-2.35743304499255	1.12127645848185\\
-2.31134841728792	1.06257230434169\\
-2.26526378958329	1.05729448512101\\
-2.21917916187866	1.12310725828602\\
-2.17309453417403	1.15582527888125\\
-2.1270099064694	1.16545486145154\\
-2.08092527876477	1.15851702098647\\
-2.03484065106015	1.18728503320253\\
-1.98875602335552	1.17826669463442\\
-1.94267139565089	1.17049260692023\\
-1.89658676794626	1.18797661971181\\
-1.85050214024163	1.18089395190144\\
-1.804417512537	1.2034729350307\\
-1.75833288483237	1.20200874785309\\
-1.71224825712774	1.18509792942233\\
-1.66616362942311	1.17430947504401\\
-1.62007900171848	1.15454534136289\\
-1.57399437401385	1.15581669258939\\
-1.52790974630923	1.15759705263982\\
-1.4818251186046	1.15495467268407\\
-1.43574049089997	1.1441097959327\\
-1.38965586319534	1.13573917585099\\
-1.34357123549071	1.124972297107\\
-1.29748660778608	1.1141372159807\\
-1.25140198008145	1.12413397390341\\
-1.20531735237682	1.10382791298482\\
-1.15923272467219	1.08025338792723\\
-1.11314809696756	1.07767936742565\\
-1.06706346926293	1.07981549570928\\
-1.02097884155831	1.07598203406794\\
-0.974894213853676	1.07185183011182\\
-0.928809586149047	1.06179921904876\\
-0.882724958444418	1.04654243172612\\
-0.836640330739789	1.05465990812585\\
-0.79055570303516	1.05441632222847\\
-0.744471075330531	1.05481487621712\\
-0.698386447625902	1.03435945734771\\
-0.652301819921273	1.02675088388348\\
-0.606217192216644	1.0190191951827\\
-0.560132564512015	1.01894326457699\\
-0.514047936807386	1.01934351925305\\
-0.467963309102756	1.00993275684737\\
-0.421878681398128	0.998113727137011\\
-0.375794053693498	0.982669872858878\\
-0.329709425988869	0.975356219230589\\
-0.28362479828424	0.972088381751423\\
-0.237540170579611	0.967238855741769\\
-0.191455542874982	0.96619274082058\\
-0.145370915170353	0.962139678227135\\
-0.0992862874657242	0.956068897201557\\
-0.0532016597610948	0.950988977556264\\
-0.0071170320564658	0.935265745784063\\
0.0389675956481632	0.930606448963925\\
0.0850522233527922	0.930496583824567\\
0.131136851057422	0.93065977814688\\
0.17722147876205	0.939312456781055\\
0.22330610646668	0.932930414046404\\
0.269390734171308	0.933497078833484\\
0.315475361875938	0.925398211497895\\
0.361559989580567	0.910560321587887\\
0.407644617285196	0.91213135759527\\
0.453729244989825	0.916183892264755\\
0.499813872694454	0.908071646373362\\
0.545898500399083	0.900508450785953\\
0.591983128103712	0.910328487476417\\
0.638067755808341	0.89371920669227\\
0.68415238351297	0.901266804985372\\
0.730237011217599	0.919270929793132\\
0.776321638922228	0.907089056058057\\
0.822406266626858	0.907612092188734\\
0.868490894331487	0.913494547490822\\
0.914575522036116	0.919784681018057\\
0.960660149740745	0.912866225803555\\
1.00674477744537	0.914095522997676\\
1.05282940515	0.919999781585173\\
1.09891403285463	0.917408596362517\\
1.14499866055926	0.925344216381554\\
1.19108328826389	0.944711080799182\\
1.23716791596852	0.946123064835705\\
1.28325254367315	0.953896521254892\\
1.32933717137778	0.956972482761784\\
1.37542179908241	0.973542197101693\\
1.42150642678704	0.974807418846631\\
1.46759105449167	0.98851414727105\\
1.51367568219629	1.00710572264877\\
1.55976030990092	1.01396935536979\\
1.60584493760555	1.01877672296313\\
1.65192956531018	1.0209952231219\\
1.69801419301481	1.03856402560746\\
1.74409882071944	1.06669943086646\\
1.79018344842407	1.09200279722963\\
1.8362680761287	1.11763714592198\\
1.88235270383333	1.12965991422109\\
1.92843733153796	1.14667328834216\\
1.97452195924258	1.17664776600944\\
2.02060658694721	1.20640122014328\\
2.06669121465184	1.2015103418157\\
2.11277584235647	1.23116742604364\\
2.1588604700611	1.27742277029678\\
2.20494509776573	1.26225394518923\\
2.25102972547036	1.29763182157264\\
2.29711435317499	1.3742046776993\\
2.34319898087962	1.47060177753164\\
2.38928360858425	1.50683477806436\\
2.43536823628887	1.51998459413917\\
2.4814528639935	1.50509186989373\\
2.52753749169813	1.55035054528094\\
2.57362211940276	1.61505701777669\\
2.61970674710739	1.61273991945866\\
2.66579137481202	1.69711611868724\\
2.71187600251665	1.75969552473415\\
2.75796063022128	1.79891563303844\\
2.80404525792591	1.90743655665455\\
2.85012988563054	1.92169830831824\\
2.89621451333517	2.01445448647949\\
2.9422991410398	2.18204707492333\\
2.98838376874442	2.22130987030273\\
3.03446839644905	2.29552405582202\\
3.08055302415368	2.45021020227234\\
3.12663765185831	2.74513018129252\\
3.17272227956294	2.83624408325293\\
3.21880690726757	2.83349007708311\\
3.2648915349722	2.94975450260418\\
3.31097616267683	3.46940875109552\\
3.35706079038146	3.38413879322846\\
3.40314541808609	3.7370288197837\\
3.44923004579072	3.84988042056492\\
3.49531467349534	3.70012380491524\\
3.54139930119997	4.09757736205377\\
3.5874839289046	4.45425914681825\\
3.63356855660923	4.66902439629355\\
3.67965318431386	4.8793908421996\\
3.72573781201849	5.62771291315921\\
3.77182243972312	6.16427352425432\\
3.81790706742775	6.27112338496815\\
3.86399169513238	6.59413438482178\\
3.91007632283701	6.15262402656134\\
3.95616095054163	6.48539161350118\\
4.00224557824626	8.64890322506782\\
4.04833020595089	9.24547236536868\\
4.09441483365552	8.10127929595257\\
4.14049946136015	7.55559450516723\\
4.18658408906478	7.14339507624031\\
4.23266871676941	6.76642139544883\\
4.27875334447404	8.37237846052189\\
4.32483797217867	11.3553070879562\\
4.3709225998833	12.150946949422\\
4.41700722758792	17.4455263578055\\
4.46309185529255	21.5195406119126\\
4.50917648299718	24.4132303289235\\
4.55526111070181	19.4678854745344\\
4.60134573840644	19.8351032172898\\
4.64743036611107	19.6921063611376\\
4.6935149938157	20.5767402439498\\
4.73959962152033	17.4077885304139\\
4.78568424922496	28.1841038268499\\
4.83176887692959	17.4339592946739\\
4.87785350463422	9.87942036672192\\
4.92393813233885	28.0140521880974\\
4.97002276004347	10.6965556275634\\
5.0161073877481	28.852082751178\\
5.06219201545273	65.2514053537038\\
5.10827664315736	65.4672558354785\\
5.15436127086199	123.269276486748\\
5.20044589856662	29.3610359514365\\
5.24653052627125	75.2839601167235\\
5.29261515397588	362.1765561849\\
};
\addlegendentry{$\theta' / \sigma_{\theta}$}

\addplot [color=black, dashed, line width = 0.5pt,forget plot]
  table[row sep=crcr]{%
-6	1\\
6	1\\
};
\addlegendentry{\footnotesize $\mathrm{PDF}_{norm}$};

% \addplot[area legend, draw=black, fill=black, fill opacity=0.01]
% table[row sep=crcr] {%
% x	y\\
% -6	0.909090909090\\
% 6	0.909090909090\\
% 6	1.1\\
% -6	1.1\\
% }--cycle;
 \addplot[fill=black, fill opacity = 0.1, draw = none,area legend, forget plot] coordinates {(-6,0.9090909090) (6,0.9090909090) (6,1.1) (-6,1.1)};
\addlegendentry{\footnotesize $\pm10\%$};

\end{axis}
\end{tikzpicture}%








% \begin{axis}[%
% width=2in,
% height=2in,
% at={(.0in,0in)},
% scale only axis,
% xmin=-5.5,
% xmax=5.5,
% xlabel style={font=\color{white!15!black}},
% xlabel={$u'\sigma{}_\text{u}\text{    ,  }\theta'\sigma{}_\theta$},
% ymode=log,
% ymin=0.25,
% ymax=64, % ymin=0.909090909,% ymax=1.1,
% ytick={0.0625, 0.125, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64}, 
% yticklabels={$1/16$, $1/8$, $1/4$, $1/2$ ,$1$, $2$ ,$4$,$8$ , $16$, $32$ , $64$},
% xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5}, 
% xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
% ticklabel style = {font=\footnotesize} ,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}, text width=2.5cm},
% ylabel= {$\mathrm{PDF}_{exp}/\mathrm{PDF}_{norm}$},% ylabel= {$\mathrm{pdf(u'/\sigma_{u})}_{exp}/\mathrm{pdf}_{norm}$ \\ $\mathrm{pdf(\theta'/\sigma_{\theta})}_{exp}/\mathrm{pdf}_{norm}$},
% axis background/.style={fill=white},
% ylabel shift = -4pt,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(1.4,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none}
% ]
% \addplot [color=mycolor2, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% -4.39069521075637	4.8664206884064\\
% -4.34306742444763	2.23796013392579\\
% -4.2954396381389	0.88414609918375\\
% -4.24781185183017	0.682802849834665\\
% -4.20018406552144	0.985825116602566\\
% -4.1525562792127	1.70785995751355\\
% -4.10492849290397	2.35975189656657\\
% -4.05730070659524	1.75125388156099\\
% -4.00967292028651	1.88728759521962\\
% -3.96204513397778	1.59675586733237\\
% -3.91441734766904	1.58065524208255\\
% -3.86678956136031	2.10770399091219\\
% -3.81916177505158	1.57346217397241\\
% -3.77153398874285	1.3912913168666\\
% -3.72390620243411	1.63004688846648\\
% -3.67627841612538	1.97060006254852\\
% -3.62865062981665	1.92877546813837\\
% -3.58102284350792	1.82409359721261\\
% -3.53339505719918	2.10910738975679\\
% -3.48576727089045	2.10868474916597\\
% -3.43813948458172	1.83288724531802\\
% -3.39051169827299	1.71543937413641\\
% -3.34288391196426	1.82742017360357\\
% -3.29525612565552	2.0150805140029\\
% -3.24762833934679	1.88521319323863\\
% -3.20000055303806	1.89201152631668\\
% -3.15237276672933	1.77971021964523\\
% -3.10474498042059	1.69815767028111\\
% -3.05711719411186	1.70182613466115\\
% -3.00948940780313	1.63073878848081\\
% -2.9618616214944	1.65105518360809\\
% -2.91423383518567	1.60043806369384\\
% -2.86660604887693	1.49265904925476\\
% -2.8189782625682	1.47192630521524\\
% -2.77135047625947	1.45070884775941\\
% -2.72372268995074	1.49016253262184\\
% -2.676094903642	1.45733484687755\\
% -2.62846711733327	1.4019517566533\\
% -2.58083933102454	1.42277724703369\\
% -2.53321154471581	1.43663230856148\\
% -2.48558375840708	1.40348187569856\\
% -2.43795597209834	1.33839778513063\\
% -2.39032818578961	1.29428076992368\\
% -2.34270039948088	1.34020441168614\\
% -2.29507261317215	1.30120928054437\\
% -2.24744482686341	1.27034095982241\\
% -2.19981704055468	1.2666284661266\\
% -2.15218925424595	1.20436924582335\\
% -2.10456146793722	1.20632481178065\\
% -2.05693368162849	1.22308788984565\\
% -2.00930589531975	1.19686474151918\\
% -1.96167810901102	1.17247816993728\\
% -1.91405032270229	1.17973288156322\\
% -1.86642253639356	1.15892726831669\\
% -1.81879475008482	1.14075298795122\\
% -1.77116696377609	1.16182973697378\\
% -1.72353917746736	1.12727849662786\\
% -1.67591139115863	1.11686149094863\\
% -1.6282836048499	1.12625210951105\\
% -1.58065581854116	1.12160656859833\\
% -1.53302803223243	1.13137825794116\\
% -1.4854002459237	1.14002537596242\\
% -1.43777245961497	1.12355348608651\\
% -1.39014467330623	1.11747302021018\\
% -1.3425168869975	1.10544016357058\\
% -1.29488910068877	1.09789957713625\\
% -1.24726131438004	1.10143092808223\\
% -1.19963352807131	1.08316108345666\\
% -1.15200574176257	1.0680374677614\\
% -1.10437795545384	1.07715971081277\\
% -1.05675016914511	1.07597267811781\\
% -1.00912238283638	1.06812475579533\\
% -0.961494596527644	1.05549348168776\\
% -0.913866810218912	1.05440799391098\\
% -0.86623902391018	1.03099849689054\\
% -0.818611237601447	1.0150319758816\\
% -0.770983451292715	1.02452294200079\\
% -0.723355664983983	1.02313267788602\\
% -0.675727878675251	1.01192792934462\\
% -0.628100092366518	1.0019064677352\\
% -0.580472306057786	0.989524266403789\\
% -0.532844519749054	0.981217163681299\\
% -0.485216733440322	0.966551329880123\\
% -0.437588947131589	0.95534126798881\\
% -0.389961160822857	0.94749042687904\\
% -0.342333374514125	0.949954499735291\\
% -0.294705588205393	0.938088345654765\\
% -0.247077801896661	0.921620126442921\\
% -0.199450015587928	0.918035885590359\\
% -0.151822229279196	0.918144875663875\\
% -0.104194442970464	0.908659221240788\\
% -0.0565666566617314	0.90643641060278\\
% -0.0089388703529994	0.900692668092461\\
% 0.038688915955733	0.89371630122978\\
% 0.086316702264465	0.890123982671986\\
% 0.133944488573197	0.891950570407484\\
% 0.181572274881929	0.894014124405725\\
% 0.229200061190661	0.890458172704423\\
% 0.276827847499394	0.8923541490089\\
% 0.324455633808126	0.89622165408508\\
% 0.372083420116858	0.898941431132458\\
% 0.419711206425591	0.897731079829443\\
% 0.467338992734323	0.890387090508208\\
% 0.514966779043055	0.892617855465641\\
% 0.562594565351787	0.898208713325151\\
% 0.61022235166052	0.896120864568687\\
% 0.657850137969252	0.903736223252961\\
% 0.705477924277984	0.915696615383502\\
% 0.753105710586716	0.920234562220772\\
% 0.800733496895449	0.925801362537666\\
% 0.848361283204181	0.931730210629279\\
% 0.895989069512913	0.94129926260348\\
% 0.943616855821646	0.945395164816108\\
% 0.991244642130378	0.961143544415915\\
% 1.03887242843911	0.977757285427128\\
% 1.08650021474784	0.977530701202659\\
% 1.13412800105657	0.971371373105809\\
% 1.18175578736531	0.99666179885979\\
% 1.22938357367404	1.0141491455427\\
% 1.27701135998277	1.02071788199931\\
% 1.3246391462915	1.0150575195351\\
% 1.37226693260024	1.02122550649487\\
% 1.41989471890897	1.05177486053015\\
% 1.4675225052177	1.08451710803855\\
% 1.51515029152643	1.09990588591286\\
% 1.56277807783516	1.1173598594158\\
% 1.6104058641439	1.12235378816136\\
% 1.65803365045263	1.12067132754646\\
% 1.70566143676136	1.15318438645829\\
% 1.75328922307009	1.16016898387862\\
% 1.80091700937883	1.18945570713626\\
% 1.84854479568756	1.24239967350391\\
% 1.89617258199629	1.27064602754014\\
% 1.94380036830502	1.29632813274509\\
% 1.99142815461375	1.32558239960043\\
% 2.03905594092249	1.3492420466971\\
% 2.08668372723122	1.38493110352474\\
% 2.13431151353995	1.45202878477453\\
% 2.18193929984868	1.44764278473031\\
% 2.22956708615742	1.47816981883359\\
% 2.27719487246615	1.51226102235748\\
% 2.32482265877488	1.54351211047798\\
% 2.37245044508361	1.61784860088147\\
% 2.42007823139235	1.71185575900779\\
% 2.46770601770108	1.78511768785488\\
% 2.51533380400981	1.81157624174853\\
% 2.56296159031854	1.85201232972524\\
% 2.61058937662727	1.84789942532131\\
% 2.65821716293601	1.99504433853614\\
% 2.70584494924474	1.97598746873146\\
% 2.75347273555347	2.08123315262082\\
% 2.8011005218622	2.23000586404703\\
% 2.84872830817093	2.26576519618384\\
% 2.89635609447967	2.38558657752122\\
% 2.9439838807884	2.60523966821174\\
% 2.99161166709713	2.77538996634897\\
% 3.03923945340586	2.65119661575113\\
% 3.0868672397146	2.56845404206886\\
% 3.13449502602333	2.90992647104435\\
% 3.18212281233206	3.30971527288641\\
% 3.22975059864079	3.47733777238359\\
% 3.27737838494953	3.36586432700056\\
% 3.32500617125826	3.53869364953475\\
% 3.37263395756699	3.9983885741044\\
% 3.42026174387572	4.24845038406425\\
% 3.46788953018445	4.2391378628796\\
% 3.51551731649319	4.60896817627702\\
% 3.56314510280192	4.82846590338005\\
% 3.61077288911065	4.6483395620138\\
% 3.65840067541938	4.93024152553921\\
% 3.70602846172812	5.57740537218249\\
% 3.75365624803685	5.52298693496769\\
% 3.80128403434558	5.11857484090036\\
% 3.84891182065431	5.71764487726564\\
% 3.89653960696304	5.99918243011348\\
% 3.94416739327178	6.04177267181511\\
% 3.99179517958051	5.96409388418776\\
% 4.03942296588924	6.6395953377271\\
% 4.08705075219797	8.4967181732616\\
% 4.13467853850671	9.52200558444528\\
% 4.18230632481544	8.66395196037067\\
% 4.22993411112417	7.31250502593733\\
% 4.2775618974329	10.2058720597761\\
% 4.32518968374163	8.37687655437026\\
% 4.37281747005037	10.3644968144254\\
% 4.4204452563591	12.325025273382\\
% 4.46807304266783	17.9769749290983\\
% 4.51570082897656	11.3342113760262\\
% 4.56332861528529	8.41567499121726\\
% 4.61095640159403	9.2122266601358\\
% 4.65858418790276	4.40170315840666\\
% 4.70621197421149	12.6480063633441\\
% 4.75383976052022	18.1576733217085\\
% 4.80146754682896	19.307091261041\\
% 4.84909533313769	9.82415377791285\\
% 4.89672311944642	1.53163326057062\\
% 4.94435090575515	0\\
% 4.99197869206389	0\\
% 5.03960647837262	20.3385527872252\\
% 5.08723426468135	97.8448396556348\\
% };
% \addlegendentry{$u'/\sigma_u$}

% \addplot [color=mycolor1, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% -4.65891264028589	15.6493637185169\\
% -4.61176778719693	4.52608763180296\\
% -4.56462293410797	6.15597520025579\\
% -4.51747808101902	5.76217006972365\\
% -4.47033322793006	4.93294180198555\\
% -4.42318837484111	12.3156531387154\\
% -4.37604352175215	7.48807852395771\\
% -4.3288986686632	5.83053608635242\\
% -4.28175381557424	5.51985646543939\\
% -4.23460896248528	5.98960855705225\\
% -4.18746410939633	6.20486486635459\\
% -4.14031925630737	6.79639389627035\\
% -4.09317440321842	6.66748471909114\\
% -4.04602955012946	4.84572294354371\\
% -3.99888469704051	3.62329992805698\\
% -3.95173984395155	5.08937568793846\\
% -3.9045949908626	5.89700585781599\\
% -3.85745013777364	5.61590968929254\\
% -3.81030528468468	4.80490829928088\\
% -3.76316043159573	4.70272614751019\\
% -3.71601557850677	5.41347613068532\\
% -3.66887072541782	4.60793473674264\\
% -3.62172587232886	4.96855722094634\\
% -3.57458101923991	5.25527908715587\\
% -3.52743616615095	4.7960528837042\\
% -3.480291313062	4.64799639168047\\
% -3.43314645997304	4.68661963823481\\
% -3.38600160688408	4.31027218991714\\
% -3.33885675379513	3.95410649711853\\
% -3.29171190070617	3.87712834093609\\
% -3.24456704761722	3.69061500438663\\
% -3.19742219452826	3.32851838255591\\
% -3.15027734143931	3.47254530632254\\
% -3.10313248835035	3.36790928093801\\
% -3.05598763526139	3.34060879590417\\
% -3.00884278217244	3.39749711690195\\
% -2.96169792908348	2.96875378275355\\
% -2.91455307599453	3.02064376861609\\
% -2.86740822290557	2.78105170117853\\
% -2.82026336981662	2.61051741894824\\
% -2.77311851672766	2.7702385014077\\
% -2.72597366363871	2.69915936251575\\
% -2.67882881054975	2.64725594833568\\
% -2.63168395746079	2.63508279909224\\
% -2.58453910437184	2.54563408477132\\
% -2.53739425128288	2.46009921223917\\
% -2.49024939819393	2.32775537550988\\
% -2.44310454510497	2.23239092811152\\
% -2.39595969201602	2.23389622830254\\
% -2.34881483892706	2.14373481729905\\
% -2.3016699858381	2.11179226095421\\
% -2.25452513274915	2.05066287436208\\
% -2.20738027966019	1.97000292531143\\
% -2.16023542657124	1.90324392821774\\
% -2.11309057348228	1.87823820920728\\
% -2.06594572039333	1.82681940656791\\
% -2.01880086730437	1.76266535283199\\
% -1.97165601421542	1.7292879810705\\
% -1.92451116112646	1.66308927189958\\
% -1.8773663080375	1.6030398461525\\
% -1.83022145494855	1.56679481790019\\
% -1.78307660185959	1.54137403273257\\
% -1.73593174877064	1.49638800723781\\
% -1.68878689568168	1.44355097832683\\
% -1.64164204259273	1.39658089269466\\
% -1.59449718950377	1.33692623606906\\
% -1.54735233641482	1.31173354288463\\
% -1.50020748332586	1.27339287161864\\
% -1.4530626302369	1.24015089243381\\
% -1.40591777714795	1.2024375472035\\
% -1.35877292405899	1.1560625795384\\
% -1.31162807097004	1.12558524904768\\
% -1.26448321788108	1.12159390607524\\
% -1.21733836479213	1.08321895724439\\
% -1.17019351170317	1.06416552356826\\
% -1.12304865861421	1.02918075129672\\
% -1.07590380552526	1.01113199010916\\
% -1.0287589524363	0.993144282727369\\
% -0.981614099347348	0.980269298210478\\
% -0.934469246258392	0.959826393944399\\
% -0.887324393169437	0.952936021496826\\
% -0.840179540080481	0.943689811799999\\
% -0.793034686991525	0.935709396558863\\
% -0.74588983390257	0.916014314430531\\
% -0.698744980813614	0.897706173365232\\
% -0.651600127724659	0.901558056514313\\
% -0.604455274635703	0.896283246307555\\
% -0.557310421546747	0.885070089024194\\
% -0.510165568457792	0.877402687059909\\
% -0.463020715368836	0.876340627201606\\
% -0.415875862279881	0.881178061704802\\
% -0.368731009190925	0.88574074927123\\
% -0.321586156101969	0.875493530770296\\
% -0.274441303013014	0.875199658010558\\
% -0.227296449924058	0.868287531660324\\
% -0.180151596835102	0.871508267840501\\
% -0.133006743746147	0.868950889512225\\
% -0.0858618906571912	0.862025445489704\\
% -0.0387170375682358	0.868523638098454\\
% 0.00842781552072008	0.871138882815561\\
% 0.0555726686096756	0.872827276809879\\
% 0.102717521698631	0.870537093019286\\
% 0.149862374787587	0.877695518833032\\
% 0.197007227876543	0.885454270341804\\
% 0.244152080965498	0.879158118046363\\
% 0.291296934054454	0.890336737870403\\
% 0.338441787143409	0.88429700732066\\
% 0.385586640232365	0.89418318587943\\
% 0.432731493321321	0.903936552924624\\
% 0.479876346410276	0.910438277816075\\
% 0.527021199499232	0.919619676697098\\
% 0.574166052588188	0.934949431483268\\
% 0.621310905677143	0.942848106904353\\
% 0.668455758766099	0.953283698699044\\
% 0.715600611855054	0.94937047973822\\
% 0.76274546494401	0.942939292538229\\
% 0.809890318032966	0.955126857749635\\
% 0.857035171121921	0.971441300626737\\
% 0.904180024210877	0.982812595390276\\
% 0.951324877299832	1.00166533630786\\
% 0.998469730388788	1.0093090006131\\
% 1.04561458347774	1.01120056817746\\
% 1.0927594365667	1.01909677282499\\
% 1.13990428965565	1.0372566915418\\
% 1.18704914274461	1.04726641910784\\
% 1.23419399583357	1.04142116256359\\
% 1.28133884892252	1.0644079007036\\
% 1.32848370201148	1.10096367447684\\
% 1.37562855510043	1.11082513122083\\
% 1.42277340818939	1.11651420530381\\
% 1.46991826127834	1.13631917643581\\
% 1.5170631143673	1.14558173977093\\
% 1.56420796745626	1.1784765099052\\
% 1.61135282054521	1.18931312514035\\
% 1.65849767363417	1.18508824027509\\
% 1.70564252672312	1.21181631578746\\
% 1.75278737981208	1.23268587260112\\
% 1.79993223290103	1.2560431418093\\
% 1.84707708598999	1.28808453832409\\
% 1.89422193907894	1.27596205211733\\
% 1.9413667921679	1.29384704399476\\
% 1.98851164525686	1.32963694496835\\
% 2.03565649834581	1.37856421104478\\
% 2.08280135143477	1.3895341716084\\
% 2.12994620452372	1.41354713205848\\
% 2.17709105761268	1.45944380884683\\
% 2.22423591070163	1.46483539807387\\
% 2.27138076379059	1.45243894807265\\
% 2.31852561687954	1.5130037873836\\
% 2.3656704699685	1.51205866671463\\
% 2.41281532305746	1.5709087423252\\
% 2.45996017614641	1.60705224972303\\
% 2.50710502923537	1.69448614960026\\
% 2.55424988232432	1.74401853019693\\
% 2.60139473541328	1.83641287305376\\
% 2.64853958850223	1.91356668872837\\
% 2.69568444159119	1.9713619030993\\
% 2.74282929468015	2.0261208551739\\
% 2.7899741477691	2.06566316256956\\
% 2.83711900085806	2.18788520025677\\
% 2.88426385394701	2.25501230204998\\
% 2.93140870703597	2.33641752777333\\
% 2.97855356012492	2.5734686091309\\
% 3.02569841321388	2.48108468681031\\
% 3.07284326630283	2.51172413528935\\
% 3.11998811939179	2.78499026004779\\
% 3.16713297248075	2.86488673591969\\
% 3.2142778255697	2.97394697651467\\
% 3.26142267865866	3.20904272795035\\
% 3.30856753174761	3.15724625204996\\
% 3.35571238483657	3.21351796554514\\
% 3.40285723792552	3.29910143445587\\
% 3.45000209101448	3.31296571411201\\
% 3.49714694410344	3.47820014180935\\
% 3.54429179719239	3.89358278547087\\
% 3.59143665028135	4.85228341894763\\
% 3.6385815033703	5.06929008910668\\
% 3.68572635645926	4.63848472504926\\
% 3.73287120954821	5.31714635080568\\
% 3.78001606263717	5.29474352950143\\
% 3.82716091572612	5.41384276298549\\
% 3.87430576881508	5.62363480227984\\
% 3.92145062190404	4.69319276314299\\
% 3.96859547499299	5.19707910181433\\
% 4.01574032808195	6.57696529469461\\
% 4.0628851811709	7.21960471527531\\
% 4.11003003425986	6.51685423833685\\
% 4.15717488734881	8.21126478700659\\
% 4.20431974043777	9.48170459937625\\
% 4.25146459352673	8.86968914577587\\
% 4.29860944661568	7.47793755144391\\
% 4.34575429970464	10.6801956568971\\
% 4.39289915279359	13.2640371520861\\
% 4.44004400588255	11.6087800121257\\
% 4.4871888589715	12.4347171991675\\
% 4.53433371206046	20.4791293835261\\
% 4.58147856514941	18.192853210662\\
% 4.62862341823837	11.6144957872029\\
% 4.67576827132733	12.630854684133\\
% 4.72291312441628	27.8440702464942\\
% };
% \addlegendentry{$\theta'/ \sigma_{\theta}$}


% \addplot [color=mycolor3, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor3},forget plot]
%   table[row sep=crcr]{%
% -4.02029280022338	1.24150484063745\\
% -3.97687440003228	0.350335387428369\\
% -3.93345599984118	0.447367403775875\\
% -3.89003759965008	0.488360252268205\\
% -3.84661919945897	0.458336900731874\\
% -3.80320079926787	0.278204290599367\\
% -3.75978239907677	0.344229525206817\\
% -3.71636399888566	0.629811546362177\\
% -3.67294559869456	0.632448667771804\\
% -3.62952719850346	0.615333436209809\\
% -3.58610879831235	0.546385287682137\\
% -3.54269039812125	0.492625261744652\\
% -3.49927199793015	0.545744538707776\\
% -3.45585359773905	0.648234453018204\\
% -3.41243519754794	0.792438606579526\\
% -3.36901679735684	0.810220711338479\\
% -3.32559839716574	0.853982595493025\\
% -3.28217999697463	0.869722001700905\\
% -3.23876159678353	0.862122104015613\\
% -3.19534319659243	0.86724824040893\\
% -3.15192479640132	0.915540588143672\\
% -3.10850639621022	0.939827197445304\\
% -3.06508799601912	0.987040522647391\\
% -3.02166959582801	1.03116837983026\\
% -2.97825119563691	1.02681281315443\\
% -2.93483279544581	1.02422028303056\\
% -2.89141439525471	1.12218339579472\\
% -2.8479959950636	1.21153286109154\\
% -2.8045775948725	1.11994892854621\\
% -2.7611591946814	1.11230311803407\\
% -2.71774079449029	1.14133831155519\\
% -2.67432239429919	1.14610750618597\\
% -2.63090399410809	1.13561185085062\\
% -2.58748559391698	1.10880210291028\\
% -2.54406719372588	1.1076537023042\\
% -2.50064879353478	1.13424039715147\\
% -2.45723039334367	1.12098904422696\\
% -2.41381199315257	1.06198020357742\\
% -2.37039359296147	1.11252550184996\\
% -2.32697519277037	1.10587860191171\\
% -2.28355679257926	1.14751297371026\\
% -2.24013839238816	1.13200601814129\\
% -2.19671999219706	1.09734202672404\\
% -2.15330159200595	1.08877024108604\\
% -2.10988319181485	1.09843900378273\\
% -2.06646479162375	1.08358641755863\\
% -2.02304639143264	1.09287220431508\\
% -1.97962799124154	1.09476548079612\\
% -1.93620959105044	1.11766383660004\\
% -1.89279119085933	1.11329016185389\\
% -1.84937279066823	1.07965263107604\\
% -1.80595439047713	1.06201580641781\\
% -1.76253599028603	1.06802258039507\\
% -1.71911759009492	1.07441714990311\\
% -1.67569918990382	1.07352684085775\\
% -1.63228078971272	1.07307822090976\\
% -1.58886238952161	1.06285704434639\\
% -1.54544398933051	1.04986301114837\\
% -1.50202558913941	1.04661556252603\\
% -1.4586071889483	1.04405790091044\\
% -1.4151887887572	1.0322827438719\\
% -1.3717703885661	1.03193531795562\\
% -1.328351988375	1.03006153822267\\
% -1.28493358818389	1.03210108965689\\
% -1.24151518799279	1.0254706876566\\
% -1.19809678780169	1.02779997109685\\
% -1.15467838761058	1.02050844910799\\
% -1.11125998741948	1.00400179530824\\
% -1.06784158722838	0.993701810522813\\
% -1.02442318703727	1.00517052588074\\
% -0.98100478684617	1.00517891437214\\
% -0.937586386655067	1.00419404314221\\
% -0.894167986463964	0.999847999304847\\
% -0.850749586272861	1.00586552572845\\
% -0.807331186081758	1.0086130946513\\
% -0.763912785890655	0.993903016834918\\
% -0.720494385699552	0.986403379360377\\
% -0.677075985508449	0.986354614027381\\
% -0.633657585317346	0.985361043746002\\
% -0.590239185126243	0.97997598399714\\
% -0.54682078493514	0.983546373133303\\
% -0.503402384744037	0.970306602598333\\
% -0.459983984552933	0.967471059746723\\
% -0.41656558436183	0.981990591326556\\
% -0.373147184170727	0.989577765154901\\
% -0.329728783979624	0.974611652728294\\
% -0.286310383788521	0.966903414726825\\
% -0.242891983597418	0.984102646252472\\
% -0.199473583406315	0.986818186864795\\
% -0.156055183215212	0.971607062308246\\
% -0.112636783024109	0.972267266425847\\
% -0.0692183828330057	0.963245881399919\\
% -0.0257999826419024	0.96974491526712\\
% 0.0176184175492003	0.973221693828618\\
% 0.0610368177403033	0.964905733568174\\
% 0.104455217931407	0.965938052677435\\
% 0.14787361812251	0.960847305431317\\
% 0.191292018313613	0.965951647590317\\
% 0.234710418504716	0.97021987526091\\
% 0.278128818695819	0.964177054012828\\
% 0.321547218886922	0.964397484533543\\
% 0.364965619078025	0.969139606993595\\
% 0.408384019269128	0.976303755059496\\
% 0.451802419460231	0.98568111198234\\
% 0.495220819651334	0.985663865823847\\
% 0.538639219842437	0.985071950688628\\
% 0.582057620033541	0.981682079968776\\
% 0.625476020224643	0.972164496701877\\
% 0.668894420415746	0.975194454873839\\
% 0.71231282060685	0.974578250112613\\
% 0.755731220797953	0.96987806547078\\
% 0.799149620989056	0.972710020592657\\
% 0.842568021180159	0.972307010768925\\
% 0.885986421371262	0.983610720959341\\
% 0.929404821562365	0.98827183727488\\
% 0.972823221753468	0.98322245112372\\
% 1.01624162194457	0.992311929372483\\
% 1.05966002213567	0.995889674110928\\
% 1.10307842232678	0.994877974340514\\
% 1.14649682251788	0.988357619070194\\
% 1.18991522270898	0.991037714511377\\
% 1.23333362290009	0.996396745258182\\
% 1.27675202309119	0.994610268013095\\
% 1.32017042328229	1.00001106339331\\
% 1.3635888234734	0.998048518094718\\
% 1.4070072236645	1.00589418133046\\
% 1.4504256238556	1.00380024365538\\
% 1.49384402404671	1.01879827367433\\
% 1.53726242423781	1.02108916737011\\
% 1.58068082442891	1.00656623617291\\
% 1.62409922462001	1.00179118413672\\
% 1.66751762481112	1.01959409919452\\
% 1.71093602500222	1.04345944761309\\
% 1.75435442519332	1.04409921996373\\
% 1.79777282538443	1.07989988084049\\
% 1.84119122557553	1.07933054029004\\
% 1.88460962576663	1.07904995353667\\
% 1.92802802595774	1.11292507935232\\
% 1.97144642614884	1.11392216287114\\
% 2.01486482633994	1.10504660715487\\
% 2.05828322653104	1.14084416836161\\
% 2.10170162672215	1.14068639286384\\
% 2.14512002691325	1.19211698497447\\
% 2.18853842710435	1.20090061788986\\
% 2.23195682729546	1.206864871171\\
% 2.27537522748656	1.24314127314544\\
% 2.31879362767766	1.24930433726582\\
% 2.36221202786877	1.27774490759374\\
% 2.40563042805987	1.3208190327007\\
% 2.44904882825097	1.28276473937581\\
% 2.49246722844208	1.30980417961142\\
% 2.53588562863318	1.3159139680252\\
% 2.57930402882428	1.34487757829688\\
% 2.62272242901538	1.31575634449779\\
% 2.66614082920649	1.34235504997271\\
% 2.70955922939759	1.40185500548597\\
% 2.75297762958869	1.38670289285701\\
% 2.7963960297798	1.35476862396713\\
% 2.8398144299709	1.45381339226138\\
% 2.883232830162	1.50355265518919\\
% 2.92665123035311	1.48989694124178\\
% 2.97006963054421	1.55392950261694\\
% 3.01348803073531	1.62422368253585\\
% 3.05690643092642	1.66761684763421\\
% 3.10032483111752	1.5640359082853\\
% 3.14374323130862	1.71900541123243\\
% 3.18716163149972	1.82056041475194\\
% 3.23058003169083	1.87728868020905\\
% 3.27399843188193	1.89156519728821\\
% 3.31741683207303	1.88053083166983\\
% 3.36083523226414	1.70924533265117\\
% 3.40425363245524	2.04453174240549\\
% 3.44767203264634	1.90984603192278\\
% 3.49109043283745	2.05517936669963\\
% 3.53450883302855	2.08592215984493\\
% 3.57792723321965	1.97087828318097\\
% 3.62134563341076	2.00470464283358\\
% 3.66476403360186	2.10779274546864\\
% 3.70818243379296	1.94540836482294\\
% 3.75160083398406	1.83758801479053\\
% 3.79501923417517	2.04754634486467\\
% 3.83843763436627	2.08300369451607\\
% 3.88185603455737	2.4806905383492\\
% 3.92527443474848	2.5170689512722\\
% 3.96869283493958	3.3504676710664\\
% 4.01211123513068	2.82039711372905\\
% 4.05552963532179	2.28698248011355\\
% 4.09894803551289	2.66845561495929\\
% 4.14236643570399	3.47807273804699\\
% 4.1857848358951	3.51957038768943\\
% 4.2292032360862	4.31522417123272\\
% 4.2726216362773	3.54174613586398\\
% 4.3160400364684	4.20761384205655\\
% 4.35945843665951	5.35074026902701\\
% 4.40287683685061	9.04614093988916\\
% 4.44629523704171	7.69700235063016\\
% 4.48971363723282	4.28957430082152\\
% 4.53313203742392	2.69765966695077\\
% 4.57655043761502	4.60273822914904\\
% 4.61996883780613	11.6457796597644\\
% };


% \addplot [color=mycolor4, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% -4.04518965615418	1.33899683810615\\
% -3.99746426648285	0.54744865154561\\
% -3.94973887681151	0.169579207049623\\
% -3.90201348714018	0.454508802665379\\
% -3.85428809746885	0.463206280777494\\
% -3.80656270779752	0.595919169161514\\
% -3.75883731812618	0.43173342844369\\
% -3.71111192845485	0.478725088329991\\
% -3.66338653878352	0.626331726608728\\
% -3.61566114911218	0.971153801546105\\
% -3.56793575944085	0.854148819908763\\
% -3.52021036976952	0.631780664910649\\
% -3.47248498009818	0.58067450186139\\
% -3.42475959042685	0.744308408207667\\
% -3.37703420075552	0.680408426704196\\
% -3.32930881108419	0.647606231464743\\
% -3.28158342141285	0.675353873184975\\
% -3.23385803174152	0.657514892520329\\
% -3.18613264207019	0.733791899437038\\
% -3.13840725239885	0.778644692873976\\
% -3.09068186272752	0.759052021367531\\
% -3.04295647305619	0.72112529655722\\
% -2.99523108338485	0.619432292312034\\
% -2.94750569371352	0.636910347734444\\
% -2.89978030404219	0.682982134128949\\
% -2.85205491437086	0.687353977326754\\
% -2.80432952469952	0.713210534434708\\
% -2.75660413502819	0.690786460025102\\
% -2.70887874535686	0.749266285776037\\
% -2.66115335568552	0.730896177196551\\
% -2.61342796601419	0.776006440462986\\
% -2.56570257634286	0.785455698568893\\
% -2.51797718667152	0.822891948268602\\
% -2.47025179700019	0.82228893895618\\
% -2.42252640732886	0.855457927193357\\
% -2.37480101765752	0.837043174903278\\
% -2.32707562798619	0.847408271780533\\
% -2.27935023831486	0.864736510723334\\
% -2.23162484864353	0.847817787411317\\
% -2.18389945897219	0.852256233097154\\
% -2.13617406930086	0.894095027199099\\
% -2.08844867962953	0.931115962051764\\
% -2.04072328995819	0.968980581164496\\
% -1.99299790028686	0.945057837812232\\
% -1.94527251061553	0.940837415243576\\
% -1.89754712094419	0.963451440452263\\
% -1.84982173127286	0.966917351361614\\
% -1.80209634160153	0.998860627217255\\
% -1.7543709519302	0.98869893467253\\
% -1.70664556225886	0.992118642926732\\
% -1.65892017258753	0.991780462695351\\
% -1.6111947829162	1.01693637986527\\
% -1.56346939324486	1.04034823688266\\
% -1.51574400357353	1.02915507525699\\
% -1.4680186139022	1.02346763536452\\
% -1.42029322423086	1.0403680291578\\
% -1.37256783455953	1.04623065899861\\
% -1.3248424448882	1.04342487422116\\
% -1.27711705521686	1.05737073729508\\
% -1.22939166554553	1.06269225370322\\
% -1.1816662758742	1.04844227035766\\
% -1.13394088620287	1.04909563755324\\
% -1.08621549653153	1.04749007181562\\
% -1.0384901068602	1.04388132165809\\
% -0.990764717188867	1.04940581167364\\
% -0.943039327517534	1.04256475084395\\
% -0.895313937846201	1.04675541121491\\
% -0.847588548174868	1.04321253479308\\
% -0.799863158503535	1.04552412442363\\
% -0.752137768832201	1.04999702491747\\
% -0.704412379160869	1.05655222273774\\
% -0.656686989489535	1.05188006522465\\
% -0.608961599818203	1.04574087865482\\
% -0.561236210146869	1.04260021113627\\
% -0.513510820475536	1.04334975451777\\
% -0.465785430804203	1.04464372654196\\
% -0.41806004113287	1.03963913323206\\
% -0.370334651461537	1.039262862526\\
% -0.322609261790204	1.02780265173094\\
% -0.274883872118871	1.01740986103756\\
% -0.227158482447538	1.01960409310366\\
% -0.179433092776205	1.0299802385078\\
% -0.131707703104872	1.02514130307975\\
% -0.0839823134335389	1.01168750679978\\
% -0.0362569237622061	1.00049551495692\\
% 0.0114684659091272	1.00379620853047\\
% 0.0591938555804602	0.992171718081978\\
% 0.106919245251793	0.99345659087955\\
% 0.154644634923126	0.993136882135712\\
% 0.202370024594459	0.99543761100079\\
% 0.250095414265792	0.993065978492403\\
% 0.297820803937125	0.975638981989618\\
% 0.345546193608458	0.979467612436256\\
% 0.393271583279792	0.969245668410569\\
% 0.440996972951125	0.969594593567776\\
% 0.488722362622458	0.964702380312142\\
% 0.536447752293791	0.969554873208208\\
% 0.584173141965124	0.96059426561864\\
% 0.631898531636457	0.958749922326045\\
% 0.67962392130779	0.957423248465045\\
% 0.727349310979123	0.948472348257524\\
% 0.775074700650456	0.940095264335015\\
% 0.822800090321789	0.94374444072323\\
% 0.870525479993122	0.944774579093508\\
% 0.918250869664455	0.936916683291806\\
% 0.965976259335788	0.931976775433008\\
% 1.01370164900712	0.933549443685117\\
% 1.06142703867845	0.928683285551091\\
% 1.10915242834979	0.922143746921177\\
% 1.15687781802112	0.927786620849644\\
% 1.20460320769245	0.926598728790848\\
% 1.25232859736379	0.914506804773131\\
% 1.30005398703512	0.921825202624152\\
% 1.34777937670645	0.937893665156176\\
% 1.39550476637779	0.939483162492325\\
% 1.44323015604912	0.936008227208557\\
% 1.49095554572045	0.940263005480199\\
% 1.53868093539178	0.954807667767239\\
% 1.58640632506312	0.968994202593298\\
% 1.63413171473445	0.956890284126314\\
% 1.68185710440578	0.92623678381433\\
% 1.72958249407712	0.953129170785173\\
% 1.77730788374845	0.988692561929129\\
% 1.82503327341978	0.997935703170742\\
% 1.87275866309112	1.00120231325523\\
% 1.92048405276245	1.00316069551315\\
% 1.96820944243378	1.02483111181154\\
% 2.01593483210511	1.02415339342809\\
% 2.06366022177645	1.02184655933824\\
% 2.11138561144778	1.04694004854736\\
% 2.15911100111911	1.08584754652249\\
% 2.20683639079045	1.08584550564329\\
% 2.25456178046178	1.09384688942108\\
% 2.30228717013311	1.11019563115321\\
% 2.35001255980445	1.12872156355654\\
% 2.39773794947578	1.14889877397515\\
% 2.44546333914711	1.20204924099089\\
% 2.49318872881845	1.24226330976417\\
% 2.54091411848978	1.29216239315096\\
% 2.58863950816111	1.2752842362405\\
% 2.63636489783244	1.35294123411359\\
% 2.68409028750378	1.45921853817683\\
% 2.73181567717511	1.39547813710458\\
% 2.77954106684644	1.49810149033925\\
% 2.82726645651778	1.62460647316422\\
% 2.87499184618911	1.61713941037295\\
% 2.92271723586044	1.74646664939997\\
% 2.97044262553178	1.82046916657645\\
% 3.01816801520311	1.97204876073059\\
% 3.06589340487444	2.01943452543922\\
% 3.11361879454577	2.03526634726849\\
% 3.16134418421711	2.10154558107758\\
% 3.20906957388844	2.20235671154665\\
% 3.25679496355977	2.34117150213211\\
% 3.30452035323111	2.4170547255994\\
% 3.35224574290244	2.56320003181532\\
% 3.39997113257377	2.64651822614021\\
% 3.44769652224511	3.05148947819652\\
% 3.49542191191644	3.30525976955377\\
% 3.54314730158777	3.2801623836428\\
% 3.5908726912591	3.96880340514527\\
% 3.63859808093044	3.79813922575274\\
% 3.68632347060177	3.93670336312359\\
% 3.7340488602731	3.49005741727553\\
% 3.78177424994444	4.07582475849087\\
% 3.82949963961577	4.43234154999775\\
% 3.8772250292871	5.28543303644628\\
% 3.92495041895844	5.88917608554547\\
% 3.97267580862977	6.00753863423161\\
% 4.0204011983011	6.38859170629829\\
% 4.06812658797244	7.36926751423228\\
% 4.11585197764377	5.18724635303876\\
% 4.1635773673151	6.82214288333404\\
% 4.21130275698643	8.74661439857402\\
% 4.25902814665777	10.6218260008029\\
% 4.3067535363291	8.12529943465146\\
% 4.35447892600043	9.08880935424959\\
% 4.40220431567177	13.0324641104986\\
% 4.4499297053431	15.6938723209118\\
% 4.49765509501443	12.4005552700241\\
% 4.54538048468577	13.9582075268564\\
% 4.5931058743571	17.539508894259\\
% 4.64083126402843	19.6953719493523\\
% 4.68855665369977	34.6263480415164\\
% 4.7362820433711	22.8581534430249\\
% 4.78400743304243	9.64723549465872\\
% 4.83173282271376	10.5069431462649\\
% 4.8794582123851	22.6598658075827\\
% 4.92718360205643	36.9743407944086\\
% 4.97490899172776	44.7480553395137\\
% 5.0226343813991	64.6728993114211\\
% 5.07035977107043	20.6910527181257\\
% 5.11808516074176	31.761020971945\\
% 5.1658105504131	56.3762152620354\\
% 5.21353594008443	98.7493884877112\\
% 5.26126132975576	85.9246752088672\\
% 5.30898671942709	77.153773734947\\
% 5.35671210909843	16.1158255973481\\
% 5.40443749876976	138.408108185943\\
% 5.45216288844109	665.85461090425\\
% };

% \addplot [color=mycolor5, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor5}, forget plot]
%   table[row sep=crcr]{%
% -4.36755971515259	4.38292135680342\\
% -4.3212490572506	2.05270191347054\\
% -4.27493839934862	1.53907820191235\\
% -4.22862774144664	1.98448834894408\\
% -4.18231708354465	1.08454234950661\\
% -4.13600642564267	0.84828332090653\\
% -4.08969576774068	1.0411683398288\\
% -4.0433851098387	1.14356751099417\\
% -3.99707445193671	0.773486149139089\\
% -3.95076379403473	1.19811154366336\\
% -3.90445313613274	1.07354848090665\\
% -3.85814247823076	1.25441881883365\\
% -3.81183182032877	1.45892850065407\\
% -3.76552116242679	1.96624374620708\\
% -3.7192105045248	2.05458732974027\\
% -3.67289984662282	2.46143378553334\\
% -3.62658918872083	2.52583086752403\\
% -3.58027853081885	2.37815479691167\\
% -3.53396787291686	2.08925260154448\\
% -3.48765721501488	2.14425389423221\\
% -3.44134655711289	2.2783786679666\\
% -3.39503589921091	2.39573060941747\\
% -3.34872524130892	2.56061890759844\\
% -3.30241458340694	2.38891165079013\\
% -3.25610392550495	2.29002146341544\\
% -3.20979326760297	2.31539521429936\\
% -3.16348260970098	2.57386698681198\\
% -3.117171951799	2.37437898941261\\
% -3.07086129389702	2.4365537163399\\
% -3.02455063599503	2.37248037089985\\
% -2.97823997809305	2.28332284571689\\
% -2.93192932019106	2.19567321634205\\
% -2.88561866228908	2.18214413755737\\
% -2.83930800438709	2.28019078507598\\
% -2.79299734648511	2.23423967866633\\
% -2.74668668858312	2.08742782665571\\
% -2.70037603068114	1.98924962631816\\
% -2.65406537277915	2.02873051692911\\
% -2.60775471487717	2.0108207609594\\
% -2.56144405697518	2.02866950305461\\
% -2.5151333990732	1.96312827163359\\
% -2.46882274117121	1.84482567093839\\
% -2.42251208326923	1.76692253732904\\
% -2.37620142536724	1.77677875284633\\
% -2.32989076746526	1.75009436204011\\
% -2.28358010956327	1.71146308860025\\
% -2.23726945166129	1.61483892316087\\
% -2.1909587937593	1.5639131864091\\
% -2.14464813585732	1.59193151514132\\
% -2.09833747795533	1.52907713112264\\
% -2.05202682005335	1.47806999259993\\
% -2.00571616215136	1.43485470755267\\
% -1.95940550424938	1.41003073671819\\
% -1.91309484634739	1.34741726165301\\
% -1.86678418844541	1.36749688903108\\
% -1.82047353054342	1.34224494484053\\
% -1.77416287264144	1.25831480645926\\
% -1.72785221473946	1.26635788418913\\
% -1.68154155683747	1.26345797070161\\
% -1.63523089893549	1.24104819295816\\
% -1.5889202410335	1.1958216863083\\
% -1.54260958313152	1.17512755186209\\
% -1.49629892522953	1.16221353329279\\
% -1.44998826732755	1.15343356860639\\
% -1.40367760942556	1.13117300132339\\
% -1.35736695152358	1.09960772046864\\
% -1.31105629362159	1.082652953741\\
% -1.26474563571961	1.0745739523156\\
% -1.21843497781762	1.07398821840241\\
% -1.17212431991564	1.04053109640938\\
% -1.12581366201365	1.01981898662068\\
% -1.07950300411167	1.01295470709958\\
% -1.03319234620968	0.998154719121442\\
% -0.986881688307699	0.991854653421188\\
% -0.940571030405714	0.980285410418573\\
% -0.894260372503729	0.973335041502275\\
% -0.847949714601744	0.965681639599089\\
% -0.801639056699759	0.955511586379676\\
% -0.755328398797774	0.958218760216542\\
% -0.70901774089579	0.965053469067445\\
% -0.662707082993805	0.936263048184057\\
% -0.61639642509182	0.925637919840285\\
% -0.570085767189835	0.930124938116723\\
% -0.523775109287851	0.924398756014882\\
% -0.477464451385866	0.929691103736543\\
% -0.431153793483881	0.930477900746458\\
% -0.384843135581896	0.930384871143981\\
% -0.338532477679911	0.921556687052239\\
% -0.292221819777926	0.922219699406555\\
% -0.245911161875942	0.905352484828965\\
% -0.199600503973957	0.911682421628324\\
% -0.153289846071972	0.926955836475942\\
% -0.106979188169987	0.915284012041628\\
% -0.0606685302680023	0.909307834093679\\
% -0.0143578723660176	0.916088905297619\\
% 0.031952785535967	0.917138370290224\\
% 0.0782634434379516	0.91699826369701\\
% 0.124574101339937	0.920862076382901\\
% 0.170884759241921	0.918798790706024\\
% 0.217195417143906	0.927114465961636\\
% 0.263506075045891	0.928275825291508\\
% 0.309816732947876	0.92499320992186\\
% 0.356127390849861	0.934189488639237\\
% 0.402438048751846	0.933653760072264\\
% 0.44874870665383	0.938769911435051\\
% 0.495059364555815	0.939022101200606\\
% 0.5413700224578	0.953695240396581\\
% 0.587680680359785	0.956744020271937\\
% 0.63399133826177	0.964164883795553\\
% 0.680301996163754	0.963026573213555\\
% 0.726612654065739	0.965364791915446\\
% 0.772923311967724	0.964024467283251\\
% 0.819233969869709	0.981844043042175\\
% 0.865544627771694	0.990383180981857\\
% 0.911855285673678	1.00051138400479\\
% 0.958165943575664	1.00116666110939\\
% 1.00447660147765	1.00933417658963\\
% 1.05078725937963	1.02327713063164\\
% 1.09709791728162	1.03405895671487\\
% 1.1434085751836	1.02588494940835\\
% 1.18971923308559	1.03903367414905\\
% 1.23602989098757	1.045321680344\\
% 1.28234054888956	1.04048989613871\\
% 1.32865120679154	1.07829305487271\\
% 1.37496186469353	1.0806197354692\\
% 1.42127252259551	1.07468925575836\\
% 1.4675831804975	1.07525120021827\\
% 1.51389383839948	1.07127376000105\\
% 1.56020449630147	1.07701731877009\\
% 1.60651515420345	1.08372755384067\\
% 1.65282581210544	1.10702969782284\\
% 1.69913647000742	1.1265462618505\\
% 1.7454471279094	1.11964671761876\\
% 1.79175778581139	1.12910478739512\\
% 1.83806844371337	1.12625101323637\\
% 1.88437910161536	1.1279443891836\\
% 1.93068975951734	1.13972729507199\\
% 1.97700041741933	1.18720308561246\\
% 2.02331107532131	1.19549428678842\\
% 2.0696217332233	1.19211630244144\\
% 2.11593239112528	1.18820351597201\\
% 2.16224304902727	1.18946803467231\\
% 2.20855370692925	1.19931279079381\\
% 2.25486436483124	1.20725161945378\\
% 2.30117502273322	1.20144351928871\\
% 2.34748568063521	1.20972361760241\\
% 2.39379633853719	1.24639550411424\\
% 2.44010699643918	1.29770071237523\\
% 2.48641765434116	1.30163150409066\\
% 2.53272831224315	1.303255347462\\
% 2.57903897014513	1.36086866224068\\
% 2.62534962804712	1.34941715116773\\
% 2.6716602859491	1.34552050890205\\
% 2.71797094385109	1.37435385088923\\
% 2.76428160175307	1.28467004070748\\
% 2.81059225965506	1.30321598695837\\
% 2.85690291755704	1.28636887733454\\
% 2.90321357545902	1.37601600420094\\
% 2.94952423336101	1.45689487909069\\
% 2.99583489126299	1.57902806570856\\
% 3.04214554916498	1.55441670393166\\
% 3.08845620706696	1.5197123687683\\
% 3.13476686496895	1.52900976686973\\
% 3.18107752287093	1.53363337049341\\
% 3.22738818077292	1.62932942581715\\
% 3.2736988386749	1.7294295463387\\
% 3.32000949657689	1.68388529367211\\
% 3.36632015447887	1.98364355799848\\
% 3.41263081238086	1.86498083425379\\
% 3.45894147028284	1.71042598231242\\
% 3.50525212818483	2.07630867648239\\
% 3.55156278608681	2.04826170182755\\
% 3.5978734439888	1.87600380756715\\
% 3.64418410189078	1.87850709362784\\
% 3.69049475979277	1.97336876782486\\
% 3.73680541769475	2.2147900111789\\
% 3.78311607559674	1.85577650976018\\
% 3.82942673349872	2.47377536786875\\
% 3.87573739140071	2.8877571869949\\
% 3.92204804930269	2.81120160432625\\
% 3.96835870720468	2.77000688495539\\
% 4.01466936510666	2.6118519912476\\
% 4.06098002300864	2.40177482529855\\
% 4.10729068091063	2.29039443163371\\
% 4.15360133881262	2.48134271902891\\
% 4.1999119967146	2.65881534761359\\
% 4.24622265461658	3.12101471996246\\
% 4.29253331251857	2.71680097467167\\
% 4.33884397042055	3.48114770553597\\
% 4.38515462832254	3.15675026268022\\
% 4.43146528622452	2.00725697820564\\
% 4.47777594412651	3.0849289498584\\
% 4.52408660202849	2.41592129635564\\
% 4.57039725993048	1.83748188511543\\
% 4.61670791783246	1.79450305756125\\
% 4.66301857573445	5.71169015435604\\
% 4.70932923363643	2.45643572006272\\
% 4.75563989153842	5.56148885383769\\
% 4.8019505494404	13.152256402012\\
% 4.84826120734239	32.579667216727\\
% };\nolegendentry{};

% \addplot [color=mycolor6, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor6}, forget plot]
%   table[row sep=crcr]{%
% -4.860551698549	36.8442268992987\\
% -4.80821798771478	8.47848087279959\\
% -4.75588427688057	4.89965917136963\\
% -4.70355056604636	9.07979246038391\\
% -4.65121685521215	10.2754616053657\\
% -4.59888314437793	10.5117984093739\\
% -4.54654943354372	14.3515073562349\\
% -4.49421572270951	9.80287046409075\\
% -4.4418820118753	8.65610809257275\\
% -4.38954830104108	12.7331577230991\\
% -4.33721459020687	12.4744074299288\\
% -4.28488087937266	10.0617432971821\\
% -4.23254716853845	8.70928160836162\\
% -4.18021345770423	9.96292733565959\\
% -4.12787974687002	10.263348127939\\
% -4.07554603603581	9.8018201479313\\
% -4.02321232520159	8.78810883782565\\
% -3.97087861436738	7.66091823589692\\
% -3.91854490353317	6.80283319123618\\
% -3.86621119269896	6.36147075479685\\
% -3.81387748186474	6.64562398872174\\
% -3.76154377103053	7.59048428824442\\
% -3.70921006019632	6.25681607121583\\
% -3.65687634936211	5.14238641630829\\
% -3.60454263852789	5.43904776095896\\
% -3.55220892769368	5.10490226132367\\
% -3.49987521685947	4.91864681543105\\
% -3.44754150602525	4.81776315419258\\
% -3.39520779519104	4.90993719020134\\
% -3.34287408435683	4.86031953720358\\
% -3.29054037352262	4.46471251292512\\
% -3.2382066626884	4.25242884677718\\
% -3.18587295185419	4.0139113325752\\
% -3.13353924101998	3.70698089332672\\
% -3.08120553018577	3.70159097903642\\
% -3.02887181935155	3.64824400660712\\
% -2.97653810851734	3.4311364453864\\
% -2.92420439768313	3.29866151246929\\
% -2.87187068684891	3.21955883229334\\
% -2.8195369760147	3.11008435919531\\
% -2.76720326518049	2.98830916644471\\
% -2.71486955434628	2.91259472347876\\
% -2.66253584351206	2.94084563671981\\
% -2.61020213267785	2.79895140111774\\
% -2.55786842184364	2.60319148358082\\
% -2.50553471100943	2.56879861892368\\
% -2.45320100017521	2.43051334081354\\
% -2.400867289341	2.411048569994\\
% -2.34853357850679	2.32260855943051\\
% -2.29619986767257	2.22904413896699\\
% -2.24386615683836	2.12755262605173\\
% -2.19153244600415	2.038398709321\\
% -2.13919873516994	1.93055012190403\\
% -2.08686502433572	1.91004858084444\\
% -2.03453131350151	1.88343598364016\\
% -1.9821976026673	1.8144335855068\\
% -1.92986389183309	1.75773101497444\\
% -1.87753018099887	1.67392095276024\\
% -1.82519647016466	1.63796037729432\\
% -1.77286275933045	1.59426199440507\\
% -1.72052904849624	1.54092776827423\\
% -1.66819533766202	1.47859012166983\\
% -1.61586162682781	1.43731711800385\\
% -1.5635279159936	1.40166946277916\\
% -1.51119420515938	1.38545109351289\\
% -1.45886049432517	1.34663787055203\\
% -1.40652678349096	1.31464386231598\\
% -1.35419307265675	1.28742827546668\\
% -1.30185936182253	1.23993865365118\\
% -1.24952565098832	1.19523540141589\\
% -1.19719194015411	1.18220181421306\\
% -1.1448582293199	1.15652449940278\\
% -1.09252451848568	1.13095761166966\\
% -1.04019080765147	1.10554134554121\\
% -0.987857096817258	1.07675350639848\\
% -0.935523385983045	1.04151984387888\\
% -0.883189675148832	1.02945499520859\\
% -0.830855964314619	0.999736646610459\\
% -0.778522253480407	0.980057002664146\\
% -0.726188542646194	0.95775126123526\\
% -0.673854831811981	0.937957728753368\\
% -0.621521120977768	0.92430435094948\\
% -0.569187410143556	0.918141004371009\\
% -0.516853699309343	0.920085073861593\\
% -0.46451998847513	0.901326799223285\\
% -0.412186277640918	0.888505198855229\\
% -0.359852566806705	0.872612993492079\\
% -0.307518855972492	0.859860836026456\\
% -0.25518514513828	0.846892225092139\\
% -0.202851434304067	0.842237108741234\\
% -0.150517723469855	0.831585433398412\\
% -0.0981840126356416	0.816497338261942\\
% -0.0458503018014291	0.816488394117565\\
% 0.00648340903278372	0.811803115320559\\
% 0.0588171198669963	0.809461535418938\\
% 0.111150830701209	0.809391538347072\\
% 0.163484541535422	0.808131433595815\\
% 0.215818252369635	0.804375755010618\\
% 0.268151963203847	0.798919408065948\\
% 0.32048567403806	0.79905454014666\\
% 0.372819384872273	0.808936753885087\\
% 0.425153095706485	0.817530063558885\\
% 0.477486806540698	0.817063640071719\\
% 0.529820517374911	0.822358678201337\\
% 0.582154228209123	0.820547836167066\\
% 0.634487939043336	0.83012212447307\\
% 0.686821649877549	0.839875297341288\\
% 0.739155360711761	0.85001079028683\\
% 0.791489071545974	0.854092337702107\\
% 0.843822782380187	0.865254115172337\\
% 0.8961564932144	0.880548534367243\\
% 0.948490204048612	0.895332972340615\\
% 1.00082391488283	0.904525384715808\\
% 1.05315762571704	0.926617190306589\\
% 1.10549133655125	0.94881580293123\\
% 1.15782504738546	0.966491036852275\\
% 1.21015875821968	0.996615675200806\\
% 1.26249246905389	1.00878997471362\\
% 1.3148261798881	1.02658665863475\\
% 1.36715989072231	1.04280257347086\\
% 1.41949360155653	1.05127967582773\\
% 1.47182731239074	1.08666238301969\\
% 1.52416102322495	1.1124578548504\\
% 1.57649473405916	1.15825549014708\\
% 1.62882844489338	1.17454727021053\\
% 1.68116215572759	1.21626250055121\\
% 1.7334958665618	1.21842583173946\\
% 1.78582957739602	1.24082908623761\\
% 1.83816328823023	1.26620456756095\\
% 1.89049699906444	1.29844753217774\\
% 1.94283070989865	1.33999026095487\\
% 1.99516442073287	1.41425362607049\\
% 2.04749813156708	1.42372178633383\\
% 2.09983184240129	1.44509570382268\\
% 2.1521655532355	1.44573854318699\\
% 2.20449926406972	1.51072611926425\\
% 2.25683297490393	1.62117150624588\\
% 2.30916668573814	1.68297441896302\\
% 2.36150039657235	1.68671019099091\\
% 2.41383410740657	1.7388275715152\\
% 2.46616781824078	1.80160027956707\\
% 2.51850152907499	1.83788804260607\\
% 2.57083523990921	1.96574789423207\\
% 2.62316895074342	2.0598218020794\\
% 2.67550266157763	2.2543549404168\\
% 2.72783637241184	2.26999939252157\\
% 2.78017008324606	2.37726871201893\\
% 2.83250379408027	2.48647631036464\\
% 2.88483750491448	2.60265073509375\\
% 2.93717121574869	2.83375928894119\\
% 2.98950492658291	2.81864608933748\\
% 3.04183863741712	2.91940988653642\\
% 3.09417234825133	3.21586227085096\\
% 3.14650605908555	3.25987148463295\\
% 3.19883976991976	3.70330335896661\\
% 3.25117348075397	4.12452229691736\\
% 3.30350719158818	4.3828824854143\\
% 3.3558409024224	4.4530125653765\\
% 3.40817461325661	4.53896665410723\\
% 3.46050832409082	5.0898182449466\\
% 3.51284203492503	5.71434673807983\\
% 3.56517574575925	5.59218683788371\\
% 3.61750945659346	6.12759517255709\\
% 3.66984316742767	6.28225787066654\\
% 3.72217687826189	7.13467836825492\\
% 3.7745105890961	6.55807698409516\\
% 3.82684429993031	6.94678489515757\\
% 3.87917801076452	8.59040500680275\\
% 3.93151172159874	9.44463043303978\\
% 3.98384543243295	10.7420826693741\\
% 4.03617914326716	12.7039661340718\\
% 4.08851285410137	12.2416602139292\\
% 4.14084656493559	14.2045094399911\\
% 4.1931802757698	13.728236236602\\
% 4.24551398660401	16.7248982946336\\
% 4.29784769743822	24.6336432312823\\
% 4.35018140827244	16.516123442427\\
% 4.40251511910665	21.4702039410052\\
% 4.45484882994086	26.2711311830872\\
% 4.50718254077507	26.5487038677022\\
% 4.55951625160929	21.1365095689218\\
% 4.6118499624435	26.3119964012698\\
% 4.66418367327771	30.0460817398154\\
% 4.71651738411193	30.461062058067\\
% 4.76885109494614	40.2932304180422\\
% 4.82118480578035	28.5013271466778\\
% 4.87351851661456	36.6408842558061\\
% 4.92585222744878	47.566040607869\\
% 4.97818593828299	33.7182217380146\\
% 5.0305196491172	67.5598856660683\\
% 5.08285335995141	52.3987910095208\\
% 5.13518707078563	143.623133167871\\
% 5.18752078161984	485.62183083435\\
% 5.23985449245405	206.971306444473\\
% 5.29218820328827	39.2131093034498\\
% 5.34452191412248	64.263084317461\\
% 5.39685562495669	51.5167374226461\\
% 5.4491893357909	142.339205974089\\
% 5.50152304662512	258.7478730347\\
% 5.55385675745933	1074.0379156008\\
% };
% \nolegendentry{};

% \addplot [color=mycolor7, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor7}, forget plot]
%   table[row sep=crcr]{%
% -3.87822575924531	0.696019913646553\\
% -3.83214113154068	0.26814916144231\\
% -3.78605650383605	0.273657976016474\\
% -3.73997187613142	0.344896274060428\\
% -3.69388724842679	0.35928536344527\\
% -3.64780262072216	0.20734211526664\\
% -3.60171799301753	0.322829108603373\\
% -3.55563336531291	0.432697288442152\\
% -3.50954873760828	0.51097805546516\\
% -3.46346410990365	0.492268369480417\\
% -3.41737948219902	0.552480328250371\\
% -3.37129485449439	0.617794975033102\\
% -3.32521022678976	0.580159377674328\\
% -3.27912559908513	0.538735374240201\\
% -3.2330409713805	0.393299367275304\\
% -3.18695634367587	0.533507019785443\\
% -3.14087171597124	0.634933226369558\\
% -3.09478708826661	0.67903367654058\\
% -3.04870246056198	0.685146236828986\\
% -3.00261783285736	0.741057077421685\\
% -2.95653320515273	0.827237197796896\\
% -2.9104485774481	0.824728504539346\\
% -2.86436394974347	0.837960568144341\\
% -2.81827932203884	0.859922907569803\\
% -2.77219469433421	0.895422000098484\\
% -2.72611006662958	0.958832775908504\\
% -2.68002543892495	0.985946560671348\\
% -2.63394081122032	0.934401857613637\\
% -2.58785618351569	1.00567430417257\\
% -2.54177155581106	1.05846026472658\\
% -2.49568692810644	1.01336672122206\\
% -2.44960230040181	1.05212821377208\\
% -2.40351767269718	1.08619303108356\\
% -2.35743304499255	1.12127645848185\\
% -2.31134841728792	1.06257230434169\\
% -2.26526378958329	1.05729448512101\\
% -2.21917916187866	1.12310725828602\\
% -2.17309453417403	1.15582527888125\\
% -2.1270099064694	1.16545486145154\\
% -2.08092527876477	1.15851702098647\\
% -2.03484065106015	1.18728503320253\\
% -1.98875602335552	1.17826669463442\\
% -1.94267139565089	1.17049260692023\\
% -1.89658676794626	1.18797661971181\\
% -1.85050214024163	1.18089395190144\\
% -1.804417512537	1.2034729350307\\
% -1.75833288483237	1.20200874785309\\
% -1.71224825712774	1.18509792942233\\
% -1.66616362942311	1.17430947504401\\
% -1.62007900171848	1.15454534136289\\
% -1.57399437401385	1.15581669258939\\
% -1.52790974630923	1.15759705263982\\
% -1.4818251186046	1.15495467268407\\
% -1.43574049089997	1.1441097959327\\
% -1.38965586319534	1.13573917585099\\
% -1.34357123549071	1.124972297107\\
% -1.29748660778608	1.1141372159807\\
% -1.25140198008145	1.12413397390341\\
% -1.20531735237682	1.10382791298482\\
% -1.15923272467219	1.08025338792723\\
% -1.11314809696756	1.07767936742565\\
% -1.06706346926293	1.07981549570928\\
% -1.02097884155831	1.07598203406794\\
% -0.974894213853676	1.07185183011182\\
% -0.928809586149047	1.06179921904876\\
% -0.882724958444418	1.04654243172612\\
% -0.836640330739789	1.05465990812585\\
% -0.79055570303516	1.05441632222847\\
% -0.744471075330531	1.05481487621712\\
% -0.698386447625902	1.03435945734771\\
% -0.652301819921273	1.02675088388348\\
% -0.606217192216644	1.0190191951827\\
% -0.560132564512015	1.01894326457699\\
% -0.514047936807386	1.01934351925305\\
% -0.467963309102756	1.00993275684737\\
% -0.421878681398128	0.998113727137011\\
% -0.375794053693498	0.982669872858878\\
% -0.329709425988869	0.975356219230589\\
% -0.28362479828424	0.972088381751423\\
% -0.237540170579611	0.967238855741769\\
% -0.191455542874982	0.96619274082058\\
% -0.145370915170353	0.962139678227135\\
% -0.0992862874657242	0.956068897201557\\
% -0.0532016597610948	0.950988977556264\\
% -0.0071170320564658	0.935265745784063\\
% 0.0389675956481632	0.930606448963925\\
% 0.0850522233527922	0.930496583824567\\
% 0.131136851057422	0.93065977814688\\
% 0.17722147876205	0.939312456781055\\
% 0.22330610646668	0.932930414046404\\
% 0.269390734171308	0.933497078833484\\
% 0.315475361875938	0.925398211497895\\
% 0.361559989580567	0.910560321587887\\
% 0.407644617285196	0.91213135759527\\
% 0.453729244989825	0.916183892264755\\
% 0.499813872694454	0.908071646373362\\
% 0.545898500399083	0.900508450785953\\
% 0.591983128103712	0.910328487476417\\
% 0.638067755808341	0.89371920669227\\
% 0.68415238351297	0.901266804985372\\
% 0.730237011217599	0.919270929793132\\
% 0.776321638922228	0.907089056058057\\
% 0.822406266626858	0.907612092188734\\
% 0.868490894331487	0.913494547490822\\
% 0.914575522036116	0.919784681018057\\
% 0.960660149740745	0.912866225803555\\
% 1.00674477744537	0.914095522997676\\
% 1.05282940515	0.919999781585173\\
% 1.09891403285463	0.917408596362517\\
% 1.14499866055926	0.925344216381554\\
% 1.19108328826389	0.944711080799182\\
% 1.23716791596852	0.946123064835705\\
% 1.28325254367315	0.953896521254892\\
% 1.32933717137778	0.956972482761784\\
% 1.37542179908241	0.973542197101693\\
% 1.42150642678704	0.974807418846631\\
% 1.46759105449167	0.98851414727105\\
% 1.51367568219629	1.00710572264877\\
% 1.55976030990092	1.01396935536979\\
% 1.60584493760555	1.01877672296313\\
% 1.65192956531018	1.0209952231219\\
% 1.69801419301481	1.03856402560746\\
% 1.74409882071944	1.06669943086646\\
% 1.79018344842407	1.09200279722963\\
% 1.8362680761287	1.11763714592198\\
% 1.88235270383333	1.12965991422109\\
% 1.92843733153796	1.14667328834216\\
% 1.97452195924258	1.17664776600944\\
% 2.02060658694721	1.20640122014328\\
% 2.06669121465184	1.2015103418157\\
% 2.11277584235647	1.23116742604364\\
% 2.1588604700611	1.27742277029678\\
% 2.20494509776573	1.26225394518923\\
% 2.25102972547036	1.29763182157264\\
% 2.29711435317499	1.3742046776993\\
% 2.34319898087962	1.47060177753164\\
% 2.38928360858425	1.50683477806436\\
% 2.43536823628887	1.51998459413917\\
% 2.4814528639935	1.50509186989373\\
% 2.52753749169813	1.55035054528094\\
% 2.57362211940276	1.61505701777669\\
% 2.61970674710739	1.61273991945866\\
% 2.66579137481202	1.69711611868724\\
% 2.71187600251665	1.75969552473415\\
% 2.75796063022128	1.79891563303844\\
% 2.80404525792591	1.90743655665455\\
% 2.85012988563054	1.92169830831824\\
% 2.89621451333517	2.01445448647949\\
% 2.9422991410398	2.18204707492333\\
% 2.98838376874442	2.22130987030273\\
% 3.03446839644905	2.29552405582202\\
% 3.08055302415368	2.45021020227234\\
% 3.12663765185831	2.74513018129252\\
% 3.17272227956294	2.83624408325293\\
% 3.21880690726757	2.83349007708311\\
% 3.2648915349722	2.94975450260418\\
% 3.31097616267683	3.46940875109552\\
% 3.35706079038146	3.38413879322846\\
% 3.40314541808609	3.7370288197837\\
% 3.44923004579072	3.84988042056492\\
% 3.49531467349534	3.70012380491524\\
% 3.54139930119997	4.09757736205377\\
% 3.5874839289046	4.45425914681825\\
% 3.63356855660923	4.66902439629355\\
% 3.67965318431386	4.8793908421996\\
% 3.72573781201849	5.62771291315921\\
% 3.77182243972312	6.16427352425432\\
% 3.81790706742775	6.27112338496815\\
% 3.86399169513238	6.59413438482178\\
% 3.91007632283701	6.15262402656134\\
% 3.95616095054163	6.48539161350118\\
% 4.00224557824626	8.64890322506782\\
% 4.04833020595089	9.24547236536868\\
% 4.09441483365552	8.10127929595257\\
% 4.14049946136015	7.55559450516723\\
% 4.18658408906478	7.14339507624031\\
% 4.23266871676941	6.76642139544883\\
% 4.27875334447404	8.37237846052189\\
% 4.32483797217867	11.3553070879562\\
% 4.3709225998833	12.150946949422\\
% 4.41700722758792	17.4455263578055\\
% 4.46309185529255	21.5195406119126\\
% 4.50917648299718	24.4132303289235\\
% 4.55526111070181	19.4678854745344\\
% 4.60134573840644	19.8351032172898\\
% 4.64743036611107	19.6921063611376\\
% 4.6935149938157	20.5767402439498\\
% 4.73959962152033	17.4077885304139\\
% 4.78568424922496	28.1841038268499\\
% 4.83176887692959	17.4339592946739\\
% 4.87785350463422	9.87942036672192\\
% 4.92393813233885	28.0140521880974\\
% 4.97002276004347	10.6965556275634\\
% 5.0161073877481	28.852082751178\\
% 5.06219201545273	65.2514053537038\\
% 5.10827664315736	65.4672558354785\\
% 5.15436127086199	123.269276486748\\
% 5.20044589856662	29.3610359514365\\
% 5.24653052627125	75.2839601167235\\
% 5.29261515397588	362.1765561849\\
% };
% \nolegendentry{};

% \addplot [color=mycolor8, line width=1.0pt, draw = none, mark=o, mark size = 1pt,mark options={solid, mycolor8}, forget plot]
%   table[row sep=crcr]{%
% -4.12658275808832	1.86653009274671\\
% -4.07424631366351	1.17367265357447\\
% -4.02190986923869	0.736938882927558\\
% -3.96957342481388	0.737742357635525\\
% -3.91723698038906	0.828222687455887\\
% -3.86490053596424	0.717963029917197\\
% -3.81256409153943	0.75580038454552\\
% -3.76022764711461	1.10847286769618\\
% -3.7078912026898	0.922883732332492\\
% -3.65555475826498	0.951134176439066\\
% -3.60321831384017	0.948025429956758\\
% -3.55088186941535	0.950926127212651\\
% -3.49854542499053	1.21827161028606\\
% -3.44620898056572	1.06395222340271\\
% -3.3938725361409	1.01608324534551\\
% -3.34153609171609	1.11975208385073\\
% -3.28919964729127	1.1169032356437\\
% -3.23686320286645	1.05895405219506\\
% -3.18452675844164	1.0954613369049\\
% -3.13219031401682	1.10284096979236\\
% -3.07985386959201	1.11614095960627\\
% -3.02751742516719	1.23738419070727\\
% -2.97518098074237	1.09711475946206\\
% -2.92284453631756	1.04743425360903\\
% -2.87050809189274	1.13112906291152\\
% -2.81817164746793	1.16667065511952\\
% -2.76583520304311	1.19311267145174\\
% -2.71349875861829	1.24346574086472\\
% -2.66116231419348	1.25996315327795\\
% -2.60882586976866	1.1694646009631\\
% -2.55648942534385	1.18660044858954\\
% -2.50415298091903	1.19438232862994\\
% -2.45181653649422	1.25445493826201\\
% -2.3994800920694	1.25200286659255\\
% -2.34714364764458	1.22782372983572\\
% -2.29480720321977	1.22798024708691\\
% -2.24247075879495	1.27497454053518\\
% -2.19013431437014	1.29802012998389\\
% -2.13779786994532	1.28759777980533\\
% -2.0854614255205	1.27687801566664\\
% -2.03312498109569	1.2683961415954\\
% -1.98078853667087	1.27535760861798\\
% -1.92845209224606	1.25815557288713\\
% -1.87611564782124	1.25101658842851\\
% -1.82377920339642	1.27906358157061\\
% -1.77144275897161	1.27146814062373\\
% -1.71910631454679	1.23831607610797\\
% -1.66676987012198	1.23161383553524\\
% -1.61443342569716	1.2448294268853\\
% -1.56209698127234	1.23007222615715\\
% -1.50976053684753	1.21502519188496\\
% -1.45742409242271	1.17893532547954\\
% -1.4050876479979	1.17338759797704\\
% -1.35275120357308	1.17823437659107\\
% -1.30041475914826	1.1647675553123\\
% -1.24807831472345	1.1634539996735\\
% -1.19574187029863	1.15496297180976\\
% -1.14340542587382	1.1264955830972\\
% -1.091068981449	1.11867907547357\\
% -1.03873253702419	1.10712979597157\\
% -0.98639609259937	1.09689335886828\\
% -0.934059648174554	1.08666359070589\\
% -0.881723203749738	1.06838512121701\\
% -0.829386759324922	1.05875261857876\\
% -0.777050314900106	1.05245276840722\\
% -0.72471387047529	1.0476201625097\\
% -0.672377426050474	1.02821395611625\\
% -0.620040981625658	1.01045228957717\\
% -0.567704537200842	1.01034049957297\\
% -0.515368092776026	0.995184640266654\\
% -0.46303164835121	0.98606988035647\\
% -0.410695203926394	0.981245593523472\\
% -0.358358759501578	0.97518477903536\\
% -0.306022315076762	0.981074110534321\\
% -0.253685870651947	0.976365261361665\\
% -0.201349426227131	0.963624745753158\\
% -0.149012981802315	0.967005530586832\\
% -0.096676537377499	0.966064576319394\\
% -0.0443400929526828	0.958941547167395\\
% 0.00799635147213285	0.947667397741958\\
% 0.060332795896949	0.943895857483646\\
% 0.112669240321765	0.941586831766788\\
% 0.165005684746581	0.936068798454443\\
% 0.217342129171397	0.932108706981639\\
% 0.269678573596213	0.925142938341679\\
% 0.322015018021028	0.926430482702527\\
% 0.374351462445844	0.930001872458317\\
% 0.42668790687066	0.92182345662704\\
% 0.479024351295476	0.926567750394652\\
% 0.531360795720292	0.936442986409338\\
% 0.583697240145108	0.936977470425163\\
% 0.636033684569924	0.929045012642367\\
% 0.68837012899474	0.917593444757643\\
% 0.740706573419556	0.916824393630192\\
% 0.793043017844372	0.924748554605061\\
% 0.845379462269187	0.932012285686043\\
% 0.897715906694003	0.943096269625904\\
% 0.950052351118819	0.940828141479564\\
% 1.00238879554364	0.940113517174892\\
% 1.05472523996845	0.945745494128762\\
% 1.10706168439327	0.94350241759922\\
% 1.15939812881808	0.955768260870435\\
% 1.2117345732429	0.957865058577545\\
% 1.26407101766771	0.946549770914806\\
% 1.31640746209253	0.962856835902157\\
% 1.36874390651735	0.963127688495944\\
% 1.42108035094216	0.963089914113794\\
% 1.47341679536698	0.973265240658849\\
% 1.52575323979179	0.982709587164739\\
% 1.57808968421661	0.97701202357858\\
% 1.63042612864143	0.98816059641381\\
% 1.68276257306624	0.993728737232458\\
% 1.73509901749106	0.990775162857251\\
% 1.78743546191587	0.991882101521809\\
% 1.83977190634069	1.02868051655306\\
% 1.89210835076551	1.05126295976836\\
% 1.94444479519032	1.05117085639849\\
% 1.99678123961514	1.03695617696604\\
% 2.04911768403995	1.08207533607931\\
% 2.10145412846477	1.11605453324945\\
% 2.15379057288959	1.12065432707301\\
% 2.2061270173144	1.13254941689556\\
% 2.25846346173922	1.17037173266064\\
% 2.31079990616403	1.15906943664859\\
% 2.36313635058885	1.18440314378323\\
% 2.41547279501366	1.1980058074759\\
% 2.46780923943848	1.2477394148523\\
% 2.5201456838633	1.29022666039079\\
% 2.57248212828811	1.34996842127184\\
% 2.62481857271293	1.40027416521069\\
% 2.67715501713774	1.46340758695456\\
% 2.72949146156256	1.50602934035001\\
% 2.78182790598738	1.49007375448317\\
% 2.83416435041219	1.57005223919686\\
% 2.88650079483701	1.48217325891633\\
% 2.93883723926182	1.63287927853914\\
% 2.99117368368664	1.79023041524365\\
% 3.04351012811146	1.90616652104669\\
% 3.09584657253627	1.91005246015996\\
% 3.14818301696109	1.98778630211482\\
% 3.2005194613859	2.26859626158591\\
% 3.25285590581072	2.33155901765428\\
% 3.30519235023554	2.41343025810636\\
% 3.35752879466035	2.46944240703057\\
% 3.40986523908517	2.6349637510805\\
% 3.46220168350998	2.88656447001968\\
% 3.5145381279348	3.51444021709764\\
% 3.56687457235962	3.58442274949724\\
% 3.61921101678443	3.82554519566429\\
% 3.67154746120925	4.52448807492525\\
% 3.72388390563406	4.78505670403142\\
% 3.77622035005888	5.4444005845398\\
% 3.8285567944837	5.6256267858755\\
% 3.88089323890851	5.99657377321746\\
% 3.93322968333333	7.54981907852313\\
% 3.98556612775814	9.01510143894633\\
% 4.03790257218296	8.64189250301472\\
% 4.09023901660777	8.59579242261761\\
% 4.14257546103259	10.5132320155968\\
% 4.19491190545741	9.73260041114376\\
% 4.24724834988222	11.4372490426908\\
% 4.29958479430704	11.4561345559531\\
% 4.35192123873185	15.4968094766621\\
% 4.40425768315667	21.0190571246395\\
% 4.45659412758149	21.2362247196199\\
% 4.5089305720063	18.7143595653908\\
% 4.56126701643112	30.3571241131285\\
% 4.61360346085593	28.4498439886443\\
% 4.66593990528075	41.738172486483\\
% 4.71827634970556	45.8416843248386\\
% 4.77061279413038	47.0140300751288\\
% 4.8229492385552	45.0343741053297\\
% 4.87528568298001	62.1505529588404\\
% 4.92762212740483	81.7297515137223\\
% 4.97995857182965	72.8453105084206\\
% 5.03229501625446	96.4967399883942\\
% 5.08463146067928	152.141384296929\\
% 5.13696790510409	116.467125197379\\
% 5.18930434952891	156.977319972954\\
% 5.24164079395372	88.9737495678392\\
% 5.29397723837854	104.337722117799\\
% 5.34631368280336	193.041405821393\\
% 5.39865012722817	135.286163618579\\
% 5.45098657165299	69.53449767548\\
% 5.5033230160778	239.185878485269\\
% 5.55565946050262	273.695127453809\\
% 5.60799590492744	274.791500085989\\
% 5.66033234935225	1167.83271040484\\
% 5.71266879377707	1397.15890283453\\
% 5.76500523820188	294.056277035293\\
% 5.8173416826267	0\\
% 5.86967812705152	853.213119489288\\
% 5.92201457147633	3421.71871535863\\
% 5.97435101590115	1777.81102680032\\
% 6.02668746032596	3707.99966779848\\
% 6.07902390475078	2569.843499906\\
% 6.1313603491756	6598.07908124202\\
% 6.18369679360041	1645.24559259497\\
% 6.23603323802523	17271.887554895\\
% 6.28836968245004	83091.7069684693\\
% };
% \nolegendentry{};

% \addplot [color=black, dashed, line width = 0.5pt,forget plot]
%   table[row sep=crcr]{%
% -6	1\\
% 6	1\\
% };
% \addlegendentry{\footnotesize $\mathrm{PDF}_{norm}$};

% % \addplot[area legend, draw=black, fill=black, fill opacity=0.01]
% % table[row sep=crcr] {%
% % x	y\\
% % -6	0.909090909090\\
% % 6	0.909090909090\\
% % 6	1.1\\
% % -6	1.1\\
% % }--cycle;
%  \addplot[fill=black, fill opacity = 0.1, draw = none,area legend, forget plot] coordinates {(-6,0.9090909090) (6,0.9090909090) (6,1.1) (-6,1.1)};
% \addlegendentry{\footnotesize $\pm10\%$};

% \end{axis}


==> figures/fig files/distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03137,0.18824,0.41961}%
\definecolor{mycolor2}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor3}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor4}{rgb}{0.20196,0.47647,0.68725}%
\definecolor{mycolor5}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor9}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor10}{rgb}{0.94510,0.41176,0.07451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=4in,
at={(0.0in,0in)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=-5,
xmax=5,
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={{-5},{},{},{},{},{ 0},{},{},{},{},{ 5}},
xticklabel style={rotate=45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$u'/\sigma_u$},
ymode=log,
ymin=6e-05,
ylabel shift = -5pt,
ymax=100000000,
ytick={0.0001,0.01,1,100,10000,1000000,100000000},
yticklabels={{$\color{mycolor1}\text{10}^{\text{-4}}$},{$\color{mycolor1}\text{10}^{\text{-2}}$},{$\color{mycolor1}\text{10}^{\text{0}}$},{$\color{mycolor2}\text{10}^{\text{0}}$},{$\color{mycolor3}\text{10}^{\text{0}}$},{$\color{mycolor4}\text{10}^{\text{0}}$},{$\color{mycolor5}\text{10}^{\text{0}}$}},
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\mathrm{pdf}(u'/\sigma_u)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-4.12658275808832	0.000165017480318422\\
-4.07424631366351	0.00010724337209442\\
-4.02190986923869	0.000080288443530133\\
-3.96957342481388	0.000108918770594012\\
-3.91723698038906	0.00016488911679436\\
-3.86490053596424	0.000158516397988491\\
-3.81256409153943	0.000176718503560531\\
-3.76022764711461	0.000441077108369108\\
-3.7078912026898	0.000335894225346465\\
-3.65555475826498	0.000491059826335773\\
-3.60321831384017	0.000583965343953583\\
-3.55088186941535	0.000615874319872268\\
-3.49854542499053	0.00119611303633238\\
-3.44620898056572	0.00106152038502359\\
-3.3938725361409	0.00123826565483916\\
-3.34153609171609	0.00172707531392506\\
-3.28919964729127	0.00201769340168904\\
-3.23686320286645	0.00217846154033984\\
-3.18452675844164	0.00277594250304953\\
-3.13219031401682	0.00328243924019879\\
-3.07985386959201	0.00370445598094242\\
-3.02751742516719	0.00540268026708841\\
-2.97518098074237	0.00505937816864434\\
-2.92284453631756	0.00567293684580916\\
-2.87050809189274	0.00745737699852211\\
-2.81817164746793	0.00876670909223507\\
-2.76583520304311	0.0103348428059708\\
-2.71349875861829	0.0125010738407291\\
-2.66116231419348	0.0149935891252454\\
-2.60882586976866	0.0149865570826421\\
-2.55648942534385	0.0183061527544073\\
-2.50415298091903	0.0203235493174196\\
-2.45181653649422	0.0251900219841138\\
-2.3994800920694	0.0280943531612838\\
-2.34714364764458	0.0310925419332502\\
-2.29480720321977	0.0348371555190852\\
-2.24247075879495	0.0413963951519297\\
-2.19013431437014	0.0473089414733224\\
-2.13779786994532	0.0521911105562264\\
-2.0854614255205	0.0579649664885598\\
-2.03312498109569	0.0637423605751443\\
-1.98078853667087	0.0719920359748271\\
-1.92845209224606	0.0780671868883223\\
-1.87611564782124	0.0851261168447161\\
-1.82377920339642	0.0974983345874968\\
-1.77144275897161	0.106086951695652\\
-1.71910631454679	0.112125524133097\\
-1.66676987012198	0.121928398113316\\
-1.61443342569716	0.135942248355549\\
-1.56209698127234	0.144341090917345\\
-1.50976053684753	0.156181163252198\\
-1.45742409242271	0.161328658676855\\
-1.4050876479979	0.174167773579073\\
-1.35275120357308	0.189267050173834\\
-1.30041475914827	0.198651181665426\\
-1.24807831472345	0.213270342545814\\
-1.19574187029863	0.226695459000182\\
-1.14340542587382	0.232183969962373\\
-1.091068981449	0.246774143670464\\
-1.03873253702419	0.257296191781762\\
-0.98639609259937	0.268910874103661\\
-0.934059648174554	0.280990089572993\\
-0.881723203749738	0.288155360190626\\
-0.829386759324922	0.299527624472655\\
-0.777050314900106	0.310035618572435\\
-0.72471387047529	0.322633039905154\\
-0.672377426050474	0.327229565893043\\
-0.620040981625658	0.330676083517304\\
-0.567704537200842	0.345088180276701\\
-0.515368092776026	0.346670887762561\\
-0.46303164835121	0.353126350470666\\
-0.410695203926394	0.360358450019537\\
-0.358358759501579	0.363306995198929\\
-0.306022315076762	0.374642765208225\\
-0.253685870651947	0.378162020792615\\
-0.20134942622713	0.374680566646477\\
-0.149012981802315	0.38239525339818\\
-0.0966765373774994	0.383858267678694\\
-0.0443400929526829	0.382755327692634\\
0.00799635147213262	0.377172608128161\\
0.0603327958969491	0.375841599944285\\
0.112669240321765	0.373690998671847\\
0.165005684746581	0.367976655791516\\
0.217342129171397	0.363782707672215\\
0.269678573596213	0.355061490589125\\
0.322015018021029	0.350510315610347\\
0.374351462445844	0.347476999286261\\
0.426687906870661	0.334273726542275\\
0.479024351295476	0.329288174231956\\
0.531360795720293	0.325168678815428\\
0.583697240145108	0.315675814283843\\
0.636033684569924	0.30314924538079\\
0.68837012899474	0.28805759822669\\
0.740706573419556	0.277450980061773\\
0.793043017844372	0.269727210344878\\
0.845379462269188	0.259467935654795\\
0.897715906694003	0.252553599053458\\
0.95005235111882	0.238803641995016\\
1.00238879554364	0.226372913908441\\
1.05472523996845	0.217211193550138\\
1.10706168439327	0.202821922153091\\
1.15939812881808	0.195221812588226\\
1.2117345732429	0.184379591384969\\
1.26407101766771	0.168087429541381\\
1.31640746209253	0.162627060256552\\
1.36874390651735	0.150415849568614\\
1.42108035094216	0.139669026352973\\
1.47341679536698	0.131047581130999\\
1.52575323979179	0.123099147432996\\
1.57808968421661	0.111494337981373\\
1.63042612864143	0.104632821158498\\
1.68276257306624	0.096332725133599\\
1.73509901749106	0.0878504762496619\\
1.78743546191587	0.0792354383809612\\
1.83977190634069	0.0759548711525649\\
1.89210835076551	0.0701795563405229\\
1.94444479519032	0.063773318525782\\
1.99678123961514	0.0553644613625411\\
2.04911768403995	0.0531751064738102\\
2.10145412846477	0.0492023713249558\\
2.15379057288959	0.0439401558341836\\
2.2061270173144	0.039249692139087\\
2.25846346173922	0.0370408239108563\\
2.31079990616403	0.0315700426237357\\
2.36313635058885	0.029211374718668\\
2.41547279501366	0.0255600872928403\\
2.46780923943848	0.0238235676895711\\
2.5201456838633	0.0213777400668865\\
2.57248212828811	0.0197661139595315\\
2.62481857271293	0.0177700518067294\\
2.67715501713774	0.0162101714422048\\
2.72949146156256	0.0147468185542055\\
2.78182790598738	0.011997420600827\\
2.83416435041219	0.0118255576941767\\
2.88650079483701	0.0086600441207916\\
2.93883723926182	0.00878211092574668\\
2.99117368368664	0.00813642840164249\\
3.04351012811146	0.00752664219781575\\
3.09584657253627	0.00629040248364938\\
3.14818301696109	0.00539510023255011\\
3.2005194613859	0.00558720767764367\\
3.25285590581072	0.00462615738652702\\
3.30519235023554	0.00412702267663076\\
3.35752879466035	0.00345623325841811\\
3.40986523908517	0.00316949535451425\\
3.46220168350998	0.00272679748961279\\
3.5145381279348	0.00307118781090338\\
3.56687457235962	0.00243357091028179\\
3.61921101678443	0.00209870201971538\\
3.67154746120925	0.00222598117248541\\
3.72388390563406	0.00178605517502931\\
3.77622035005888	0.00179410329233477\\
3.8285567944837	0.00146786043464898\\
3.88089323890851	0.00122235399913198\\
3.93322968333333	0.00131274021554901\\
3.98556612775814	0.00134401663392529\\
4.03790257218296	0.000992685497765343\\
4.09023901660777	0.000726412273586187\\
4.14257546103259	0.000873914847842219\\
4.19491190545741	0.000516348616478366\\
4.24724834988222	0.000600564199170407\\
4.29958479430704	0.00039689076704559\\
4.35192123873185	0.000467455694770671\\
4.40425768315667	0.000537590150034226\\
4.45659412758149	0.000447963281271223\\
4.5089305720063	0.00020169592468776\\
4.56126701643112	0.000444684632416416\\
4.61360346085593	0.000210046150930686\\
4.66593990528075	0.000342440689565738\\
4.71827634970556	0.000262994575324349\\
4.77061279413038	0.000224466987042015\\
4.8229492385552	0.000142374781488228\\
4.87528568298001	0.00016643615176989\\
4.92762212740483	0.000193519443858238\\
4.97995857182965	0.000108918770594012\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.000133837837644947\\
-3.9	0.000198666770347199\\
-3.8	0.000291963530896703\\
-3.7	0.000424804430836319\\
-3.6	0.000611936733343572\\
-3.5	0.000872732330738809\\
-3.4	0.00123228925357126\\
-3.3	0.00172266691384291\\
-3.2	0.00238422380157567\\
-3.1	0.00326700486351435\\
-3	0.0044321004827865\\
-2.9	0.00595287098277672\\
-2.8	0.00791590179120266\\
-2.7	0.0104215275273578\\
-2.6	0.0135837417940852\\
-2.5	0.0175292974531139\\
-2.4	0.0223958040316065\\
-2.3	0.0283286489024025\\
-2.2	0.0354766105395024\\
-2.1	0.0439860976414337\\
-2	0.0539940373647775\\
-1.9	0.0656195468143512\\
-1.8	0.0789546487598499\\
-1.7	0.094054426619129\\
-1.6	0.110927143538946\\
-1.55	0.120015826465338\\
-1.5	0.129524962255901\\
-1.45	0.139438496856765\\
-1.4	0.149735981705294\\
-1.35	0.160392449486373\\
-1.3	0.171378339002664\\
-1.25	0.182659473946042\\
-1.2	0.194197099730031\\
-1.15	0.205947981785307\\
-1.1	0.217864567840631\\
-1.05	0.229895215722202\\
-1	0.241984487121149\\
-0.95	0.254073506620904\\
-0.9	0.26610038406592\\
-0.85	0.2780006971154\\
-0.8	0.289708029587566\\
-0.75	0.301154559989735\\
-0.7	0.312271693476453\\
-0.65	0.322990729411005\\
-0.6	0.333243555753131\\
-0.55	0.342963360683948\\
-0.5	0.35208535123206\\
-0.45	0.36054746820302\\
-0.4	0.36829108645448\\
-0.35	0.375261689513491\\
-0.3	0.381409507707486\\
-0.25	0.386690109378233\\
-0.2	0.391064935364265\\
-0.15	0.394501767762767\\
-0.0999999999999996	0.396975125001367\\
-0.0499999999999998	0.398466576443782\\
0	0.398964971096099\\
0.0499999999999998	0.398466576443782\\
0.0999999999999996	0.396975125001367\\
0.15	0.394501767762767\\
0.2	0.391064935364265\\
0.25	0.386690109378233\\
0.3	0.381409507707486\\
0.35	0.375261689513491\\
0.4	0.36829108645448\\
0.45	0.36054746820302\\
0.5	0.35208535123206\\
0.55	0.342963360683948\\
0.6	0.333243555753131\\
0.65	0.322990729411005\\
0.7	0.312271693476453\\
0.75	0.301154559989735\\
0.8	0.289708029587566\\
0.85	0.2780006971154\\
0.9	0.26610038406592\\
0.95	0.254073506620904\\
1	0.241984487121149\\
1.05	0.229895215722202\\
1.1	0.217864567840631\\
1.15	0.205947981785307\\
1.2	0.194197099730031\\
1.25	0.182659473946042\\
1.3	0.171378339002664\\
1.35	0.160392449486373\\
1.4	0.149735981705294\\
1.45	0.139438496856765\\
1.5	0.129524962255901\\
1.55	0.120015826465338\\
1.6	0.110927143538946\\
1.65	0.102270741100085\\
1.75	0.086282226033379\\
1.85	0.0720689731799357\\
1.95	0.059598095645067\\
2.05	0.0487947937294993\\
2.15	0.039552291082497\\
2.25	0.0317414570961875\\
2.35	0.0252196542553389\\
2.45	0.0198384826837152\\
2.55	0.0154502258490259\\
2.65	0.0119129211419147\\
2.75	0.00909407971738965\\
2.85	0.00687315759390538\\
2.95	0.00514293342174534\\
3.05	0.00380997878658192\\
3.15	0.00279441734429763\\
3.25	0.00202916346374374\\
3.35	0.00145881377309831\\
3.45	0.00103834035012872\\
3.55	0.00073170607781007\\
3.65	0.000510494008130374\\
3.75	0.000352615737000314\\
3.85	0.000241140294815488\\
3.95	0.00016326569432334\\
4	0.000133837837644947\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1\\
5	1\\
};
\node[align=center, font=\color{mycolor1}]
at (axis cs:0,0.02) {\small 0.25   3.24};
\node[align=left, font=\color{mycolor1}, anchor=west ]
at (5, 1) {\small$z=0.0625$ m};
\addplot [color=mycolor2, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-4.860551698549	0.0136103379875995\\
-4.75588427688057	0.00240997421857778\\
-4.70355056604636	0.00606852696148588\\
-4.65121685521215	0.0086382231119496\\
-4.59888314437793	0.00894793466546909\\
-4.54654943354372	0.0222458717612836\\
-4.49421572270951	0.0140797714730049\\
-4.4418820118753	0.0151713174037147\\
-4.38954830104108	0.0367928999028332\\
-4.33721459020687	0.0417054098466025\\
-4.28488087937266	0.040776275186044\\
-4.23254716853845	0.0410859867395635\\
-4.18021345770423	0.0663661219815901\\
-4.12787974687002	0.0821644179857354\\
-4.07554603603581	0.0978723293001277\\
-4.02321232520159	0.107295076127533\\
-3.97087861436738	0.114351830160053\\
-3.91854490353317	0.124409111081281\\
-3.86621119269896	0.142150124635459\\
-3.81387748186474	0.17538458879539\\
-3.76154377103053	0.27915547829346\\
-3.70921006019632	0.251684695696623\\
-3.65687634936211	0.23652631246283\\
-3.60454263852789	0.344445677852529\\
-3.55220892769368	0.362395773438816\\
-3.49987521685947	0.431334280909136\\
-3.44754150602525	0.498194679673167\\
-3.39520779519104	0.618173693728908\\
-3.34287408435683	0.740794943036915\\
-3.29054037352262	0.780227434116651\\
-3.2382066626884	0.899909625525894\\
-3.18587295185419	1.00994654138429\\
-3.13353924101998	1.06432777588141\\
-3.08120553018577	1.28982266629595\\
-3.02887181935155	1.49924729041435\\
-2.97653810851734	1.61700163023483\\
-2.92420439768313	1.82532825944027\\
-2.87187068684891	2.08451134252362\\
-2.8195369760147	2.33131866166807\\
-2.76720326518049	2.58927045403074\\
-2.71486955434628	2.87820107053264\\
-2.66253584351206	3.44349810610834\\
-2.61020213267785	3.72303129539585\\
-2.55786842184364	3.85488348356775\\
-2.50553471100943	4.53212052476191\\
-2.45320100017521	4.68389223342523\\
-2.400867289341	5.45947458822884\\
-2.34853357850679	5.85675997204782\\
-2.29619986767258	6.38666860327003\\
-2.24386615683836	6.82121145432211\\
-2.19153244600415	7.41453129015091\\
-2.13919873516994	7.70752744440964\\
-2.08686502433572	8.65885567268469\\
-2.03453131350151	9.54291925613906\\
-1.9821976026673	10.0979863546917\\
-1.92986389183309	10.97452854905\\
-1.87753018099887	11.3449683372254\\
-1.82519647016466	12.400705031751\\
-1.77286275933045	13.2109810351001\\
-1.72052904849624	14.0282786225626\\
-1.66819533766202	14.6039130085721\\
-1.61586162682781	15.5645780206501\\
-1.5635279159936	16.3831219595575\\
-1.51119420515938	17.7502147602738\\
-1.45886049432517	18.4896805987923\\
-1.40652678349096	19.4791161690018\\
-1.35419307265675	20.6176111309242\\
-1.30185936182253	21.2026928030346\\
-1.24952565098832	21.6711287296299\\
-1.19719194015411	23.1492378155418\\
-1.1448582293199	23.9247199353257\\
-1.09252451848568	24.850052595918\\
-1.04019080765147	25.6712578363895\\
-0.987857096817257	26.4643235341715\\
-0.935523385983045	26.6008749373623\\
-0.883189675148833	28.0167855343203\\
-0.83085596431462	28.1013403488841\\
-0.778522253480407	28.9390372986885\\
-0.726188542646194	29.3262470627847\\
-0.673854831811981	29.7825070832806\\
-0.621521120977769	30.3753284400303\\
-0.569187410143556	31.0288675041838\\
-0.516853699309343	32.3607056158078\\
-0.46451998847513	32.1460386765692\\
-0.412186277640918	32.6363016412975\\
-0.359852566806706	32.5701462624809\\
-0.307518855972493	32.7628252138275\\
-0.25518514513828	32.5961534700521\\
-0.202851434304067	32.9832270367449\\
-0.150517723469854	32.8767446739045\\
-0.0981840126356417	32.2222811479265\\
-0.0458503018014289	32.6457262188836\\
0.00648340903278388	32.3390496567762\\
0.0588171198669967	32.2232730838386\\
0.111150830701209	32.1023193786034\\
0.163484541535422	31.8279882731677\\
0.215818252369635	31.3733324723599\\
0.268151963203847	30.7089164991157\\
0.32048567403806	30.1978601631689\\
0.372819384872273	30.11004177084\\
0.425153095706485	29.9053893068821\\
0.477486806540698	28.9751450208989\\
0.529820517374911	28.6339169122601\\
0.582154228209124	27.4972215872865\\
0.634487939043336	27.1182351677015\\
0.686821649877548	26.4355765293568\\
0.739155360711761	25.8747405914956\\
0.791489071545974	24.8448541127133\\
0.843822782380187	24.1685639409306\\
0.896156493214399	23.5005208096466\\
0.948490204048612	22.8422480777677\\
1.00082391488283	21.7739908766509\\
1.05315762571704	21.2389361766382\\
1.10549133655125	20.5966341986175\\
1.15782504738546	19.6158164231228\\
1.21015875821968	19.2434178015937\\
1.26249246905389	18.0835141940516\\
1.3148261798881	17.256160969117\\
1.36715989072231	16.4068479205421\\
1.41949360155653	15.1739635392227\\
1.47182731239074	14.77456492055\\
1.52416102322495	13.7650954705921\\
1.57649473405916	13.4887749185997\\
1.62882844489338	12.292395752535\\
1.68116215572759	11.9605674499583\\
1.7334958665618	10.7342978610101\\
1.78582957739602	10.0672664017796\\
1.83816328823023	9.30581943441633\\
1.89049699906444	8.68763014161947\\
1.94283070989865	8.01153327864764\\
1.99516442073287	7.8331487572754\\
2.04749813156708	6.92514633851677\\
2.09983184240129	6.41208288493792\\
2.1521655532355	5.62583873024262\\
2.20449926406972	5.27179228830253\\
2.25683297490393	5.10033499323604\\
2.30916668573814	4.71103193671384\\
2.36150039657235	4.1024278975163\\
2.41383410740657	3.76045858651044\\
2.46616781824078	3.46474660011041\\
2.51850152907499	3.01840883519385\\
2.57083523990921	2.92187828517731\\
2.62316895074342	2.57083850105131\\
2.67550266157763	2.58391584121504\\
2.72783637241184	2.15334081691543\\
2.78017008324606	1.99508833965383\\
2.83250379408027	1.80264661248894\\
2.88483750491448	1.58668591823525\\
2.93717121574869	1.55730439488321\\
2.98950492658291	1.27437446356462\\
3.04183863741712	1.11316292349389\\
3.09417234825133	1.10770826896876\\
3.14650605908555	0.882387806673363\\
3.19883976991976	0.894307710549429\\
3.25117348075397	0.838270834805115\\
3.30350719158818	0.752794885838446\\
3.3558409024224	0.638750154386035\\
3.40817461325661	0.531518941322349\\
3.46050832409082	0.503488757570003\\
3.51284203492503	0.499727398488824\\
3.56517574575925	0.36700765266655\\
3.61750945659346	0.366996895313489\\
3.66984316742767	0.280701193738015\\
3.72217687826189	0.299516420156358\\
3.7745105890961	0.201464935533327\\
3.82684429993031	0.174797161492542\\
3.87917801076452	0.191450343497085\\
3.93151172159874	0.164294138608893\\
3.98384543243295	0.147818524124185\\
4.03617914326716	0.158290595255819\\
4.08851285410137	0.10427000120615\\
4.14084656493559	0.114691732457652\\
4.1931802757698	0.0804003432372008\\
4.24551398660401	0.0688123501363257\\
4.29784769743822	0.118732535855883\\
4.35018140827244	0.0356125068465845\\
4.40251511910665	0.0559833340045118\\
4.45484882994086	0.0519398412680157\\
4.50718254077507	0.0444732586819707\\
4.55951625160929	0.0216870786289346\\
4.6118499624435	0.0259726099722733\\
4.66418367327771	0.0240320692391009\\
4.71651738411193	0.0150841345736319\\
4.76885109494614	0.0223140572293652\\
4.82118480578035	0.00785421191789852\\
4.87351851661456	0.00963989687431114\\
4.92585222744878	0.0126741603550541\\
4.97818593828299	0.00240997421857778\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.0133837837644947\\
-3.9	0.0198666770347199\\
-3.8	0.0291963530896703\\
-3.7	0.0424804430836319\\
-3.6	0.0611936733343573\\
-3.5	0.0872732330738809\\
-3.4	0.123228925357126\\
-3.3	0.172266691384291\\
-3.2	0.238422380157567\\
-3.1	0.326700486351435\\
-3	0.44321004827865\\
-2.9	0.595287098277673\\
-2.8	0.791590179120266\\
-2.7	1.04215275273578\\
-2.6	1.35837417940852\\
-2.5	1.7529297453114\\
-2.4	2.23958040316065\\
-2.3	2.83286489024025\\
-2.2	3.54766105395024\\
-2.1	4.39860976414337\\
-2	5.39940373647776\\
-1.9	6.56195468143512\\
-1.8	7.895464875985\\
-1.7	9.4054426619129\\
-1.6	11.0927143538946\\
-1.55	12.0015826465338\\
-1.5	12.9524962255901\\
-1.45	13.9438496856765\\
-1.4	14.9735981705294\\
-1.35	16.0392449486373\\
-1.3	17.1378339002664\\
-1.25	18.2659473946042\\
-1.2	19.4197099730031\\
-1.15	20.5947981785308\\
-1.1	21.7864567840631\\
-1.05	22.9895215722202\\
-1	24.1984487121149\\
-0.95	25.4073506620905\\
-0.9	26.610038406592\\
-0.85	27.80006971154\\
-0.8	28.9708029587566\\
-0.75	30.1154559989736\\
-0.7	31.2271693476453\\
-0.65	32.2990729411005\\
-0.6	33.3243555753131\\
-0.55	34.2963360683948\\
-0.5	35.208535123206\\
-0.45	36.054746820302\\
-0.4	36.8291086454481\\
-0.35	37.5261689513491\\
-0.3	38.1409507707486\\
-0.25	38.6690109378233\\
-0.2	39.1064935364265\\
-0.15	39.4501767762767\\
-0.0999999999999996	39.6975125001367\\
-0.0499999999999998	39.8466576443782\\
0	39.8964971096099\\
0.0499999999999998	39.8466576443782\\
0.0999999999999996	39.6975125001367\\
0.15	39.4501767762767\\
0.2	39.1064935364265\\
0.25	38.6690109378233\\
0.3	38.1409507707486\\
0.35	37.5261689513491\\
0.4	36.8291086454481\\
0.45	36.054746820302\\
0.5	35.208535123206\\
0.55	34.2963360683948\\
0.6	33.3243555753131\\
0.65	32.2990729411005\\
0.7	31.2271693476453\\
0.75	30.1154559989736\\
0.8	28.9708029587566\\
0.85	27.80006971154\\
0.9	26.610038406592\\
0.95	25.4073506620905\\
1	24.1984487121149\\
1.05	22.9895215722202\\
1.1	21.7864567840631\\
1.15	20.5947981785308\\
1.2	19.4197099730031\\
1.25	18.2659473946042\\
1.3	17.1378339002664\\
1.35	16.0392449486373\\
1.4	14.9735981705294\\
1.45	13.9438496856765\\
1.5	12.9524962255901\\
1.55	12.0015826465338\\
1.6	11.0927143538946\\
1.65	10.2270741100085\\
1.75	8.6282226033379\\
1.85	7.20689731799357\\
1.95	5.9598095645067\\
2.05	4.87947937294993\\
2.15	3.9552291082497\\
2.25	3.17414570961876\\
2.35	2.5219654255339\\
2.45	1.98384826837152\\
2.55	1.54502258490259\\
2.65	1.19129211419147\\
2.75	0.909407971738966\\
2.85	0.687315759390538\\
2.95	0.514293342174534\\
3.05	0.380997878658193\\
3.15	0.279441734429763\\
3.25	0.202916346374374\\
3.35	0.145881377309831\\
3.45	0.103834035012872\\
3.55	0.0731706077810071\\
3.65	0.0510494008130374\\
3.75	0.0352615737000314\\
3.85	0.0241140294815488\\
3.95	0.016326569432334\\
4	0.0133837837644947\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100\\
5	100\\
};
\node[align=center, font=\color{mycolor2}]
at (axis cs:0,2) {\small0.19   3.27};
\node[align=left, font=\color{mycolor2}, anchor=west ]
at (5, 100) {\small$z=0.125$ m};
\addplot [color=mycolor3, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-4.04518965615418	1.74702970170233\\
-3.99746426648285	0.581426484756022\\
nan	nan\\
-3.90201348714018	1.1612604447927\\
-3.85428809746885	0.875121440690166\\
-3.80656270779752	2.03638188548287\\
-3.75883731812618	1.1757794219788\\
-3.71111192845485	2.02723340893192\\
-3.66338653878352	2.61621584551955\\
-3.61566114911218	6.41139616245657\\
-3.56793575944085	5.85179907547672\\
-3.52021036976952	4.92775020259314\\
-3.47248498009818	4.93449582694541\\
-3.42475959042685	9.32724226078321\\
-3.37703420075552	8.74532471354413\\
-3.32930881108419	9.88934406395581\\
-3.28158342141285	12.7838974305047\\
-3.23385803174152	13.367291965455\\
-3.18613264207019	18.5929217716632\\
-3.13840725239885	22.9819183598245\\
-3.09068186272752	25.3358519257415\\
-3.04295647305619	29.0891696998336\\
-2.99523108338485	26.2386506543119\\
-2.94750569371352	32.8997074516754\\
-2.89978030404219	41.552274139987\\
-2.85205491437086	45.9303716024053\\
-2.80432952469952	57.6941893100462\\
-2.75660413502819	58.5500278724064\\
-2.70887874535686	79.8226118989687\\
-2.66115335568552	81.0861999745351\\
-2.61342796601419	104.460538542901\\
-2.56570257634286	114.107879003564\\
-2.51797718667152	140.91242691024\\
-2.47025179700019	151.794404898867\\
-2.42252640732886	185.758069054172\\
-2.37480101765752	196.241751598126\\
-2.32707562798619	225.117739032248\\
-2.27935023831486	259.8627133918\\
-2.23162484864353	278.555369887065\\
-2.18389945897219	309.819190806352\\
-2.13617406930086	366.299467507924\\
-2.08844867962953	416.782676635002\\
-2.04072328995819	491.238899550495\\
-1.99299790028686	513.145555824853\\
-1.94527251061553	561.530203100478\\
-1.89754712094419	641.695837202639\\
-1.84982173127286	687.244790786123\\
-1.80209634160153	798.244497786999\\
-1.7543709519302	839.126582793916\\
-1.70664556225886	927.213487080263\\
-1.65892017258753	991.713703326692\\
-1.6111947829162	1107.95533557104\\
-1.56346939324486	1233.36425361117\\
-1.51574400357353	1298.93126872624\\
-1.4680186139022	1381.86382033469\\
-1.42029322423086	1519.00926564044\\
-1.37256783455953	1631.24809433645\\
-1.3248424448882	1721.89699137486\\
-1.27711705521686	1869.83311127909\\
-1.22939166554553	2002.01942980522\\
-1.1816662758742	2069.80158966463\\
-1.13394088620287	2204.00882920892\\
-1.08621549653153	2318.92250875148\\
-1.0384901068602	2419.73853021956\\
-0.990764717188867	2575.64130455101\\
-0.943039327517534	2653.39672543121\\
-0.895313937846201	2807.18113303147\\
-0.847588548174867	2898.89125061476\\
-0.799863158503535	3030.42599924197\\
-0.752137768832202	3152.53665761461\\
-0.704412379160869	3298.99863722274\\
-0.656686989489535	3381.44551193441\\
-0.608961599818203	3464.213488372\\
-0.56123621014687	3550.85725423166\\
-0.513510820475537	3646.29377201787\\
-0.465785430804203	3747.55654505258\\
-0.41806004113287	3790.88418593855\\
-0.370334651461537	3884.53644076937\\
-0.322609261790204	3890.29796547058\\
-0.274883872118871	3899.25418867947\\
-0.227158482447538	3954.35871000732\\
-0.179433092776205	4059.77936514524\\
-0.131707703104872	4058.27185815742\\
-0.0839823134335393	4023.91667458427\\
-0.0362569237622061	3967.5122735557\\
0.0114684659091271	4029.73808932107\\
0.0591938555804603	3930.11584020452\\
0.106919245251794	3948.70794441671\\
0.154644634923127	3910.4089257236\\
0.202370024594459	3890.67948346828\\
0.250095414265792	3862.49944368115\\
0.297820803937126	3690.96066438311\\
0.345546193608459	3707.17071385771\\
0.393271583279792	3559.33882328713\\
0.440996972951124	3523.50098451829\\
0.488722362622457	3398.62039729109\\
0.536447752293791	3368.31192238401\\
0.584173141965124	3220.37864020765\\
0.631898531636456	3133.34313600785\\
0.679623921307789	3037.57570704865\\
0.727349310979123	2905.10175088863\\
0.775074700650456	2767.65059831678\\
0.822800090321789	2686.47416568371\\
0.870525479993122	2586.33060843851\\
0.918250869664455	2449.87554196696\\
0.965976259335788	2327.08600854839\\
1.01370164900712	2232.40299519175\\
1.06142703867845	2111.25931187585\\
1.10915242834979	1980.75642871174\\
1.15687781802112	1899.07166880642\\
1.20460320769245	1796.35892465591\\
1.25232859736379	1655.86076751316\\
1.30005398703512	1576.46101743999\\
1.34777937670645	1515.00540531202\\
1.39550476637779	1416.56947122804\\
1.44323015604912	1315.67654220947\\
1.49095554572045	1231.7460941122\\
1.53868093539178	1165.30795827551\\
1.58640632506312	1103.84088481919\\
1.63413171473445	1012.24117037977\\
1.68185710440578	882.478486390809\\
1.72958249407712	852.27097506342\\
1.77730788374845	818.41551112751\\
1.82503327341978	752.344483053943\\
1.87275866309112	693.21191624943\\
1.92048405276245	628.334357167242\\
1.96820944243378	593.608896760036\\
2.01593483210511	535.505583644408\\
2.06366022177645	482.135642707511\\
2.11138561144778	447.382318389172\\
2.15911100111911	425.833579276726\\
2.20683639079045	377.733155046685\\
2.25456178046178	343.444754984327\\
2.30228717013311	312.541222517189\\
2.35001255980445	285.291580555823\\
2.39773794947578	256.202340506826\\
2.44546333914711	242.870349114195\\
2.49318872881845	219.510343268304\\
2.54091411848978	208.400965044289\\
2.58863950816111	174.745016943309\\
2.63636489783244	165.152913952975\\
2.68409028750378	165.256461967585\\
2.73181567717511	128.085278052641\\
2.77954106684644	125.197761445201\\
2.82726645651778	122.634826460992\\
2.87499184618911	99.9287652359811\\
2.92271723586044	99.3595567402066\\
2.97044262553178	86.3233502913548\\
3.01816801520311	84.2021274007205\\
3.06589340487444	73.3742990932019\\
3.11361879454577	63.3313081867143\\
3.16134418421711	56.6221053701863\\
3.20906957388844	50.6224647548173\\
3.25679496355977	47.0414351555435\\
3.30452035323111	40.3875587845368\\
3.35224574290244	37.8308357747321\\
3.39997113257377	31.3854203557572\\
3.44769652224511	32.2329526995471\\
3.49542191191644	30.5250497504806\\
3.54314730158777	22.3485580072361\\
3.59087269125911	27.2985724096099\\
3.63859808093044	18.9388029429842\\
3.68632347060177	18.9333169053409\\
3.7340488602731	11.6302385410591\\
3.78177424994444	13.380726953681\\
3.82949963961577	11.0514604397433\\
3.8772250292871	11.6633000025886\\
3.92495041895844	10.7770901653926\\
3.97267580862977	9.00663854119472\\
4.0204011983011	7.30305023404251\\
4.06812658797244	8.75628311581663\\
4.11585197764377	3.20414242338632\\
4.1635773673151	4.9425884447755\\
4.21130275698643	4.66238473754592\\
4.25902814665777	5.55796045229512\\
4.3067535363291	2.6227159386303\\
4.35447892600043	2.62808643926544\\
4.40220431567177	3.21088804773859\\
4.4499297053431	3.51313855374657\\
4.49765509501443	1.75674297449108\\
4.54538048468577	1.73788122515138\\
4.5931058743571	2.03910400267781\\
4.64083126402843	1.17097371758145\\
4.68855665369977	2.88837253843448\\
4.7362820433711	1.17200144606299\\
4.78400743304243	0.292884628454813\\
4.83173282271376	0.295287480653485\\
4.8794582123851	0.579023632557351\\
4.92718360205643	0.883459589761785\\
4.97490899172776	0.585204460671825\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	1.33837837644947\\
-3.9	1.98666770347199\\
-3.8	2.91963530896703\\
-3.7	4.24804430836319\\
-3.6	6.11936733343573\\
-3.5	8.72732330738809\\
-3.4	12.3228925357126\\
-3.3	17.2266691384291\\
-3.2	23.8422380157567\\
-3.1	32.6700486351435\\
-3	44.321004827865\\
-2.9	59.5287098277673\\
-2.8	79.1590179120266\\
-2.7	104.215275273578\\
-2.6	135.837417940852\\
-2.5	175.29297453114\\
-2.4	223.958040316065\\
-2.3	283.286489024026\\
-2.2	354.766105395025\\
-2.1	439.860976414337\\
-2	539.940373647776\\
-1.9	656.195468143512\\
-1.8	789.5464875985\\
-1.7	940.54426619129\\
-1.6	1109.27143538946\\
-1.55	1200.15826465338\\
-1.5	1295.24962255901\\
-1.45	1394.38496856765\\
-1.4	1497.35981705294\\
-1.35	1603.92449486373\\
-1.3	1713.78339002664\\
-1.25	1826.59473946042\\
-1.2	1941.97099730031\\
-1.15	2059.47981785308\\
-1.1	2178.64567840631\\
-1.05	2298.95215722202\\
-1	2419.84487121149\\
-0.95	2540.73506620905\\
-0.9	2661.0038406592\\
-0.85	2780.006971154\\
-0.8	2897.08029587566\\
-0.75	3011.54559989736\\
-0.7	3122.71693476453\\
-0.65	3229.90729411005\\
-0.6	3332.43555753131\\
-0.55	3429.63360683949\\
-0.5	3520.8535123206\\
-0.45	3605.4746820302\\
-0.4	3682.91086454481\\
-0.35	3752.61689513491\\
-0.3	3814.09507707486\\
-0.25	3866.90109378233\\
-0.2	3910.64935364265\\
-0.15	3945.01767762767\\
-0.0999999999999996	3969.75125001367\\
-0.0499999999999998	3984.66576443782\\
0	3989.64971096099\\
0.0499999999999998	3984.66576443782\\
0.0999999999999996	3969.75125001367\\
0.15	3945.01767762767\\
0.2	3910.64935364265\\
0.25	3866.90109378233\\
0.3	3814.09507707486\\
0.35	3752.61689513491\\
0.4	3682.91086454481\\
0.45	3605.4746820302\\
0.5	3520.8535123206\\
0.55	3429.63360683949\\
0.6	3332.43555753131\\
0.65	3229.90729411005\\
0.7	3122.71693476453\\
0.75	3011.54559989736\\
0.8	2897.08029587566\\
0.85	2780.006971154\\
0.9	2661.0038406592\\
0.95	2540.73506620905\\
1	2419.84487121149\\
1.05	2298.95215722202\\
1.1	2178.64567840631\\
1.15	2059.47981785308\\
1.2	1941.97099730031\\
1.25	1826.59473946042\\
1.3	1713.78339002664\\
1.35	1603.92449486373\\
1.4	1497.35981705294\\
1.45	1394.38496856765\\
1.5	1295.24962255901\\
1.55	1200.15826465338\\
1.6	1109.27143538946\\
1.65	1022.70741100085\\
1.75	862.822260333791\\
1.85	720.689731799357\\
1.95	595.98095645067\\
2.05	487.947937294994\\
2.15	395.52291082497\\
2.25	317.414570961876\\
2.35	252.19654255339\\
2.45	198.384826837152\\
2.55	154.502258490259\\
2.65	119.129211419147\\
2.75	90.9407971738967\\
2.85	68.7315759390539\\
2.95	51.4293342174534\\
3.05	38.0997878658193\\
3.15	27.9441734429763\\
3.25	20.2916346374374\\
3.35	14.5881377309831\\
3.45	10.3834035012872\\
3.55	7.31706077810071\\
3.65	5.10494008130374\\
3.75	3.52615737000315\\
3.85	2.41140294815488\\
3.95	1.6326569432334\\
4	1.33837837644947\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	10000\\
5	10000\\
};
\node[align=center, font=\color{mycolor3}]
at (axis cs:0,200) {\small0.21   3.24};
\node[align=left, font=\color{mycolor3}, anchor=west ]
at (5, 10000) {\small$z=0.25$ m};
\addplot [color=mycolor4, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4.20519541090127	114.740460204945\\
-4.15669060092036	115.130890355207\\
-4.10818579093946	85.8250911541116\\
-4.05968098095856	116.633682714605\\
-4.01117617097765	113.237667845547\\
-3.96267136099675	202.458773868717\\
nan	nan\\
-3.86566174103494	205.882819877349\\
-3.81715693105404	145.521020625866\\
-3.76865212107313	234.351696498774\\
-3.72014731109223	177.413943255923\\
-3.67164250111133	409.425924815629\\
-3.62313769113042	471.461569226451\\
-3.57463288114952	670.991114066325\\
-3.52612807116861	738.961572224787\\
-3.47762326118771	1196.38485181683\\
-3.42911845120681	1124.67440598708\\
-3.3806136412259	1542.20380668948\\
-3.332108831245	1835.16710159044\\
-3.2836040212641	2229.82033381918\\
-3.23509921128319	2595.77748955897\\
-3.18659440130229	2759.75047978745\\
-3.13808959132139	3357.00550754526\\
-3.08958478134048	3332.30278253235\\
-3.04107997135958	4219.33386398112\\
-2.99257516137867	4439.19891121374\\
-2.94407035139777	6129.81433272708\\
-2.89556554141687	7411.41268578352\\
-2.84706073143596	7790.66777289039\\
-2.79855592145506	9303.70593607664\\
-2.75005111147416	11152.7402745015\\
-2.70154630149325	12317.4951724242\\
-2.65304149151235	14347.0050163145\\
-2.60453668153144	15401.7877952823\\
-2.55603187155054	17937.6934846163\\
-2.50752706156964	20117.8224098774\\
-2.45902225158873	21509.0854077955\\
-2.41051744160783	24128.7442600337\\
-2.36201263162693	30498.0333456046\\
-2.31350782164602	33483.9438334974\\
-2.26500301166512	34373.8754139701\\
-2.21649820168421	40568.3317243992\\
-2.16799339170331	44646.2662181116\\
-2.11948858172241	46893.8388348762\\
-2.0709837717415	50859.847882262\\
-2.0224789617606	58571.7297561445\\
-1.9739741517797	61084.4452873329\\
-1.92546934179879	69727.494748722\\
-1.87696453181789	74364.5895224958\\
-1.82845972183699	82147.049356165\\
-1.77995491185608	89506.6420038128\\
-1.73145010187518	98598.3386291833\\
-1.68294529189427	104732.175880858\\
-1.63444048191337	110733.977208301\\
-1.58593567193247	122937.099613105\\
-1.53743086195156	133190.50897632\\
-1.48892605197066	141027.490176286\\
-1.44042124198976	152475.55477537\\
-1.39191643200885	161323.443188341\\
-1.34341162202795	176676.203221801\\
-1.29490681204704	182912.480971512\\
-1.24640200206614	201184.969380502\\
-1.19789719208524	204850.227714527\\
-1.14939238210433	217138.6189052\\
-1.10088757212343	234849.348543767\\
-1.05238276214253	237352.934495241\\
-1.00387795216162	249842.26276574\\
-0.955373142180719	266519.33540055\\
-0.906868332199815	268967.518642723\\
-0.858363522218911	284000.435631907\\
-0.809858712238007	298697.49588813\\
-0.761353902257103	305586.544678237\\
-0.712849092276199	313739.936507977\\
-0.664344282295295	328465.691887459\\
-0.615839472314392	333264.179018785\\
-0.567334662333488	343114.69542018\\
-0.518829852352584	351160.859450844\\
-0.470325042371681	359067.340534617\\
-0.421820232390777	368326.138791921\\
-0.373315422409873	372813.160146537\\
-0.32481061242897	376559.995564196\\
-0.276305802448066	392530.504755268\\
-0.227800992467162	390909.252742575\\
-0.179296182486258	392069.608007159\\
-0.130791372505355	397222.269289091\\
-0.0822865625244509	396540.772406487\\
-0.0337817525435478	391900.14546319\\
0.0147230574373562	389216.272753284\\
0.0632278674182603	390282.219464253\\
0.111732677399163	388092.686712812\\
0.160237487380067	384663.327602397\\
0.208742297360971	382186.598344282\\
0.257247107341875	377385.821325935\\
0.305751917322779	368265.121795011\\
0.354256727303683	362334.465673206\\
0.402761537284586	353220.958738984\\
0.45126634726549	345424.478458788\\
0.499771157246394	339685.129048086\\
0.548275967227297	325868.20474714\\
0.596780777208201	319785.676134777\\
0.645285587189105	306149.028555106\\
0.693790397170009	299956.708589146\\
0.742295207150912	281501.189095696\\
0.790800017131816	273209.233205134\\
0.83930482711272	260513.789166253\\
0.887809637093623	246963.276411998\\
0.936314447074527	242607.922602462\\
0.984819257055431	225522.518507835\\
1.03332406703633	214883.529537307\\
1.08182887701724	208329.712267582\\
1.13033368699814	197235.055059102\\
1.17883849697905	179021.900889856\\
1.22734330695995	172608.266026255\\
1.27584811694085	160002.094110488\\
1.32435292692176	151117.659639263\\
1.37285773690266	148373.940347977\\
1.42136254688356	133821.965116015\\
1.46986735686447	125184.142737943\\
1.51837216684537	118904.307859765\\
1.56687697682628	110388.295270184\\
1.61538178680718	100317.568357977\\
1.66388659678808	94813.1403503467\\
1.71239140676899	87739.03987451\\
1.76089621674989	82049.5226215841\\
1.80940102673079	77846.3989144927\\
1.8579058367117	72276.6887932509\\
1.9064106466926	67721.7786297397\\
1.9549154566735	61397.334920007\\
2.00342026665441	56847.1853600172\\
2.05192507663531	53125.2222891851\\
2.10042988661622	47683.8725103057\\
2.14893469659712	43780.5205482581\\
2.19743950657802	39958.5211456597\\
2.24594431655893	37468.3206680351\\
2.29444912653983	33375.7208731292\\
2.34295393652073	29995.7738069572\\
2.39145874650164	28344.5653773513\\
2.43996355648254	27291.492381988\\
2.48846836646345	22711.0386523487\\
2.53697317644435	21491.4578173894\\
2.58547798642525	19933.4162816941\\
2.63398279640616	16899.3470986365\\
2.68248760638706	16264.6247815209\\
2.73099241636796	14949.6831571133\\
2.77949722634887	14303.236324755\\
2.82800203632977	13601.258912148\\
2.87650684631068	11321.4417779863\\
2.92501165629158	9995.12634182341\\
2.97351646627248	8795.36206511906\\
3.02202127625339	8060.06033665791\\
3.07052608623429	7113.73536662253\\
3.11903089621519	6409.75547291012\\
3.1675357061961	6369.53683108047\\
3.216040516177	6120.34864198689\\
3.26454532615791	5030.55540068878\\
3.31305013613881	4433.12553191334\\
3.36155494611971	4050.46660742022\\
3.41005975610062	3421.63568224358\\
3.45856456608152	3781.85424221275\\
3.50706937606242	2711.39526689638\\
3.55557418604333	2167.58635814718\\
3.60407899602423	2580.24498276069\\
3.65258380600513	2018.73312266017\\
3.70108861598604	1766.7722806403\\
3.74959342596694	1690.54276925266\\
3.79809823594785	1542.15631960587\\
3.84660304592875	1092.90799982428\\
3.89510785590965	1549.09137100435\\
3.94361266589056	952.372745808086\\
3.99211747587146	892.398510744365\\
4.04062228585236	765.447316204409\\
4.08912709583327	644.91506391219\\
4.13763190581417	726.343902546401\\
4.18613671579508	640.044287823307\\
4.23464152577598	391.055182669234\\
4.28314633575688	332.140113498003\\
4.33165114573779	509.306648264031\\
4.38015595571869	333.005067217246\\
4.42866076569959	344.667873044245\\
4.4771655756805	170.621913517807\\
4.5256703856614	253.079020942434\\
4.5741751956423	136.863799517663\\
4.62268000562321	165.332676139089\\
4.67118481560411	111.344445335887\\
4.71968962558502	164.914214849254\\
4.76819443556592	168.282198578739\\
4.81669924554682	26.9941154016007\\
4.86520405552773	85.8531222936851\\
4.91370886550863	28.8873379112604\\
4.96221367548953	82.457107424627\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	133.837837644947\\
-3.9	198.6667703472\\
-3.8	291.963530896703\\
-3.7	424.804430836319\\
-3.6	611.936733343573\\
-3.5	872.732330738809\\
-3.4	1232.28925357126\\
-3.3	1722.66691384291\\
-3.2	2384.22380157567\\
-3.1	3267.00486351435\\
-3	4432.10048278651\\
-2.9	5952.87098277673\\
-2.8	7915.90179120266\\
-2.7	10421.5275273578\\
-2.6	13583.7417940852\\
-2.5	17529.297453114\\
-2.4	22395.8040316065\\
-2.3	28328.6489024026\\
-2.2	35476.6105395024\\
-2.1	43986.0976414337\\
-2	53994.0373647776\\
-1.9	65619.5468143512\\
-1.8	78954.64875985\\
-1.7	94054.426619129\\
-1.6	110927.143538946\\
-1.55	120015.826465338\\
-1.5	129524.962255901\\
-1.45	139438.496856765\\
-1.4	149735.981705294\\
-1.35	160392.449486373\\
-1.3	171378.339002664\\
-1.25	182659.473946042\\
-1.2	194197.099730031\\
-1.15	205947.981785308\\
-1.1	217864.567840631\\
-1.05	229895.215722202\\
-1	241984.487121149\\
-0.95	254073.506620905\\
-0.9	266100.38406592\\
-0.85	278000.6971154\\
-0.8	289708.029587566\\
-0.75	301154.559989736\\
-0.7	312271.693476453\\
-0.65	322990.729411005\\
-0.6	333243.555753131\\
-0.55	342963.360683948\\
-0.5	352085.35123206\\
-0.45	360547.46820302\\
-0.4	368291.086454481\\
-0.35	375261.689513491\\
-0.3	381409.507707486\\
-0.25	386690.109378233\\
-0.2	391064.935364265\\
-0.15	394501.767762766\\
-0.0999999999999996	396975.125001367\\
-0.0499999999999998	398466.576443782\\
0	398964.971096099\\
0.0499999999999998	398466.576443782\\
0.0999999999999996	396975.125001367\\
0.15	394501.767762766\\
0.2	391064.935364265\\
0.25	386690.109378233\\
0.3	381409.507707486\\
0.35	375261.689513491\\
0.4	368291.086454481\\
0.45	360547.46820302\\
0.5	352085.35123206\\
0.55	342963.360683948\\
0.6	333243.555753131\\
0.65	322990.729411005\\
0.7	312271.693476453\\
0.75	301154.559989736\\
0.8	289708.029587566\\
0.85	278000.6971154\\
0.9	266100.38406592\\
0.95	254073.506620905\\
1	241984.487121149\\
1.05	229895.215722202\\
1.1	217864.567840631\\
1.15	205947.981785308\\
1.2	194197.099730031\\
1.25	182659.473946042\\
1.3	171378.339002664\\
1.35	160392.449486373\\
1.4	149735.981705294\\
1.45	139438.496856765\\
1.5	129524.962255901\\
1.55	120015.826465338\\
1.6	110927.143538946\\
1.65	102270.741100085\\
1.75	86282.226033379\\
1.85	72068.9731799357\\
1.95	59598.095645067\\
2.05	48794.7937294993\\
2.15	39552.291082497\\
2.25	31741.4570961876\\
2.35	25219.654255339\\
2.45	19838.4826837152\\
2.55	15450.2258490259\\
2.65	11912.9211419147\\
2.75	9094.07971738966\\
2.85	6873.15759390539\\
2.95	5142.93342174535\\
3.05	3809.97878658193\\
3.15	2794.41734429763\\
3.25	2029.16346374374\\
3.35	1458.81377309831\\
3.45	1038.34035012872\\
3.55	731.706077810072\\
3.65	510.494008130374\\
3.75	352.615737000315\\
3.85	241.140294815488\\
3.95	163.26569432334\\
4	133.837837644947\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1000000\\
5	1000000\\
};
\node[align=center, font=\color{mycolor4}]
at (axis cs:0,20000) {\small0.24   3.28};
\node[align=left, font=\color{mycolor4}, anchor=west ]
at (5, 1000000) {\small$z=0.5$ m};
\addplot [color=mycolor5, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-4.39069521075637	14654.092526545\\
-4.34306742444763	5646.97490769807\\
-4.2954396381389	2877.57727335812\\
-4.24781185183017	2949.06047690567\\
-4.20018406552144	5395.8288615848\\
-4.1525562792127	11776.5152531869\\
-4.10492849290397	24286.7419902779\\
-4.05730070659524	14976.7217762058\\
-4.00967292028651	26984.6564210703\\
-3.96204513397778	23784.4498980513\\
-3.91441734766904	25788.1061538112\\
-3.86678956136031	55702.0963973514\\
-3.81916177505158	38278.6062364664\\
-3.77153398874285	43443.0157063737\\
-3.72390620243411	61952.1196220986\\
-3.67627841612538	95944.9055807062\\
-3.62865062981665	107630.21097591\\
-3.58102284350792	111327.197478009\\
-3.53339505719918	170475.978270043\\
-3.48576727089045	198712.764109582\\
-3.43813948458172	193406.233804931\\
-3.39051169827299	213586.818359916\\
-3.34288391196426	267588.161096732\\
-3.29525612565552	371223.149516113\\
-3.24762833934679	370452.741596738\\
-3.20000055303806	463348.04212731\\
-3.15237276672933	489728.80465898\\
-3.10474498042059	538161.23353349\\
-3.05711719411186	647268.413844048\\
-3.00948940780313	686410.330636231\\
-2.9618616214944	831255.38206719\\
-2.91423383518567	923035.580902742\\
-2.86660604887693	959334.081773639\\
-2.8189782625682	1114624.61242157\\
-2.77135047625947	1223022.26442552\\
-2.72372268995074	1478323.12740029\\
-2.676094903642	1625394.77384054\\
-2.62846711733327	1740543.66529436\\
-2.58083933102454	2037779.61897963\\
-2.53321154471581	2331030.95172903\\
-2.48558375840708	2559957.20344347\\
-2.43795597209834	2736320.06515578\\
-2.39032818578961	2896987.76537322\\
-2.34270039948088	3516293.22016353\\
-2.29507261317215	3707956.9252009\\
-2.24744482686341	4021202.61032562\\
-2.19981704055468	4575266.87058817\\
-2.15218925424595	4656847.00398337\\
-2.10456146793722	5250164.1336239\\
-2.05693368162849	5937175.39289185\\
-2.00930589531975	6338582.13424322\\
-1.96167810901102	6771178.77447143\\
-1.91405032270229	7595703.46310373\\
-1.86642253639356	8106105.81759979\\
-1.81879475008482	8590706.29464429\\
-1.77116696377609	9824538.88295616\\
-1.72353917746736	10092218.2454061\\
-1.67591139115863	10902232.9083642\\
-1.6282836048499	11995195.2836823\\
-1.58065581854116	12773467.3072789\\
-1.53302803223243	13932428.3875007\\
-1.4854002459237	15192245.2789151\\
-1.43777245961497	15870270.2362283\\
-1.39014467330623	17008768.1941764\\
-1.3425168869975	17895721.6698365\\
-1.29488910068877	18866929.0085116\\
-1.24726131438004	20308633.9975973\\
-1.19963352807131	21028824.8131463\\
-1.15200574176257	21801394.4809052\\
-1.10437795545384	23446727.2246827\\
-1.05675016914511	24558336.1565769\\
-1.00912238283638	25670643.4031467\\
-0.961494596527644	26388155.8319759\\
-0.913866810218912	27900041.3764956\\
-0.86623902391018	28208928.4985391\\
-0.818611237601448	28769674.4043406\\
-0.770983451292715	30482126.4298555\\
-0.723355664983983	31473765.9205381\\
-0.675727878675251	32096246.3519251\\
-0.628100092366519	32858855.2554057\\
-0.580472306057787	33289271.9661059\\
-0.532844519749054	34049974.0918868\\
-0.485216733440322	34220737.2590159\\
-0.437588947131589	34651062.3398222\\
-0.389961160822858	34892544.6443808\\
-0.342333374514125	35902475.0000878\\
-0.294705588205392	35867189.5903247\\
-0.24707780189666	35538682.7156383\\
-0.199450015587929	35864975.9007148\\
-0.151822229279196	36343034.4627352\\
-0.104194442970464	35932376.6875984\\
-0.0565666566617313	36168770.2983902\\
-0.00893887035299912	35932685.3156407\\
0.0386889159557331	35604791.0635816\\
0.0863167022644653	35333181.5952274\\
0.133944488573198	35255980.1520486\\
0.18157227488193	35158093.9496545\\
0.229200061190661	34532685.4349893\\
0.276827847499394	34258018.0987965\\
0.324455633808126	33928673.375819\\
0.372083420116859	33479091.9357525\\
0.419711206425591	32871449.0777477\\
0.467338992734323	31750290.6243347\\
0.514966779043055	31157486.3786051\\
0.562594565351787	30685716.2234734\\
0.61022235166052	29580881.8866776\\
0.657850137969252	29008451.0404008\\
0.705477924277984	28555634.3754513\\
0.753105710586716	27617558.8290029\\
0.800733496895449	26820839.4525511\\
0.848361283204181	25888901.7731445\\
0.895989069512914	25208283.6745331\\
0.943616855821646	24074280.0864712\\
0.991244642130377	23455308.8899596\\
1.03887242843911	22821102.4283007\\
1.08650021474784	21678798.2437449\\
1.13412800105657	20168165.8645813\\
1.18175578736531	19861016.6337175\\
1.22938357367404	19018365.4817781\\
1.27701135998277	18078879.5828763\\
1.3246391462915	16800285.670228\\
1.37226693260024	15806663.7239612\\
1.41989471890897	15305434.7901599\\
1.4675225052177	14808586.053192\\
1.51515029152643	13893008.0696711\\
1.56277807783516	13177106.0615927\\
1.6104058641439	12287319.7771572\\
1.65803365045263	11184986.6949474\\
1.70566143676136	10845208.8103841\\
1.75328922307009	9893860.89141934\\
1.80091700937883	9326456.78571201\\
1.84854479568756	9035097.55416104\\
1.89617258199629	8391001.75871658\\
1.94380036830502	7813081.13647534\\
1.99142815461375	7289320.91090001\\
2.03905594092249	6732820.27548916\\
2.08668372723122	6199590.75724797\\
2.13431151353995	6042281.49451832\\
2.18193929984868	5285278.02963786\\
2.22956708615742	4918974.50416188\\
2.27719487246615	4521717.60341116\\
2.32482265877488	4099635.61687457\\
2.37245044508361	3862669.70674963\\
2.42007823139235	3657161.98860017\\
2.46770601770108	3418455.02069604\\
2.51533380400981	3030741.26477444\\
2.56296159031854	2813311.73629545\\
2.61058937662727	2359316.76586011\\
2.65821716293601	2405045.76852715\\
2.70584494924474	1979775.88000497\\
2.75347273555347	1866880.50170068\\
2.8011005218622	1788675.98455821\\
2.84872830817093	1545200.4127522\\
2.89635609447967	1424226.35256636\\
2.9439838807884	1362850.13445999\\
2.99161166709713	1295148.58568957\\
3.03923945340586	1042685.62455281\\
3.0868672397146	837875.351289596\\
3.13449502602333	854421.099464439\\
3.18212281233206	844890.051797881\\
3.22975059864079	770471.821684573\\
3.27737838494953	610773.508386413\\
3.32500617125826	550827.796656034\\
3.37263395756699	546947.546499272\\
3.42026174387572	498217.728776339\\
3.46788953018445	401513.656055112\\
3.51551731649319	384120.28612151\\
3.56314510280192	345502.080854348\\
3.61077288911065	266580.823979137\\
3.65840067541938	238932.029610316\\
3.70602846172812	238733.485685667\\
3.75365624803685	196430.598790301\\
3.80128403434558	139389.832924603\\
3.84891182065431	142267.410197961\\
3.89653960696304	120904.271394316\\
3.94416739327178	101926.814948434\\
3.99179517958051	80766.8866102343\\
4.03942296588924	72220.6981073486\\
4.08705075219797	81961.5272100996\\
4.13467853850671	76011.6497071765\\
4.18230632481544	57960.7180340119\\
4.22993411112417	29273.3982850131\\
4.2775618974329	51867.8741239937\\
4.32518968374163	23092.1013904125\\
4.37281747005037	31848.0729631462\\
4.4204452563591	23163.5845939601\\
4.46807304266783	40552.2879867681\\
4.51570082897656	14459.3695703382\\
4.56332861528529	8632.73182007437\\
4.61095640159403	11581.79229698\\
nan	nan\\
4.70621197421149	8935.63441529943\\
4.75383976052022	8935.63441529943\\
4.80146754682896	8704.21502362192\\
4.84909533313769	2877.57727335812\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	13383.7837644947\\
-3.9	19866.6770347199\\
-3.8	29196.3530896703\\
-3.7	42480.4430836319\\
-3.6	61193.6733343572\\
-3.5	87273.2330738809\\
-3.4	123228.925357126\\
-3.3	172266.691384291\\
-3.2	238422.380157567\\
-3.1	326700.486351435\\
-3	443210.04827865\\
-2.9	595287.098277673\\
-2.8	791590.179120266\\
-2.7	1042152.75273578\\
-2.6	1358374.17940852\\
-2.5	1752929.7453114\\
-2.4	2239580.40316065\\
-2.3	2832864.89024025\\
-2.2	3547661.05395025\\
-2.1	4398609.76414337\\
-2	5399403.73647776\\
-1.9	6561954.68143512\\
-1.8	7895464.875985\\
-1.7	9405442.6619129\\
-1.6	11092714.3538946\\
-1.55	12001582.6465338\\
-1.5	12952496.2255901\\
-1.45	13943849.6856765\\
-1.4	14973598.1705294\\
-1.35	16039244.9486373\\
-1.3	17137833.9002664\\
-1.25	18265947.3946042\\
-1.2	19419709.9730031\\
-1.15	20594798.1785308\\
-1.1	21786456.7840631\\
-1.05	22989521.5722202\\
-1	24198448.7121149\\
-0.95	25407350.6620905\\
-0.9	26610038.406592\\
-0.85	27800069.71154\\
-0.8	28970802.9587566\\
-0.75	30115455.9989736\\
-0.7	31227169.3476453\\
-0.65	32299072.9411005\\
-0.6	33324355.5753131\\
-0.55	34296336.0683948\\
-0.5	35208535.123206\\
-0.45	36054746.820302\\
-0.4	36829108.6454481\\
-0.35	37526168.9513491\\
-0.3	38140950.7707486\\
-0.25	38669010.9378233\\
-0.2	39106493.5364265\\
-0.15	39450176.7762767\\
-0.0999999999999996	39697512.5001367\\
-0.0499999999999998	39846657.6443782\\
0	39896497.1096099\\
0.0499999999999998	39846657.6443782\\
0.0999999999999996	39697512.5001367\\
0.15	39450176.7762767\\
0.2	39106493.5364265\\
0.25	38669010.9378233\\
0.3	38140950.7707486\\
0.35	37526168.9513491\\
0.4	36829108.6454481\\
0.45	36054746.820302\\
0.5	35208535.123206\\
0.55	34296336.0683948\\
0.6	33324355.5753131\\
0.65	32299072.9411005\\
0.7	31227169.3476453\\
0.75	30115455.9989736\\
0.8	28970802.9587566\\
0.85	27800069.71154\\
0.9	26610038.406592\\
0.95	25407350.6620905\\
1	24198448.7121149\\
1.05	22989521.5722202\\
1.1	21786456.7840631\\
1.15	20594798.1785308\\
1.2	19419709.9730031\\
1.25	18265947.3946042\\
1.3	17137833.9002664\\
1.35	16039244.9486373\\
1.4	14973598.1705294\\
1.45	13943849.6856765\\
1.5	12952496.2255901\\
1.55	12001582.6465338\\
1.6	11092714.3538946\\
1.65	10227074.1100085\\
1.75	8628222.6033379\\
1.85	7206897.31799357\\
1.95	5959809.5645067\\
2.05	4879479.37294993\\
2.15	3955229.1082497\\
2.25	3174145.70961876\\
2.35	2521965.4255339\\
2.45	1983848.26837152\\
2.55	1545022.58490259\\
2.65	1191292.11419147\\
2.75	909407.971738965\\
2.85	687315.759390538\\
2.95	514293.342174534\\
3.05	380997.878658193\\
3.15	279441.734429763\\
3.25	202916.346374374\\
3.35	145881.377309831\\
3.45	103834.035012872\\
3.55	73170.6077810071\\
3.65	51049.4008130374\\
3.75	35261.5737000314\\
3.85	24114.0294815488\\
3.95	16326.569432334\\
4	13383.7837644947\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100000000\\
5	100000000\\
};
\node[align=center, font=\color{mycolor5}]
at (axis cs:0,2000000) {\small0.09   3.26};
\node[align=left, font=\color{mycolor5}, anchor=west ]
at (5, 100000000) {\small$z=1$ m};
\node[align=center]
at (axis cs:0,8000000) {\small  $\;S_{u}  \;\;\; K_{u}$};
% \node[above left, align=right]
% at (axis cs:3,4.8) {near-neutral};
\end{axis}

\begin{axis}[%
width=1.5in,
height=4in,
at={(3in,0in)},
scale only axis,
clip=false,
unbounded coords=jump,
ylabel shift = -5pt,
xmin=-5,
xmax=5,
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={{-5},{},{},{},{},{ 0},{},{},{},{},{ 5}},
xticklabel style={rotate=45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\theta'/\sigma_\theta$},
ymode=log,
ymin=6e-05,
ymax=100000000,
ytick={0.0001,0.01,1,100,10000,1000000,100000000},
yticklabels={{$\color{mycolor6}\text{10}^{\text{-4}}$},{$\color{mycolor6}\text{10}^{\text{-2}}$},{$\color{mycolor6}\text{10}^{\text{0}}$},{$\color{mycolor7}\text{10}^{\text{0}}$},{$\color{mycolor8}\text{10}^{\text{0}}$},{$\color{mycolor9}\text{10}^{\text{0}}$},{$\color{mycolor10}\text{10}^{\text{0}}$}},
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\mathrm{pdf}(\theta'/\sigma_\theta)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor6, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-3.87822575924531	0.000181624865436611\\
-3.78605650383605	0.0000912854316228\\
-3.73997187613142	0.00012335929045073\\
-3.69388724842679	0.000184670371765998\\
-3.64780262072216	0.000060693148232970\\
-3.60171799301753	0.000211725730279698\\
-3.55563336531291	0.00030560208896964\\
-3.50954873760828	0.000458772375907957\\
-3.46346410990365	0.000460871884428248\\
-3.41737948219902	0.000638959824988677\\
-3.37129485449439	0.000881486708647159\\
-3.32521022678976	0.000887033466792629\\
-3.27912559908513	0.00109383037200916\\
-3.2330409713805	0.000644432904565153\\
-3.18695634367587	0.00140539695910207\\
-3.14087171597124	0.00183563240105833\\
-3.09478708826661	0.0022933837435014\\
-3.04870246056198	0.00257270579814883\\
-3.00261783285736	0.00320870979205912\\
-2.95653320515273	0.00431265084326563\\
-2.9104485774481	0.00469839797431147\\
-2.86436394974347	0.0055343293911216\\
-2.81827932203884	0.00645267288667937\\
-2.77219469433421	0.00759469499376157\\
-2.72611006662958	0.00934557291552292\\
-2.68002543892495	0.0111550108862496\\
-2.63394081122032	0.0111231518601215\\
-2.58785618351569	0.0141928731898579\\
-2.54177155581107	0.0171805619844532\\
-2.49568692810644	0.017397976552803\\
-2.44960230040181	0.0211236893479219\\
-2.40351767269718	0.0238824735177765\\
-2.35743304499255	0.028535176403207\\
-2.31134841728792	0.028860736012869\\
-2.26526378958329	0.0319126460664634\\
-2.21917916187866	0.0386025214714495\\
-2.17309453417403	0.043519759010544\\
-2.1270099064694	0.0487249072578465\\
-2.08092527876477	0.0523847657901299\\
-2.03484065106015	0.0604204068127694\\
-1.98875602335552	0.0649792684644321\\
-1.94267139565089	0.0702264439807313\\
-1.89658676794626	0.0792090999388025\\
-1.85050214024163	0.0841336466747296\\
-1.804417512537	0.0949209071470763\\
-1.75833288483237	0.102421375072531\\
-1.71224825712774	0.108842606281629\\
-1.66616362942311	0.117390565183109\\
-1.62007900171848	0.123256842281634\\
-1.57399437401385	0.133783957413716\\
-1.52790974630923	0.143742896136931\\
-1.4818251186046	0.154006932948703\\
-1.43574049089997	0.162653405401918\\
-1.38965586319534	0.172590357408972\\
-1.34357123549071	0.182306484911591\\
-1.29748660778608	0.190163143980051\\
-1.25140198008145	0.206722280815901\\
-1.20531735237682	0.21291842138724\\
-1.15923272467219	0.21907127155205\\
-1.11314809696756	0.231311208757948\\
-1.06706346926293	0.244174069553492\\
-1.02097884155831	0.254760136806241\\
-0.974894213853676	0.266081256781263\\
-0.928809586149048	0.275967001345324\\
-0.882724958444419	0.280686917788933\\
-0.836640330739789	0.29785777203463\\
-0.79055570303516	0.306823276874312\\
-0.744471075330531	0.32119118531273\\
-0.698386447625902	0.321614571929077\\
-0.652301819921273	0.331761233454418\\
-0.606217192216643	0.337506636181835\\
-0.560132564512014	0.347419892227284\\
-0.514047936807386	0.357237540175448\\
-0.467963309102757	0.360960727507533\\
-0.421878681398128	0.364860398373134\\
-0.375794053693498	0.364464875576232\\
-0.329709425988869	0.368270274997494\\
-0.28362479828424	0.372869282448513\\
-0.237540170579611	0.374589813547055\\
-0.191455542874982	0.378827425858748\\
-0.145370915170353	0.380043652366965\\
-0.0992862874657243	0.378997107473575\\
-0.0532016597610951	0.380405159636069\\
-0.00711703205646597	0.371667380194077\\
0.0389675956481632	0.370784576749924\\
0.0850522233527924	0.370268305113779\\
0.131136851057422	0.366610524905283\\
0.177221478762051	0.371103574435326\\
0.22330610646668	0.361552034866629\\
0.269390734171308	0.360123924787352\\
0.315475361875938	0.352089252598408\\
0.361559989580567	0.338560799142051\\
0.407644617285196	0.334807959720384\\
0.453729244989825	0.330777242256369\\
0.499813872694454	0.320059218583157\\
0.545898500399083	0.307063962324831\\
0.591983128103712	0.30825323790636\\
0.638067755808342	0.288324753294214\\
0.684152383512971	0.283556373141648\\
0.730237011217599	0.283873795905337\\
0.776321638922228	0.266046755463654\\
0.822406266626857	0.258305724147547\\
0.868490894331487	0.249585715697912\\
0.914575522036116	0.242657839186348\\
0.960660149740745	0.228867393483455\\
1.00674477744537	0.219398968922198\\
1.05282940515	0.211556757038184\\
1.09891403285463	0.199571074773481\\
1.14499866055926	0.190859292037492\\
1.19108328826389	0.186684595340575\\
1.23716791596852	0.17482533125823\\
1.28325254367315	0.167683483445977\\
1.32933717137778	0.156822255300009\\
1.37542179908241	0.15181386513476\\
1.42150642678704	0.140945527442499\\
1.46759105449167	0.134209315104597\\
1.51367568219629	0.128202433981607\\
1.55976030990092	0.11976240834938\\
1.60584493760555	0.112144240505829\\
1.65192956531018	0.103698205933138\\
1.69801419301481	0.0978076004602711\\
1.74409882071944	0.0931263302588163\\
1.79018344842407	0.0876231650133877\\
1.8362680761287	0.0829181080380398\\
1.88235270383333	0.0765211185931426\\
1.92843733153796	0.0711153431870124\\
1.97452195924258	0.0666974193318101\\
2.02060658694721	0.0630949729324072\\
2.06669121465184	0.0561835634599928\\
2.11277584235647	0.0524132465341796\\
2.1588604700611	0.050392639013108\\
2.20494509776573	0.0436992768480001\\
2.25102972547036	0.040964833412301\\
2.29711435317499	0.0389497032083454\\
2.34319898087962	0.0381290051828223\\
2.38928360858425	0.0345895476499423\\
2.43536823628888	0.0314825451248623\\
2.4814528639935	0.0273357305155136\\
2.52753749169813	0.0252363587156995\\
2.57362211940276	0.0238679067586015\\
2.61970674710739	0.0204105060771536\\
2.66579137481202	0.0195055597335463\\
2.71187600251665	0.0178629401483326\\
2.75796063022128	0.0157462117888644\\
2.80404525792591	0.0152129394811611\\
2.85012988563054	0.0130460644179932\\
2.89621451333517	0.0119814627825834\\
2.9422991410398	0.011702587124815\\
2.98838376874442	0.0101078259725966\\
3.03446839644905	0.00915627852705012\\
3.08055302415368	0.00832808397795075\\
3.12663765185831	0.00843989245867463\\
3.17272227956294	0.00739056639425791\\
3.21880690726757	0.00638076758202793\\
3.2648915349722	0.00538773274152548\\
3.31097616267683	0.00615999365092427\\
3.35706079038146	0.00455013105030165\\
3.40314541808609	0.00466028685067711\\
3.44923004579072	0.00409802481813946\\
3.49531467349534	0.00313131417104133\\
3.54139930119997	0.00312797879635645\\
3.5874839289046	0.00285984129033776\\
3.63356855660923	0.00255046388701615\\
3.67965318431386	0.00216176688760271\\
3.72573781201849	0.00219580045790697\\
3.77182243972312	0.00204441761144416\\
3.81790706742775	0.00166894722758926\\
3.86399169513238	0.00156577695880196\\
3.91007632283701	0.00115117214887523\\
3.95616095054163	0.000948621565247821\\
4.00224557824626	0.00120364389935544\\
4.04833020595089	0.00106156984288166\\
4.09441483365552	0.000717205551649089\\
4.14049946136015	0.000571312021741237\\
4.18658408906478	0.000450789367630992\\
4.23266871676941	0.000327600750797864\\
4.27875334447404	0.000331711449674243\\
4.32483797217867	0.00043027228124076\\
4.3709225998833	0.000298937302310669\\
4.41700722758792	0.000423324946023896\\
4.46309185529255	0.000394907206810099\\
4.50917648299718	0.000415140387555633\\
4.55526111070181	0.000214518207538083\\
4.60134573840644	0.000209789575579405\\
4.64743036611107	0.000150660358237829\\
4.6935149938157	0.000153333640758316\\
4.73959962152033	0.000060938857506368\\
4.78568424922496	0.000148605008799639\\
nan	nan\\
4.92393813233885	0.000091039722349455\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.000133837837644947\\
-3.9	0.000198666770347199\\
-3.8	0.000291963530896703\\
-3.7	0.000424804430836319\\
-3.6	0.000611936733343572\\
-3.5	0.000872732330738809\\
-3.4	0.00123228925357126\\
-3.3	0.00172266691384291\\
-3.2	0.00238422380157567\\
-3.1	0.00326700486351435\\
-3	0.0044321004827865\\
-2.9	0.00595287098277672\\
-2.8	0.00791590179120266\\
-2.7	0.0104215275273578\\
-2.6	0.0135837417940852\\
-2.5	0.0175292974531139\\
-2.4	0.0223958040316065\\
-2.3	0.0283286489024025\\
-2.2	0.0354766105395024\\
-2.1	0.0439860976414337\\
-2	0.0539940373647775\\
-1.9	0.0656195468143512\\
-1.8	0.0789546487598499\\
-1.7	0.094054426619129\\
-1.6	0.110927143538946\\
-1.55	0.120015826465338\\
-1.5	0.129524962255901\\
-1.45	0.139438496856765\\
-1.4	0.149735981705294\\
-1.35	0.160392449486373\\
-1.3	0.171378339002664\\
-1.25	0.182659473946042\\
-1.2	0.194197099730031\\
-1.15	0.205947981785307\\
-1.1	0.217864567840631\\
-1.05	0.229895215722202\\
-1	0.241984487121149\\
-0.95	0.254073506620904\\
-0.9	0.26610038406592\\
-0.85	0.2780006971154\\
-0.8	0.289708029587566\\
-0.75	0.301154559989735\\
-0.7	0.312271693476453\\
-0.65	0.322990729411005\\
-0.6	0.333243555753131\\
-0.55	0.342963360683948\\
-0.5	0.35208535123206\\
-0.45	0.36054746820302\\
-0.4	0.36829108645448\\
-0.35	0.375261689513491\\
-0.3	0.381409507707486\\
-0.25	0.386690109378233\\
-0.2	0.391064935364265\\
-0.15	0.394501767762767\\
-0.0999999999999996	0.396975125001367\\
-0.0499999999999998	0.398466576443782\\
0	0.398964971096099\\
0.0499999999999998	0.398466576443782\\
0.0999999999999996	0.396975125001367\\
0.15	0.394501767762767\\
0.2	0.391064935364265\\
0.25	0.386690109378233\\
0.3	0.381409507707486\\
0.35	0.375261689513491\\
0.4	0.36829108645448\\
0.45	0.36054746820302\\
0.5	0.35208535123206\\
0.55	0.342963360683948\\
0.6	0.333243555753131\\
0.65	0.322990729411005\\
0.7	0.312271693476453\\
0.75	0.301154559989735\\
0.8	0.289708029587566\\
0.85	0.2780006971154\\
0.9	0.26610038406592\\
0.95	0.254073506620904\\
1	0.241984487121149\\
1.05	0.229895215722202\\
1.1	0.217864567840631\\
1.15	0.205947981785307\\
1.2	0.194197099730031\\
1.25	0.182659473946042\\
1.3	0.171378339002664\\
1.35	0.160392449486373\\
1.4	0.149735981705294\\
1.45	0.139438496856765\\
1.5	0.129524962255901\\
1.55	0.120015826465338\\
1.6	0.110927143538946\\
1.65	0.102270741100085\\
1.75	0.086282226033379\\
1.85	0.0720689731799357\\
1.95	0.059598095645067\\
2.05	0.0487947937294993\\
2.15	0.039552291082497\\
2.25	0.0317414570961875\\
2.35	0.0252196542553389\\
2.45	0.0198384826837152\\
2.55	0.0154502258490259\\
2.65	0.0119129211419147\\
2.75	0.00909407971738965\\
2.85	0.00687315759390538\\
2.95	0.00514293342174534\\
3.05	0.00380997878658192\\
3.15	0.00279441734429763\\
3.25	0.00202916346374374\\
3.35	0.00145881377309831\\
3.45	0.00103834035012872\\
3.55	0.00073170607781007\\
3.65	0.000510494008130374\\
3.75	0.000352615737000314\\
3.85	0.000241140294815488\\
3.95	0.00016326569432334\\
4	0.000133837837644947\\
};
\node[align=center, font=\color{mycolor6}]
at (axis cs:0,0.02) {\small0.29   3.23};
\node[align=left, font=\color{mycolor6}, anchor=west ]
at (5, 1) {\small$z=0.0625$ m};
\addplot [color=mycolor7, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
-4.36755971515259	0.0146910481345407\\
-4.3212490572506	0.0051699551315889\\
-4.27493839934862	0.00571442718770063\\
-4.22862774144664	0.012742213280718\\
-4.18231708354465	0.0051699551315889\\
-4.13600642564267	0.00625889924381234\\
-4.08969576774068	0.00952109300295183\\
-4.0433851098387	0.0151027760534191\\
-3.99707445193671	0.00625889924381234\\
-3.95076379403473	0.0236265956000075\\
-3.90445313613274	0.0179121684123069\\
-3.85814247823076	0.0308787964861181\\
-3.81183182032877	0.0369132809368372\\
-3.76552116242679	0.0712826577892533\\
-3.7192105045248	0.0751849660744297\\
-3.67289984662282	0.121258209269827\\
-3.62658918872083	0.140840895517777\\
-3.58027853081885	0.160029321168093\\
-3.53396787291686	0.153990864903308\\
-3.48765721501488	0.195542211121284\\
-3.44134655711289	0.245230835192082\\
-3.39503589921091	0.294993887321758\\
-3.34872524130892	0.39062631550132\\
-3.30241458340694	0.400373156824296\\
-3.25610392550495	0.456707221832673\\
-3.20979326760297	0.511353301684162\\
-3.16348260970098	0.734919871637238\\
-3.117171951799	0.696928424004593\\
-3.07086129389702	0.894170782263012\\
-3.02455063599503	0.971842445146177\\
-2.97823997809305	1.08239406152939\\
-2.93192932019106	1.184822142105\\
-2.88561866228908	1.33227134766994\\
-2.83930800438709	1.64424264256433\\
-2.79299734648511	1.81687032911781\\
-2.74668668858312	1.9098610437182\\
-2.70037603068114	2.028993295465\\
-2.65406537277915	2.42603414270713\\
-2.60775471487717	2.64684588928987\\
-2.56144405697518	3.08017737026404\\
-2.5151333990732	3.32747599182143\\
-2.46882274117121	3.48250811725439\\
-2.42251208326923	3.69588332853416\\
-2.37620142536724	4.25117961773495\\
-2.32989076746526	4.61089578246304\\
-2.28358010956327	5.08781417946877\\
-2.23726945166129	5.24237287605026\\
-2.1909587937593	5.56786204745382\\
-2.14464813585732	6.49645120899213\\
-2.09833747795533	6.69689576324892\\
-2.05202682005335	7.19915370978971\\
-2.00571616215136	7.6040057618896\\
-1.95940550424938	8.36214142118027\\
-1.91309484634739	8.4385523663826\\
-1.86678418844541	9.6488568105889\\
-1.82047353054342	10.3536907196275\\
-1.77416287264144	10.1548337896765\\
-1.72785221473946	11.4456194852144\\
-1.68154155683747	12.2636716852599\\
-1.63523089893549	13.0830196830057\\
-1.5889202410335	13.4084074503289\\
-1.54260958313152	14.271819792932\\
-1.49629892522953	15.1106465718953\\
-1.44998826732755	16.1274118838502\\
-1.40367760942556	16.8882221259551\\
-1.35736695152358	17.392870119175\\
-1.31105629362159	18.2869966761909\\
-1.26474563571961	19.1857752702348\\
-1.21843497781762	20.5964122983017\\
-1.17212431991564	20.7837518776057\\
-1.12581366201365	21.5218706476422\\
-1.07950300411167	22.6479201100986\\
-1.03319234620968	23.2641206397355\\
-0.986881688307699	24.3814353701621\\
-0.940571030405714	25.078883966226\\
-0.894260372503729	26.0420462562389\\
-0.847949714601744	26.9252321583188\\
-0.801639056699759	27.5652106245256\\
-0.755328398797775	28.6450395037037\\
-0.70901774089579	30.294039358736\\
-0.662707082993805	29.7782166633735\\
-0.61639642509182	30.4310326391932\\
-0.570085767189836	31.6933026616692\\
-0.52377510928785	31.9942755432678\\
-0.477464451385866	33.1859467116968\\
-0.43115379348388	33.7758924273373\\
-0.384843135581896	34.6088067902123\\
-0.338532477679911	34.5227907940406\\
-0.292221819777926	35.5366119047225\\
-0.245911161875942	34.7711131090567\\
-0.199600503973957	35.5567178280811\\
-0.153289846071972	36.8635875428197\\
-0.106979188169987	36.2009562776303\\
-0.0606685302680026	36.0878641499249\\
-0.014357872366018	36.6282364307733\\
0.0319527855359674	36.5780064466701\\
0.0782634434379519	36.4006802034102\\
0.124574101339937	36.5675081561397\\
0.170884759241921	35.9705017782181\\
0.217195417143906	36.2152993608184\\
0.263506075045891	35.8340091598844\\
0.309816732947876	34.9964489978375\\
0.356127390849861	35.144525547499\\
0.402438048751845	34.2255913110025\\
0.448748706653831	33.990122747682\\
0.495059364555815	32.9381524916191\\
0.5413700224578	33.0381364777453\\
0.587680680359785	32.0054263222058\\
0.63399133826177	31.5786941487798\\
0.680301996163754	30.4011571068179\\
0.72661265406574	29.6762362864117\\
0.772923311967724	28.3288172394128\\
0.819233969869709	28.1350005208046\\
0.865544627771694	27.0993252811641\\
0.911855285673678	26.4332537641068\\
0.958165943575664	25.1718642028968\\
1.00447660147765	24.2992504111492\\
1.05078725937963	23.4864846819138\\
1.09709791728162	22.7475758178943\\
1.1434085751836	21.1307993041125\\
1.18971923308559	20.4666725995145\\
1.23602989098757	19.5401982120876\\
1.28234054888956	17.9729118267521\\
1.32865120679154	18.0073326051858\\
1.37496186469353	16.7422441025007\\
1.42127252259551	15.5849274599443\\
1.4675831804975	14.6469484854549\\
1.51389383839948	13.5430680783291\\
1.56020449630147	12.7425931596362\\
1.60651515420345	11.8457235424942\\
1.65282581210544	11.2679711469476\\
1.69913647000742	10.6906303129099\\
1.74544712790941	9.67096098072086\\
1.79175778581139	9.09279595849043\\
1.83806844371338	8.27566384955154\\
1.88437910161536	7.63197996107178\\
1.93068975951734	6.97436292476539\\
1.97700041741933	6.78320644527979\\
2.02331107532131	6.1565796549257\\
2.0696217332233	5.58842815817631\\
2.11593239112528	5.04952520187469\\
2.16224304902727	4.57458411613764\\
2.20855370692925	4.17459110109368\\
2.25486436483124	3.80352784444719\\
2.30117502273322	3.38460518076515\\
2.34748568063521	3.0564814778506\\
2.39379633853719	2.82038300512909\\
2.44010699643918	2.66288641917032\\
2.48641765434116	2.3646693243496\\
2.53272831224315	2.07097770686169\\
2.57903897014513	1.98458292301326\\
2.62534962804712	1.71172067074672\\
2.6716602859491	1.49188970159045\\
2.71797094385109	1.40948288127539\\
2.76428160175307	1.08305621640491\\
2.81059225965506	1.02430077917897\\
2.85690291755704	0.840865907036361\\
2.90321357545903	0.822247190704169\\
2.94952423336101	0.736930153326137\\
2.995834891263	0.728540657981766\\
3.04214554916498	0.604355141249928\\
3.08845620706697	0.510470152331387\\
3.13476686496895	0.450982118239458\\
3.18107752287094	0.382934989536666\\
3.22738818077292	0.352603825236625\\
3.2736988386749	0.338764477677502\\
3.32000949657689	0.249197743315134\\
3.36632015447887	0.292496448990503\\
3.41263081238086	0.222176209818753\\
3.45894147028284	0.155263070523624\\
3.50525212818483	0.189586735317136\\
3.55156278608681	0.150104364070765\\
3.5978734439888	0.112516113769031\\
3.64418410189078	0.0987805988460149\\
3.69049475979277	0.0821906462686724\\
3.73680541769475	0.0916618088606034\\
3.78311607559674	0.047326481233114\\
3.82942673349872	0.0673668539968984\\
3.87573739140071	0.0653713937826542\\
3.92204804930269	0.0504069137455165\\
3.96835870720468	0.0426519810481331\\
4.01466936510666	0.0330054207726127\\
4.06098002300864	0.0251137721239309\\
4.10729068091063	0.0190382141918384\\
4.15360133881262	0.0182693273426335\\
4.1999119967146	0.0145993774786808\\
4.24622265461658	0.0169599402513819\\
4.29253331251857	0.0089766209468401\\
4.33884397042055	0.0123304853618396\\
4.38515462832254	0.00929270639579336\\
4.43146528622452	0.00258497756579445\\
4.47777594412651	0.00670772882999889\\
4.52408660202849	0.0030377789660462\\
4.57039725993048	0.00258497756579445\\
nan	nan\\
4.66301857573445	0.00648331403690562\\
nan	nan\\
4.75563989153842	0.0030377789660462\\
4.8019505494404	0.00335386441499945\\
4.84826120734239	0.0121060705687463\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.0133837837644947\\
-3.9	0.0198666770347199\\
-3.8	0.0291963530896703\\
-3.7	0.0424804430836319\\
-3.6	0.0611936733343573\\
-3.5	0.0872732330738809\\
-3.4	0.123228925357126\\
-3.3	0.172266691384291\\
-3.2	0.238422380157567\\
-3.1	0.326700486351435\\
-3	0.44321004827865\\
-2.9	0.595287098277673\\
-2.8	0.791590179120266\\
-2.7	1.04215275273578\\
-2.6	1.35837417940852\\
-2.5	1.7529297453114\\
-2.4	2.23958040316065\\
-2.3	2.83286489024025\\
-2.2	3.54766105395024\\
-2.1	4.39860976414337\\
-2	5.39940373647776\\
-1.9	6.56195468143512\\
-1.8	7.895464875985\\
-1.7	9.4054426619129\\
-1.6	11.0927143538946\\
-1.55	12.0015826465338\\
-1.5	12.9524962255901\\
-1.45	13.9438496856765\\
-1.4	14.9735981705294\\
-1.35	16.0392449486373\\
-1.3	17.1378339002664\\
-1.25	18.2659473946042\\
-1.2	19.4197099730031\\
-1.15	20.5947981785308\\
-1.1	21.7864567840631\\
-1.05	22.9895215722202\\
-1	24.1984487121149\\
-0.95	25.4073506620905\\
-0.9	26.610038406592\\
-0.85	27.80006971154\\
-0.8	28.9708029587566\\
-0.75	30.1154559989736\\
-0.7	31.2271693476453\\
-0.65	32.2990729411005\\
-0.6	33.3243555753131\\
-0.55	34.2963360683948\\
-0.5	35.208535123206\\
-0.45	36.054746820302\\
-0.4	36.8291086454481\\
-0.35	37.5261689513491\\
-0.3	38.1409507707486\\
-0.25	38.6690109378233\\
-0.2	39.1064935364265\\
-0.15	39.4501767762767\\
-0.0999999999999996	39.6975125001367\\
-0.0499999999999998	39.8466576443782\\
0	39.8964971096099\\
0.0499999999999998	39.8466576443782\\
0.0999999999999996	39.6975125001367\\
0.15	39.4501767762767\\
0.2	39.1064935364265\\
0.25	38.6690109378233\\
0.3	38.1409507707486\\
0.35	37.5261689513491\\
0.4	36.8291086454481\\
0.45	36.054746820302\\
0.5	35.208535123206\\
0.55	34.2963360683948\\
0.6	33.3243555753131\\
0.65	32.2990729411005\\
0.7	31.2271693476453\\
0.75	30.1154559989736\\
0.8	28.9708029587566\\
0.85	27.80006971154\\
0.9	26.610038406592\\
0.95	25.4073506620905\\
1	24.1984487121149\\
1.05	22.9895215722202\\
1.1	21.7864567840631\\
1.15	20.5947981785308\\
1.2	19.4197099730031\\
1.25	18.2659473946042\\
1.3	17.1378339002664\\
1.35	16.0392449486373\\
1.4	14.9735981705294\\
1.45	13.9438496856765\\
1.5	12.9524962255901\\
1.55	12.0015826465338\\
1.6	11.0927143538946\\
1.65	10.2270741100085\\
1.75	8.6282226033379\\
1.85	7.20689731799357\\
1.95	5.9598095645067\\
2.05	4.87947937294993\\
2.15	3.9552291082497\\
2.25	3.17414570961876\\
2.35	2.5219654255339\\
2.45	1.98384826837152\\
2.55	1.54502258490259\\
2.65	1.19129211419147\\
2.75	0.909407971738966\\
2.85	0.687315759390538\\
2.95	0.514293342174534\\
3.05	0.380997878658193\\
3.15	0.279441734429763\\
3.25	0.202916346374374\\
3.35	0.145881377309831\\
3.45	0.103834035012872\\
3.55	0.0731706077810071\\
3.65	0.0510494008130374\\
3.75	0.0352615737000314\\
3.85	0.0241140294815488\\
3.95	0.016326569432334\\
4	0.0133837837644947\\
};
\node[align=center, font=\color{mycolor7}]
at (axis cs:0,2) {\small0.06   2.98};
\node[align=left, font=\color{mycolor7}, anchor=west ]
at (5, 100) {\small$z=0.125$ m};
\addplot [color=mycolor8, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
-4.02029280022338	1.9135767752027\\
nan	nan\\
-3.93345599984118	0.966390247310922\\
-3.89003759965008	0.959855731321725\\
-3.84661919945897	1.2621819268888\\
-3.80320079926787	0.62841705537803\\
-3.75978239907677	0.957181823255355\\
-3.71636399888566	2.88492779588678\\
-3.67294559869456	2.86155017440248\\
-3.62952719850346	3.4891803584725\\
-3.58610879831235	3.50106269059443\\
-3.54269039812125	3.50412364142038\\
-3.49927199793015	4.76859243361598\\
-3.45585359773905	6.38637752924079\\
-3.41243519754794	9.85029322947062\\
-3.36901679735684	10.8192836362307\\
-3.32559839716574	13.6896296203514\\
-3.28217999697463	15.9451267298159\\
-3.23876159678353	18.1295438204962\\
-3.19534319659243	20.6600551475034\\
-3.15192479640132	25.7470300108736\\
-3.10850639621022	29.6286472343043\\
-3.06508799601912	35.9114452336271\\
-3.02166959582801	43.2853903007624\\
-2.97825119563691	48.6964696669901\\
-2.93483279544581	53.7632655372635\\
-2.89141439525471	68.1457583955931\\
-2.8479959950636	87.542819173322\\
-2.8045775948725	84.8558767433539\\
-2.7611591946814	97.8873338092012\\
-2.71774079449029	113.99201289452\\
-2.67432239429919	128.065769933066\\
-2.63090399410809	142.94057820026\\
-2.58748559391698	154.742282746411\\
-2.54406719372588	172.612094498032\\
-2.50064879353478	199.684005806966\\
-2.45723039334367	222.289210144168\\
-2.41381199315257	221.433912182558\\
-2.37039359296147	274.660563374879\\
-2.32697519277037	287.760061453034\\
-2.28355679257926	343.455678440118\\
-2.24013839238816	367.693988378979\\
-2.19671999219706	390.182518582706\\
-2.15330159200595	425.312099215527\\
-2.10988319181485	477.526820816231\\
-2.06646479162375	506.292948021823\\
-2.02304639143264	566.697324687575\\
-1.97962799124154	610.63607292703\\
-1.93620959105044	688.646572313527\\
-1.89279119085933	744.914921688764\\
-1.84937279066823	775.7871992904\\
-1.80595439047713	825.632889844046\\
-1.76253599028603	901.94519299412\\
-1.71911759009492	979.775926848863\\
-1.67569918990382	1050.69658915607\\
-1.63228078971272	1132.47862711134\\
-1.58886238952161	1200.80937346007\\
-1.54544398933051	1265.83033955907\\
-1.50202558913941	1350.90573212569\\
-1.4586071889483	1442.38128901851\\
-1.4151887887572	1506.73537209704\\
-1.3717703885661	1609.90500475304\\
-1.32835198837499	1696.65416231974\\
-1.28493358818389	1810.00770849404\\
-1.24151518799279	1885.70684495593\\
-1.19809678780169	2006.17315714685\\
-1.15467838761058	2093.65404374517\\
-1.11125998741948	2159.4888599096\\
-1.06784158722838	2226.79387755204\\
-1.02442318703727	2384.29431111718\\
-0.98100478684617	2474.83225998893\\
-0.937586386655068	2586.43743817661\\
-0.894167986463964	2665.91149069602\\
-0.850749586272861	2795.41303893947\\
-0.807331186081758	2918.93614209428\\
-0.763912785890655	2953.49990999359\\
-0.720494385699552	3031.96691946061\\
-0.677075985508448	3128.89252149461\\
-0.633657585317345	3223.06653514939\\
-0.590239185126243	3270.20257071136\\
-0.546820784935139	3399.6513364237\\
-0.503402384744037	3399.25986541364\\
-0.459983984552934	3458.3215825001\\
-0.41656558436183	3596.66209539812\\
-0.373147184170727	3703.50315525838\\
-0.329728783979625	3676.66834691078\\
-0.286310383788521	3676.29002434423\\
-0.242891983597418	3827.54871058984\\
-0.199473583406315	3879.24572609986\\
-0.156055183215211	3803.28522250969\\
-0.112636783024109	3875.80345981651\\
-0.0692183828330055	3811.59308023991\\
-0.0257999826419022	3872.30270821174\\
0.0176184175492002	3896.57761073631\\
0.0610368177403036	3825.9504911475\\
0.104455217931407	3846.11368512878\\
0.14787361812251	3777.8422697273\\
0.191292018313613	3784.96647413348\\
0.234710418504716	3777.24316717715\\
0.278128818695818	3692.19322200824\\
0.321547218886922	3651.49761922879\\
0.364965619078025	3616.57185812353\\
0.408384019269128	3578.84164311892\\
0.451802419460231	3560.82984260563\\
0.495220819651334	3476.29163035146\\
0.538639219842437	3399.97264035284\\
0.582057620033541	3314.52889337846\\
0.625476020224643	3175.67651816322\\
0.668894420415747	3115.76330559772\\
0.71231282060685	3020.9067554655\\
0.755731220797953	2899.59188949712\\
0.799149620989056	2827.06064774837\\
0.842568021180159	2708.70481824899\\
0.885986421371261	2655.20833508367\\
0.929404821562365	2568.14518056448\\
0.972823221753468	2431.38287448649\\
1.01624162194457	2368.34414384749\\
1.05966002213567	2266.12863735249\\
1.10307842232678	2164.43584805195\\
1.14649682251788	2038.17054045928\\
1.18991522270898	1946.37621960783\\
1.23333362290009	1863.23045389305\\
1.27675202309119	1750.15718939302\\
1.32017042328229	1675.48864405887\\
1.3635888234734	1564.01050194858\\
1.4070072236645	1499.2026557851\\
1.4504256238556	1389.62631943119\\
1.49384402404671	1336.77160890259\\
1.53726242423781	1254.39064075793\\
1.58068082442891	1148.69222879977\\
1.62409922462001	1064.24895472779\\
1.66751762481112	1009.87971353633\\
1.71093602500222	972.595239810632\\
1.75435442519332	881.562975196631\\
1.79777282538443	866.171527405869\\
1.84119122557553	790.150056276354\\
1.88460962576663	721.63328702792\\
1.92802802595774	698.239358833663\\
1.97144642614884	638.899670623169\\
2.01486482633994	570.279168397902\\
2.05828322653104	556.134473323922\\
2.10170162672215	490.492946225477\\
2.14512002691325	482.92227327478\\
2.18853842710435	436.581351250513\\
2.23195682729546	395.472473953548\\
2.27537522748656	376.022833573437\\
2.31879362767766	337.211043701256\\
2.36221202786877	310.762603346772\\
2.40563042805987	298.32549625755\\
2.44904882825097	249.583525202721\\
2.49246722844208	236.785104996335\\
2.53588562863318	208.277375662527\\
2.57930402882428	195.977859733032\\
2.62272242901538	166.190526955595\\
2.66614082920649	152.226618184741\\
2.70955922939759	144.222634142572\\
2.75297762958869	125.922800349713\\
2.7963960297798	105.17083106435\\
2.8398144299709	104.106173712003\\
2.883232830162	95.0577057966994\\
2.92665123035311	80.6475365230477\\
2.97006963054421	75.6646976739391\\
3.01348803073531	68.6773680784637\\
3.05690643092642	64.4960985675321\\
3.10032483111752	48.1470750746462\\
3.14374323130862	50.0119486072936\\
3.18716163149973	45.1738626832982\\
3.23058003169083	40.9197991856363\\
3.27399843188193	35.0870583680897\\
3.31741683207303	32.1273758000969\\
3.36083523226414	21.2300040519271\\
3.40425363245524	27.2632383465509\\
3.44767203264634	18.5960253009857\\
3.49109043283745	18.9853756435403\\
3.53450883302855	16.3751487710539\\
3.57792723321965	12.797357737189\\
3.62134563341076	11.2091459133176\\
3.66476403360186	10.5523295002537\\
3.70818243379296	7.99387960693744\\
3.75160083398406	6.06840771382393\\
3.79501923417517	6.42975852724113\\
3.83843763436627	4.81039968900028\\
3.88185603455737	5.76836838356365\\
3.92527443474848	3.86973489130884\\
3.96869283493958	5.75915995950808\\
4.01211123513068	3.50988407189043\\
4.05552963532179	2.26037134843158\\
4.09894803551289	2.26037134843158\\
4.14236643570399	2.85927609488455\\
4.1857848358951	1.93081970924624\\
4.2292032360862	2.58646220824253\\
4.2726216362773	1.27713799562555\\
4.3160400364684	1.62007196093161\\
4.35945843665951	1.27367721625117\\
4.40287683685061	2.58796220224132\\
4.44629523704171	1.61661118155723\\
4.48971363723282	0.645260160873137\\
4.53313203742392	0.326090859810953\\
4.57655043761502	0.322630080436568\\
4.61996883780613	1.27981190369192\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	1.33837837644947\\
-3.9	1.98666770347199\\
-3.8	2.91963530896703\\
-3.7	4.24804430836319\\
-3.6	6.11936733343573\\
-3.5	8.72732330738809\\
-3.4	12.3228925357126\\
-3.3	17.2266691384291\\
-3.2	23.8422380157567\\
-3.1	32.6700486351435\\
-3	44.321004827865\\
-2.9	59.5287098277673\\
-2.8	79.1590179120266\\
-2.7	104.215275273578\\
-2.6	135.837417940852\\
-2.5	175.29297453114\\
-2.4	223.958040316065\\
-2.3	283.286489024026\\
-2.2	354.766105395025\\
-2.1	439.860976414337\\
-2	539.940373647776\\
-1.9	656.195468143512\\
-1.8	789.5464875985\\
-1.7	940.54426619129\\
-1.6	1109.27143538946\\
-1.55	1200.15826465338\\
-1.5	1295.24962255901\\
-1.45	1394.38496856765\\
-1.4	1497.35981705294\\
-1.35	1603.92449486373\\
-1.3	1713.78339002664\\
-1.25	1826.59473946042\\
-1.2	1941.97099730031\\
-1.15	2059.47981785308\\
-1.1	2178.64567840631\\
-1.05	2298.95215722202\\
-1	2419.84487121149\\
-0.95	2540.73506620905\\
-0.9	2661.0038406592\\
-0.85	2780.006971154\\
-0.8	2897.08029587566\\
-0.75	3011.54559989736\\
-0.7	3122.71693476453\\
-0.65	3229.90729411005\\
-0.6	3332.43555753131\\
-0.55	3429.63360683949\\
-0.5	3520.8535123206\\
-0.45	3605.4746820302\\
-0.4	3682.91086454481\\
-0.35	3752.61689513491\\
-0.3	3814.09507707486\\
-0.25	3866.90109378233\\
-0.2	3910.64935364265\\
-0.15	3945.01767762767\\
-0.0999999999999996	3969.75125001367\\
-0.0499999999999998	3984.66576443782\\
0	3989.64971096099\\
0.0499999999999998	3984.66576443782\\
0.0999999999999996	3969.75125001367\\
0.15	3945.01767762767\\
0.2	3910.64935364265\\
0.25	3866.90109378233\\
0.3	3814.09507707486\\
0.35	3752.61689513491\\
0.4	3682.91086454481\\
0.45	3605.4746820302\\
0.5	3520.8535123206\\
0.55	3429.63360683949\\
0.6	3332.43555753131\\
0.65	3229.90729411005\\
0.7	3122.71693476453\\
0.75	3011.54559989736\\
0.8	2897.08029587566\\
0.85	2780.006971154\\
0.9	2661.0038406592\\
0.95	2540.73506620905\\
1	2419.84487121149\\
1.05	2298.95215722202\\
1.1	2178.64567840631\\
1.15	2059.47981785308\\
1.2	1941.97099730031\\
1.25	1826.59473946042\\
1.3	1713.78339002664\\
1.35	1603.92449486373\\
1.4	1497.35981705294\\
1.45	1394.38496856765\\
1.5	1295.24962255901\\
1.55	1200.15826465338\\
1.6	1109.27143538946\\
1.65	1022.70741100085\\
1.75	862.822260333791\\
1.85	720.689731799357\\
1.95	595.98095645067\\
2.05	487.947937294994\\
2.15	395.52291082497\\
2.25	317.414570961876\\
2.35	252.19654255339\\
2.45	198.384826837152\\
2.55	154.502258490259\\
2.65	119.129211419147\\
2.75	90.9407971738967\\
2.85	68.7315759390539\\
2.95	51.4293342174534\\
3.05	38.0997878658193\\
3.15	27.9441734429763\\
3.25	20.2916346374374\\
3.35	14.5881377309831\\
3.45	10.3834035012872\\
3.55	7.31706077810071\\
3.65	5.10494008130374\\
3.75	3.52615737000315\\
3.85	2.41140294815488\\
3.95	1.6326569432334\\
4	1.33837837644947\\
};
\node[align=center, font=\color{mycolor8}]
at (axis cs:0,200) {\small0.07   3.04};
\node[align=left, font=\color{mycolor8}, anchor=west ]
at (5, 10000) {\small$z=0.25$ m};
\addplot [color=mycolor9, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
-4.65891264028589	15094.1745812003\\
nan	nan\\
-4.56462293410797	9125.39930884765\\
-4.51747808101902	9324.90614836163\\
-4.47033322793006	3041.79976961588\\
-4.42318837484111	37503.1474805743\\
-4.37604352175215	15408.5056875934\\
-4.3288986686632	20575.2375542764\\
-4.28175381557424	21780.3106865879\\
-4.23460896248528	31419.5479413425\\
-4.18746410939633	37503.1474805743\\
-4.14031925630737	52282.9909553815\\
-4.09317440321842	64964.0279797521\\
-4.04602955012946	53111.1600076817\\
-3.99888469704051	38907.7274523998\\
-3.95173984395155	87461.6994993747\\
-3.9045949908626	118278.710874562\\
-3.85745013777364	134473.195777369\\
-3.81030528468468	131243.937311081\\
-3.76316043159573	147338.637382058\\
-3.71601557850677	239472.349109019\\
-3.66887072541782	197922.860321438\\
-3.62172587232886	285794.596887275\\
-3.57458101923991	365254.278929685\\
-3.52743616615095	371050.697764561\\
-3.480291313062	430019.824825331\\
-3.43314645997304	528830.615807044\\
-3.38600160688408	554755.023271522\\
-3.33885675379513	587860.286480484\\
-3.29171190070617	690769.670062464\\
-3.24456704761722	778932.686354285\\
-3.19742219452826	758094.647129934\\
-3.15027734143931	1001247.15395492\\
-3.10313248835035	1078931.74055225\\
-3.05598763526139	1227589.95228517\\
-3.00884278217244	1546151.16506488\\
-2.96169792908348	1376478.4586485\\
-2.91455307599453	1796717.53318292\\
-2.86740822290557	1802399.12775092\\
-2.82026336981662	1878578.30463933\\
-2.77311851672766	2438466.6665669\\
-2.72597366363871	2597834.26165752\\
-2.67882881054975	2909326.41136768\\
-2.63168395746079	3325163.58558287\\
-2.58453910437184	3583580.01800681\\
-2.53739425128288	3949550.37278994\\
-2.49024939819393	4171523.78505435\\
-2.44310454510497	4438659.2098958\\
-2.39595969201602	5136719.62466504\\
-2.34881483892706	5352063.78689801\\
-2.3016699858381	5997746.54728252\\
-2.25452513274915	6447936.29035036\\
-2.20738027966019	6873002.63166784\\
-2.16023542657124	7315205.50221219\\
-2.11309057348228	8073696.89358589\\
-2.06594572039333	8644102.7782544\\
-2.01880086730437	9103543.53779936\\
-1.97165601421542	9945362.87372475\\
-1.92451116112646	10391375.7527509\\
-1.8773663080375	10948041.2649688\\
-1.83022145494855	11687816.871383\\
-1.78307660185959	12586228.4136533\\
-1.73593174877064	13244709.9992577\\
-1.68878689568168	13802166.9914926\\
-1.64164204259273	14553498.4959054\\
-1.59449718950377	14824296.7139821\\
-1.54735233641482	15892874.0654322\\
-1.50020748332586	16443558.4988499\\
-1.4530626302369	17233834.0854798\\
-1.40591777714795	17890102.4294445\\
-1.35877292405899	18287328.0263426\\
-1.31162807097004	18839440.5309615\\
-1.26448321788108	20357787.5027984\\
-1.21733836479213	20403820.1933046\\
-1.17019351170317	21573335.0264988\\
-1.12304865861421	21707796.8219438\\
-1.07590380552526	22666589.359781\\
-1.0287589524363	23273894.4164892\\
-0.981614099347349	24249562.3728852\\
-0.934469246258392	24618838.4868053\\
-0.887324393169437	25704874.675984\\
-0.840179540080481	26404923.8237146\\
-0.793034686991525	27351166.8824263\\
-0.74588983390257	27684443.2244647\\
-0.698744980813615	27850228.0859048\\
-0.651600127724659	29207922.8678348\\
-0.604455274635703	29810943.9960696\\
-0.557310421546747	30204276.2150769\\
-0.510165568457792	30689130.72727\\
-0.463020715368836	31374164.2683661\\
-0.41587586227988	32205963.7666895\\
-0.368731009190925	33204060.3073934\\
-0.32158615610197	32988643.0991456\\
-0.274441303013013	33771637.3917461\\
-0.227296449924058	33601509.6719075\\
-0.180151596835103	34287758.1009749\\
-0.133006743746146	34426607.2898751\\
-0.0858618906571911	34091567.262562\\
-0.0387170375682357	34712466.7524532\\
0.00842781552072047	34720878.4107126\\
0.0555726686096758	34840024.8920185\\
0.102717521698631	34444103.1492196\\
0.149862374787587	34587884.3871228\\
0.197007227876543	34866874.1283365\\
0.244152080965498	33744935.6110009\\
0.291296934054453	34341362.6595789\\
0.33844178714341	33078131.4952945\\
0.385586640232365	33171621.0370387\\
0.432731493321321	32856969.723071\\
0.479876346410276	32362431.3516879\\
0.527021199499232	31853372.4654251\\
0.574166052588188	31732329.8587102\\
0.621310905677143	30933917.8738348\\
0.668455758766099	30542541.2499633\\
0.715600611855054	29344419.6339677\\
0.76274546494401	27981196.9894257\\
0.809890318032966	27439012.3850658\\
0.857035171121922	26901929.556558\\
0.904180024210877	25966788.5569049\\
0.951324877299832	25502233.7454063\\
0.998469730388789	24480346.2867246\\
1.04561458347774	23328355.7570633\\
1.0927594365667	22320668.6582248\\
1.13990428965565	21636262.2375026\\
1.18704914274461	20762976.5564445\\
1.23419399583357	19254073.1730597\\
1.28133884892252	18627668.9798998\\
1.32848370201148	18295156.780728\\
1.37562855510043	17212039.377116\\
1.42277340818939	16113276.8103886\\
1.46991826127834	15473481.8026902\\
1.5170631143673	14345525.0574301\\
1.56420796745626	13911164.9666659\\
1.61135282054521	13003276.9026348\\
1.65849767363417	11850926.2356114\\
1.70564252672312	11324773.9283054\\
1.75278737981208	10582466.7146444\\
1.79993223290103	9870684.79114974\\
1.84707708598999	9443779.39011512\\
1.89422193907895	8389782.85699283\\
1.9413667921679	7840755.87743645\\
1.98851164525686	7310438.65766068\\
2.03565649834581	6987531.84490875\\
2.08280135143477	6314415.86036814\\
2.12994620452372	5808141.82184746\\
2.17709105761268	5479079.17230113\\
2.22423591070163	4955254.96392481\\
2.27138076379059	4308954.09742258\\
2.31852561687954	4184676.81441361\\
2.3656704699685	3610343.18383909\\
2.41281532305746	3449724.50876549\\
2.45996017614641	3068333.78378518\\
2.50710502923537	2950924.99195111\\
2.55424988232432	2638932.54120059\\
2.60139473541328	2495048.49187251\\
2.64853958850223	2292880.35053574\\
2.69568444159119	2075154.59585434\\
2.74282929468015	1889846.14323631\\
2.7899741477691	1658635.16433791\\
2.83711900085806	1573001.31424992\\
2.88426385394701	1410317.22593651\\
2.93140870703597	1231949.721673\\
2.97855356012492	1267759.31919076\\
3.02569841321388	1000740.0817306\\
3.07284326630283	868440.90080119\\
3.11998811939179	875746.642268729\\
3.16713297248075	755459.769950912\\
3.2142778255697	665213.04946785\\
3.26142267865866	646402.928876491\\
3.30856753174761	520177.485804715\\
3.35571238483657	459599.231129586\\
3.40285723792552	406143.338097085\\
3.45000209101448	339496.586141919\\
3.49714694410344	305924.935551606\\
3.54429179719239	277481.623114054\\
3.59143665028135	317207.458162579\\
3.6385815033703	281422.197004816\\
3.68572635645926	189554.300764553\\
3.73287120954821	211034.377998403\\
3.78001606263717	164134.694545214\\
3.82716091572612	139710.573012631\\
3.87430576881508	132617.391132988\\
3.92145062190404	77907.1649671214\\
3.96859547499299	76786.7744074448\\
4.01574032808195	83779.2095239979\\
4.0628851811709	80253.7135027192\\
4.11003003425986	49139.4398171351\\
4.15717488734881	59469.9122582941\\
4.20431974043777	56631.6353758061\\
4.25146459352673	44176.2308375798\\
4.29860944661568	23910.2835866757\\
4.34575429970464	34448.2949625764\\
4.39289915279359	36883.5421184228\\
4.44004400588255	23710.7767471617\\
4.4871888589715	16821.1177546465\\
4.53433371206046	32229.6234422398\\
4.58147856514941	20668.9769775459\\
4.62862341823837	9528.4290354894\\
4.67576827132733	5769.26843283871\\
4.72291312441628	18738.510916972\\
};
% \node[align=left, font=\color{mycolor9}, anchor=west ]
% at (5, 10000) {$z=0.5$ m};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	13383.7837644947\\
-3.9	19866.6770347199\\
-3.8	29196.3530896703\\
-3.7	42480.4430836319\\
-3.6	61193.6733343572\\
-3.5	87273.2330738809\\
-3.4	123228.925357126\\
-3.3	172266.691384291\\
-3.2	238422.380157567\\
-3.1	326700.486351435\\
-3	443210.04827865\\
-2.9	595287.098277673\\
-2.8	791590.179120266\\
-2.7	1042152.75273578\\
-2.6	1358374.17940852\\
-2.5	1752929.7453114\\
-2.4	2239580.40316065\\
-2.3	2832864.89024025\\
-2.2	3547661.05395025\\
-2.1	4398609.76414337\\
-2	5399403.73647776\\
-1.9	6561954.68143512\\
-1.8	7895464.875985\\
-1.7	9405442.6619129\\
-1.6	11092714.3538946\\
-1.55	12001582.6465338\\
-1.5	12952496.2255901\\
-1.45	13943849.6856765\\
-1.4	14973598.1705294\\
-1.35	16039244.9486373\\
-1.3	17137833.9002664\\
-1.25	18265947.3946042\\
-1.2	19419709.9730031\\
-1.15	20594798.1785308\\
-1.1	21786456.7840631\\
-1.05	22989521.5722202\\
-1	24198448.7121149\\
-0.95	25407350.6620905\\
-0.9	26610038.406592\\
-0.85	27800069.71154\\
-0.8	28970802.9587566\\
-0.75	30115455.9989736\\
-0.7	31227169.3476453\\
-0.65	32299072.9411005\\
-0.6	33324355.5753131\\
-0.55	34296336.0683948\\
-0.5	35208535.123206\\
-0.45	36054746.820302\\
-0.4	36829108.6454481\\
-0.35	37526168.9513491\\
-0.3	38140950.7707486\\
-0.25	38669010.9378233\\
-0.2	39106493.5364265\\
-0.15	39450176.7762767\\
-0.0999999999999996	39697512.5001367\\
-0.0499999999999998	39846657.6443782\\
0	39896497.1096099\\
0.0499999999999998	39846657.6443782\\
0.0999999999999996	39697512.5001367\\
0.15	39450176.7762767\\
0.2	39106493.5364265\\
0.25	38669010.9378233\\
0.3	38140950.7707486\\
0.35	37526168.9513491\\
0.4	36829108.6454481\\
0.45	36054746.820302\\
0.5	35208535.123206\\
0.55	34296336.0683948\\
0.6	33324355.5753131\\
0.65	32299072.9411005\\
0.7	31227169.3476453\\
0.75	30115455.9989736\\
0.8	28970802.9587566\\
0.85	27800069.71154\\
0.9	26610038.406592\\
0.95	25407350.6620905\\
1	24198448.7121149\\
1.05	22989521.5722202\\
1.1	21786456.7840631\\
1.15	20594798.1785308\\
1.2	19419709.9730031\\
1.25	18265947.3946042\\
1.3	17137833.9002664\\
1.35	16039244.9486373\\
1.4	14973598.1705294\\
1.45	13943849.6856765\\
1.5	12952496.2255901\\
1.55	12001582.6465338\\
1.6	11092714.3538946\\
1.65	10227074.1100085\\
1.75	8628222.6033379\\
1.85	7206897.31799357\\
1.95	5959809.5645067\\
2.05	4879479.37294993\\
2.15	3955229.1082497\\
2.25	3174145.70961876\\
2.35	2521965.4255339\\
2.45	1983848.26837152\\
2.55	1545022.58490259\\
2.65	1191292.11419147\\
2.75	909407.971738965\\
2.85	687315.759390538\\
2.95	514293.342174534\\
3.05	380997.878658193\\
3.15	279441.734429763\\
3.25	202916.346374374\\
3.35	145881.377309831\\
3.45	103834.035012872\\
3.55	73170.6077810071\\
3.65	51049.4008130374\\
3.75	35261.5737000314\\
3.85	24114.0294815488\\
3.95	16326.569432334\\
4	13383.7837644947\\
};
\node[align=center, font=\color{mycolor10}]
at (axis cs:0,2000000) {\small0.06   3.15};
\node[align=left, font=\color{mycolor10}, anchor=west ] at (5, 1000000) {\small$z=0.5$ m};
\node[align=left, font=\color{mycolor9}, anchor=west ]
at (5, 100000000) {\small$z=1$ m};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1\\
5	1\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100\\
5	100\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	10000\\
5	10000\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1000000\\
5	1000000\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100000000\\
5	100000000\\
};
\node[align=center]
at (axis cs:0,8000000) {\small  $\;S_{\theta'}  \;\;\; K_{\theta'}$};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1000000\\
5	1000000\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/distribution2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03137,0.18824,0.41961}%
\definecolor{mycolor2}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor3}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor4}{rgb}{0.20196,0.47647,0.68725}%
\definecolor{mycolor5}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor9}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor10}{rgb}{0.94510,0.41176,0.07451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=4in,
at={(0.0in,0in)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=-5,
xmax=5,
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={{-5},{},{},{},{},{ 0},{},{},{},{},{ 5}},
xticklabel style={rotate=45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$u'/\sigma_u$},
ymode=log,
ymin=6e-05,
ylabel shift = -5pt,
ymax=100000000,
ytick={0.0001,0.01,1,100,10000,1000000,100000000},
yticklabels={{$\color{mycolor1}\text{10}^{\text{-4}}$},{$\color{mycolor1}\text{10}^{\text{-2}}$},{$\color{mycolor1}\text{10}^{\text{0}}$},{$\color{mycolor2}\text{10}^{\text{0}}$},{$\color{mycolor3}\text{10}^{\text{0}}$},{$\color{mycolor4}\text{10}^{\text{0}}$},{$\color{mycolor5}\text{10}^{\text{0}}$}},
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\mathrm{pdf}(u'/\sigma_u)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-4.12658275808832	0.000165017480318422\\
-4.07424631366351	0.00010724337209442\\
-4.02190986923869	0.000080288443530133\\
-3.96957342481388	0.000108918770594012\\
-3.91723698038906	0.00016488911679436\\
-3.86490053596424	0.000158516397988491\\
-3.81256409153943	0.000176718503560531\\
-3.76022764711461	0.000441077108369108\\
-3.7078912026898	0.000335894225346465\\
-3.65555475826498	0.000491059826335773\\
-3.60321831384017	0.000583965343953583\\
-3.55088186941535	0.000615874319872268\\
-3.49854542499053	0.00119611303633238\\
-3.44620898056572	0.00106152038502359\\
-3.3938725361409	0.00123826565483916\\
-3.34153609171609	0.00172707531392506\\
-3.28919964729127	0.00201769340168904\\
-3.23686320286645	0.00217846154033984\\
-3.18452675844164	0.00277594250304953\\
-3.13219031401682	0.00328243924019879\\
-3.07985386959201	0.00370445598094242\\
-3.02751742516719	0.00540268026708841\\
-2.97518098074237	0.00505937816864434\\
-2.92284453631756	0.00567293684580916\\
-2.87050809189274	0.00745737699852211\\
-2.81817164746793	0.00876670909223507\\
-2.76583520304311	0.0103348428059708\\
-2.71349875861829	0.0125010738407291\\
-2.66116231419348	0.0149935891252454\\
-2.60882586976866	0.0149865570826421\\
-2.55648942534385	0.0183061527544073\\
-2.50415298091903	0.0203235493174196\\
-2.45181653649422	0.0251900219841138\\
-2.3994800920694	0.0280943531612838\\
-2.34714364764458	0.0310925419332502\\
-2.29480720321977	0.0348371555190852\\
-2.24247075879495	0.0413963951519297\\
-2.19013431437014	0.0473089414733224\\
-2.13779786994532	0.0521911105562264\\
-2.0854614255205	0.0579649664885598\\
-2.03312498109569	0.0637423605751443\\
-1.98078853667087	0.0719920359748271\\
-1.92845209224606	0.0780671868883223\\
-1.87611564782124	0.0851261168447161\\
-1.82377920339642	0.0974983345874968\\
-1.77144275897161	0.106086951695652\\
-1.71910631454679	0.112125524133097\\
-1.66676987012198	0.121928398113316\\
-1.61443342569716	0.135942248355549\\
-1.56209698127234	0.144341090917345\\
-1.50976053684753	0.156181163252198\\
-1.45742409242271	0.161328658676855\\
-1.4050876479979	0.174167773579073\\
-1.35275120357308	0.189267050173834\\
-1.30041475914827	0.198651181665426\\
-1.24807831472345	0.213270342545814\\
-1.19574187029863	0.226695459000182\\
-1.14340542587382	0.232183969962373\\
-1.091068981449	0.246774143670464\\
-1.03873253702419	0.257296191781762\\
-0.98639609259937	0.268910874103661\\
-0.934059648174554	0.280990089572993\\
-0.881723203749738	0.288155360190626\\
-0.829386759324922	0.299527624472655\\
-0.777050314900106	0.310035618572435\\
-0.72471387047529	0.322633039905154\\
-0.672377426050474	0.327229565893043\\
-0.620040981625658	0.330676083517304\\
-0.567704537200842	0.345088180276701\\
-0.515368092776026	0.346670887762561\\
-0.46303164835121	0.353126350470666\\
-0.410695203926394	0.360358450019537\\
-0.358358759501579	0.363306995198929\\
-0.306022315076762	0.374642765208225\\
-0.253685870651947	0.378162020792615\\
-0.20134942622713	0.374680566646477\\
-0.149012981802315	0.38239525339818\\
-0.0966765373774994	0.383858267678694\\
-0.0443400929526829	0.382755327692634\\
0.00799635147213262	0.377172608128161\\
0.0603327958969491	0.375841599944285\\
0.112669240321765	0.373690998671847\\
0.165005684746581	0.367976655791516\\
0.217342129171397	0.363782707672215\\
0.269678573596213	0.355061490589125\\
0.322015018021029	0.350510315610347\\
0.374351462445844	0.347476999286261\\
0.426687906870661	0.334273726542275\\
0.479024351295476	0.329288174231956\\
0.531360795720293	0.325168678815428\\
0.583697240145108	0.315675814283843\\
0.636033684569924	0.30314924538079\\
0.68837012899474	0.28805759822669\\
0.740706573419556	0.277450980061773\\
0.793043017844372	0.269727210344878\\
0.845379462269188	0.259467935654795\\
0.897715906694003	0.252553599053458\\
0.95005235111882	0.238803641995016\\
1.00238879554364	0.226372913908441\\
1.05472523996845	0.217211193550138\\
1.10706168439327	0.202821922153091\\
1.15939812881808	0.195221812588226\\
1.2117345732429	0.184379591384969\\
1.26407101766771	0.168087429541381\\
1.31640746209253	0.162627060256552\\
1.36874390651735	0.150415849568614\\
1.42108035094216	0.139669026352973\\
1.47341679536698	0.131047581130999\\
1.52575323979179	0.123099147432996\\
1.57808968421661	0.111494337981373\\
1.63042612864143	0.104632821158498\\
1.68276257306624	0.096332725133599\\
1.73509901749106	0.0878504762496619\\
1.78743546191587	0.0792354383809612\\
1.83977190634069	0.0759548711525649\\
1.89210835076551	0.0701795563405229\\
1.94444479519032	0.063773318525782\\
1.99678123961514	0.0553644613625411\\
2.04911768403995	0.0531751064738102\\
2.10145412846477	0.0492023713249558\\
2.15379057288959	0.0439401558341836\\
2.2061270173144	0.039249692139087\\
2.25846346173922	0.0370408239108563\\
2.31079990616403	0.0315700426237357\\
2.36313635058885	0.029211374718668\\
2.41547279501366	0.0255600872928403\\
2.46780923943848	0.0238235676895711\\
2.5201456838633	0.0213777400668865\\
2.57248212828811	0.0197661139595315\\
2.62481857271293	0.0177700518067294\\
2.67715501713774	0.0162101714422048\\
2.72949146156256	0.0147468185542055\\
2.78182790598738	0.011997420600827\\
2.83416435041219	0.0118255576941767\\
2.88650079483701	0.0086600441207916\\
2.93883723926182	0.00878211092574668\\
2.99117368368664	0.00813642840164249\\
3.04351012811146	0.00752664219781575\\
3.09584657253627	0.00629040248364938\\
3.14818301696109	0.00539510023255011\\
3.2005194613859	0.00558720767764367\\
3.25285590581072	0.00462615738652702\\
3.30519235023554	0.00412702267663076\\
3.35752879466035	0.00345623325841811\\
3.40986523908517	0.00316949535451425\\
3.46220168350998	0.00272679748961279\\
3.5145381279348	0.00307118781090338\\
3.56687457235962	0.00243357091028179\\
3.61921101678443	0.00209870201971538\\
3.67154746120925	0.00222598117248541\\
3.72388390563406	0.00178605517502931\\
3.77622035005888	0.00179410329233477\\
3.8285567944837	0.00146786043464898\\
3.88089323890851	0.00122235399913198\\
3.93322968333333	0.00131274021554901\\
3.98556612775814	0.00134401663392529\\
4.03790257218296	0.000992685497765343\\
4.09023901660777	0.000726412273586187\\
4.14257546103259	0.000873914847842219\\
4.19491190545741	0.000516348616478366\\
4.24724834988222	0.000600564199170407\\
4.29958479430704	0.00039689076704559\\
4.35192123873185	0.000467455694770671\\
4.40425768315667	0.000537590150034226\\
4.45659412758149	0.000447963281271223\\
4.5089305720063	0.00020169592468776\\
4.56126701643112	0.000444684632416416\\
4.61360346085593	0.000210046150930686\\
4.66593990528075	0.000342440689565738\\
4.71827634970556	0.000262994575324349\\
4.77061279413038	0.000224466987042015\\
4.8229492385552	0.000142374781488228\\
4.87528568298001	0.00016643615176989\\
4.92762212740483	0.000193519443858238\\
4.97995857182965	0.000108918770594012\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.000133837837644947\\
-3.9	0.000198666770347199\\
-3.8	0.000291963530896703\\
-3.7	0.000424804430836319\\
-3.6	0.000611936733343572\\
-3.5	0.000872732330738809\\
-3.4	0.00123228925357126\\
-3.3	0.00172266691384291\\
-3.2	0.00238422380157567\\
-3.1	0.00326700486351435\\
-3	0.0044321004827865\\
-2.9	0.00595287098277672\\
-2.8	0.00791590179120266\\
-2.7	0.0104215275273578\\
-2.6	0.0135837417940852\\
-2.5	0.0175292974531139\\
-2.4	0.0223958040316065\\
-2.3	0.0283286489024025\\
-2.2	0.0354766105395024\\
-2.1	0.0439860976414337\\
-2	0.0539940373647775\\
-1.9	0.0656195468143512\\
-1.8	0.0789546487598499\\
-1.7	0.094054426619129\\
-1.6	0.110927143538946\\
-1.55	0.120015826465338\\
-1.5	0.129524962255901\\
-1.45	0.139438496856765\\
-1.4	0.149735981705294\\
-1.35	0.160392449486373\\
-1.3	0.171378339002664\\
-1.25	0.182659473946042\\
-1.2	0.194197099730031\\
-1.15	0.205947981785307\\
-1.1	0.217864567840631\\
-1.05	0.229895215722202\\
-1	0.241984487121149\\
-0.95	0.254073506620904\\
-0.9	0.26610038406592\\
-0.85	0.2780006971154\\
-0.8	0.289708029587566\\
-0.75	0.301154559989735\\
-0.7	0.312271693476453\\
-0.65	0.322990729411005\\
-0.6	0.333243555753131\\
-0.55	0.342963360683948\\
-0.5	0.35208535123206\\
-0.45	0.36054746820302\\
-0.4	0.36829108645448\\
-0.35	0.375261689513491\\
-0.3	0.381409507707486\\
-0.25	0.386690109378233\\
-0.2	0.391064935364265\\
-0.15	0.394501767762767\\
-0.0999999999999996	0.396975125001367\\
-0.0499999999999998	0.398466576443782\\
0	0.398964971096099\\
0.0499999999999998	0.398466576443782\\
0.0999999999999996	0.396975125001367\\
0.15	0.394501767762767\\
0.2	0.391064935364265\\
0.25	0.386690109378233\\
0.3	0.381409507707486\\
0.35	0.375261689513491\\
0.4	0.36829108645448\\
0.45	0.36054746820302\\
0.5	0.35208535123206\\
0.55	0.342963360683948\\
0.6	0.333243555753131\\
0.65	0.322990729411005\\
0.7	0.312271693476453\\
0.75	0.301154559989735\\
0.8	0.289708029587566\\
0.85	0.2780006971154\\
0.9	0.26610038406592\\
0.95	0.254073506620904\\
1	0.241984487121149\\
1.05	0.229895215722202\\
1.1	0.217864567840631\\
1.15	0.205947981785307\\
1.2	0.194197099730031\\
1.25	0.182659473946042\\
1.3	0.171378339002664\\
1.35	0.160392449486373\\
1.4	0.149735981705294\\
1.45	0.139438496856765\\
1.5	0.129524962255901\\
1.55	0.120015826465338\\
1.6	0.110927143538946\\
1.65	0.102270741100085\\
1.75	0.086282226033379\\
1.85	0.0720689731799357\\
1.95	0.059598095645067\\
2.05	0.0487947937294993\\
2.15	0.039552291082497\\
2.25	0.0317414570961875\\
2.35	0.0252196542553389\\
2.45	0.0198384826837152\\
2.55	0.0154502258490259\\
2.65	0.0119129211419147\\
2.75	0.00909407971738965\\
2.85	0.00687315759390538\\
2.95	0.00514293342174534\\
3.05	0.00380997878658192\\
3.15	0.00279441734429763\\
3.25	0.00202916346374374\\
3.35	0.00145881377309831\\
3.45	0.00103834035012872\\
3.55	0.00073170607781007\\
3.65	0.000510494008130374\\
3.75	0.000352615737000314\\
3.85	0.000241140294815488\\
3.95	0.00016326569432334\\
4	0.000133837837644947\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1\\
5	1\\
};
\node[align=center, font=\color{mycolor1}]
at (axis cs:0,0.02) {\footnotesize 0.25   3.24};
\node[align=left, font=\color{mycolor1}, anchor=south west, rotate = 000  ]
at (5, 1) {\footnotesize$z=0.0625$ m};
\addplot [color=mycolor2, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-4.860551698549	0.0136103379875995\\
-4.75588427688057	0.00240997421857778\\
-4.70355056604636	0.00606852696148588\\
-4.65121685521215	0.0086382231119496\\
-4.59888314437793	0.00894793466546909\\
-4.54654943354372	0.0222458717612836\\
-4.49421572270951	0.0140797714730049\\
-4.4418820118753	0.0151713174037147\\
-4.38954830104108	0.0367928999028332\\
-4.33721459020687	0.0417054098466025\\
-4.28488087937266	0.040776275186044\\
-4.23254716853845	0.0410859867395635\\
-4.18021345770423	0.0663661219815901\\
-4.12787974687002	0.0821644179857354\\
-4.07554603603581	0.0978723293001277\\
-4.02321232520159	0.107295076127533\\
-3.97087861436738	0.114351830160053\\
-3.91854490353317	0.124409111081281\\
-3.86621119269896	0.142150124635459\\
-3.81387748186474	0.17538458879539\\
-3.76154377103053	0.27915547829346\\
-3.70921006019632	0.251684695696623\\
-3.65687634936211	0.23652631246283\\
-3.60454263852789	0.344445677852529\\
-3.55220892769368	0.362395773438816\\
-3.49987521685947	0.431334280909136\\
-3.44754150602525	0.498194679673167\\
-3.39520779519104	0.618173693728908\\
-3.34287408435683	0.740794943036915\\
-3.29054037352262	0.780227434116651\\
-3.2382066626884	0.899909625525894\\
-3.18587295185419	1.00994654138429\\
-3.13353924101998	1.06432777588141\\
-3.08120553018577	1.28982266629595\\
-3.02887181935155	1.49924729041435\\
-2.97653810851734	1.61700163023483\\
-2.92420439768313	1.82532825944027\\
-2.87187068684891	2.08451134252362\\
-2.8195369760147	2.33131866166807\\
-2.76720326518049	2.58927045403074\\
-2.71486955434628	2.87820107053264\\
-2.66253584351206	3.44349810610834\\
-2.61020213267785	3.72303129539585\\
-2.55786842184364	3.85488348356775\\
-2.50553471100943	4.53212052476191\\
-2.45320100017521	4.68389223342523\\
-2.400867289341	5.45947458822884\\
-2.34853357850679	5.85675997204782\\
-2.29619986767258	6.38666860327003\\
-2.24386615683836	6.82121145432211\\
-2.19153244600415	7.41453129015091\\
-2.13919873516994	7.70752744440964\\
-2.08686502433572	8.65885567268469\\
-2.03453131350151	9.54291925613906\\
-1.9821976026673	10.0979863546917\\
-1.92986389183309	10.97452854905\\
-1.87753018099887	11.3449683372254\\
-1.82519647016466	12.400705031751\\
-1.77286275933045	13.2109810351001\\
-1.72052904849624	14.0282786225626\\
-1.66819533766202	14.6039130085721\\
-1.61586162682781	15.5645780206501\\
-1.5635279159936	16.3831219595575\\
-1.51119420515938	17.7502147602738\\
-1.45886049432517	18.4896805987923\\
-1.40652678349096	19.4791161690018\\
-1.35419307265675	20.6176111309242\\
-1.30185936182253	21.2026928030346\\
-1.24952565098832	21.6711287296299\\
-1.19719194015411	23.1492378155418\\
-1.1448582293199	23.9247199353257\\
-1.09252451848568	24.850052595918\\
-1.04019080765147	25.6712578363895\\
-0.987857096817257	26.4643235341715\\
-0.935523385983045	26.6008749373623\\
-0.883189675148833	28.0167855343203\\
-0.83085596431462	28.1013403488841\\
-0.778522253480407	28.9390372986885\\
-0.726188542646194	29.3262470627847\\
-0.673854831811981	29.7825070832806\\
-0.621521120977769	30.3753284400303\\
-0.569187410143556	31.0288675041838\\
-0.516853699309343	32.3607056158078\\
-0.46451998847513	32.1460386765692\\
-0.412186277640918	32.6363016412975\\
-0.359852566806706	32.5701462624809\\
-0.307518855972493	32.7628252138275\\
-0.25518514513828	32.5961534700521\\
-0.202851434304067	32.9832270367449\\
-0.150517723469854	32.8767446739045\\
-0.0981840126356417	32.2222811479265\\
-0.0458503018014289	32.6457262188836\\
0.00648340903278388	32.3390496567762\\
0.0588171198669967	32.2232730838386\\
0.111150830701209	32.1023193786034\\
0.163484541535422	31.8279882731677\\
0.215818252369635	31.3733324723599\\
0.268151963203847	30.7089164991157\\
0.32048567403806	30.1978601631689\\
0.372819384872273	30.11004177084\\
0.425153095706485	29.9053893068821\\
0.477486806540698	28.9751450208989\\
0.529820517374911	28.6339169122601\\
0.582154228209124	27.4972215872865\\
0.634487939043336	27.1182351677015\\
0.686821649877548	26.4355765293568\\
0.739155360711761	25.8747405914956\\
0.791489071545974	24.8448541127133\\
0.843822782380187	24.1685639409306\\
0.896156493214399	23.5005208096466\\
0.948490204048612	22.8422480777677\\
1.00082391488283	21.7739908766509\\
1.05315762571704	21.2389361766382\\
1.10549133655125	20.5966341986175\\
1.15782504738546	19.6158164231228\\
1.21015875821968	19.2434178015937\\
1.26249246905389	18.0835141940516\\
1.3148261798881	17.256160969117\\
1.36715989072231	16.4068479205421\\
1.41949360155653	15.1739635392227\\
1.47182731239074	14.77456492055\\
1.52416102322495	13.7650954705921\\
1.57649473405916	13.4887749185997\\
1.62882844489338	12.292395752535\\
1.68116215572759	11.9605674499583\\
1.7334958665618	10.7342978610101\\
1.78582957739602	10.0672664017796\\
1.83816328823023	9.30581943441633\\
1.89049699906444	8.68763014161947\\
1.94283070989865	8.01153327864764\\
1.99516442073287	7.8331487572754\\
2.04749813156708	6.92514633851677\\
2.09983184240129	6.41208288493792\\
2.1521655532355	5.62583873024262\\
2.20449926406972	5.27179228830253\\
2.25683297490393	5.10033499323604\\
2.30916668573814	4.71103193671384\\
2.36150039657235	4.1024278975163\\
2.41383410740657	3.76045858651044\\
2.46616781824078	3.46474660011041\\
2.51850152907499	3.01840883519385\\
2.57083523990921	2.92187828517731\\
2.62316895074342	2.57083850105131\\
2.67550266157763	2.58391584121504\\
2.72783637241184	2.15334081691543\\
2.78017008324606	1.99508833965383\\
2.83250379408027	1.80264661248894\\
2.88483750491448	1.58668591823525\\
2.93717121574869	1.55730439488321\\
2.98950492658291	1.27437446356462\\
3.04183863741712	1.11316292349389\\
3.09417234825133	1.10770826896876\\
3.14650605908555	0.882387806673363\\
3.19883976991976	0.894307710549429\\
3.25117348075397	0.838270834805115\\
3.30350719158818	0.752794885838446\\
3.3558409024224	0.638750154386035\\
3.40817461325661	0.531518941322349\\
3.46050832409082	0.503488757570003\\
3.51284203492503	0.499727398488824\\
3.56517574575925	0.36700765266655\\
3.61750945659346	0.366996895313489\\
3.66984316742767	0.280701193738015\\
3.72217687826189	0.299516420156358\\
3.7745105890961	0.201464935533327\\
3.82684429993031	0.174797161492542\\
3.87917801076452	0.191450343497085\\
3.93151172159874	0.164294138608893\\
3.98384543243295	0.147818524124185\\
4.03617914326716	0.158290595255819\\
4.08851285410137	0.10427000120615\\
4.14084656493559	0.114691732457652\\
4.1931802757698	0.0804003432372008\\
4.24551398660401	0.0688123501363257\\
4.29784769743822	0.118732535855883\\
4.35018140827244	0.0356125068465845\\
4.40251511910665	0.0559833340045118\\
4.45484882994086	0.0519398412680157\\
4.50718254077507	0.0444732586819707\\
4.55951625160929	0.0216870786289346\\
4.6118499624435	0.0259726099722733\\
4.66418367327771	0.0240320692391009\\
4.71651738411193	0.0150841345736319\\
4.76885109494614	0.0223140572293652\\
4.82118480578035	0.00785421191789852\\
4.87351851661456	0.00963989687431114\\
4.92585222744878	0.0126741603550541\\
4.97818593828299	0.00240997421857778\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.0133837837644947\\
-3.9	0.0198666770347199\\
-3.8	0.0291963530896703\\
-3.7	0.0424804430836319\\
-3.6	0.0611936733343573\\
-3.5	0.0872732330738809\\
-3.4	0.123228925357126\\
-3.3	0.172266691384291\\
-3.2	0.238422380157567\\
-3.1	0.326700486351435\\
-3	0.44321004827865\\
-2.9	0.595287098277673\\
-2.8	0.791590179120266\\
-2.7	1.04215275273578\\
-2.6	1.35837417940852\\
-2.5	1.7529297453114\\
-2.4	2.23958040316065\\
-2.3	2.83286489024025\\
-2.2	3.54766105395024\\
-2.1	4.39860976414337\\
-2	5.39940373647776\\
-1.9	6.56195468143512\\
-1.8	7.895464875985\\
-1.7	9.4054426619129\\
-1.6	11.0927143538946\\
-1.55	12.0015826465338\\
-1.5	12.9524962255901\\
-1.45	13.9438496856765\\
-1.4	14.9735981705294\\
-1.35	16.0392449486373\\
-1.3	17.1378339002664\\
-1.25	18.2659473946042\\
-1.2	19.4197099730031\\
-1.15	20.5947981785308\\
-1.1	21.7864567840631\\
-1.05	22.9895215722202\\
-1	24.1984487121149\\
-0.95	25.4073506620905\\
-0.9	26.610038406592\\
-0.85	27.80006971154\\
-0.8	28.9708029587566\\
-0.75	30.1154559989736\\
-0.7	31.2271693476453\\
-0.65	32.2990729411005\\
-0.6	33.3243555753131\\
-0.55	34.2963360683948\\
-0.5	35.208535123206\\
-0.45	36.054746820302\\
-0.4	36.8291086454481\\
-0.35	37.5261689513491\\
-0.3	38.1409507707486\\
-0.25	38.6690109378233\\
-0.2	39.1064935364265\\
-0.15	39.4501767762767\\
-0.0999999999999996	39.6975125001367\\
-0.0499999999999998	39.8466576443782\\
0	39.8964971096099\\
0.0499999999999998	39.8466576443782\\
0.0999999999999996	39.6975125001367\\
0.15	39.4501767762767\\
0.2	39.1064935364265\\
0.25	38.6690109378233\\
0.3	38.1409507707486\\
0.35	37.5261689513491\\
0.4	36.8291086454481\\
0.45	36.054746820302\\
0.5	35.208535123206\\
0.55	34.2963360683948\\
0.6	33.3243555753131\\
0.65	32.2990729411005\\
0.7	31.2271693476453\\
0.75	30.1154559989736\\
0.8	28.9708029587566\\
0.85	27.80006971154\\
0.9	26.610038406592\\
0.95	25.4073506620905\\
1	24.1984487121149\\
1.05	22.9895215722202\\
1.1	21.7864567840631\\
1.15	20.5947981785308\\
1.2	19.4197099730031\\
1.25	18.2659473946042\\
1.3	17.1378339002664\\
1.35	16.0392449486373\\
1.4	14.9735981705294\\
1.45	13.9438496856765\\
1.5	12.9524962255901\\
1.55	12.0015826465338\\
1.6	11.0927143538946\\
1.65	10.2270741100085\\
1.75	8.6282226033379\\
1.85	7.20689731799357\\
1.95	5.9598095645067\\
2.05	4.87947937294993\\
2.15	3.9552291082497\\
2.25	3.17414570961876\\
2.35	2.5219654255339\\
2.45	1.98384826837152\\
2.55	1.54502258490259\\
2.65	1.19129211419147\\
2.75	0.909407971738966\\
2.85	0.687315759390538\\
2.95	0.514293342174534\\
3.05	0.380997878658193\\
3.15	0.279441734429763\\
3.25	0.202916346374374\\
3.35	0.145881377309831\\
3.45	0.103834035012872\\
3.55	0.0731706077810071\\
3.65	0.0510494008130374\\
3.75	0.0352615737000314\\
3.85	0.0241140294815488\\
3.95	0.016326569432334\\
4	0.0133837837644947\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100\\
5	100\\
};
\node[align=center, font=\color{mycolor2}]
at (axis cs:0,2) {\footnotesize0.19   3.27};
\node[align=left, font=\color{mycolor2}, anchor=south west, rotate = 000  ]
at (5, 100) {\footnotesize$z=0.125$ m};
\addplot [color=mycolor3, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-4.04518965615418	1.74702970170233\\
-3.99746426648285	0.581426484756022\\
nan	nan\\
-3.90201348714018	1.1612604447927\\
-3.85428809746885	0.875121440690166\\
-3.80656270779752	2.03638188548287\\
-3.75883731812618	1.1757794219788\\
-3.71111192845485	2.02723340893192\\
-3.66338653878352	2.61621584551955\\
-3.61566114911218	6.41139616245657\\
-3.56793575944085	5.85179907547672\\
-3.52021036976952	4.92775020259314\\
-3.47248498009818	4.93449582694541\\
-3.42475959042685	9.32724226078321\\
-3.37703420075552	8.74532471354413\\
-3.32930881108419	9.88934406395581\\
-3.28158342141285	12.7838974305047\\
-3.23385803174152	13.367291965455\\
-3.18613264207019	18.5929217716632\\
-3.13840725239885	22.9819183598245\\
-3.09068186272752	25.3358519257415\\
-3.04295647305619	29.0891696998336\\
-2.99523108338485	26.2386506543119\\
-2.94750569371352	32.8997074516754\\
-2.89978030404219	41.552274139987\\
-2.85205491437086	45.9303716024053\\
-2.80432952469952	57.6941893100462\\
-2.75660413502819	58.5500278724064\\
-2.70887874535686	79.8226118989687\\
-2.66115335568552	81.0861999745351\\
-2.61342796601419	104.460538542901\\
-2.56570257634286	114.107879003564\\
-2.51797718667152	140.91242691024\\
-2.47025179700019	151.794404898867\\
-2.42252640732886	185.758069054172\\
-2.37480101765752	196.241751598126\\
-2.32707562798619	225.117739032248\\
-2.27935023831486	259.8627133918\\
-2.23162484864353	278.555369887065\\
-2.18389945897219	309.819190806352\\
-2.13617406930086	366.299467507924\\
-2.08844867962953	416.782676635002\\
-2.04072328995819	491.238899550495\\
-1.99299790028686	513.145555824853\\
-1.94527251061553	561.530203100478\\
-1.89754712094419	641.695837202639\\
-1.84982173127286	687.244790786123\\
-1.80209634160153	798.244497786999\\
-1.7543709519302	839.126582793916\\
-1.70664556225886	927.213487080263\\
-1.65892017258753	991.713703326692\\
-1.6111947829162	1107.95533557104\\
-1.56346939324486	1233.36425361117\\
-1.51574400357353	1298.93126872624\\
-1.4680186139022	1381.86382033469\\
-1.42029322423086	1519.00926564044\\
-1.37256783455953	1631.24809433645\\
-1.3248424448882	1721.89699137486\\
-1.27711705521686	1869.83311127909\\
-1.22939166554553	2002.01942980522\\
-1.1816662758742	2069.80158966463\\
-1.13394088620287	2204.00882920892\\
-1.08621549653153	2318.92250875148\\
-1.0384901068602	2419.73853021956\\
-0.990764717188867	2575.64130455101\\
-0.943039327517534	2653.39672543121\\
-0.895313937846201	2807.18113303147\\
-0.847588548174867	2898.89125061476\\
-0.799863158503535	3030.42599924197\\
-0.752137768832202	3152.53665761461\\
-0.704412379160869	3298.99863722274\\
-0.656686989489535	3381.44551193441\\
-0.608961599818203	3464.213488372\\
-0.56123621014687	3550.85725423166\\
-0.513510820475537	3646.29377201787\\
-0.465785430804203	3747.55654505258\\
-0.41806004113287	3790.88418593855\\
-0.370334651461537	3884.53644076937\\
-0.322609261790204	3890.29796547058\\
-0.274883872118871	3899.25418867947\\
-0.227158482447538	3954.35871000732\\
-0.179433092776205	4059.77936514524\\
-0.131707703104872	4058.27185815742\\
-0.0839823134335393	4023.91667458427\\
-0.0362569237622061	3967.5122735557\\
0.0114684659091271	4029.73808932107\\
0.0591938555804603	3930.11584020452\\
0.106919245251794	3948.70794441671\\
0.154644634923127	3910.4089257236\\
0.202370024594459	3890.67948346828\\
0.250095414265792	3862.49944368115\\
0.297820803937126	3690.96066438311\\
0.345546193608459	3707.17071385771\\
0.393271583279792	3559.33882328713\\
0.440996972951124	3523.50098451829\\
0.488722362622457	3398.62039729109\\
0.536447752293791	3368.31192238401\\
0.584173141965124	3220.37864020765\\
0.631898531636456	3133.34313600785\\
0.679623921307789	3037.57570704865\\
0.727349310979123	2905.10175088863\\
0.775074700650456	2767.65059831678\\
0.822800090321789	2686.47416568371\\
0.870525479993122	2586.33060843851\\
0.918250869664455	2449.87554196696\\
0.965976259335788	2327.08600854839\\
1.01370164900712	2232.40299519175\\
1.06142703867845	2111.25931187585\\
1.10915242834979	1980.75642871174\\
1.15687781802112	1899.07166880642\\
1.20460320769245	1796.35892465591\\
1.25232859736379	1655.86076751316\\
1.30005398703512	1576.46101743999\\
1.34777937670645	1515.00540531202\\
1.39550476637779	1416.56947122804\\
1.44323015604912	1315.67654220947\\
1.49095554572045	1231.7460941122\\
1.53868093539178	1165.30795827551\\
1.58640632506312	1103.84088481919\\
1.63413171473445	1012.24117037977\\
1.68185710440578	882.478486390809\\
1.72958249407712	852.27097506342\\
1.77730788374845	818.41551112751\\
1.82503327341978	752.344483053943\\
1.87275866309112	693.21191624943\\
1.92048405276245	628.334357167242\\
1.96820944243378	593.608896760036\\
2.01593483210511	535.505583644408\\
2.06366022177645	482.135642707511\\
2.11138561144778	447.382318389172\\
2.15911100111911	425.833579276726\\
2.20683639079045	377.733155046685\\
2.25456178046178	343.444754984327\\
2.30228717013311	312.541222517189\\
2.35001255980445	285.291580555823\\
2.39773794947578	256.202340506826\\
2.44546333914711	242.870349114195\\
2.49318872881845	219.510343268304\\
2.54091411848978	208.400965044289\\
2.58863950816111	174.745016943309\\
2.63636489783244	165.152913952975\\
2.68409028750378	165.256461967585\\
2.73181567717511	128.085278052641\\
2.77954106684644	125.197761445201\\
2.82726645651778	122.634826460992\\
2.87499184618911	99.9287652359811\\
2.92271723586044	99.3595567402066\\
2.97044262553178	86.3233502913548\\
3.01816801520311	84.2021274007205\\
3.06589340487444	73.3742990932019\\
3.11361879454577	63.3313081867143\\
3.16134418421711	56.6221053701863\\
3.20906957388844	50.6224647548173\\
3.25679496355977	47.0414351555435\\
3.30452035323111	40.3875587845368\\
3.35224574290244	37.8308357747321\\
3.39997113257377	31.3854203557572\\
3.44769652224511	32.2329526995471\\
3.49542191191644	30.5250497504806\\
3.54314730158777	22.3485580072361\\
3.59087269125911	27.2985724096099\\
3.63859808093044	18.9388029429842\\
3.68632347060177	18.9333169053409\\
3.7340488602731	11.6302385410591\\
3.78177424994444	13.380726953681\\
3.82949963961577	11.0514604397433\\
3.8772250292871	11.6633000025886\\
3.92495041895844	10.7770901653926\\
3.97267580862977	9.00663854119472\\
4.0204011983011	7.30305023404251\\
4.06812658797244	8.75628311581663\\
4.11585197764377	3.20414242338632\\
4.1635773673151	4.9425884447755\\
4.21130275698643	4.66238473754592\\
4.25902814665777	5.55796045229512\\
4.3067535363291	2.6227159386303\\
4.35447892600043	2.62808643926544\\
4.40220431567177	3.21088804773859\\
4.4499297053431	3.51313855374657\\
4.49765509501443	1.75674297449108\\
4.54538048468577	1.73788122515138\\
4.5931058743571	2.03910400267781\\
4.64083126402843	1.17097371758145\\
4.68855665369977	2.88837253843448\\
4.7362820433711	1.17200144606299\\
4.78400743304243	0.292884628454813\\
4.83173282271376	0.295287480653485\\
4.8794582123851	0.579023632557351\\
4.92718360205643	0.883459589761785\\
4.97490899172776	0.585204460671825\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	1.33837837644947\\
-3.9	1.98666770347199\\
-3.8	2.91963530896703\\
-3.7	4.24804430836319\\
-3.6	6.11936733343573\\
-3.5	8.72732330738809\\
-3.4	12.3228925357126\\
-3.3	17.2266691384291\\
-3.2	23.8422380157567\\
-3.1	32.6700486351435\\
-3	44.321004827865\\
-2.9	59.5287098277673\\
-2.8	79.1590179120266\\
-2.7	104.215275273578\\
-2.6	135.837417940852\\
-2.5	175.29297453114\\
-2.4	223.958040316065\\
-2.3	283.286489024026\\
-2.2	354.766105395025\\
-2.1	439.860976414337\\
-2	539.940373647776\\
-1.9	656.195468143512\\
-1.8	789.5464875985\\
-1.7	940.54426619129\\
-1.6	1109.27143538946\\
-1.55	1200.15826465338\\
-1.5	1295.24962255901\\
-1.45	1394.38496856765\\
-1.4	1497.35981705294\\
-1.35	1603.92449486373\\
-1.3	1713.78339002664\\
-1.25	1826.59473946042\\
-1.2	1941.97099730031\\
-1.15	2059.47981785308\\
-1.1	2178.64567840631\\
-1.05	2298.95215722202\\
-1	2419.84487121149\\
-0.95	2540.73506620905\\
-0.9	2661.0038406592\\
-0.85	2780.006971154\\
-0.8	2897.08029587566\\
-0.75	3011.54559989736\\
-0.7	3122.71693476453\\
-0.65	3229.90729411005\\
-0.6	3332.43555753131\\
-0.55	3429.63360683949\\
-0.5	3520.8535123206\\
-0.45	3605.4746820302\\
-0.4	3682.91086454481\\
-0.35	3752.61689513491\\
-0.3	3814.09507707486\\
-0.25	3866.90109378233\\
-0.2	3910.64935364265\\
-0.15	3945.01767762767\\
-0.0999999999999996	3969.75125001367\\
-0.0499999999999998	3984.66576443782\\
0	3989.64971096099\\
0.0499999999999998	3984.66576443782\\
0.0999999999999996	3969.75125001367\\
0.15	3945.01767762767\\
0.2	3910.64935364265\\
0.25	3866.90109378233\\
0.3	3814.09507707486\\
0.35	3752.61689513491\\
0.4	3682.91086454481\\
0.45	3605.4746820302\\
0.5	3520.8535123206\\
0.55	3429.63360683949\\
0.6	3332.43555753131\\
0.65	3229.90729411005\\
0.7	3122.71693476453\\
0.75	3011.54559989736\\
0.8	2897.08029587566\\
0.85	2780.006971154\\
0.9	2661.0038406592\\
0.95	2540.73506620905\\
1	2419.84487121149\\
1.05	2298.95215722202\\
1.1	2178.64567840631\\
1.15	2059.47981785308\\
1.2	1941.97099730031\\
1.25	1826.59473946042\\
1.3	1713.78339002664\\
1.35	1603.92449486373\\
1.4	1497.35981705294\\
1.45	1394.38496856765\\
1.5	1295.24962255901\\
1.55	1200.15826465338\\
1.6	1109.27143538946\\
1.65	1022.70741100085\\
1.75	862.822260333791\\
1.85	720.689731799357\\
1.95	595.98095645067\\
2.05	487.947937294994\\
2.15	395.52291082497\\
2.25	317.414570961876\\
2.35	252.19654255339\\
2.45	198.384826837152\\
2.55	154.502258490259\\
2.65	119.129211419147\\
2.75	90.9407971738967\\
2.85	68.7315759390539\\
2.95	51.4293342174534\\
3.05	38.0997878658193\\
3.15	27.9441734429763\\
3.25	20.2916346374374\\
3.35	14.5881377309831\\
3.45	10.3834035012872\\
3.55	7.31706077810071\\
3.65	5.10494008130374\\
3.75	3.52615737000315\\
3.85	2.41140294815488\\
3.95	1.6326569432334\\
4	1.33837837644947\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	10000\\
5	10000\\
};
\node[align=center, font=\color{mycolor3}]
at (axis cs:0,200) {\footnotesize0.21   3.24};
\node[align=left, font=\color{mycolor3}, anchor=south west, rotate = 000  ]
at (5, 10000) {\footnotesize$z=0.25$ m};
\addplot [color=mycolor4, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4.20519541090127	114.740460204945\\
-4.15669060092036	115.130890355207\\
-4.10818579093946	85.8250911541116\\
-4.05968098095856	116.633682714605\\
-4.01117617097765	113.237667845547\\
-3.96267136099675	202.458773868717\\
nan	nan\\
-3.86566174103494	205.882819877349\\
-3.81715693105404	145.521020625866\\
-3.76865212107313	234.351696498774\\
-3.72014731109223	177.413943255923\\
-3.67164250111133	409.425924815629\\
-3.62313769113042	471.461569226451\\
-3.57463288114952	670.991114066325\\
-3.52612807116861	738.961572224787\\
-3.47762326118771	1196.38485181683\\
-3.42911845120681	1124.67440598708\\
-3.3806136412259	1542.20380668948\\
-3.332108831245	1835.16710159044\\
-3.2836040212641	2229.82033381918\\
-3.23509921128319	2595.77748955897\\
-3.18659440130229	2759.75047978745\\
-3.13808959132139	3357.00550754526\\
-3.08958478134048	3332.30278253235\\
-3.04107997135958	4219.33386398112\\
-2.99257516137867	4439.19891121374\\
-2.94407035139777	6129.81433272708\\
-2.89556554141687	7411.41268578352\\
-2.84706073143596	7790.66777289039\\
-2.79855592145506	9303.70593607664\\
-2.75005111147416	11152.7402745015\\
-2.70154630149325	12317.4951724242\\
-2.65304149151235	14347.0050163145\\
-2.60453668153144	15401.7877952823\\
-2.55603187155054	17937.6934846163\\
-2.50752706156964	20117.8224098774\\
-2.45902225158873	21509.0854077955\\
-2.41051744160783	24128.7442600337\\
-2.36201263162693	30498.0333456046\\
-2.31350782164602	33483.9438334974\\
-2.26500301166512	34373.8754139701\\
-2.21649820168421	40568.3317243992\\
-2.16799339170331	44646.2662181116\\
-2.11948858172241	46893.8388348762\\
-2.0709837717415	50859.847882262\\
-2.0224789617606	58571.7297561445\\
-1.9739741517797	61084.4452873329\\
-1.92546934179879	69727.494748722\\
-1.87696453181789	74364.5895224958\\
-1.82845972183699	82147.049356165\\
-1.77995491185608	89506.6420038128\\
-1.73145010187518	98598.3386291833\\
-1.68294529189427	104732.175880858\\
-1.63444048191337	110733.977208301\\
-1.58593567193247	122937.099613105\\
-1.53743086195156	133190.50897632\\
-1.48892605197066	141027.490176286\\
-1.44042124198976	152475.55477537\\
-1.39191643200885	161323.443188341\\
-1.34341162202795	176676.203221801\\
-1.29490681204704	182912.480971512\\
-1.24640200206614	201184.969380502\\
-1.19789719208524	204850.227714527\\
-1.14939238210433	217138.6189052\\
-1.10088757212343	234849.348543767\\
-1.05238276214253	237352.934495241\\
-1.00387795216162	249842.26276574\\
-0.955373142180719	266519.33540055\\
-0.906868332199815	268967.518642723\\
-0.858363522218911	284000.435631907\\
-0.809858712238007	298697.49588813\\
-0.761353902257103	305586.544678237\\
-0.712849092276199	313739.936507977\\
-0.664344282295295	328465.691887459\\
-0.615839472314392	333264.179018785\\
-0.567334662333488	343114.69542018\\
-0.518829852352584	351160.859450844\\
-0.470325042371681	359067.340534617\\
-0.421820232390777	368326.138791921\\
-0.373315422409873	372813.160146537\\
-0.32481061242897	376559.995564196\\
-0.276305802448066	392530.504755268\\
-0.227800992467162	390909.252742575\\
-0.179296182486258	392069.608007159\\
-0.130791372505355	397222.269289091\\
-0.0822865625244509	396540.772406487\\
-0.0337817525435478	391900.14546319\\
0.0147230574373562	389216.272753284\\
0.0632278674182603	390282.219464253\\
0.111732677399163	388092.686712812\\
0.160237487380067	384663.327602397\\
0.208742297360971	382186.598344282\\
0.257247107341875	377385.821325935\\
0.305751917322779	368265.121795011\\
0.354256727303683	362334.465673206\\
0.402761537284586	353220.958738984\\
0.45126634726549	345424.478458788\\
0.499771157246394	339685.129048086\\
0.548275967227297	325868.20474714\\
0.596780777208201	319785.676134777\\
0.645285587189105	306149.028555106\\
0.693790397170009	299956.708589146\\
0.742295207150912	281501.189095696\\
0.790800017131816	273209.233205134\\
0.83930482711272	260513.789166253\\
0.887809637093623	246963.276411998\\
0.936314447074527	242607.922602462\\
0.984819257055431	225522.518507835\\
1.03332406703633	214883.529537307\\
1.08182887701724	208329.712267582\\
1.13033368699814	197235.055059102\\
1.17883849697905	179021.900889856\\
1.22734330695995	172608.266026255\\
1.27584811694085	160002.094110488\\
1.32435292692176	151117.659639263\\
1.37285773690266	148373.940347977\\
1.42136254688356	133821.965116015\\
1.46986735686447	125184.142737943\\
1.51837216684537	118904.307859765\\
1.56687697682628	110388.295270184\\
1.61538178680718	100317.568357977\\
1.66388659678808	94813.1403503467\\
1.71239140676899	87739.03987451\\
1.76089621674989	82049.5226215841\\
1.80940102673079	77846.3989144927\\
1.8579058367117	72276.6887932509\\
1.9064106466926	67721.7786297397\\
1.9549154566735	61397.334920007\\
2.00342026665441	56847.1853600172\\
2.05192507663531	53125.2222891851\\
2.10042988661622	47683.8725103057\\
2.14893469659712	43780.5205482581\\
2.19743950657802	39958.5211456597\\
2.24594431655893	37468.3206680351\\
2.29444912653983	33375.7208731292\\
2.34295393652073	29995.7738069572\\
2.39145874650164	28344.5653773513\\
2.43996355648254	27291.492381988\\
2.48846836646345	22711.0386523487\\
2.53697317644435	21491.4578173894\\
2.58547798642525	19933.4162816941\\
2.63398279640616	16899.3470986365\\
2.68248760638706	16264.6247815209\\
2.73099241636796	14949.6831571133\\
2.77949722634887	14303.236324755\\
2.82800203632977	13601.258912148\\
2.87650684631068	11321.4417779863\\
2.92501165629158	9995.12634182341\\
2.97351646627248	8795.36206511906\\
3.02202127625339	8060.06033665791\\
3.07052608623429	7113.73536662253\\
3.11903089621519	6409.75547291012\\
3.1675357061961	6369.53683108047\\
3.216040516177	6120.34864198689\\
3.26454532615791	5030.55540068878\\
3.31305013613881	4433.12553191334\\
3.36155494611971	4050.46660742022\\
3.41005975610062	3421.63568224358\\
3.45856456608152	3781.85424221275\\
3.50706937606242	2711.39526689638\\
3.55557418604333	2167.58635814718\\
3.60407899602423	2580.24498276069\\
3.65258380600513	2018.73312266017\\
3.70108861598604	1766.7722806403\\
3.74959342596694	1690.54276925266\\
3.79809823594785	1542.15631960587\\
3.84660304592875	1092.90799982428\\
3.89510785590965	1549.09137100435\\
3.94361266589056	952.372745808086\\
3.99211747587146	892.398510744365\\
4.04062228585236	765.447316204409\\
4.08912709583327	644.91506391219\\
4.13763190581417	726.343902546401\\
4.18613671579508	640.044287823307\\
4.23464152577598	391.055182669234\\
4.28314633575688	332.140113498003\\
4.33165114573779	509.306648264031\\
4.38015595571869	333.005067217246\\
4.42866076569959	344.667873044245\\
4.4771655756805	170.621913517807\\
4.5256703856614	253.079020942434\\
4.5741751956423	136.863799517663\\
4.62268000562321	165.332676139089\\
4.67118481560411	111.344445335887\\
4.71968962558502	164.914214849254\\
4.76819443556592	168.282198578739\\
4.81669924554682	26.9941154016007\\
4.86520405552773	85.8531222936851\\
4.91370886550863	28.8873379112604\\
4.96221367548953	82.457107424627\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	133.837837644947\\
-3.9	198.6667703472\\
-3.8	291.963530896703\\
-3.7	424.804430836319\\
-3.6	611.936733343573\\
-3.5	872.732330738809\\
-3.4	1232.28925357126\\
-3.3	1722.66691384291\\
-3.2	2384.22380157567\\
-3.1	3267.00486351435\\
-3	4432.10048278651\\
-2.9	5952.87098277673\\
-2.8	7915.90179120266\\
-2.7	10421.5275273578\\
-2.6	13583.7417940852\\
-2.5	17529.297453114\\
-2.4	22395.8040316065\\
-2.3	28328.6489024026\\
-2.2	35476.6105395024\\
-2.1	43986.0976414337\\
-2	53994.0373647776\\
-1.9	65619.5468143512\\
-1.8	78954.64875985\\
-1.7	94054.426619129\\
-1.6	110927.143538946\\
-1.55	120015.826465338\\
-1.5	129524.962255901\\
-1.45	139438.496856765\\
-1.4	149735.981705294\\
-1.35	160392.449486373\\
-1.3	171378.339002664\\
-1.25	182659.473946042\\
-1.2	194197.099730031\\
-1.15	205947.981785308\\
-1.1	217864.567840631\\
-1.05	229895.215722202\\
-1	241984.487121149\\
-0.95	254073.506620905\\
-0.9	266100.38406592\\
-0.85	278000.6971154\\
-0.8	289708.029587566\\
-0.75	301154.559989736\\
-0.7	312271.693476453\\
-0.65	322990.729411005\\
-0.6	333243.555753131\\
-0.55	342963.360683948\\
-0.5	352085.35123206\\
-0.45	360547.46820302\\
-0.4	368291.086454481\\
-0.35	375261.689513491\\
-0.3	381409.507707486\\
-0.25	386690.109378233\\
-0.2	391064.935364265\\
-0.15	394501.767762766\\
-0.0999999999999996	396975.125001367\\
-0.0499999999999998	398466.576443782\\
0	398964.971096099\\
0.0499999999999998	398466.576443782\\
0.0999999999999996	396975.125001367\\
0.15	394501.767762766\\
0.2	391064.935364265\\
0.25	386690.109378233\\
0.3	381409.507707486\\
0.35	375261.689513491\\
0.4	368291.086454481\\
0.45	360547.46820302\\
0.5	352085.35123206\\
0.55	342963.360683948\\
0.6	333243.555753131\\
0.65	322990.729411005\\
0.7	312271.693476453\\
0.75	301154.559989736\\
0.8	289708.029587566\\
0.85	278000.6971154\\
0.9	266100.38406592\\
0.95	254073.506620905\\
1	241984.487121149\\
1.05	229895.215722202\\
1.1	217864.567840631\\
1.15	205947.981785308\\
1.2	194197.099730031\\
1.25	182659.473946042\\
1.3	171378.339002664\\
1.35	160392.449486373\\
1.4	149735.981705294\\
1.45	139438.496856765\\
1.5	129524.962255901\\
1.55	120015.826465338\\
1.6	110927.143538946\\
1.65	102270.741100085\\
1.75	86282.226033379\\
1.85	72068.9731799357\\
1.95	59598.095645067\\
2.05	48794.7937294993\\
2.15	39552.291082497\\
2.25	31741.4570961876\\
2.35	25219.654255339\\
2.45	19838.4826837152\\
2.55	15450.2258490259\\
2.65	11912.9211419147\\
2.75	9094.07971738966\\
2.85	6873.15759390539\\
2.95	5142.93342174535\\
3.05	3809.97878658193\\
3.15	2794.41734429763\\
3.25	2029.16346374374\\
3.35	1458.81377309831\\
3.45	1038.34035012872\\
3.55	731.706077810072\\
3.65	510.494008130374\\
3.75	352.615737000315\\
3.85	241.140294815488\\
3.95	163.26569432334\\
4	133.837837644947\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1000000\\
5	1000000\\
};
\node[align=center, font=\color{mycolor4}]
at (axis cs:0,20000) {\footnotesize0.24   3.28};
\node[align=left, font=\color{mycolor4}, anchor=south west, rotate = 000  ]
at (5, 1000000) {\footnotesize$z=0.5$ m};
\addplot [color=mycolor5, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-4.39069521075637	14654.092526545\\
-4.34306742444763	5646.97490769807\\
-4.2954396381389	2877.57727335812\\
-4.24781185183017	2949.06047690567\\
-4.20018406552144	5395.8288615848\\
-4.1525562792127	11776.5152531869\\
-4.10492849290397	24286.7419902779\\
-4.05730070659524	14976.7217762058\\
-4.00967292028651	26984.6564210703\\
-3.96204513397778	23784.4498980513\\
-3.91441734766904	25788.1061538112\\
-3.86678956136031	55702.0963973514\\
-3.81916177505158	38278.6062364664\\
-3.77153398874285	43443.0157063737\\
-3.72390620243411	61952.1196220986\\
-3.67627841612538	95944.9055807062\\
-3.62865062981665	107630.21097591\\
-3.58102284350792	111327.197478009\\
-3.53339505719918	170475.978270043\\
-3.48576727089045	198712.764109582\\
-3.43813948458172	193406.233804931\\
-3.39051169827299	213586.818359916\\
-3.34288391196426	267588.161096732\\
-3.29525612565552	371223.149516113\\
-3.24762833934679	370452.741596738\\
-3.20000055303806	463348.04212731\\
-3.15237276672933	489728.80465898\\
-3.10474498042059	538161.23353349\\
-3.05711719411186	647268.413844048\\
-3.00948940780313	686410.330636231\\
-2.9618616214944	831255.38206719\\
-2.91423383518567	923035.580902742\\
-2.86660604887693	959334.081773639\\
-2.8189782625682	1114624.61242157\\
-2.77135047625947	1223022.26442552\\
-2.72372268995074	1478323.12740029\\
-2.676094903642	1625394.77384054\\
-2.62846711733327	1740543.66529436\\
-2.58083933102454	2037779.61897963\\
-2.53321154471581	2331030.95172903\\
-2.48558375840708	2559957.20344347\\
-2.43795597209834	2736320.06515578\\
-2.39032818578961	2896987.76537322\\
-2.34270039948088	3516293.22016353\\
-2.29507261317215	3707956.9252009\\
-2.24744482686341	4021202.61032562\\
-2.19981704055468	4575266.87058817\\
-2.15218925424595	4656847.00398337\\
-2.10456146793722	5250164.1336239\\
-2.05693368162849	5937175.39289185\\
-2.00930589531975	6338582.13424322\\
-1.96167810901102	6771178.77447143\\
-1.91405032270229	7595703.46310373\\
-1.86642253639356	8106105.81759979\\
-1.81879475008482	8590706.29464429\\
-1.77116696377609	9824538.88295616\\
-1.72353917746736	10092218.2454061\\
-1.67591139115863	10902232.9083642\\
-1.6282836048499	11995195.2836823\\
-1.58065581854116	12773467.3072789\\
-1.53302803223243	13932428.3875007\\
-1.4854002459237	15192245.2789151\\
-1.43777245961497	15870270.2362283\\
-1.39014467330623	17008768.1941764\\
-1.3425168869975	17895721.6698365\\
-1.29488910068877	18866929.0085116\\
-1.24726131438004	20308633.9975973\\
-1.19963352807131	21028824.8131463\\
-1.15200574176257	21801394.4809052\\
-1.10437795545384	23446727.2246827\\
-1.05675016914511	24558336.1565769\\
-1.00912238283638	25670643.4031467\\
-0.961494596527644	26388155.8319759\\
-0.913866810218912	27900041.3764956\\
-0.86623902391018	28208928.4985391\\
-0.818611237601448	28769674.4043406\\
-0.770983451292715	30482126.4298555\\
-0.723355664983983	31473765.9205381\\
-0.675727878675251	32096246.3519251\\
-0.628100092366519	32858855.2554057\\
-0.580472306057787	33289271.9661059\\
-0.532844519749054	34049974.0918868\\
-0.485216733440322	34220737.2590159\\
-0.437588947131589	34651062.3398222\\
-0.389961160822858	34892544.6443808\\
-0.342333374514125	35902475.0000878\\
-0.294705588205392	35867189.5903247\\
-0.24707780189666	35538682.7156383\\
-0.199450015587929	35864975.9007148\\
-0.151822229279196	36343034.4627352\\
-0.104194442970464	35932376.6875984\\
-0.0565666566617313	36168770.2983902\\
-0.00893887035299912	35932685.3156407\\
0.0386889159557331	35604791.0635816\\
0.0863167022644653	35333181.5952274\\
0.133944488573198	35255980.1520486\\
0.18157227488193	35158093.9496545\\
0.229200061190661	34532685.4349893\\
0.276827847499394	34258018.0987965\\
0.324455633808126	33928673.375819\\
0.372083420116859	33479091.9357525\\
0.419711206425591	32871449.0777477\\
0.467338992734323	31750290.6243347\\
0.514966779043055	31157486.3786051\\
0.562594565351787	30685716.2234734\\
0.61022235166052	29580881.8866776\\
0.657850137969252	29008451.0404008\\
0.705477924277984	28555634.3754513\\
0.753105710586716	27617558.8290029\\
0.800733496895449	26820839.4525511\\
0.848361283204181	25888901.7731445\\
0.895989069512914	25208283.6745331\\
0.943616855821646	24074280.0864712\\
0.991244642130377	23455308.8899596\\
1.03887242843911	22821102.4283007\\
1.08650021474784	21678798.2437449\\
1.13412800105657	20168165.8645813\\
1.18175578736531	19861016.6337175\\
1.22938357367404	19018365.4817781\\
1.27701135998277	18078879.5828763\\
1.3246391462915	16800285.670228\\
1.37226693260024	15806663.7239612\\
1.41989471890897	15305434.7901599\\
1.4675225052177	14808586.053192\\
1.51515029152643	13893008.0696711\\
1.56277807783516	13177106.0615927\\
1.6104058641439	12287319.7771572\\
1.65803365045263	11184986.6949474\\
1.70566143676136	10845208.8103841\\
1.75328922307009	9893860.89141934\\
1.80091700937883	9326456.78571201\\
1.84854479568756	9035097.55416104\\
1.89617258199629	8391001.75871658\\
1.94380036830502	7813081.13647534\\
1.99142815461375	7289320.91090001\\
2.03905594092249	6732820.27548916\\
2.08668372723122	6199590.75724797\\
2.13431151353995	6042281.49451832\\
2.18193929984868	5285278.02963786\\
2.22956708615742	4918974.50416188\\
2.27719487246615	4521717.60341116\\
2.32482265877488	4099635.61687457\\
2.37245044508361	3862669.70674963\\
2.42007823139235	3657161.98860017\\
2.46770601770108	3418455.02069604\\
2.51533380400981	3030741.26477444\\
2.56296159031854	2813311.73629545\\
2.61058937662727	2359316.76586011\\
2.65821716293601	2405045.76852715\\
2.70584494924474	1979775.88000497\\
2.75347273555347	1866880.50170068\\
2.8011005218622	1788675.98455821\\
2.84872830817093	1545200.4127522\\
2.89635609447967	1424226.35256636\\
2.9439838807884	1362850.13445999\\
2.99161166709713	1295148.58568957\\
3.03923945340586	1042685.62455281\\
3.0868672397146	837875.351289596\\
3.13449502602333	854421.099464439\\
3.18212281233206	844890.051797881\\
3.22975059864079	770471.821684573\\
3.27737838494953	610773.508386413\\
3.32500617125826	550827.796656034\\
3.37263395756699	546947.546499272\\
3.42026174387572	498217.728776339\\
3.46788953018445	401513.656055112\\
3.51551731649319	384120.28612151\\
3.56314510280192	345502.080854348\\
3.61077288911065	266580.823979137\\
3.65840067541938	238932.029610316\\
3.70602846172812	238733.485685667\\
3.75365624803685	196430.598790301\\
3.80128403434558	139389.832924603\\
3.84891182065431	142267.410197961\\
3.89653960696304	120904.271394316\\
3.94416739327178	101926.814948434\\
3.99179517958051	80766.8866102343\\
4.03942296588924	72220.6981073486\\
4.08705075219797	81961.5272100996\\
4.13467853850671	76011.6497071765\\
4.18230632481544	57960.7180340119\\
4.22993411112417	29273.3982850131\\
4.2775618974329	51867.8741239937\\
4.32518968374163	23092.1013904125\\
4.37281747005037	31848.0729631462\\
4.4204452563591	23163.5845939601\\
4.46807304266783	40552.2879867681\\
4.51570082897656	14459.3695703382\\
4.56332861528529	8632.73182007437\\
4.61095640159403	11581.79229698\\
nan	nan\\
4.70621197421149	8935.63441529943\\
4.75383976052022	8935.63441529943\\
4.80146754682896	8704.21502362192\\
4.84909533313769	2877.57727335812\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	13383.7837644947\\
-3.9	19866.6770347199\\
-3.8	29196.3530896703\\
-3.7	42480.4430836319\\
-3.6	61193.6733343572\\
-3.5	87273.2330738809\\
-3.4	123228.925357126\\
-3.3	172266.691384291\\
-3.2	238422.380157567\\
-3.1	326700.486351435\\
-3	443210.04827865\\
-2.9	595287.098277673\\
-2.8	791590.179120266\\
-2.7	1042152.75273578\\
-2.6	1358374.17940852\\
-2.5	1752929.7453114\\
-2.4	2239580.40316065\\
-2.3	2832864.89024025\\
-2.2	3547661.05395025\\
-2.1	4398609.76414337\\
-2	5399403.73647776\\
-1.9	6561954.68143512\\
-1.8	7895464.875985\\
-1.7	9405442.6619129\\
-1.6	11092714.3538946\\
-1.55	12001582.6465338\\
-1.5	12952496.2255901\\
-1.45	13943849.6856765\\
-1.4	14973598.1705294\\
-1.35	16039244.9486373\\
-1.3	17137833.9002664\\
-1.25	18265947.3946042\\
-1.2	19419709.9730031\\
-1.15	20594798.1785308\\
-1.1	21786456.7840631\\
-1.05	22989521.5722202\\
-1	24198448.7121149\\
-0.95	25407350.6620905\\
-0.9	26610038.406592\\
-0.85	27800069.71154\\
-0.8	28970802.9587566\\
-0.75	30115455.9989736\\
-0.7	31227169.3476453\\
-0.65	32299072.9411005\\
-0.6	33324355.5753131\\
-0.55	34296336.0683948\\
-0.5	35208535.123206\\
-0.45	36054746.820302\\
-0.4	36829108.6454481\\
-0.35	37526168.9513491\\
-0.3	38140950.7707486\\
-0.25	38669010.9378233\\
-0.2	39106493.5364265\\
-0.15	39450176.7762767\\
-0.0999999999999996	39697512.5001367\\
-0.0499999999999998	39846657.6443782\\
0	39896497.1096099\\
0.0499999999999998	39846657.6443782\\
0.0999999999999996	39697512.5001367\\
0.15	39450176.7762767\\
0.2	39106493.5364265\\
0.25	38669010.9378233\\
0.3	38140950.7707486\\
0.35	37526168.9513491\\
0.4	36829108.6454481\\
0.45	36054746.820302\\
0.5	35208535.123206\\
0.55	34296336.0683948\\
0.6	33324355.5753131\\
0.65	32299072.9411005\\
0.7	31227169.3476453\\
0.75	30115455.9989736\\
0.8	28970802.9587566\\
0.85	27800069.71154\\
0.9	26610038.406592\\
0.95	25407350.6620905\\
1	24198448.7121149\\
1.05	22989521.5722202\\
1.1	21786456.7840631\\
1.15	20594798.1785308\\
1.2	19419709.9730031\\
1.25	18265947.3946042\\
1.3	17137833.9002664\\
1.35	16039244.9486373\\
1.4	14973598.1705294\\
1.45	13943849.6856765\\
1.5	12952496.2255901\\
1.55	12001582.6465338\\
1.6	11092714.3538946\\
1.65	10227074.1100085\\
1.75	8628222.6033379\\
1.85	7206897.31799357\\
1.95	5959809.5645067\\
2.05	4879479.37294993\\
2.15	3955229.1082497\\
2.25	3174145.70961876\\
2.35	2521965.4255339\\
2.45	1983848.26837152\\
2.55	1545022.58490259\\
2.65	1191292.11419147\\
2.75	909407.971738965\\
2.85	687315.759390538\\
2.95	514293.342174534\\
3.05	380997.878658193\\
3.15	279441.734429763\\
3.25	202916.346374374\\
3.35	145881.377309831\\
3.45	103834.035012872\\
3.55	73170.6077810071\\
3.65	51049.4008130374\\
3.75	35261.5737000314\\
3.85	24114.0294815488\\
3.95	16326.569432334\\
4	13383.7837644947\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100000000\\
5	100000000\\
};
\node[align=center, font=\color{mycolor5}]
at (axis cs:0,2000000) {\footnotesize0.09   3.26};
\node[align=left, font=\color{mycolor5}, anchor=south west, rotate = 000  ]
at (5, 100000000) {\footnotesize$z=1$ m};
\node[align=center]
at (axis cs:0,8000000) {\footnotesize  $\;S_{u}  \;\;\; K_{u}$};
% \node[above left, align=right]
% at (axis cs:3,4.8) {near-neutral};
\end{axis}

\begin{axis}[%
width=1.6in,
height=4in,
at={(3.2in,0in)},
scale only axis,
clip=false,
unbounded coords=jump,
ylabel shift = -5pt,
xmin=-5,
xmax=5,
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={{-5},{},{},{},{},{ 0},{},{},{},{},{ 5}},
xticklabel style={rotate=45},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\theta'/\sigma_\theta$},
ymode=log,
ymin=6e-05,
ymax=100000000,
ytick={0.0001,0.01,1,100,10000,1000000,100000000},
yticklabels={{$\color{mycolor6}\text{10}^{\text{-4}}$},{$\color{mycolor6}\text{10}^{\text{-2}}$},{$\color{mycolor6}\text{10}^{\text{0}}$},{$\color{mycolor7}\text{10}^{\text{0}}$},{$\color{mycolor8}\text{10}^{\text{0}}$},{$\color{mycolor9}\text{10}^{\text{0}}$},{$\color{mycolor10}\text{10}^{\text{0}}$}},
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\mathrm{pdf}(\theta'/\sigma_\theta)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor6, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-3.87822575924531	0.000181624865436611\\
-3.78605650383605	0.0000912854316228\\
-3.73997187613142	0.00012335929045073\\
-3.69388724842679	0.000184670371765998\\
-3.64780262072216	0.000060693148232970\\
-3.60171799301753	0.000211725730279698\\
-3.55563336531291	0.00030560208896964\\
-3.50954873760828	0.000458772375907957\\
-3.46346410990365	0.000460871884428248\\
-3.41737948219902	0.000638959824988677\\
-3.37129485449439	0.000881486708647159\\
-3.32521022678976	0.000887033466792629\\
-3.27912559908513	0.00109383037200916\\
-3.2330409713805	0.000644432904565153\\
-3.18695634367587	0.00140539695910207\\
-3.14087171597124	0.00183563240105833\\
-3.09478708826661	0.0022933837435014\\
-3.04870246056198	0.00257270579814883\\
-3.00261783285736	0.00320870979205912\\
-2.95653320515273	0.00431265084326563\\
-2.9104485774481	0.00469839797431147\\
-2.86436394974347	0.0055343293911216\\
-2.81827932203884	0.00645267288667937\\
-2.77219469433421	0.00759469499376157\\
-2.72611006662958	0.00934557291552292\\
-2.68002543892495	0.0111550108862496\\
-2.63394081122032	0.0111231518601215\\
-2.58785618351569	0.0141928731898579\\
-2.54177155581107	0.0171805619844532\\
-2.49568692810644	0.017397976552803\\
-2.44960230040181	0.0211236893479219\\
-2.40351767269718	0.0238824735177765\\
-2.35743304499255	0.028535176403207\\
-2.31134841728792	0.028860736012869\\
-2.26526378958329	0.0319126460664634\\
-2.21917916187866	0.0386025214714495\\
-2.17309453417403	0.043519759010544\\
-2.1270099064694	0.0487249072578465\\
-2.08092527876477	0.0523847657901299\\
-2.03484065106015	0.0604204068127694\\
-1.98875602335552	0.0649792684644321\\
-1.94267139565089	0.0702264439807313\\
-1.89658676794626	0.0792090999388025\\
-1.85050214024163	0.0841336466747296\\
-1.804417512537	0.0949209071470763\\
-1.75833288483237	0.102421375072531\\
-1.71224825712774	0.108842606281629\\
-1.66616362942311	0.117390565183109\\
-1.62007900171848	0.123256842281634\\
-1.57399437401385	0.133783957413716\\
-1.52790974630923	0.143742896136931\\
-1.4818251186046	0.154006932948703\\
-1.43574049089997	0.162653405401918\\
-1.38965586319534	0.172590357408972\\
-1.34357123549071	0.182306484911591\\
-1.29748660778608	0.190163143980051\\
-1.25140198008145	0.206722280815901\\
-1.20531735237682	0.21291842138724\\
-1.15923272467219	0.21907127155205\\
-1.11314809696756	0.231311208757948\\
-1.06706346926293	0.244174069553492\\
-1.02097884155831	0.254760136806241\\
-0.974894213853676	0.266081256781263\\
-0.928809586149048	0.275967001345324\\
-0.882724958444419	0.280686917788933\\
-0.836640330739789	0.29785777203463\\
-0.79055570303516	0.306823276874312\\
-0.744471075330531	0.32119118531273\\
-0.698386447625902	0.321614571929077\\
-0.652301819921273	0.331761233454418\\
-0.606217192216643	0.337506636181835\\
-0.560132564512014	0.347419892227284\\
-0.514047936807386	0.357237540175448\\
-0.467963309102757	0.360960727507533\\
-0.421878681398128	0.364860398373134\\
-0.375794053693498	0.364464875576232\\
-0.329709425988869	0.368270274997494\\
-0.28362479828424	0.372869282448513\\
-0.237540170579611	0.374589813547055\\
-0.191455542874982	0.378827425858748\\
-0.145370915170353	0.380043652366965\\
-0.0992862874657243	0.378997107473575\\
-0.0532016597610951	0.380405159636069\\
-0.00711703205646597	0.371667380194077\\
0.0389675956481632	0.370784576749924\\
0.0850522233527924	0.370268305113779\\
0.131136851057422	0.366610524905283\\
0.177221478762051	0.371103574435326\\
0.22330610646668	0.361552034866629\\
0.269390734171308	0.360123924787352\\
0.315475361875938	0.352089252598408\\
0.361559989580567	0.338560799142051\\
0.407644617285196	0.334807959720384\\
0.453729244989825	0.330777242256369\\
0.499813872694454	0.320059218583157\\
0.545898500399083	0.307063962324831\\
0.591983128103712	0.30825323790636\\
0.638067755808342	0.288324753294214\\
0.684152383512971	0.283556373141648\\
0.730237011217599	0.283873795905337\\
0.776321638922228	0.266046755463654\\
0.822406266626857	0.258305724147547\\
0.868490894331487	0.249585715697912\\
0.914575522036116	0.242657839186348\\
0.960660149740745	0.228867393483455\\
1.00674477744537	0.219398968922198\\
1.05282940515	0.211556757038184\\
1.09891403285463	0.199571074773481\\
1.14499866055926	0.190859292037492\\
1.19108328826389	0.186684595340575\\
1.23716791596852	0.17482533125823\\
1.28325254367315	0.167683483445977\\
1.32933717137778	0.156822255300009\\
1.37542179908241	0.15181386513476\\
1.42150642678704	0.140945527442499\\
1.46759105449167	0.134209315104597\\
1.51367568219629	0.128202433981607\\
1.55976030990092	0.11976240834938\\
1.60584493760555	0.112144240505829\\
1.65192956531018	0.103698205933138\\
1.69801419301481	0.0978076004602711\\
1.74409882071944	0.0931263302588163\\
1.79018344842407	0.0876231650133877\\
1.8362680761287	0.0829181080380398\\
1.88235270383333	0.0765211185931426\\
1.92843733153796	0.0711153431870124\\
1.97452195924258	0.0666974193318101\\
2.02060658694721	0.0630949729324072\\
2.06669121465184	0.0561835634599928\\
2.11277584235647	0.0524132465341796\\
2.1588604700611	0.050392639013108\\
2.20494509776573	0.0436992768480001\\
2.25102972547036	0.040964833412301\\
2.29711435317499	0.0389497032083454\\
2.34319898087962	0.0381290051828223\\
2.38928360858425	0.0345895476499423\\
2.43536823628888	0.0314825451248623\\
2.4814528639935	0.0273357305155136\\
2.52753749169813	0.0252363587156995\\
2.57362211940276	0.0238679067586015\\
2.61970674710739	0.0204105060771536\\
2.66579137481202	0.0195055597335463\\
2.71187600251665	0.0178629401483326\\
2.75796063022128	0.0157462117888644\\
2.80404525792591	0.0152129394811611\\
2.85012988563054	0.0130460644179932\\
2.89621451333517	0.0119814627825834\\
2.9422991410398	0.011702587124815\\
2.98838376874442	0.0101078259725966\\
3.03446839644905	0.00915627852705012\\
3.08055302415368	0.00832808397795075\\
3.12663765185831	0.00843989245867463\\
3.17272227956294	0.00739056639425791\\
3.21880690726757	0.00638076758202793\\
3.2648915349722	0.00538773274152548\\
3.31097616267683	0.00615999365092427\\
3.35706079038146	0.00455013105030165\\
3.40314541808609	0.00466028685067711\\
3.44923004579072	0.00409802481813946\\
3.49531467349534	0.00313131417104133\\
3.54139930119997	0.00312797879635645\\
3.5874839289046	0.00285984129033776\\
3.63356855660923	0.00255046388701615\\
3.67965318431386	0.00216176688760271\\
3.72573781201849	0.00219580045790697\\
3.77182243972312	0.00204441761144416\\
3.81790706742775	0.00166894722758926\\
3.86399169513238	0.00156577695880196\\
3.91007632283701	0.00115117214887523\\
3.95616095054163	0.000948621565247821\\
4.00224557824626	0.00120364389935544\\
4.04833020595089	0.00106156984288166\\
4.09441483365552	0.000717205551649089\\
4.14049946136015	0.000571312021741237\\
4.18658408906478	0.000450789367630992\\
4.23266871676941	0.000327600750797864\\
4.27875334447404	0.000331711449674243\\
4.32483797217867	0.00043027228124076\\
4.3709225998833	0.000298937302310669\\
4.41700722758792	0.000423324946023896\\
4.46309185529255	0.000394907206810099\\
4.50917648299718	0.000415140387555633\\
4.55526111070181	0.000214518207538083\\
4.60134573840644	0.000209789575579405\\
4.64743036611107	0.000150660358237829\\
4.6935149938157	0.000153333640758316\\
4.73959962152033	0.000060938857506368\\
4.78568424922496	0.000148605008799639\\
nan	nan\\
4.92393813233885	0.000091039722349455\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.000133837837644947\\
-3.9	0.000198666770347199\\
-3.8	0.000291963530896703\\
-3.7	0.000424804430836319\\
-3.6	0.000611936733343572\\
-3.5	0.000872732330738809\\
-3.4	0.00123228925357126\\
-3.3	0.00172266691384291\\
-3.2	0.00238422380157567\\
-3.1	0.00326700486351435\\
-3	0.0044321004827865\\
-2.9	0.00595287098277672\\
-2.8	0.00791590179120266\\
-2.7	0.0104215275273578\\
-2.6	0.0135837417940852\\
-2.5	0.0175292974531139\\
-2.4	0.0223958040316065\\
-2.3	0.0283286489024025\\
-2.2	0.0354766105395024\\
-2.1	0.0439860976414337\\
-2	0.0539940373647775\\
-1.9	0.0656195468143512\\
-1.8	0.0789546487598499\\
-1.7	0.094054426619129\\
-1.6	0.110927143538946\\
-1.55	0.120015826465338\\
-1.5	0.129524962255901\\
-1.45	0.139438496856765\\
-1.4	0.149735981705294\\
-1.35	0.160392449486373\\
-1.3	0.171378339002664\\
-1.25	0.182659473946042\\
-1.2	0.194197099730031\\
-1.15	0.205947981785307\\
-1.1	0.217864567840631\\
-1.05	0.229895215722202\\
-1	0.241984487121149\\
-0.95	0.254073506620904\\
-0.9	0.26610038406592\\
-0.85	0.2780006971154\\
-0.8	0.289708029587566\\
-0.75	0.301154559989735\\
-0.7	0.312271693476453\\
-0.65	0.322990729411005\\
-0.6	0.333243555753131\\
-0.55	0.342963360683948\\
-0.5	0.35208535123206\\
-0.45	0.36054746820302\\
-0.4	0.36829108645448\\
-0.35	0.375261689513491\\
-0.3	0.381409507707486\\
-0.25	0.386690109378233\\
-0.2	0.391064935364265\\
-0.15	0.394501767762767\\
-0.0999999999999996	0.396975125001367\\
-0.0499999999999998	0.398466576443782\\
0	0.398964971096099\\
0.0499999999999998	0.398466576443782\\
0.0999999999999996	0.396975125001367\\
0.15	0.394501767762767\\
0.2	0.391064935364265\\
0.25	0.386690109378233\\
0.3	0.381409507707486\\
0.35	0.375261689513491\\
0.4	0.36829108645448\\
0.45	0.36054746820302\\
0.5	0.35208535123206\\
0.55	0.342963360683948\\
0.6	0.333243555753131\\
0.65	0.322990729411005\\
0.7	0.312271693476453\\
0.75	0.301154559989735\\
0.8	0.289708029587566\\
0.85	0.2780006971154\\
0.9	0.26610038406592\\
0.95	0.254073506620904\\
1	0.241984487121149\\
1.05	0.229895215722202\\
1.1	0.217864567840631\\
1.15	0.205947981785307\\
1.2	0.194197099730031\\
1.25	0.182659473946042\\
1.3	0.171378339002664\\
1.35	0.160392449486373\\
1.4	0.149735981705294\\
1.45	0.139438496856765\\
1.5	0.129524962255901\\
1.55	0.120015826465338\\
1.6	0.110927143538946\\
1.65	0.102270741100085\\
1.75	0.086282226033379\\
1.85	0.0720689731799357\\
1.95	0.059598095645067\\
2.05	0.0487947937294993\\
2.15	0.039552291082497\\
2.25	0.0317414570961875\\
2.35	0.0252196542553389\\
2.45	0.0198384826837152\\
2.55	0.0154502258490259\\
2.65	0.0119129211419147\\
2.75	0.00909407971738965\\
2.85	0.00687315759390538\\
2.95	0.00514293342174534\\
3.05	0.00380997878658192\\
3.15	0.00279441734429763\\
3.25	0.00202916346374374\\
3.35	0.00145881377309831\\
3.45	0.00103834035012872\\
3.55	0.00073170607781007\\
3.65	0.000510494008130374\\
3.75	0.000352615737000314\\
3.85	0.000241140294815488\\
3.95	0.00016326569432334\\
4	0.000133837837644947\\
};
\node[align=center, font=\color{mycolor6}]
at (axis cs:0,0.02) {\footnotesize0.29   3.23};
\node[align=left, font=\color{mycolor6}, anchor=south west, rotate = 000  ]
at (5, 1) {\footnotesize$z=0.0625$ m};
\addplot [color=mycolor7, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
-4.36755971515259	0.0146910481345407\\
-4.3212490572506	0.0051699551315889\\
-4.27493839934862	0.00571442718770063\\
-4.22862774144664	0.012742213280718\\
-4.18231708354465	0.0051699551315889\\
-4.13600642564267	0.00625889924381234\\
-4.08969576774068	0.00952109300295183\\
-4.0433851098387	0.0151027760534191\\
-3.99707445193671	0.00625889924381234\\
-3.95076379403473	0.0236265956000075\\
-3.90445313613274	0.0179121684123069\\
-3.85814247823076	0.0308787964861181\\
-3.81183182032877	0.0369132809368372\\
-3.76552116242679	0.0712826577892533\\
-3.7192105045248	0.0751849660744297\\
-3.67289984662282	0.121258209269827\\
-3.62658918872083	0.140840895517777\\
-3.58027853081885	0.160029321168093\\
-3.53396787291686	0.153990864903308\\
-3.48765721501488	0.195542211121284\\
-3.44134655711289	0.245230835192082\\
-3.39503589921091	0.294993887321758\\
-3.34872524130892	0.39062631550132\\
-3.30241458340694	0.400373156824296\\
-3.25610392550495	0.456707221832673\\
-3.20979326760297	0.511353301684162\\
-3.16348260970098	0.734919871637238\\
-3.117171951799	0.696928424004593\\
-3.07086129389702	0.894170782263012\\
-3.02455063599503	0.971842445146177\\
-2.97823997809305	1.08239406152939\\
-2.93192932019106	1.184822142105\\
-2.88561866228908	1.33227134766994\\
-2.83930800438709	1.64424264256433\\
-2.79299734648511	1.81687032911781\\
-2.74668668858312	1.9098610437182\\
-2.70037603068114	2.028993295465\\
-2.65406537277915	2.42603414270713\\
-2.60775471487717	2.64684588928987\\
-2.56144405697518	3.08017737026404\\
-2.5151333990732	3.32747599182143\\
-2.46882274117121	3.48250811725439\\
-2.42251208326923	3.69588332853416\\
-2.37620142536724	4.25117961773495\\
-2.32989076746526	4.61089578246304\\
-2.28358010956327	5.08781417946877\\
-2.23726945166129	5.24237287605026\\
-2.1909587937593	5.56786204745382\\
-2.14464813585732	6.49645120899213\\
-2.09833747795533	6.69689576324892\\
-2.05202682005335	7.19915370978971\\
-2.00571616215136	7.6040057618896\\
-1.95940550424938	8.36214142118027\\
-1.91309484634739	8.4385523663826\\
-1.86678418844541	9.6488568105889\\
-1.82047353054342	10.3536907196275\\
-1.77416287264144	10.1548337896765\\
-1.72785221473946	11.4456194852144\\
-1.68154155683747	12.2636716852599\\
-1.63523089893549	13.0830196830057\\
-1.5889202410335	13.4084074503289\\
-1.54260958313152	14.271819792932\\
-1.49629892522953	15.1106465718953\\
-1.44998826732755	16.1274118838502\\
-1.40367760942556	16.8882221259551\\
-1.35736695152358	17.392870119175\\
-1.31105629362159	18.2869966761909\\
-1.26474563571961	19.1857752702348\\
-1.21843497781762	20.5964122983017\\
-1.17212431991564	20.7837518776057\\
-1.12581366201365	21.5218706476422\\
-1.07950300411167	22.6479201100986\\
-1.03319234620968	23.2641206397355\\
-0.986881688307699	24.3814353701621\\
-0.940571030405714	25.078883966226\\
-0.894260372503729	26.0420462562389\\
-0.847949714601744	26.9252321583188\\
-0.801639056699759	27.5652106245256\\
-0.755328398797775	28.6450395037037\\
-0.70901774089579	30.294039358736\\
-0.662707082993805	29.7782166633735\\
-0.61639642509182	30.4310326391932\\
-0.570085767189836	31.6933026616692\\
-0.52377510928785	31.9942755432678\\
-0.477464451385866	33.1859467116968\\
-0.43115379348388	33.7758924273373\\
-0.384843135581896	34.6088067902123\\
-0.338532477679911	34.5227907940406\\
-0.292221819777926	35.5366119047225\\
-0.245911161875942	34.7711131090567\\
-0.199600503973957	35.5567178280811\\
-0.153289846071972	36.8635875428197\\
-0.106979188169987	36.2009562776303\\
-0.0606685302680026	36.0878641499249\\
-0.014357872366018	36.6282364307733\\
0.0319527855359674	36.5780064466701\\
0.0782634434379519	36.4006802034102\\
0.124574101339937	36.5675081561397\\
0.170884759241921	35.9705017782181\\
0.217195417143906	36.2152993608184\\
0.263506075045891	35.8340091598844\\
0.309816732947876	34.9964489978375\\
0.356127390849861	35.144525547499\\
0.402438048751845	34.2255913110025\\
0.448748706653831	33.990122747682\\
0.495059364555815	32.9381524916191\\
0.5413700224578	33.0381364777453\\
0.587680680359785	32.0054263222058\\
0.63399133826177	31.5786941487798\\
0.680301996163754	30.4011571068179\\
0.72661265406574	29.6762362864117\\
0.772923311967724	28.3288172394128\\
0.819233969869709	28.1350005208046\\
0.865544627771694	27.0993252811641\\
0.911855285673678	26.4332537641068\\
0.958165943575664	25.1718642028968\\
1.00447660147765	24.2992504111492\\
1.05078725937963	23.4864846819138\\
1.09709791728162	22.7475758178943\\
1.1434085751836	21.1307993041125\\
1.18971923308559	20.4666725995145\\
1.23602989098757	19.5401982120876\\
1.28234054888956	17.9729118267521\\
1.32865120679154	18.0073326051858\\
1.37496186469353	16.7422441025007\\
1.42127252259551	15.5849274599443\\
1.4675831804975	14.6469484854549\\
1.51389383839948	13.5430680783291\\
1.56020449630147	12.7425931596362\\
1.60651515420345	11.8457235424942\\
1.65282581210544	11.2679711469476\\
1.69913647000742	10.6906303129099\\
1.74544712790941	9.67096098072086\\
1.79175778581139	9.09279595849043\\
1.83806844371338	8.27566384955154\\
1.88437910161536	7.63197996107178\\
1.93068975951734	6.97436292476539\\
1.97700041741933	6.78320644527979\\
2.02331107532131	6.1565796549257\\
2.0696217332233	5.58842815817631\\
2.11593239112528	5.04952520187469\\
2.16224304902727	4.57458411613764\\
2.20855370692925	4.17459110109368\\
2.25486436483124	3.80352784444719\\
2.30117502273322	3.38460518076515\\
2.34748568063521	3.0564814778506\\
2.39379633853719	2.82038300512909\\
2.44010699643918	2.66288641917032\\
2.48641765434116	2.3646693243496\\
2.53272831224315	2.07097770686169\\
2.57903897014513	1.98458292301326\\
2.62534962804712	1.71172067074672\\
2.6716602859491	1.49188970159045\\
2.71797094385109	1.40948288127539\\
2.76428160175307	1.08305621640491\\
2.81059225965506	1.02430077917897\\
2.85690291755704	0.840865907036361\\
2.90321357545903	0.822247190704169\\
2.94952423336101	0.736930153326137\\
2.995834891263	0.728540657981766\\
3.04214554916498	0.604355141249928\\
3.08845620706697	0.510470152331387\\
3.13476686496895	0.450982118239458\\
3.18107752287094	0.382934989536666\\
3.22738818077292	0.352603825236625\\
3.2736988386749	0.338764477677502\\
3.32000949657689	0.249197743315134\\
3.36632015447887	0.292496448990503\\
3.41263081238086	0.222176209818753\\
3.45894147028284	0.155263070523624\\
3.50525212818483	0.189586735317136\\
3.55156278608681	0.150104364070765\\
3.5978734439888	0.112516113769031\\
3.64418410189078	0.0987805988460149\\
3.69049475979277	0.0821906462686724\\
3.73680541769475	0.0916618088606034\\
3.78311607559674	0.047326481233114\\
3.82942673349872	0.0673668539968984\\
3.87573739140071	0.0653713937826542\\
3.92204804930269	0.0504069137455165\\
3.96835870720468	0.0426519810481331\\
4.01466936510666	0.0330054207726127\\
4.06098002300864	0.0251137721239309\\
4.10729068091063	0.0190382141918384\\
4.15360133881262	0.0182693273426335\\
4.1999119967146	0.0145993774786808\\
4.24622265461658	0.0169599402513819\\
4.29253331251857	0.0089766209468401\\
4.33884397042055	0.0123304853618396\\
4.38515462832254	0.00929270639579336\\
4.43146528622452	0.00258497756579445\\
4.47777594412651	0.00670772882999889\\
4.52408660202849	0.0030377789660462\\
4.57039725993048	0.00258497756579445\\
nan	nan\\
4.66301857573445	0.00648331403690562\\
nan	nan\\
4.75563989153842	0.0030377789660462\\
4.8019505494404	0.00335386441499945\\
4.84826120734239	0.0121060705687463\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.0133837837644947\\
-3.9	0.0198666770347199\\
-3.8	0.0291963530896703\\
-3.7	0.0424804430836319\\
-3.6	0.0611936733343573\\
-3.5	0.0872732330738809\\
-3.4	0.123228925357126\\
-3.3	0.172266691384291\\
-3.2	0.238422380157567\\
-3.1	0.326700486351435\\
-3	0.44321004827865\\
-2.9	0.595287098277673\\
-2.8	0.791590179120266\\
-2.7	1.04215275273578\\
-2.6	1.35837417940852\\
-2.5	1.7529297453114\\
-2.4	2.23958040316065\\
-2.3	2.83286489024025\\
-2.2	3.54766105395024\\
-2.1	4.39860976414337\\
-2	5.39940373647776\\
-1.9	6.56195468143512\\
-1.8	7.895464875985\\
-1.7	9.4054426619129\\
-1.6	11.0927143538946\\
-1.55	12.0015826465338\\
-1.5	12.9524962255901\\
-1.45	13.9438496856765\\
-1.4	14.9735981705294\\
-1.35	16.0392449486373\\
-1.3	17.1378339002664\\
-1.25	18.2659473946042\\
-1.2	19.4197099730031\\
-1.15	20.5947981785308\\
-1.1	21.7864567840631\\
-1.05	22.9895215722202\\
-1	24.1984487121149\\
-0.95	25.4073506620905\\
-0.9	26.610038406592\\
-0.85	27.80006971154\\
-0.8	28.9708029587566\\
-0.75	30.1154559989736\\
-0.7	31.2271693476453\\
-0.65	32.2990729411005\\
-0.6	33.3243555753131\\
-0.55	34.2963360683948\\
-0.5	35.208535123206\\
-0.45	36.054746820302\\
-0.4	36.8291086454481\\
-0.35	37.5261689513491\\
-0.3	38.1409507707486\\
-0.25	38.6690109378233\\
-0.2	39.1064935364265\\
-0.15	39.4501767762767\\
-0.0999999999999996	39.6975125001367\\
-0.0499999999999998	39.8466576443782\\
0	39.8964971096099\\
0.0499999999999998	39.8466576443782\\
0.0999999999999996	39.6975125001367\\
0.15	39.4501767762767\\
0.2	39.1064935364265\\
0.25	38.6690109378233\\
0.3	38.1409507707486\\
0.35	37.5261689513491\\
0.4	36.8291086454481\\
0.45	36.054746820302\\
0.5	35.208535123206\\
0.55	34.2963360683948\\
0.6	33.3243555753131\\
0.65	32.2990729411005\\
0.7	31.2271693476453\\
0.75	30.1154559989736\\
0.8	28.9708029587566\\
0.85	27.80006971154\\
0.9	26.610038406592\\
0.95	25.4073506620905\\
1	24.1984487121149\\
1.05	22.9895215722202\\
1.1	21.7864567840631\\
1.15	20.5947981785308\\
1.2	19.4197099730031\\
1.25	18.2659473946042\\
1.3	17.1378339002664\\
1.35	16.0392449486373\\
1.4	14.9735981705294\\
1.45	13.9438496856765\\
1.5	12.9524962255901\\
1.55	12.0015826465338\\
1.6	11.0927143538946\\
1.65	10.2270741100085\\
1.75	8.6282226033379\\
1.85	7.20689731799357\\
1.95	5.9598095645067\\
2.05	4.87947937294993\\
2.15	3.9552291082497\\
2.25	3.17414570961876\\
2.35	2.5219654255339\\
2.45	1.98384826837152\\
2.55	1.54502258490259\\
2.65	1.19129211419147\\
2.75	0.909407971738966\\
2.85	0.687315759390538\\
2.95	0.514293342174534\\
3.05	0.380997878658193\\
3.15	0.279441734429763\\
3.25	0.202916346374374\\
3.35	0.145881377309831\\
3.45	0.103834035012872\\
3.55	0.0731706077810071\\
3.65	0.0510494008130374\\
3.75	0.0352615737000314\\
3.85	0.0241140294815488\\
3.95	0.016326569432334\\
4	0.0133837837644947\\
};
\node[align=center, font=\color{mycolor7}]
at (axis cs:0,2) {\footnotesize0.06   2.98};
\node[align=left, font=\color{mycolor7}, anchor=south west, rotate = 000 ]
at (5, 100) {\footnotesize$z=0.125$ m};
\addplot [color=mycolor8, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
-4.02029280022338	1.9135767752027\\
nan	nan\\
-3.93345599984118	0.966390247310922\\
-3.89003759965008	0.959855731321725\\
-3.84661919945897	1.2621819268888\\
-3.80320079926787	0.62841705537803\\
-3.75978239907677	0.957181823255355\\
-3.71636399888566	2.88492779588678\\
-3.67294559869456	2.86155017440248\\
-3.62952719850346	3.4891803584725\\
-3.58610879831235	3.50106269059443\\
-3.54269039812125	3.50412364142038\\
-3.49927199793015	4.76859243361598\\
-3.45585359773905	6.38637752924079\\
-3.41243519754794	9.85029322947062\\
-3.36901679735684	10.8192836362307\\
-3.32559839716574	13.6896296203514\\
-3.28217999697463	15.9451267298159\\
-3.23876159678353	18.1295438204962\\
-3.19534319659243	20.6600551475034\\
-3.15192479640132	25.7470300108736\\
-3.10850639621022	29.6286472343043\\
-3.06508799601912	35.9114452336271\\
-3.02166959582801	43.2853903007624\\
-2.97825119563691	48.6964696669901\\
-2.93483279544581	53.7632655372635\\
-2.89141439525471	68.1457583955931\\
-2.8479959950636	87.542819173322\\
-2.8045775948725	84.8558767433539\\
-2.7611591946814	97.8873338092012\\
-2.71774079449029	113.99201289452\\
-2.67432239429919	128.065769933066\\
-2.63090399410809	142.94057820026\\
-2.58748559391698	154.742282746411\\
-2.54406719372588	172.612094498032\\
-2.50064879353478	199.684005806966\\
-2.45723039334367	222.289210144168\\
-2.41381199315257	221.433912182558\\
-2.37039359296147	274.660563374879\\
-2.32697519277037	287.760061453034\\
-2.28355679257926	343.455678440118\\
-2.24013839238816	367.693988378979\\
-2.19671999219706	390.182518582706\\
-2.15330159200595	425.312099215527\\
-2.10988319181485	477.526820816231\\
-2.06646479162375	506.292948021823\\
-2.02304639143264	566.697324687575\\
-1.97962799124154	610.63607292703\\
-1.93620959105044	688.646572313527\\
-1.89279119085933	744.914921688764\\
-1.84937279066823	775.7871992904\\
-1.80595439047713	825.632889844046\\
-1.76253599028603	901.94519299412\\
-1.71911759009492	979.775926848863\\
-1.67569918990382	1050.69658915607\\
-1.63228078971272	1132.47862711134\\
-1.58886238952161	1200.80937346007\\
-1.54544398933051	1265.83033955907\\
-1.50202558913941	1350.90573212569\\
-1.4586071889483	1442.38128901851\\
-1.4151887887572	1506.73537209704\\
-1.3717703885661	1609.90500475304\\
-1.32835198837499	1696.65416231974\\
-1.28493358818389	1810.00770849404\\
-1.24151518799279	1885.70684495593\\
-1.19809678780169	2006.17315714685\\
-1.15467838761058	2093.65404374517\\
-1.11125998741948	2159.4888599096\\
-1.06784158722838	2226.79387755204\\
-1.02442318703727	2384.29431111718\\
-0.98100478684617	2474.83225998893\\
-0.937586386655068	2586.43743817661\\
-0.894167986463964	2665.91149069602\\
-0.850749586272861	2795.41303893947\\
-0.807331186081758	2918.93614209428\\
-0.763912785890655	2953.49990999359\\
-0.720494385699552	3031.96691946061\\
-0.677075985508448	3128.89252149461\\
-0.633657585317345	3223.06653514939\\
-0.590239185126243	3270.20257071136\\
-0.546820784935139	3399.6513364237\\
-0.503402384744037	3399.25986541364\\
-0.459983984552934	3458.3215825001\\
-0.41656558436183	3596.66209539812\\
-0.373147184170727	3703.50315525838\\
-0.329728783979625	3676.66834691078\\
-0.286310383788521	3676.29002434423\\
-0.242891983597418	3827.54871058984\\
-0.199473583406315	3879.24572609986\\
-0.156055183215211	3803.28522250969\\
-0.112636783024109	3875.80345981651\\
-0.0692183828330055	3811.59308023991\\
-0.0257999826419022	3872.30270821174\\
0.0176184175492002	3896.57761073631\\
0.0610368177403036	3825.9504911475\\
0.104455217931407	3846.11368512878\\
0.14787361812251	3777.8422697273\\
0.191292018313613	3784.96647413348\\
0.234710418504716	3777.24316717715\\
0.278128818695818	3692.19322200824\\
0.321547218886922	3651.49761922879\\
0.364965619078025	3616.57185812353\\
0.408384019269128	3578.84164311892\\
0.451802419460231	3560.82984260563\\
0.495220819651334	3476.29163035146\\
0.538639219842437	3399.97264035284\\
0.582057620033541	3314.52889337846\\
0.625476020224643	3175.67651816322\\
0.668894420415747	3115.76330559772\\
0.71231282060685	3020.9067554655\\
0.755731220797953	2899.59188949712\\
0.799149620989056	2827.06064774837\\
0.842568021180159	2708.70481824899\\
0.885986421371261	2655.20833508367\\
0.929404821562365	2568.14518056448\\
0.972823221753468	2431.38287448649\\
1.01624162194457	2368.34414384749\\
1.05966002213567	2266.12863735249\\
1.10307842232678	2164.43584805195\\
1.14649682251788	2038.17054045928\\
1.18991522270898	1946.37621960783\\
1.23333362290009	1863.23045389305\\
1.27675202309119	1750.15718939302\\
1.32017042328229	1675.48864405887\\
1.3635888234734	1564.01050194858\\
1.4070072236645	1499.2026557851\\
1.4504256238556	1389.62631943119\\
1.49384402404671	1336.77160890259\\
1.53726242423781	1254.39064075793\\
1.58068082442891	1148.69222879977\\
1.62409922462001	1064.24895472779\\
1.66751762481112	1009.87971353633\\
1.71093602500222	972.595239810632\\
1.75435442519332	881.562975196631\\
1.79777282538443	866.171527405869\\
1.84119122557553	790.150056276354\\
1.88460962576663	721.63328702792\\
1.92802802595774	698.239358833663\\
1.97144642614884	638.899670623169\\
2.01486482633994	570.279168397902\\
2.05828322653104	556.134473323922\\
2.10170162672215	490.492946225477\\
2.14512002691325	482.92227327478\\
2.18853842710435	436.581351250513\\
2.23195682729546	395.472473953548\\
2.27537522748656	376.022833573437\\
2.31879362767766	337.211043701256\\
2.36221202786877	310.762603346772\\
2.40563042805987	298.32549625755\\
2.44904882825097	249.583525202721\\
2.49246722844208	236.785104996335\\
2.53588562863318	208.277375662527\\
2.57930402882428	195.977859733032\\
2.62272242901538	166.190526955595\\
2.66614082920649	152.226618184741\\
2.70955922939759	144.222634142572\\
2.75297762958869	125.922800349713\\
2.7963960297798	105.17083106435\\
2.8398144299709	104.106173712003\\
2.883232830162	95.0577057966994\\
2.92665123035311	80.6475365230477\\
2.97006963054421	75.6646976739391\\
3.01348803073531	68.6773680784637\\
3.05690643092642	64.4960985675321\\
3.10032483111752	48.1470750746462\\
3.14374323130862	50.0119486072936\\
3.18716163149973	45.1738626832982\\
3.23058003169083	40.9197991856363\\
3.27399843188193	35.0870583680897\\
3.31741683207303	32.1273758000969\\
3.36083523226414	21.2300040519271\\
3.40425363245524	27.2632383465509\\
3.44767203264634	18.5960253009857\\
3.49109043283745	18.9853756435403\\
3.53450883302855	16.3751487710539\\
3.57792723321965	12.797357737189\\
3.62134563341076	11.2091459133176\\
3.66476403360186	10.5523295002537\\
3.70818243379296	7.99387960693744\\
3.75160083398406	6.06840771382393\\
3.79501923417517	6.42975852724113\\
3.83843763436627	4.81039968900028\\
3.88185603455737	5.76836838356365\\
3.92527443474848	3.86973489130884\\
3.96869283493958	5.75915995950808\\
4.01211123513068	3.50988407189043\\
4.05552963532179	2.26037134843158\\
4.09894803551289	2.26037134843158\\
4.14236643570399	2.85927609488455\\
4.1857848358951	1.93081970924624\\
4.2292032360862	2.58646220824253\\
4.2726216362773	1.27713799562555\\
4.3160400364684	1.62007196093161\\
4.35945843665951	1.27367721625117\\
4.40287683685061	2.58796220224132\\
4.44629523704171	1.61661118155723\\
4.48971363723282	0.645260160873137\\
4.53313203742392	0.326090859810953\\
4.57655043761502	0.322630080436568\\
4.61996883780613	1.27981190369192\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	1.33837837644947\\
-3.9	1.98666770347199\\
-3.8	2.91963530896703\\
-3.7	4.24804430836319\\
-3.6	6.11936733343573\\
-3.5	8.72732330738809\\
-3.4	12.3228925357126\\
-3.3	17.2266691384291\\
-3.2	23.8422380157567\\
-3.1	32.6700486351435\\
-3	44.321004827865\\
-2.9	59.5287098277673\\
-2.8	79.1590179120266\\
-2.7	104.215275273578\\
-2.6	135.837417940852\\
-2.5	175.29297453114\\
-2.4	223.958040316065\\
-2.3	283.286489024026\\
-2.2	354.766105395025\\
-2.1	439.860976414337\\
-2	539.940373647776\\
-1.9	656.195468143512\\
-1.8	789.5464875985\\
-1.7	940.54426619129\\
-1.6	1109.27143538946\\
-1.55	1200.15826465338\\
-1.5	1295.24962255901\\
-1.45	1394.38496856765\\
-1.4	1497.35981705294\\
-1.35	1603.92449486373\\
-1.3	1713.78339002664\\
-1.25	1826.59473946042\\
-1.2	1941.97099730031\\
-1.15	2059.47981785308\\
-1.1	2178.64567840631\\
-1.05	2298.95215722202\\
-1	2419.84487121149\\
-0.95	2540.73506620905\\
-0.9	2661.0038406592\\
-0.85	2780.006971154\\
-0.8	2897.08029587566\\
-0.75	3011.54559989736\\
-0.7	3122.71693476453\\
-0.65	3229.90729411005\\
-0.6	3332.43555753131\\
-0.55	3429.63360683949\\
-0.5	3520.8535123206\\
-0.45	3605.4746820302\\
-0.4	3682.91086454481\\
-0.35	3752.61689513491\\
-0.3	3814.09507707486\\
-0.25	3866.90109378233\\
-0.2	3910.64935364265\\
-0.15	3945.01767762767\\
-0.0999999999999996	3969.75125001367\\
-0.0499999999999998	3984.66576443782\\
0	3989.64971096099\\
0.0499999999999998	3984.66576443782\\
0.0999999999999996	3969.75125001367\\
0.15	3945.01767762767\\
0.2	3910.64935364265\\
0.25	3866.90109378233\\
0.3	3814.09507707486\\
0.35	3752.61689513491\\
0.4	3682.91086454481\\
0.45	3605.4746820302\\
0.5	3520.8535123206\\
0.55	3429.63360683949\\
0.6	3332.43555753131\\
0.65	3229.90729411005\\
0.7	3122.71693476453\\
0.75	3011.54559989736\\
0.8	2897.08029587566\\
0.85	2780.006971154\\
0.9	2661.0038406592\\
0.95	2540.73506620905\\
1	2419.84487121149\\
1.05	2298.95215722202\\
1.1	2178.64567840631\\
1.15	2059.47981785308\\
1.2	1941.97099730031\\
1.25	1826.59473946042\\
1.3	1713.78339002664\\
1.35	1603.92449486373\\
1.4	1497.35981705294\\
1.45	1394.38496856765\\
1.5	1295.24962255901\\
1.55	1200.15826465338\\
1.6	1109.27143538946\\
1.65	1022.70741100085\\
1.75	862.822260333791\\
1.85	720.689731799357\\
1.95	595.98095645067\\
2.05	487.947937294994\\
2.15	395.52291082497\\
2.25	317.414570961876\\
2.35	252.19654255339\\
2.45	198.384826837152\\
2.55	154.502258490259\\
2.65	119.129211419147\\
2.75	90.9407971738967\\
2.85	68.7315759390539\\
2.95	51.4293342174534\\
3.05	38.0997878658193\\
3.15	27.9441734429763\\
3.25	20.2916346374374\\
3.35	14.5881377309831\\
3.45	10.3834035012872\\
3.55	7.31706077810071\\
3.65	5.10494008130374\\
3.75	3.52615737000315\\
3.85	2.41140294815488\\
3.95	1.6326569432334\\
4	1.33837837644947\\
};
\node[align=center, font=\color{mycolor8}]
at (axis cs:0,200) {\footnotesize0.07   3.04};
\node[align=left, font=\color{mycolor8}, anchor=south west, rotate = 000  ]
at (5, 10000) {\footnotesize$z=0.25$ m};
\addplot [color=mycolor9, draw=none, mark=o, mark size = 1.5pt, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
-4.65891264028589	15094.1745812003\\
nan	nan\\
-4.56462293410797	9125.39930884765\\
-4.51747808101902	9324.90614836163\\
-4.47033322793006	3041.79976961588\\
-4.42318837484111	37503.1474805743\\
-4.37604352175215	15408.5056875934\\
-4.3288986686632	20575.2375542764\\
-4.28175381557424	21780.3106865879\\
-4.23460896248528	31419.5479413425\\
-4.18746410939633	37503.1474805743\\
-4.14031925630737	52282.9909553815\\
-4.09317440321842	64964.0279797521\\
-4.04602955012946	53111.1600076817\\
-3.99888469704051	38907.7274523998\\
-3.95173984395155	87461.6994993747\\
-3.9045949908626	118278.710874562\\
-3.85745013777364	134473.195777369\\
-3.81030528468468	131243.937311081\\
-3.76316043159573	147338.637382058\\
-3.71601557850677	239472.349109019\\
-3.66887072541782	197922.860321438\\
-3.62172587232886	285794.596887275\\
-3.57458101923991	365254.278929685\\
-3.52743616615095	371050.697764561\\
-3.480291313062	430019.824825331\\
-3.43314645997304	528830.615807044\\
-3.38600160688408	554755.023271522\\
-3.33885675379513	587860.286480484\\
-3.29171190070617	690769.670062464\\
-3.24456704761722	778932.686354285\\
-3.19742219452826	758094.647129934\\
-3.15027734143931	1001247.15395492\\
-3.10313248835035	1078931.74055225\\
-3.05598763526139	1227589.95228517\\
-3.00884278217244	1546151.16506488\\
-2.96169792908348	1376478.4586485\\
-2.91455307599453	1796717.53318292\\
-2.86740822290557	1802399.12775092\\
-2.82026336981662	1878578.30463933\\
-2.77311851672766	2438466.6665669\\
-2.72597366363871	2597834.26165752\\
-2.67882881054975	2909326.41136768\\
-2.63168395746079	3325163.58558287\\
-2.58453910437184	3583580.01800681\\
-2.53739425128288	3949550.37278994\\
-2.49024939819393	4171523.78505435\\
-2.44310454510497	4438659.2098958\\
-2.39595969201602	5136719.62466504\\
-2.34881483892706	5352063.78689801\\
-2.3016699858381	5997746.54728252\\
-2.25452513274915	6447936.29035036\\
-2.20738027966019	6873002.63166784\\
-2.16023542657124	7315205.50221219\\
-2.11309057348228	8073696.89358589\\
-2.06594572039333	8644102.7782544\\
-2.01880086730437	9103543.53779936\\
-1.97165601421542	9945362.87372475\\
-1.92451116112646	10391375.7527509\\
-1.8773663080375	10948041.2649688\\
-1.83022145494855	11687816.871383\\
-1.78307660185959	12586228.4136533\\
-1.73593174877064	13244709.9992577\\
-1.68878689568168	13802166.9914926\\
-1.64164204259273	14553498.4959054\\
-1.59449718950377	14824296.7139821\\
-1.54735233641482	15892874.0654322\\
-1.50020748332586	16443558.4988499\\
-1.4530626302369	17233834.0854798\\
-1.40591777714795	17890102.4294445\\
-1.35877292405899	18287328.0263426\\
-1.31162807097004	18839440.5309615\\
-1.26448321788108	20357787.5027984\\
-1.21733836479213	20403820.1933046\\
-1.17019351170317	21573335.0264988\\
-1.12304865861421	21707796.8219438\\
-1.07590380552526	22666589.359781\\
-1.0287589524363	23273894.4164892\\
-0.981614099347349	24249562.3728852\\
-0.934469246258392	24618838.4868053\\
-0.887324393169437	25704874.675984\\
-0.840179540080481	26404923.8237146\\
-0.793034686991525	27351166.8824263\\
-0.74588983390257	27684443.2244647\\
-0.698744980813615	27850228.0859048\\
-0.651600127724659	29207922.8678348\\
-0.604455274635703	29810943.9960696\\
-0.557310421546747	30204276.2150769\\
-0.510165568457792	30689130.72727\\
-0.463020715368836	31374164.2683661\\
-0.41587586227988	32205963.7666895\\
-0.368731009190925	33204060.3073934\\
-0.32158615610197	32988643.0991456\\
-0.274441303013013	33771637.3917461\\
-0.227296449924058	33601509.6719075\\
-0.180151596835103	34287758.1009749\\
-0.133006743746146	34426607.2898751\\
-0.0858618906571911	34091567.262562\\
-0.0387170375682357	34712466.7524532\\
0.00842781552072047	34720878.4107126\\
0.0555726686096758	34840024.8920185\\
0.102717521698631	34444103.1492196\\
0.149862374787587	34587884.3871228\\
0.197007227876543	34866874.1283365\\
0.244152080965498	33744935.6110009\\
0.291296934054453	34341362.6595789\\
0.33844178714341	33078131.4952945\\
0.385586640232365	33171621.0370387\\
0.432731493321321	32856969.723071\\
0.479876346410276	32362431.3516879\\
0.527021199499232	31853372.4654251\\
0.574166052588188	31732329.8587102\\
0.621310905677143	30933917.8738348\\
0.668455758766099	30542541.2499633\\
0.715600611855054	29344419.6339677\\
0.76274546494401	27981196.9894257\\
0.809890318032966	27439012.3850658\\
0.857035171121922	26901929.556558\\
0.904180024210877	25966788.5569049\\
0.951324877299832	25502233.7454063\\
0.998469730388789	24480346.2867246\\
1.04561458347774	23328355.7570633\\
1.0927594365667	22320668.6582248\\
1.13990428965565	21636262.2375026\\
1.18704914274461	20762976.5564445\\
1.23419399583357	19254073.1730597\\
1.28133884892252	18627668.9798998\\
1.32848370201148	18295156.780728\\
1.37562855510043	17212039.377116\\
1.42277340818939	16113276.8103886\\
1.46991826127834	15473481.8026902\\
1.5170631143673	14345525.0574301\\
1.56420796745626	13911164.9666659\\
1.61135282054521	13003276.9026348\\
1.65849767363417	11850926.2356114\\
1.70564252672312	11324773.9283054\\
1.75278737981208	10582466.7146444\\
1.79993223290103	9870684.79114974\\
1.84707708598999	9443779.39011512\\
1.89422193907895	8389782.85699283\\
1.9413667921679	7840755.87743645\\
1.98851164525686	7310438.65766068\\
2.03565649834581	6987531.84490875\\
2.08280135143477	6314415.86036814\\
2.12994620452372	5808141.82184746\\
2.17709105761268	5479079.17230113\\
2.22423591070163	4955254.96392481\\
2.27138076379059	4308954.09742258\\
2.31852561687954	4184676.81441361\\
2.3656704699685	3610343.18383909\\
2.41281532305746	3449724.50876549\\
2.45996017614641	3068333.78378518\\
2.50710502923537	2950924.99195111\\
2.55424988232432	2638932.54120059\\
2.60139473541328	2495048.49187251\\
2.64853958850223	2292880.35053574\\
2.69568444159119	2075154.59585434\\
2.74282929468015	1889846.14323631\\
2.7899741477691	1658635.16433791\\
2.83711900085806	1573001.31424992\\
2.88426385394701	1410317.22593651\\
2.93140870703597	1231949.721673\\
2.97855356012492	1267759.31919076\\
3.02569841321388	1000740.0817306\\
3.07284326630283	868440.90080119\\
3.11998811939179	875746.642268729\\
3.16713297248075	755459.769950912\\
3.2142778255697	665213.04946785\\
3.26142267865866	646402.928876491\\
3.30856753174761	520177.485804715\\
3.35571238483657	459599.231129586\\
3.40285723792552	406143.338097085\\
3.45000209101448	339496.586141919\\
3.49714694410344	305924.935551606\\
3.54429179719239	277481.623114054\\
3.59143665028135	317207.458162579\\
3.6385815033703	281422.197004816\\
3.68572635645926	189554.300764553\\
3.73287120954821	211034.377998403\\
3.78001606263717	164134.694545214\\
3.82716091572612	139710.573012631\\
3.87430576881508	132617.391132988\\
3.92145062190404	77907.1649671214\\
3.96859547499299	76786.7744074448\\
4.01574032808195	83779.2095239979\\
4.0628851811709	80253.7135027192\\
4.11003003425986	49139.4398171351\\
4.15717488734881	59469.9122582941\\
4.20431974043777	56631.6353758061\\
4.25146459352673	44176.2308375798\\
4.29860944661568	23910.2835866757\\
4.34575429970464	34448.2949625764\\
4.39289915279359	36883.5421184228\\
4.44004400588255	23710.7767471617\\
4.4871888589715	16821.1177546465\\
4.53433371206046	32229.6234422398\\
4.58147856514941	20668.9769775459\\
4.62862341823837	9528.4290354894\\
4.67576827132733	5769.26843283871\\
4.72291312441628	18738.510916972\\
};
% \node[align=left, font=\color{mycolor9}, anchor=south west, rotate = 000  ]
% at (5, 10000) {$z=0.5$ m};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4	13383.7837644947\\
-3.9	19866.6770347199\\
-3.8	29196.3530896703\\
-3.7	42480.4430836319\\
-3.6	61193.6733343572\\
-3.5	87273.2330738809\\
-3.4	123228.925357126\\
-3.3	172266.691384291\\
-3.2	238422.380157567\\
-3.1	326700.486351435\\
-3	443210.04827865\\
-2.9	595287.098277673\\
-2.8	791590.179120266\\
-2.7	1042152.75273578\\
-2.6	1358374.17940852\\
-2.5	1752929.7453114\\
-2.4	2239580.40316065\\
-2.3	2832864.89024025\\
-2.2	3547661.05395025\\
-2.1	4398609.76414337\\
-2	5399403.73647776\\
-1.9	6561954.68143512\\
-1.8	7895464.875985\\
-1.7	9405442.6619129\\
-1.6	11092714.3538946\\
-1.55	12001582.6465338\\
-1.5	12952496.2255901\\
-1.45	13943849.6856765\\
-1.4	14973598.1705294\\
-1.35	16039244.9486373\\
-1.3	17137833.9002664\\
-1.25	18265947.3946042\\
-1.2	19419709.9730031\\
-1.15	20594798.1785308\\
-1.1	21786456.7840631\\
-1.05	22989521.5722202\\
-1	24198448.7121149\\
-0.95	25407350.6620905\\
-0.9	26610038.406592\\
-0.85	27800069.71154\\
-0.8	28970802.9587566\\
-0.75	30115455.9989736\\
-0.7	31227169.3476453\\
-0.65	32299072.9411005\\
-0.6	33324355.5753131\\
-0.55	34296336.0683948\\
-0.5	35208535.123206\\
-0.45	36054746.820302\\
-0.4	36829108.6454481\\
-0.35	37526168.9513491\\
-0.3	38140950.7707486\\
-0.25	38669010.9378233\\
-0.2	39106493.5364265\\
-0.15	39450176.7762767\\
-0.0999999999999996	39697512.5001367\\
-0.0499999999999998	39846657.6443782\\
0	39896497.1096099\\
0.0499999999999998	39846657.6443782\\
0.0999999999999996	39697512.5001367\\
0.15	39450176.7762767\\
0.2	39106493.5364265\\
0.25	38669010.9378233\\
0.3	38140950.7707486\\
0.35	37526168.9513491\\
0.4	36829108.6454481\\
0.45	36054746.820302\\
0.5	35208535.123206\\
0.55	34296336.0683948\\
0.6	33324355.5753131\\
0.65	32299072.9411005\\
0.7	31227169.3476453\\
0.75	30115455.9989736\\
0.8	28970802.9587566\\
0.85	27800069.71154\\
0.9	26610038.406592\\
0.95	25407350.6620905\\
1	24198448.7121149\\
1.05	22989521.5722202\\
1.1	21786456.7840631\\
1.15	20594798.1785308\\
1.2	19419709.9730031\\
1.25	18265947.3946042\\
1.3	17137833.9002664\\
1.35	16039244.9486373\\
1.4	14973598.1705294\\
1.45	13943849.6856765\\
1.5	12952496.2255901\\
1.55	12001582.6465338\\
1.6	11092714.3538946\\
1.65	10227074.1100085\\
1.75	8628222.6033379\\
1.85	7206897.31799357\\
1.95	5959809.5645067\\
2.05	4879479.37294993\\
2.15	3955229.1082497\\
2.25	3174145.70961876\\
2.35	2521965.4255339\\
2.45	1983848.26837152\\
2.55	1545022.58490259\\
2.65	1191292.11419147\\
2.75	909407.971738965\\
2.85	687315.759390538\\
2.95	514293.342174534\\
3.05	380997.878658193\\
3.15	279441.734429763\\
3.25	202916.346374374\\
3.35	145881.377309831\\
3.45	103834.035012872\\
3.55	73170.6077810071\\
3.65	51049.4008130374\\
3.75	35261.5737000314\\
3.85	24114.0294815488\\
3.95	16326.569432334\\
4	13383.7837644947\\
};
\node[align=center, font=\color{mycolor10}]
at (axis cs:0,2000000) {\footnotesize0.06   3.15};
% \node[align=left, font=\color{mycolor10}, anchor=south west, rotate = 000  ] at (5, 1000000) {\footnotesize$z=0.5$ m};
\node[align=left, font=\color{mycolor9}, anchor=south west, rotate = 000  ]
at (5, 100000000) {\footnotesize$z=1$ m};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1\\
5	1\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100\\
5	100\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	10000\\
5	10000\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1000000\\
5	1000000\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	100000000\\
5	100000000\\
};
\node[align=center]
at (axis cs:0,8000000) {\footnotesize  $\;S_{\theta'}  \;\;\; K_{\theta'}$};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	1000000\\
5	1000000\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig files/graphicabstract.tex <==


\definecolor{mycolor1}{rgb}{0.03137,0.18824,0.41961}%
\definecolor{mycolor2}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor3}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor4}{rgb}{0.20196,0.47647,0.68725}%
\definecolor{mycolor5}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor9}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor10}{rgb}{0.94510,0.41176,0.07451}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.50in,
height=2.25in,
at={(3.3in,0in)},
scale only axis,
xmode=log,
xmin=2e-04,
xmax=200,
xtick={0.0001,   0.01,      1,    100},
ytick={0.0001,   0.01,      1,    100,  10000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ylabel shift = -8pt,
xlabel shift = -8pt,
ymode=log,
ymin=5e-04,
ymax=4000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\theta(kz)/\theta_*^2$},
axis background/.style={fill=white},
legend style={at={(0.95,-0.16)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=5pt},legend columns=2},
%title = {Normalized Temperature Spectra}
]


\node[align=center]
at (axis cs:0.00045,0.003) {$k^{2}$};

\node[align=center]
at (axis cs:0.3,40) {$k^{-1}$};

\node[align=center]
at (axis cs:40,0.04) {$k^{-5/3}$};


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.000540006810254213	1755.94954627217\\
0.00081001021538132	373.514209253299\\
0.00108001362050843	314.676919113311\\
0.00135001702563553	340.589519382937\\
0.00162002043076264	336.196239595979\\
0.00189002383588975	281.515178095366\\
0.00216002724101685	248.106696318094\\
0.00243003064614396	300.419343201735\\
0.00270003405127107	191.277031684739\\
0.00297003745639817	174.345815931152\\
0.00324004086152528	255.412843804018\\
0.00351004426665239	225.31698741958\\
0.00378004767177949	174.58565064206\\
0.0040500510769066	182.769299364916\\
0.00432005448203371	188.848239910522\\
0.00459005788716081	223.184833270694\\
0.00486006129228792	186.360670033592\\
0.00513006469741503	124.447947839577\\
0.00540006810254213	133.039643669653\\
0.00567007150766924	192.47124302576\\
0.00594007491279635	113.810978028971\\
0.00621007831792345	103.748005704679\\
0.00648008172305056	143.788402603673\\
0.00675008512817766	149.957753714647\\
0.00702008853330477	116.183123792185\\
0.00729009193843188	119.889892503811\\
0.00756009534355898	119.831725903354\\
0.00783009874868609	99.4207814150248\\
0.0081001021538132	97.2876187831802\\
0.0083701055589403	144.420849706738\\
0.00864010896406741	111.754853299857\\
0.00891011236919452	150.880503872278\\
0.00918011577432162	132.603565892106\\
0.00945011917944873	113.43952297504\\
0.00972012258457584	98.528849166474\\
0.00999012598970294	83.88996139284\\
0.0102601293948301	119.121116718143\\
0.0105301327999572	81.0586425764835\\
0.0108001362050843	68.366932001755\\
0.0110701396102114	74.9061327168497\\
0.0113401430153385	77.1761539658345\\
0.0116101464204656	71.4324014665332\\
0.0118801498255927	89.2355465666089\\
0.0122851549332833	90.8701140426691\\
0.012690160040974	73.3552464066753\\
0.0129601634461011	46.0657263296055\\
0.0132301668512282	61.0433501903452\\
0.0136351719589189	73.2369304630014\\
0.0140401770666095	93.3412593006248\\
0.0144451821743002	86.0944249700547\\
0.0148501872819909	68.2849043546068\\
0.0152551923896815	82.2894803605717\\
0.0156601974973722	63.1081659716282\\
0.0160652026050628	82.2580234490174\\
0.0164702077127535	79.4360707923241\\
0.0168752128204442	58.8330636304307\\
0.0174152196306984	56.5740180714829\\
0.0179552264409526	55.633816826423\\
0.0183602315486432	61.1445298506006\\
0.0187652366563339	52.0100332841001\\
0.0193052434665881	64.6254379339209\\
0.0198452502768423	45.3696258699308\\
0.0203852570870965	59.9879916691061\\
0.0209252638973508	55.6106020920797\\
0.021465270707605	65.5516131127696\\
0.0221402792204227	55.9738790352772\\
0.0228152877332405	56.4214644344405\\
0.0233552945434947	41.9523195526422\\
0.0240303030563125	38.3784562343752\\
0.0247053115691303	42.8552887631236\\
0.025380320081948	39.7737360054976\\
0.0260553285947658	41.4489963092349\\
0.0267303371075835	45.8442658221872\\
0.0274053456204013	37.9822318598137\\
0.0280803541332191	41.8218186445037\\
0.0288903643486004	44.8758156718183\\
0.0297003745639817	34.4341126866492\\
0.030510384779363	36.4128892944615\\
0.0313203949947444	31.6362341509206\\
0.0321304052101257	33.9873584549098\\
0.0330754171280706	35.8986641395029\\
0.0340204290460154	32.267271274105\\
0.0349654409639603	30.7259625386026\\
0.0359104528819052	30.7561584081266\\
0.03685546479985	34.9175661659473\\
0.0379354784203585	30.3066955351781\\
0.0388804903383033	29.5551621868015\\
0.0398255022562482	29.6674894390229\\
0.0409055158767566	30.7295564799581\\
0.0421205311998286	25.8592705656035\\
0.0433355465229006	24.6626936885981\\
0.044415560143409	29.5999159444425\\
0.045630575466481	23.3000654317584\\
0.0469805924921165	24.3185025513188\\
0.0481956078151885	25.2686896166703\\
0.0494106231382605	28.1750675382926\\
0.050760640163896	25.3762577705887\\
0.0521106571895316	23.9517708028688\\
0.0535956759177307	23.5928161727741\\
0.0550806946459297	24.7728766928806\\
0.0565657133741288	20.2783815831527\\
0.0581857338048915	22.3506103846842\\
0.0598057542356541	17.7299589896783\\
0.0614257746664168	22.0782430589073\\
0.0630457950971794	18.9892826208635\\
0.064665815527942	16.9986755658165\\
0.0664208376612682	16.965234462467\\
0.068310861497158	17.3393566488163\\
0.0702008853330477	14.3482088461482\\
0.0720909091689375	15.199383520369\\
0.0739809330048272	14.1192638621482\\
0.0760059585432805	15.1732700233694\\
0.0780309840817338	12.6228306965219\\
0.0800560096201871	14.568564970043\\
0.0823510385637675	13.9459432323431\\
0.0846460675073479	11.7615141871488\\
0.0869410964509283	12.7210131217041\\
0.0892361253945087	14.2573322962001\\
0.0916661560406527	13.2274584532389\\
0.0942311883893602	13.1265224307378\\
0.0966612190355042	13.0843691691433\\
0.0992262513842117	12.5584611353387\\
0.101926285435483	11.2526013364062\\
0.104761321189317	10.6508206721461\\
0.107731358645716	11.6858401463882\\
0.11056639439955	10.2450263805912\\
0.113536431855948	9.65687170944945\\
0.11664147101491	10.3483805882555\\
0.119746510173872	8.94327023162625\\
0.122986551035397	8.03482301914949\\
0.126361593599486	7.16715955849032\\
0.129871637866138	7.27823307542855\\
0.133381682132791	8.27327233408358\\
0.137026728102007	8.06626242661571\\
0.140806775773786	6.85754191764327\\
0.144586823445566	6.90439731439689\\
0.148501872819909	5.94613375830967\\
0.152551923896815	6.48445354794791\\
0.156601974973722	6.28492475933722\\
0.160787027753192	5.64297236773087\\
0.165242083937789	5.66717151450824\\
0.16983214182495	5.75019084175689\\
0.174464387744162	5.68286080526025\\
0.179163141855078	5.11923639882644\\
0.184024195806944	4.98854835125177\\
0.189002383588975	5.25797237189975\\
0.194107135467159	4.02132925781345\\
0.19934986702664	4.83612516009351\\
0.204746957150449	4.78227923262824\\
0.210285004934288	4.20153831686283\\
0.215994286495275	3.95965670231674\\
0.221807797311918	4.04408203635794\\
0.228001993076599	3.90195752967266\\
0.234177328309304	3.59333512864518\\
0.240509503755281	3.38649739502635\\
0.246994052446431	3.55395768294618\\
0.253684081670159	3.47137745021031\\
0.260544848341248	3.1295979848614\\
0.267605139587448	3.37723992716591\\
0.275061998334929	2.91610378509483\\
0.282499500220646	3.08298217997772\\
0.290134541362319	2.91337070893942\\
0.298218760962889	2.95507343418467\\
0.306301987903882	2.61130455969844\\
0.314300838780772	2.57637489007544\\
0.322828777212563	2.39558530603852\\
0.331770654688243	2.45393724235049\\
0.3408202357281	2.3726814665475\\
0.349995884534323	2.22320237735533\\
0.359475783501101	2.02565047189949\\
0.369213773958075	2.04021348776011\\
0.379505668459391	2.08753642560893\\
0.389749915300978	1.85778111404801\\
0.4003038719308	1.86891835306453\\
0.411122372338071	1.7632716009586\\
0.422237677959066	1.74997742684325\\
0.433676094272594	1.95233681349354\\
0.445378558033784	1.58150427664028\\
0.45743639392378	1.60249324180442\\
0.469813866197787	1.62772541848594\\
0.482909031346451	1.55204713763928\\
0.495920316760803	1.48745308336076\\
0.509361423772286	1.38875708604274\\
0.523148472646589	1.39914708710205\\
0.537290893649699	1.3644627216178\\
0.551861647260575	1.33069036406467\\
0.566760971191661	1.32605863731944\\
0.582540287838354	1.23684885282811\\
0.598319108155258	1.11354640060709\\
0.614495984962809	1.06334677280075\\
0.631116084271791	1.17240367101526\\
0.648190821667348	1.08452504782372\\
0.665693395340881	1.01636462905279\\
0.683704210718184	0.98804681595539\\
0.702787098439373	0.885252641366688\\
0.721778165149627	0.907049386966674\\
0.741294348776471	0.996586201893715\\
0.761367414426389	0.832276684028785\\
0.781953685077965	0.84374731716422\\
0.803099815731348	0.818392009005463\\
0.824868343939932	0.820876088882893\\
0.847850398482222	0.754863573520824\\
0.870735668715688	0.742848297389283\\
0.894314807993948	0.708983376078866\\
0.918484083391135	0.774773633991998\\
0.943320426024518	0.673307736789845\\
0.968814405628109	0.655337534662809\\
0.995097549595951	0.646800373502304\\
1.02194601319328	0.622897229491295\\
1.04957470721866	0.621871818941987\\
1.07883037029184	0.601898897072613\\
1.10800116097113	0.596869130410377\\
1.1379690572913	0.544461764442284\\
1.16870973909268	0.527656185951556\\
1.20038749153539	0.537940637908452\\
1.23383614866466	0.504943418692078\\
1.26717660589997	0.475143372128596\\
1.30145611909576	0.471379708340225\\
1.33665185708174	0.44156542588721\\
1.37281643081553	0.442608684042733\\
1.40994934396734	0.428085150724819\\
1.44808385063302	0.407447389304981\\
1.48841759459304	0.405899638499336\\
1.52870021658481	0.40469479010287\\
1.57004597698426	0.37036783084116\\
1.61252783627036	0.372263425798353\\
1.6561373568367	0.347040739357635\\
1.70091176341744	0.34977532048804\\
1.746929972449	0.325632171983433\\
1.7941557518568	0.317650967857872\\
1.84267794467305	0.305248039251297\\
1.89405800441341	0.287580734393254\\
1.94526484505747	0.292660571479268\\
1.99791402006789	0.272810836073382\\
2.05191619008268	0.262774063199107\\
2.10741628340017	0.256448379351706\\
2.16441479635017	0.24399842363613\\
2.22294597568809	0.2240536524534\\
2.28491175716476	0.214429083241284\\
2.34675990848148	0.211432100812872\\
2.4101774545905	0.205612526689408\\
2.47540809341813	0.191324538621187\\
2.54234412140021	0.181039324741486\\
2.61104261646245	0.167290134546017\\
2.68165793716918	0.176269981261128\\
2.75642505655952	0.163909174209282\\
2.83095195233207	0.156656947197649\\
2.90754755066449	0.142657912951489\\
2.98620391028016	0.149347194756316\\
3.06697662011542	0.154377204089561\\
3.14987659942565	0.160918044850093\\
3.23509344619016	0.145867487549383\\
3.3253063486091	0.138917050235425\\
3.41520557060149	0.144102346592608\\
3.46515620055	0.153350243239127\\
};
%\addlegendentry{$z=0.0625$ m}



\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	5e-05\\
0.00104166666666667	882.382410684279\\
};


\addplot [color=black, dashdotted, line width=1.75pt, draw opacity=0.4]
  table[row sep=crcr]{%
0.0001 8.15\\
0.00104166666666667	882.382410684279\\
};


\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.000965223121473383	1148.79205826769\\
0.00144783468221007	253.166715008627\\
0.00193044624294677	185.799518339607\\
0.00241305780368346	182.543403801058\\
0.00289566936442015	183.408285259541\\
0.00337828092515684	165.256648381058\\
0.00386089248589353	149.059864969876\\
0.00434350404663022	175.741659035163\\
0.00482611560736691	108.847754363709\\
0.00530872716810361	100.709404598431\\
0.0057913387288403	145.979550442918\\
0.00627395028957699	124.527980822302\\
0.00675656185031368	84.0406238307714\\
0.00723917341105037	90.3016340423718\\
0.00772178497178706	117.175314891645\\
0.00820439653252375	119.175473396871\\
0.00868700809326045	91.2476317138686\\
0.00916961965399714	63.5986948488718\\
0.00965223121473383	69.5263367284997\\
0.0101348427754705	92.8056830173322\\
0.0106174543362072	55.4010120851151\\
0.0111000658969439	57.6073437890988\\
0.0115826774576806	73.4103382401832\\
0.0120652890184173	87.6249082268944\\
0.012547900579154	62.6905010248985\\
0.0130305121398907	58.2713989861281\\
0.0135131237006274	62.313830679239\\
0.0139957352613641	54.8256095785636\\
0.0144783468221007	61.9746325361233\\
0.0149609583828374	71.7289600318504\\
0.0154435699435741	59.9376176409166\\
0.0159261815043108	82.9053595047885\\
0.0164087930650475	78.2694287188529\\
0.0168914046257842	76.5339612866723\\
0.0173740161865209	57.262257494508\\
0.0178566277472576	51.458428438036\\
0.0183392393079943	66.8155795500667\\
0.018821850868731	42.2740188818198\\
0.0193044624294677	38.6478938466702\\
0.0197870739902043	37.8618031900489\\
0.020269685550941	39.550834036392\\
0.0207522971116777	33.9837344728704\\
0.0212349086724144	50.7396945143448\\
0.0219588260135195	50.2818709737451\\
0.0226827433546245	34.5571849217129\\
0.0231653549153612	24.0695278261623\\
0.0236479664760979	36.0122817849344\\
0.0243718838172029	37.5347109328316\\
0.025095801158308	50.9545534645096\\
0.025819718499413	47.7147132644471\\
0.026543635840518	41.1495688005769\\
0.0272675531816231	39.2456255837487\\
0.0279914705227281	31.4856599602732\\
0.0287153878638331	37.0163602660689\\
0.0294393052049382	33.6677024810333\\
0.0301632225460432	27.7893222820801\\
0.0311284456675166	29.288310008514\\
0.03209366878899	23.9304702703859\\
0.032817586130095	26.0247641810485\\
0.0335415034712001	20.7928337257376\\
0.0345067265926734	28.6457722696588\\
0.0354719497141468	21.6006793064276\\
0.0364371728356202	29.3376597484412\\
0.0374023959570936	25.3860817974293\\
0.038367619078567	27.7836820896057\\
0.0395741479804087	26.612591009193\\
0.0407806768822504	27.4968751244326\\
0.0417459000037238	23.8220286351283\\
0.0429524289055655	15.0631007312738\\
0.0441589578074073	22.9715607598082\\
0.045365486709249	17.1774449598787\\
0.0465720156110907	18.3380184023749\\
0.0477785445129325	20.3598144917074\\
0.0489850734147742	18.4067224123433\\
0.0501916023166159	19.9212618868944\\
0.051639436998826	19.3988988188692\\
0.0530872716810361	15.9734222623547\\
0.0545351063632461	16.820791965135\\
0.0559829410454562	16.2386459759442\\
0.0574307757276663	13.8146270240261\\
0.0591199161902447	16.3929011243797\\
0.0608090566528231	13.2333274736457\\
0.0624981971154015	12.8975452129399\\
0.06418733757798	11.4653489672242\\
0.0658764780405584	13.006191125592\\
0.0678069242835052	14.0260492602973\\
0.0694960647460836	11.987917257499\\
0.071185205208662	11.9413679327556\\
0.0731156514516088	12.8779154598467\\
0.0752874034749239	11.1524756853906\\
0.077459155498239	12.9438336533899\\
0.0793896017411858	9.51930904038651\\
0.0815613537645009	9.02210131259883\\
0.0839744115681843	8.67090825334727\\
0.0861461635914994	10.1296445667414\\
0.0883179156148145	11.8062899543522\\
0.090730973418498	10.6709630110185\\
0.0931440312221814	10.9470664944362\\
0.0957983948062333	8.9425531403272\\
0.0984527583902851	9.32279497136874\\
0.101107121974337	7.92357034127043\\
0.104002791338757	8.72425464545038\\
0.106898460703177	8.02923827373079\\
0.109794130067597	8.08584238393089\\
0.112689799432017	7.99325438724766\\
0.115585468796438	7.18050138810648\\
0.118722443941226	6.71097757310576\\
0.122100724866383	7.08995251449704\\
0.12547900579154	6.10495265879505\\
0.128857286716697	5.87788576838579\\
0.132235567641853	5.97191951626218\\
0.135855154347379	5.86245650697636\\
0.139474741052904	5.29212517850675\\
0.143094327758429	7.0875032663583\\
0.147196526024691	6.22521765671279\\
0.151298724290953	5.66681248193645\\
0.155400922557215	5.65360631027978\\
0.159503120823477	6.02015673038678\\
0.163846624870107	5.84861484022734\\
0.168431434697105	5.26392100129981\\
0.172774938743736	5.58841818579047\\
0.177359748570734	5.52476799746616\\
0.182185864178101	4.86034746515031\\
0.187253285565836	5.05299150407837\\
0.19256201273394	4.40730407636095\\
0.197629434121675	4.6143761893282\\
0.202938161289779	4.02390908975097\\
0.208488194238251	4.39573197452503\\
0.214038227186723	4.06087115124037\\
0.219829565915563	3.48750922144054\\
0.225862210424772	3.66889686897553\\
0.232136160714349	3.28752556779942\\
0.238410111003926	3.75297071236699\\
0.244925367073871	3.29275975603004\\
0.251681928924185	3.4112023462377\\
0.258438490774498	3.06493956760915\\
0.26543635840518	3.00158503147194\\
0.272675531816231	3.09011620009929\\
0.279914705227281	2.99129546706127\\
0.2873951844187	2.62875728487604\\
0.295358275170855	3.0871721682339\\
0.303562671703379	2.75459610342417\\
0.311842476292268	2.80770269006198\\
0.320241159464132	2.53223834643758\\
0.328929941864601	2.70320638005014\\
0.337828092515684	2.45680057142993\\
0.346952467335862	2.25136312498795\\
0.356323470858034	2.34516123395576\\
0.365970379151142	2.4254600821816\\
0.37586923906787	2.10477607733622\\
0.38607416697808	1.95066683304549\\
0.396465397145192	2.05976558847877\\
0.407537074126799	2.01937963209583\\
0.418575039271442	1.99081802960845\\
0.429893344955042	2.03379147363508\\
0.441484006795162	1.85969361386459\\
0.453441950227459	2.11733208905913\\
0.465705074499634	1.69411650380977\\
0.478324834520736	1.90164929992441\\
0.49165343027167	1.77207913454108\\
0.504947427032036	1.67460371012575\\
0.518594510926912	1.70173897229131\\
0.533044468833676	1.69996047703301\\
0.54749265243323	1.52329311030119\\
0.561790019920055	1.57685569859925\\
0.577033093149058	1.39417272970726\\
0.593016052484044	1.37379202807972\\
0.609191524151162	1.39957745321446\\
0.625592332833771	1.43623592165634\\
0.642536966675813	1.22231200980149\\
0.659942920392088	1.34385717560674\\
0.678338937530757	1.20940211092513\\
0.696649787923414	1.22117230650421\\
0.715514222165151	1.2599957731662\\
0.734851509277978	1.18253991177605\\
0.754719314246173	1.08678966016177\\
0.775164656210764	1.11612658965683\\
0.796081963892841	1.01200996983138\\
0.817634473555593	0.976390464521647\\
0.839758310139512	1.00086463846638\\
0.863164970835241	1.02187143407708\\
0.886421702571845	1.04854014986256\\
0.910446709329768	0.928998554855835\\
0.935090062149886	0.856683430296744\\
0.960368616950678	0.863131420460331\\
0.986412785311978	0.84391665067543\\
1.01304424935932	0.860681132150479\\
1.04124863674708	0.787844353449456\\
1.06945213698124	0.773859328906377\\
1.09836713440603	0.710229784741864\\
1.12807435999947	0.718505635618356\\
1.15859421829444	0.694239126723372\\
1.18987880299631	0.646474111817145\\
1.22207183298898	0.642493520818207\\
1.25618111476693	0.641134179513442\\
1.29012627312809	0.585437560702077\\
1.32501004000259	0.594893911867534\\
1.3608891932211	0.593488282811725\\
1.39768566326646	0.52943448380779\\
1.43548284257747	0.525720020407643\\
1.47439251250826	0.518922414645913\\
1.51547127300155	0.486623296630348\\
1.55637703854201	0.489388433378066\\
1.59852304482127	0.489550045525343\\
1.64172387673604	0.442391252547306\\
1.68611704309498	0.437551458381006\\
1.73168568797961	0.428303246931131\\
1.77866490709508	0.418884823375359\\
1.82665459416583	0.415371705067405\\
1.87603888670254	0.390402895858702\\
1.92833126875413	0.381564690350662\\
1.98047194753938	0.377090935548152\\
2.03403739501313	0.347107630907762\\
2.08898414064877	0.328942568674958\\
2.14560583228932	0.311366106758922\\
2.20539288798999	0.308372191523048\\
2.26498654420493	0.296086768037376\\
2.3262586950392	0.291762755213125\\
2.38916853142699	0.276563727187135\\
2.45381009165037	0.266127656065972\\
2.52018248855573	0.263762507896553\\
2.58834516143456	0.258837160948605\\
2.66043881193402	0.231782384731437\\
2.73244108561224	0.229140674125252\\
2.80634364231085	0.224304462390526\\
2.88227689360971	0.21861470384648\\
2.96022575789752	0.212235141503051\\
3.04025677169461	0.198655393215569\\
3.12251099242406	0.189083762912671\\
3.20692365787277	0.189036257640828\\
3.29365356853589	0.182070340815795\\
3.38549170965255	0.172403590041778\\
3.47702023416131	0.170646323865854\\
3.57112682704415	0.16297020324489\\
3.66765180065231	0.155578533786034\\
3.76685420383822	0.137152392833317\\
3.8687349237555	0.140957900114829\\
3.97335517400285	0.141668941014125\\
4.08411452719192	0.1322753740223\\
4.19466362497677	0.129691094986182\\
4.30801790245841	0.13002774896497\\
4.42461295205653	0.124507910612715\\
4.54425626143902	0.111091565022894\\
4.66704985327036	0.106864001742932\\
4.79326963232148	0.110386912065589\\
4.92691045127254	0.111206710222946\\
5.06012188787912	0.107392040241263\\
5.1970309807084	0.0942415346441169\\
5.33762353530271	0.0933259502117503\\
5.48199891286575	0.0911950856955939\\
5.63017663077679	0.0922579774757377\\
5.78249558171268	0.0908710332618552\\
5.94374462082941	0.0854004499225845\\
6.10443297886822	0.0835368639501381\\
6.19371611760451	0.075788056566296\\
};
%\addlegendentry{$z=0.125$ m}


\addplot [color=mycolor7, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00208333333333333	5e-05\\
0.00208333333333333	441.191205342139\\
};

\addplot [color=black, dashdotted, line width=1.75pt, draw opacity=0.4]
  table[row sep=crcr]{%
0.0001 1.019\\
0.00208333333333333	441.191205342139\\
};



\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0.00263602492170374	156.855221168642\\
0.00351469989560498	147.671645354376\\
0.00439337486950623	144.199992225796\\
0.00527204984340748	147.507478541361\\
0.00615072481730872	127.112898859911\\
0.00702939979120997	119.994345967063\\
0.00790807476511122	136.56543794516\\
0.00878674973901246	79.7337653355868\\
0.00966542471291371	67.7258209666233\\
0.010544099686815	107.331538577285\\
0.0114227746607162	95.9302135959342\\
0.0123014496346174	61.6839302009231\\
0.0131801246085187	66.5962858007289\\
0.0140587995824199	89.8095397563595\\
0.0149374745563212	87.9695709979664\\
0.0158161495302224	66.603274243566\\
0.0166948245041237	48.0412817057586\\
0.0175734994780249	54.5599216020794\\
0.0184521744519262	67.9213491516453\\
0.0193308494258274	40.0735536804011\\
0.0202095243997287	43.4669525509542\\
0.0210881993736299	55.1296583892868\\
0.0219668743475312	65.3831097659931\\
0.0228455493214324	40.3963917224504\\
0.0237242242953336	41.3315421025533\\
0.0246028992692349	46.1769495123197\\
0.0254815742431361	39.3971035711318\\
0.0263602492170374	43.2578226329482\\
0.0272389241909386	50.2045811832807\\
0.0281175991648399	40.2788144616953\\
0.0289962741387411	55.3471983589993\\
0.0298749491126424	56.4567583406876\\
0.0307536240865436	55.2721229162074\\
0.0316322990604449	40.8867860397389\\
0.0325109740343461	35.5523780814422\\
0.0333896490082474	48.6430959120814\\
0.0342683239821486	31.4499559731184\\
0.0351469989560498	28.17623474852\\
0.0360256739299511	27.3986565189579\\
0.0369043489038523	28.5167100356651\\
0.0382223613647042	27.7490459972991\\
0.0395403738255561	36.7582752181066\\
0.0404190487994573	33.7422926611411\\
0.0412977237733586	25.8381915828966\\
0.0421763987472598	16.5963986945058\\
0.0434944112081117	23.1435849826053\\
0.0448124236689636	28.139711009608\\
0.0456910986428648	35.3709934062858\\
0.0470091111037167	29.0020212761377\\
0.0483271235645685	23.8325628453193\\
0.0496451360254204	24.0876810993254\\
0.0509631484862723	22.0853755588409\\
0.0522811609471241	25.3433727999596\\
0.053599173407976	20.9283375164572\\
0.0549171858688279	17.7113025008985\\
0.0566745358166304	19.8310229093542\\
0.0579925482774822	14.7051860367464\\
0.0593105607383341	16.4713947615183\\
0.0610679106861366	13.7579577044117\\
0.0628252606339391	17.4362635805224\\
0.0645826105817416	14.3558606261008\\
0.0663399605295441	17.3630941015643\\
0.0680973104773466	15.418125964238\\
0.0698546604251491	18.0612528353765\\
0.0716120103729516	15.9982566898266\\
0.0733693603207541	15.189205946044\\
0.0751267102685566	18.2475112217378\\
0.076884060216359	10.7961250064139\\
0.0790807476511122	11.5718022812607\\
0.0812774350858653	12.4566688374347\\
0.0834741225206184	11.3947545391794\\
0.0856708099553715	14.0120772348812\\
0.0878674973901246	10.0192392840288\\
0.0900641848248777	12.8062418182893\\
0.0922608722596308	10.4762612506552\\
0.0948968971813346	11.1403529562904\\
0.0975329221030383	8.36293550414566\\
0.100168947024742	8.8887097545007\\
0.102804971946446	10.286732335761\\
0.10544099686815	8.74240649774692\\
0.108077021789853	8.53795090687258\\
0.110713046711557	7.52525398763875\\
0.113788409120211	7.80497798050206\\
0.116863771528866	6.85022417373683\\
0.11993913393752	7.10554249796992\\
0.123014496346174	8.96759685790106\\
0.126089858754829	7.41115839390098\\
0.129604558650434	6.36165180784319\\
0.133119258546039	6.74953786644671\\
0.136633958441644	6.50946772073292\\
0.140148658337249	6.97600958655299\\
0.143663358232854	6.24102331474391\\
0.147617395615409	5.64760348820938\\
0.151571432997965	5.24264214712795\\
0.155525470380521	5.37057842758765\\
0.159479507763076	5.80283606085988\\
0.163433545145632	6.23420175565097\\
0.167826920015138	4.83382044133591\\
0.172220294884644	4.90737046940916\\
0.177053007241101	4.37126523494435\\
0.181885719597558	4.90665008188314\\
0.186279094467064	4.18235580654848\\
0.191111806823521	4.39719870048202\\
0.196383856666929	4.4192409697933\\
0.201655906510336	4.34953812039713\\
0.206927956353743	4.75508335011831\\
0.212200006197151	4.22846337243571\\
0.217911393527509	3.46464788139181\\
0.223622780857867	3.53032030141669\\
0.229334168188225	3.4262974017447\\
0.235484893005534	3.53326217777853\\
0.241635617822843	3.30065610361505\\
0.248225680127102	2.98403747326773\\
0.254815742431361	3.42368284666216\\
0.261405804735621	3.62099260413785\\
0.268435204526831	3.65036296068295\\
0.275464604318041	3.18414854469295\\
0.282494004109251	3.25234342567506\\
0.289962741387411	3.04657769583182\\
0.297870816152522	3.06401033811726\\
0.305778890917634	2.75680499502645\\
0.313686965682745	2.77477959642458\\
0.322034377934807	2.85959047392908\\
0.330381790186869	2.72564289316414\\
0.33872920243893	2.62773153636775\\
0.347955289664894	2.63455175314336\\
0.357181376890856	2.26348808531472\\
0.36640746411682	2.16731470633727\\
0.376072888829733	2.49607281112811\\
0.386177651029598	2.13120803602844\\
0.396282413229462	1.93137595341201\\
0.406387175429326	1.91383538264867\\
0.417370612603092	2.0193277868539\\
0.428354049776857	1.91148885067026\\
0.439337486950623	2.01436760396974\\
0.45119959909829	2.10799860622135\\
0.463061711245957	1.71674460486341\\
0.474923823393624	1.73919638245876\\
0.487664610515192	1.83316488953795\\
0.50084473512371	1.74587668581334\\
0.514024859732229	1.40615602994497\\
0.527204984340748	1.63154234863418\\
0.540824446436217	1.47813651897311\\
0.555322583505588	1.43544507596337\\
0.570562102584187	1.6524713334177\\
0.585389742768771	1.46343823256561\\
0.600848930590846	1.40077275857054\\
0.616555245749331	1.58677355147947\\
0.6327283569877	1.26904914801927\\
0.649258429934218	1.2707889532814\\
0.666310216146489	1.20621312285623\\
0.683773881252776	1.22271043500023\\
0.701759259624817	1.16004998883398\\
0.720101599705006	1.08824804176743\\
0.738993111643882	1.16552315005571\\
0.758378878255579	1.04030521029957\\
0.778258899540094	1.12957910894817\\
0.79863317549743	1.00395637714318\\
0.820243088136813	1.10386088542563\\
0.841770624997394	1.07901880306598\\
0.863840872871266	0.9356825404153\\
0.887187137710915	0.973833504271452\\
0.910444565926363	0.861730494447301\\
0.934361000372238	0.897040157571686\\
0.958799148083866	0.832915869410859\\
0.983923760618855	0.844173666915289\\
1.00976229657014	0.78150179021323\\
1.03612254578718	0.748870489384321\\
1.06349876294279	0.799447216784168\\
1.09101227306307	0.806797022599894\\
1.11989871283007	0.744272223809419\\
1.14922449008403	0.711862338105824\\
1.17937402512601	0.653438554236898\\
1.2103198593631	0.603872487489317\\
1.24301496749124	0.672936780579702\\
1.27663236129971	0.591142105779161\\
1.31007692749382	0.61689591307387\\
1.34440016866184	0.676218069918597\\
1.3797119191755	0.534458185510795\\
1.41587488607012	0.544208328842816\\
1.45291652793864	0.543430232251918\\
1.49102905493161	0.492844884148083\\
1.53015754986315	0.513013042632159\\
1.5702470955474	0.471011190729447\\
1.61129769198434	0.488762463796364\\
1.65358392510334	0.473371236137283\\
1.69699596053265	0.455973309812028\\
1.74285181073312	0.448081836866443\\
1.78866006603917	0.421882318690356\\
1.83550033371653	0.390203469637613\\
1.88508732213339	0.406109890963537\\
1.93454024800827	0.377303509223842\\
1.98525626915813	0.368629237838078\\
2.03731776136178	0.356139374364654\\
2.09069726602628	0.33736452550875\\
2.14547715893043	0.335807959939161\\
2.20171235726011	0.313776677857527\\
2.25945777820119	0.307148905114038\\
2.31874088034658	0.294230258704134\\
2.37945182932457	0.288817224855385\\
2.44189266965743	0.270732263379095\\
2.50589864978755	0.269119660048288\\
2.5716070626796	0.253557763314229\\
2.63899044974066	0.264757954307129\\
2.70851560705059	0.245384354276539\\
2.78147147326598	0.230171011837312\\
2.85668217452469	0.225130030626706\\
2.93158921604977	0.219982182675931\\
3.00844581767319	0.206466901853948\\
3.08725197939496	0.208520851413108\\
3.16814499417975	0.193600328853641\\
3.25153674092156	0.185165985897962\\
3.33649362746064	0.187239434626499\\
3.42389432877088	0.182898899088909\\
3.51368392766641	0.170021182529769\\
3.60578004836843	0.164050601227124\\
3.70031998384162	0.153778352144557\\
3.79719389971423	0.149891460248709\\
3.90010224518702	0.140309858189149\\
4.00554970290057	0.144856487781707\\
4.11046898650296	0.132640953631411\\
4.21827142236347	0.123325270007516\\
4.32881971751742	0.119406817399048\\
4.44227862352242	0.116214145013209\\
4.55884035052901	0.113035762894245\\
4.67834014697958	0.108375949155678\\
4.80094276443174	0.103832341262979\\
4.92670312007135	0.0953122527253375\\
5.05597817560657	0.0974062889825948\\
5.18854826229392	0.0909392732195113\\
5.32457813169101	0.0870840514997418\\
5.46417761816957	0.0847891059404665\\
5.60740163891548	0.0838363775885692\\
5.75438748689339	0.0755665919816983\\
5.90999371784137	0.0775263879593436\\
6.06985926111687	0.0745225904475397\\
6.22892688998593	0.0689030508810607\\
6.39225060075983	0.0684623742347243\\
6.55988531062443	0.066035674145947\\
6.73180356098679	0.0642400364362237\\
6.90825247918334	0.0617838019429017\\
7.08939681677166	0.058515051450492\\
7.27520911515884	0.0561118285644883\\
7.46593650168128	0.0530265382328552\\
7.66179864508246	0.0517295771960954\\
7.86249350084009	0.0519335243993918\\
8.06881736814928	0.0483248963871633\\
8.28022107515133	0.0483537914744532\\
8.4971439593332	0.0476146036327814\\
8.726948154024	0.0457105960723104\\
8.96297898846553	0.0433580436135586\\
9.19788725101944	0.0425807337480854\\
9.43911098994827	0.0401697357777223\\
9.68665020525201	0.038238683707522\\
9.94058727270947	0.0377871998811422\\
10.2010869438783	0.0375215659246821\\
10.4685336390594	0.0360736264114907\\
10.7430371926248	0.034951690729417\\
11.0246250631672	0.0336024261112335\\
11.231349041402	0.0338371274636738\\
};
%\addlegendentry{$z=0.25$ m}



\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00416666666666667	5e-05\\
0.00416666666666667	220.59560267107\\
};

\addplot [color=black, dashdotted, line width=1.75pt, draw opacity=0.4]
  table[row sep=crcr]{%
0.0001 0.127\\
0.00416666666666667	220.59560267107\\
};

\addplot [color=mycolor9, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	5e-05\\
0.00833333333333333	110.297801335535\\
};

\addplot [color=black, dashdotted, line width=1.75pt, draw opacity=0.4]
  table[row sep=crcr]{%
0.0001 0.0159\\
0.00833333333333333	110.297801335535\\
};



\addplot [color=mycolor10, line width=1.0pt]
  table[row sep=crcr]{%
0.00898239830594117	46.3845586372103\\
0.0119765310745882	24.4504265809599\\
0.0149706638432353	23.7927849636011\\
0.0179647966118823	25.4567754396589\\
0.0209589293805294	23.6987230842366\\
0.0239530621491765	20.5020024884161\\
0.0269471949178235	22.3163360732122\\
0.0299413276864706	14.0004418600545\\
0.0329354604551176	12.198903175413\\
0.0359295932237647	17.7067793018975\\
0.0389237259924117	15.2925281478501\\
0.0419178587610588	11.4431033750487\\
0.0449119915297058	13.4693801366705\\
0.0479061242983529	15.5101823152227\\
0.050900257067	13.5416306384429\\
0.053894389835647	11.4638274852193\\
0.0568885226042941	10.1071408372092\\
0.0598826553729411	9.6452934761465\\
0.0628767881415882	8.62134407603521\\
0.0658709209102352	6.39389819264125\\
0.0688650536788823	7.40809669773648\\
0.0718591864475294	8.06469613320184\\
0.0748533192161764	10.54480171646\\
0.0778474519848235	7.1583635537993\\
0.0808415847534705	6.5255884797567\\
0.0838357175221176	6.65811141605171\\
0.0868298502907647	5.63543290408171\\
0.0898239830594117	6.25795261074808\\
0.0928181158280588	7.30437281380902\\
0.0958122485967058	5.93747037879315\\
0.0988063813653529	8.21182435320319\\
0.101800514134	8.69475716601157\\
0.104794646902647	7.74394021398763\\
0.107788779671294	6.124839236219\\
0.110782912439941	5.21782288609311\\
0.113777045208588	6.18764365505668\\
0.116771177977235	5.22777358160315\\
0.119765310745882	4.36963276253825\\
0.122759443514529	3.89828974319436\\
0.125753576283176	3.68233593279902\\
0.130244775436147	4.69020494075807\\
0.134735974589118	4.69680344949351\\
0.137730107357765	4.51309271661108\\
0.140724240126412	4.23146403628739\\
0.143718372895059	3.07757715838744\\
0.148209572048029	4.17822184998058\\
0.152700771201	4.532677415527\\
0.155694903969647	4.45167139607346\\
0.160186103122618	4.44369293305634\\
0.164677302275588	4.56723320837223\\
0.169168501428559	3.57576786129182\\
0.173659700581529	3.7974423916593\\
0.1781508997345	4.15716219420666\\
0.18264209888747	2.85094402940309\\
0.187133298040441	3.18903212114964\\
0.193121563577735	3.95284970897576\\
0.197612762730706	2.59248074830078\\
0.202103961883676	2.91800420920362\\
0.20809222742097	2.48213102487809\\
0.214080492958265	2.40167791335996\\
0.220068758495559	2.16910463856889\\
0.226057024032853	2.40597529531926\\
0.232045289570147	2.49272260035042\\
0.238033555107441	3.01610329949768\\
0.244021820644735	2.08405693221364\\
0.250010086182029	2.21026673683651\\
0.255998351719323	2.44753985488144\\
0.261986617256617	1.61139615927337\\
0.269471949178235	2.39110917115536\\
0.276957281099853	2.46963412862842\\
0.28444261302147	2.13709684400141\\
0.291927944943088	2.177600167344\\
0.299413276864706	1.65585550693585\\
0.306898608786323	2.08496864098858\\
0.314383940707941	1.83971876399343\\
0.323366339013882	1.72084301354701\\
0.332348737319823	1.75399056889432\\
0.341331135625765	1.57142718752076\\
0.350313533931706	1.37237305321562\\
0.359295932237647	1.37164653523617\\
0.368278330543588	1.5007507909256\\
0.377260728849529	1.43407647827154\\
0.387740193539794	1.39744434080917\\
0.398219658230059	1.11486606692989\\
0.408699122920323	1.48928456264631\\
0.419178587610588	1.46877038932998\\
0.429658052300853	1.41244371117535\\
0.441634583375441	1.277948422787\\
0.453611114450029	1.30054537815957\\
0.465587645524617	1.24282233596351\\
0.477564176599206	1.25794517773943\\
0.489540707673794	0.986386418218391\\
0.503014305132706	1.06116906998499\\
0.516487902591617	1.25947478748021\\
0.529961500050529	1.13645355568493\\
0.543435097509441	0.943245587351741\\
0.556908694968353	1.21123481231911\\
0.571879358811588	0.984988958433072\\
0.586850022654823	1.06147744373869\\
0.603317752882382	0.882219069285917\\
0.619785483109941	0.792204781494448\\
0.634756146953176	0.714703975729181\\
0.651223877180735	0.862221740839372\\
0.669188673792617	0.729081019572865\\
0.6871534704045	0.896818409235187\\
0.705118267016382	0.770707758416506\\
0.723083063628264	0.768080054207636\\
0.74254492662447	0.694047039363179\\
0.762006789620676	0.749603358080448\\
0.781468652616882	0.647519554464356\\
0.802427581997411	0.652857583519501\\
0.823386511377941	0.676089795589151\\
0.845842507142794	0.766365676883512\\
0.868298502907647	0.597834927300724\\
0.8907544986725	0.753165562739556\\
0.914707560821676	0.564259482998624\\
0.938660622970852	0.647771405318738\\
0.962613685120029	0.572900745324263\\
0.988063813653529	0.510552698735439\\
1.01501100857135	0.556115287574019\\
1.04195820348918	0.621219391973099\\
1.068905398407	0.519062358413829\\
1.09734965970915	0.517593207205677\\
1.12579392101129	0.420531872453789\\
1.15423818231344	0.497561819854771\\
1.18567657638423	0.531623588999681\\
1.21711497045503	0.437327757638658\\
1.24855336452582	0.402030168647857\\
1.28148882498094	0.457353146246866\\
1.31592135182038	0.42352356195141\\
1.35035387865982	0.380109855454021\\
1.38478640549926	0.423672332820808\\
1.42221306510735	0.347741504837023\\
1.45963972471544	0.362773882790911\\
1.49706638432353	0.347692334139916\\
1.53748717670026	0.331640823158416\\
1.577907969077	0.313080543045207\\
1.61832876145373	0.309720979239729\\
1.66174368659912	0.29185709760006\\
1.70665567812882	0.313992239693073\\
1.75156766965853	0.275539219971665\\
1.79647966118823	0.244667965861214\\
1.84288871910226	0.267347646424964\\
1.89229190978494	0.273522785201339\\
1.94422139999116	0.249586825967219\\
1.99474739046208	0.266988912032144\\
2.04742541386047	0.223737332610239\\
2.10094553710003	0.231095287116828\\
2.15605629337294	0.222419757845433\\
2.21238341608312	0.197057659433271\\
2.27048830512467	0.184321323489048\\
2.32999669390153	0.206208278177966\\
2.39128284900978	0.186872312287748\\
2.45378537055528	0.182625673953691\\
2.51815922508119	0.166891690887361\\
2.58421727928947	0.160874248077407\\
2.65195953318011	0.163635042045272\\
2.72138598675311	0.166365314753779\\
2.79502293953203	0.169754772240949\\
2.86837919236388	0.154924691190535\\
2.94358476249402	0.148436858961508\\
3.02313842984333	0.142034725560734\\
3.10238938156345	0.138467962433984\\
3.18388593286006	0.128228601757279\\
3.26716025048806	0.130798588924017\\
3.35277373434156	0.121381263907422\\
3.44081995106959	0.119454174822371\\
3.530643934129	0.115408196740897\\
3.62392988320216	0.095488649066888\\
3.71768366552042	0.0939637385182877\\
3.81611578028969	0.100450462349446\\
3.91604496144329	0.0918394826526164\\
4.01878114206749	0.0946929590224021\\
4.12423075551328	0.0891449891084352\\
4.23564111489371	0.0863699280849919\\
4.35019421289711	0.0857206062756668\\
4.46415839140374	0.0779395240220117\\
4.58111670267902	0.0790065965408041\\
4.70144341331902	0.0737430586375535\\
4.82467069007865	0.0689395718862934\\
4.95089209960693	0.0681602922448236\\
5.080762608447	0.0644298250623039\\
5.21409508330081	0.0675220152690731\\
5.35070239087033	0.0595006414052545\\
5.49058453115556	0.0581128791503324\\
5.6346771706467	0.0490487741668176\\
5.78260604274767	0.0569684456408091\\
5.93886234661144	0.0534896739786366\\
6.09495646828357	0.0493990480620022\\
6.25456722824672	0.0486507031335381\\
6.42353758853618	0.0438058112213663\\
6.5920511234216	0.0429657804195257\\
6.76486872416194	0.0410059442419739\\
6.94227109070428	0.0381460623706671\\
7.12416465639959	0.0378162861908789\\
7.31083012119493	0.0379388640429019\\
7.50245461838834	0.0339615133777633\\
7.69922528127787	0.0343212513262917\\
7.90123567651252	0.0304556510504924\\
8.10811153749623	0.0311080055646716\\
8.32088209736821	0.0298405781803078\\
8.53898595623435	0.0300185681173559\\
8.76289094733973	0.0272940899234278\\
8.99250350403535	0.0263900926029892\\
9.22941425935455	0.0246418981753428\\
9.47801534188075	0.0245908202236769\\
9.73429989746766	0.0226556025056786\\
9.98954971599482	0.0210666441257543\\
10.2514427666024	0.0208297303637705\\
10.5199790492905	0.0206806773190558\\
10.795626397304	0.0210861381789494\\
11.0797883103784	0.0184214806890584\\
11.369283522447	0.0172790597466904\\
11.6671061662784	0.0156402496237705\\
11.9730691085745	0.015931487812362\\
12.2868916493883	0.0155662895872559\\
12.6090416219649	0.0160160811975269\\
12.9391447597083	0.0145144742802203\\
13.2898105445539	0.0130785274824247\\
13.6491284924737	0.0128070705247959\\
14.00664665838	0.0124933783682785\\
14.3739893224333	0.0120190108532563\\
14.7506886513887	0.0121143032732456\\
15.1373060451403	0.0111140163356084\\
15.5344964702311	0.0107627647838434\\
15.9416985267671	0.0108278178297927\\
16.3594736146424	0.009670628296061\\
16.788008867155	0.00916255150265047\\
17.2285206507422	0.00937370877178911\\
17.6802604322119	0.00957694481883396\\
18.143789611458	0.00824871370221197\\
18.6194824550768	0.00869471777475269\\
19.1075260963663	0.0082748067472704\\
19.6083883685715	0.0080213566885992\\
20.1386250646486	0.00728230627935017\\
20.6833755991648	0.00704227736568112\\
21.225407196939	0.00673117584619689\\
21.7819416253113	0.00639158472041806\\
22.3531660175797	0.00567650989979925\\
22.9389868070953	0.00620586689713169\\
23.5402460936992	0.00538616460502258\\
24.1575052772856	0.0050916347264674\\
24.7906707912055	0.00455569606697594\\
25.4405847352999	0.0046507938951212\\
26.1079956427612	0.00424652346472197\\
26.7918742804499	0.00462443559266186\\
27.4949340811879	0.00399791638616295\\
28.2153037119946	0.00388536801621776\\
28.9544802392543	0.00398225431178572\\
29.7375505327456	0.0038682276939271\\
30.5418384398823	0.0031052151249368\\
31.3423011222503	0.00282049308716657\\
32.164284133893	0.00298957200719715\\
33.0077874748103	0.0026408399026157\\
33.8730918449493	0.00311706467570242\\
34.7607586442041	0.00349195179029178\\
35.672097805661	0.00328949085262894\\
36.6074835959162	0.00313983137403337\\
37.5670095816185	0.00323564024461434\\
38.2714327820993	0.00358112663735241\\
};


\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	5e-05\\
0.0166666666666667	55.1489006677674\\
};

\addplot [color=black, line width=1.75pt, draw opacity=0.4]
  table[row sep=crcr]{%
0.00104166666666667	882.382410684279\\
0.101041666666667	9.09672588334308\\
0.201041666666667	4.57192958903771\\
0.301041666666667	3.05322633454768\\
0.401041666666667	2.29190236541371\\
0.501041666666667	1.83447486628748\\
0.601041666666667	1.52925894399355\\
0.701041666666667	1.31111799507322\\
0.801041666666667	1.14744136629945\\
0.901041666666667	1.02009527246737\\
};
%\addlegendentry{$(kz)^{-1}$}


\addplot [color=black, dashdotted, line width=1.75pt, draw opacity=0.4]
  table[row sep=crcr]{%
0.0001 0.00199\\
0.0166666666666667	55.1489006677674\\
};

\addplot [color=black, dotted, line width=1.0pt, draw opacity=0.4, forget plot]
  table[row sep=crcr]{%
1	5e-05\\
1	1.09347993577057\\
};
\addplot [color=black, dashed, draw opacity=0.4, line width=2.0pt]
  table[row sep=crcr]{%
1	0.91914834446279\\
1.1	0.784147569540147\\
1.2	0.678292267078746\\
1.3	0.593581042381117\\
1.4	0.524612800552524\\
1.5	0.467627644855943\\
1.6	0.419938447384092\\
1.7	0.379580657440892\\
1.8	0.345089252772813\\
1.9	0.315352497172728\\
2	0.289513586791173\\
2.1	0.266902997608117\\
2.2	0.246991007271884\\
2.3	0.229353769665305\\
2.4	0.213648676318357\\
2.5	0.199596196677907\\
2.6	0.186966312528627\\
2.7	0.175568258933834\\
2.8	0.165242677615106\\
2.9	0.155855552654988\\
3	0.147293478316692\\
3.1	0.139459933220266\\
3.2	0.132272322379847\\
3.3	0.125659610580764\\
3.4	0.119560415110679\\
3.5	0.113921458216877\\
3.6	0.10869630341524\\
3.7	0.103844317382444\\
3.8	0.0993298123312084\\
3.9	0.0951213337018654\\
4	0.0911910655571914\\
4.1	0.0875143318552462\\
4.2	0.084069176241627\\
4.3	0.0808360064731568\\
4.4	0.077797292299146\\
4.5	0.0749373077619277\\
4.6	0.0722419105685144\\
4.7	0.069698352530306\\
4.8	0.0672951161439185\\
4.9	0.0650217732515346\\
5	0.0628688624183631\\
5.1	0.0608277822323478\\
5.2	0.0588906981940103\\
5.3	0.0570504612432015\\
5.4	0.0553005362810327\\
5.5	0.0536349393023457\\
5.6	0.0520481819670662\\
5.7	0.0505352226158595\\
5.8	0.0490914228832546\\
5.9	0.0477125091850724\\
6	0.0463945384608585\\
6.1	0.0451338676395192\\
6.2	0.0439271263702865\\
6.3	0.0427711926237852\\
6.4	0.0416631708212125\\
6.5	0.0406003721949996\\
6.6	0.0395802971230742\\
6.7	0.0386006192120334\\
6.8	0.0376591709330283\\
6.9	0.0367539306386855\\
7	0.0358830108105406\\
7.1	0.0350446474047455\\
7.2	0.0342371901796552\\
7.3	0.033459093902651\\
7.4	0.0327089103455263\\
7.5	0.0319852809881894\\
7.6	0.0312869303595492\\
7.7	0.0306126599524189\\
7.8	0.0299613426562637\\
7.9	0.0293319176577509\\
8	0.0287233857644622\\
8.1	0.0281348051118824\\
8.2	0.0275652872179775\\
8.3	0.0270139933533866\\
8.4	0.026480131198537\\
8.5	0.0259629517619061\\
8.6	0.0254617465362421\\
8.7	0.0249758448718534\\
8.8	0.0245046115481296\\
8.9	0.0240474445262822\\
9	0.0236037728679258\\
9.1	0.0231730548055791\\
9.2	0.0227547759524735\\
9.3	0.0223484476402253\\
9.4	0.0219536053739815\\
9.5	0.0215698073955918\\
9.6	0.0211966333462108\\
9.7	0.0208336830204979\\
9.8	0.020480575205275\\
9.9	0.0201369465961226\\
10	0.0198024507859601\\
10.1	0.019476757320164\\
10.2	0.0191595508132391\\
10.3	0.0188505301224762\\
10.4	0.0185494075744099\\
10.5	0.0182559082402315\\
10.6	0.0179697692566303\\
10.7	0.0176907391888156\\
10.8	0.017418577432737\\
10.9	0.0171530536537529\\
11	0.0168939472592148\\
11.1	0.0166410469026329\\
11.2	0.0163941500172664\\
11.3	0.0161530623771493\\
11.4	0.0159175976837112\\
11.5	0.0156875771762919\\
11.6	0.0154628292649758\\
11.7	0.015243189184287\\
11.8	0.0150284986663938\\
11.9	0.0148186056325699\\
12	0.0146133639017482\\
12.1	0.0144126329150876\\
12.2	0.0142162774755498\\
12.3	0.0140241675015521\\
12.4	0.013836177793829\\
12.5	0.0136521878146949\\
12.6	0.0134720814789538\\
12.7	0.013295746955757\\
12.8	0.0131230764807529\\
12.9	0.0129539661779197\\
13	0.0127883158905116\\
13.1	0.0126260290205858\\
13.2	0.0124670123766137\\
13.3	0.0123111760287113\\
13.4	0.0121584331710543\\
13.5	0.0120086999910705\\
13.6	0.0118618955450279\\
13.7	0.0117179416396632\\
13.8	0.011576762719514\\
13.9	0.0114382857596418\\
14	0.0113024401634513\\
14.1	0.0111691576653298\\
14.2	0.0110383722378456\\
14.3	0.0109100200032643\\
14.4	0.0107840391491504\\
14.5	0.0106603698478413\\
14.6	0.0105389541795898\\
14.7	0.0104197360591835\\
14.8	0.0103026611658632\\
14.9	0.0101876768763689\\
15	0.0100747322009555\\
15.1	0.00996377772222716\\
15.2	0.00985476553664775\\
15.3	0.00974764919859513\\
15.4	0.00964238366683159\\
15.5	0.00953892525327171\\
15.6	0.00943723157393495\\
15.7	0.00933726150197654\\
15.8	0.00923897512269587\\
15.9	0.00914233369042743\\
16	0.00904729958722416\\
16.1	0.0089538362832481\\
16.2	0.00886190829878762\\
16.3	0.00877148116782501\\
16.4	0.00868252140308199\\
16.5	0.00859499646247468\\
16.6	0.008508874716913\\
16.7	0.00842412541938302\\
16.8	0.00834071867525367\\
16.9	0.00825862541375245\\
17	0.00817781736055767\\
17.1	0.00809826701145695\\
17.2	0.00801994760702483\\
17.3	0.00794283310827427\\
17.4	0.00786689817323925\\
17.5	0.00779211813444775\\
17.6	0.00771846897724636\\
17.7	0.00764592731893989\\
17.8	0.00757447038871055\\
17.9	0.0075040760082839\\
18	0.00743472257330929\\
18.1	0.00736638903542503\\
18.2	0.00729905488497917\\
18.3	0.00723270013437867\\
18.4	0.00716730530204076\\
18.5	0.00710285139692159\\
18.6	0.00703931990359833\\
18.7	0.00697669276788228\\
18.8	0.00691495238294113\\
18.9	0.00685408157590995\\
19	0.00679406359497107\\
19.1	0.00673488209688418\\
19.2	0.00667652113494865\\
19.3	0.00661896514738094\\
19.4	0.00656219894609068\\
19.5	0.00650620770583989\\
19.6	0.00645097695377024\\
19.7	0.00639649255928413\\
19.8	0.00634274072426593\\
19.9	0.00628970797363022\\
20	0.0062373811461846\\
20.1	0.00618574738579501\\
20.2	0.00613479413284218\\
20.3	0.00608450911595819\\
20.4	0.00603488034403259\\
20.5	0.00598589609847813\\
20.6	0.0059375449257463\\
20.7	0.00588981563008361\\
20.8	0.0058426972665196\\
20.9	0.00579617913407821\\
21	0.00575025076920425\\
21.1	0.00570490193939732\\
21.2	0.00566012263704557\\
21.3	0.00561590307345209\\
21.4	0.00557223367304723\\
21.5	0.00552910506777999\\
21.6	0.0054865080916823\\
21.7	0.00544443377560002\\
21.8	0.00540287334208487\\
21.9	0.00536181820044151\\
22	0.00532125994192463\\
22.1	0.00528119033508059\\
22.2	0.00524160132122875\\
22.3	0.00520248501007777\\
22.4	0.00516383367547207\\
22.5	0.00512563975126421\\
22.6	0.00508789582730883\\
22.7	0.00505059464557404\\
22.8	0.0050137290963664\\
22.9	0.00497729221466558\\
23	0.00494127717656514\\
23.1	0.00490567729581589\\
23.2	0.00487048602046838\\
23.3	0.00483569692961142\\
23.4	0.00480130373020326\\
23.5	0.00476730025399264\\
23.6	0.00473368045452665\\
23.7	0.00470043840424261\\
23.8	0.0046675682916414\\
23.9	0.00463506441853936\\
24	0.00460292119739661\\
24.1	0.004571133148719\\
24.2	0.00453969489853165\\
24.3	0.00450860117592167\\
24.4	0.00447784681064789\\
24.5	0.00444742673081562\\
24.6	0.00441733596061426\\
24.7	0.00438756961811596\\
24.8	0.0043581229131333\\
24.9	0.00432899114513434\\
25	0.0043001697012131\\
25.1	0.00427165405411396\\
25.2	0.00424343976030819\\
25.3	0.00421552245812114\\
25.4	0.00418789786590848\\
25.5	0.00416056178028011\\
25.6	0.00413351007437022\\
25.7	0.00410673869615215\\
25.8	0.00408024366679681\\
25.9	0.00405402107907326\\
26	0.00402806709579018\\
26.1	0.00400237794827723\\
26.2	0.00397694993490491\\
26.3	0.00395177941964191\\
26.4	0.00392686283064887\\
26.5	0.00390219665890743\\
26.6	0.00387777745688363\\
26.7	0.00385360183722464\\
26.8	0.00382966647148786\\
26.9	0.00380596808890145\\
27	0.00378250347515551\\
27.1	0.00375926947122285\\
27.2	0.00373626297220871\\
27.3	0.0037134809262285\\
27.4	0.00369092033331283\\
27.5	0.00366857824433903\\
27.6	0.00364645175998848\\
27.7	0.00362453802972894\\
27.8	0.00360283425082136\\
27.9	0.00358133766735029\\
28	0.0035600455692774\\
28.1	0.00353895529151742\\
28.2	0.00351806421303592\\
28.3	0.00349736975596825\\
28.4	0.00347686938475923\\
28.5	0.00345656060532288\\
28.6	0.00343644096422172\\
28.7	0.00341650804786513\\
28.8	0.00339675948172625\\
28.9	0.00337719292957687\\
29	0.00335780609273998\\
29.1	0.00333859670935932\\
29.2	0.00331956255368568\\
29.3	0.00330070143537937\\
29.4	0.00328201119882849\\
29.5	0.00326348972248259\\
29.6	0.00324513491820137\\
29.7	0.00322694473061789\\
29.8	0.0032089171365161\\
29.9	0.00319105014422217\\
30	0.00317334179300939\\
30.1	0.00315579015251617\\
30.2	0.0031383933221769\\
30.3	0.00312114943066536\\
30.4	0.00310405663535026\\
30.5	0.0030871131217627\\
30.6	0.00307031710307522\\
30.7	0.00305366681959214\\
30.8	0.00303716053825091\\
30.9	0.00302079655213425\\
31	0.0030045731799927\\
31.1	0.0029884887657775\\
31.2	0.00297254167818329\\
31.3	0.00295673031020071\\
31.4	0.00294105307867832\\
31.5	0.00292550842389394\\
31.6	0.0029100948091349\\
31.7	0.00289481072028719\\
31.8	0.00287965466543315\\
31.9	0.00286462517445762\\
32	0.00284972079866223\\
32.1	0.00283494011038775\\
32.2	0.00282028170264419\\
32.3	0.00280574418874858\\
32.4	0.00279132620197015\\
32.5	0.00277702639518283\\
32.6	0.0027628434405248\\
32.7	0.00274877602906501\\
32.8	0.00273482287047644\\
32.9	0.00272098269271602\\
33	0.00270725424171095\\
33.1	0.00269363628105139\\
33.2	0.00268012759168924\\
33.3	0.00266672697164307\\
33.4	0.00265343323570879\\
33.5	0.00264024521517614\\
33.6	0.00262716175755084\\
33.7	0.00261418172628216\\
33.8	0.00260130400049587\\
33.9	0.00258852747473248\\
34	0.00257585105869058\\
34.1	0.00256327367697518\\
34.2	0.00255079426885096\\
34.3	0.00253841178800033\\
34.4	0.00252612520228615\\
34.5	0.00251393349351904\\
34.6	0.00250183565722917\\
34.7	0.00248983070244244\\
34.8	0.00247791765146091\\
34.9	0.00246609553964748\\
35	0.00245436341521457\\
35.1	0.00244272033901694\\
35.2	0.00243116538434831\\
35.3	0.0024196976367419\\
35.4	0.00240831619377466\\
35.5	0.00239702016487523\\
35.6	0.00238580867113546\\
35.7	0.00237468084512544\\
35.8	0.00236363583071199\\
35.9	0.00235267278288055\\
36	0.00234179086756024\\
36.1	0.00233098926145233\\
36.2	0.0023202671518617\\
36.3	0.00230962373653151\\
36.4	0.00229905822348081\\
36.5	0.0022885698308452\\
36.6	0.00227815778672029\\
36.7	0.00226782132900807\\
36.8	0.00225755970526607\\
36.9	0.00224737217255918\\
37	0.00223725799731418\\
37.1	0.00222721645517689\\
37.2	0.00221724683087187\\
37.3	0.00220734841806457\\
37.4	0.00219752051922605\\
37.5	0.00218776244549997\\
37.6	0.00217807351657206\\
37.7	0.00216845306054179\\
37.8	0.00215890041379639\\
37.9	0.00214941492088702\\
38	0.00213999593440712\\
38.1	0.00213064281487295\\
38.2	0.00212135493060612\\
38.3	0.00211213165761823\\
38.4	0.00210297237949745\\
38.5	0.00209387648729717\\
38.6	0.00208484337942644\\
38.7	0.00207587246154238\\
38.8	0.0020669631464444\\
38.9	0.00205811485397029\\
39	0.00204932701089398\\
39.1	0.00204059905082514\\
39.2	0.00203193041411046\\
39.3	0.00202332054773653\\
39.4	0.0020147689052345\\
39.5	0.00200627494658622\\
39.6	0.00199783813813202\\
39.7	0.00198945795248005\\
39.8	0.00198113386841709\\
39.9	0.00197286537082086\\
40	0.00196465195057385\\
40.1	0.0019564931044785\\
40.2	0.00194838833517383\\
40.3	0.00194033715105344\\
40.4	0.00193233906618486\\
40.5	0.00192439360023022\\
40.6	0.00191650027836824\\
40.7	0.00190865863121749\\
40.8	0.00190086819476087\\
40.9	0.00189312851027138\\
41	0.00188543912423905\\
41.1	0.00187779958829906\\
41.2	0.00187020945916106\\
41.3	0.00186266829853957\\
41.4	0.00185517567308554\\
41.5	0.00184773115431901\\
41.6	0.00184033431856282\\
41.7	0.00183298474687741\\
41.8	0.00182568202499664\\
41.9	0.00181842574326464\\
42	0.00181121549657365\\
42.1	0.00180405088430286\\
42.2	0.00179693151025819\\
42.3	0.00178985698261306\\
42.4	0.00178282691385005\\
42.5	0.00177584092070347\\
42.6	0.0017688986241029\\
42.7	0.00176199964911751\\
42.8	0.00175514362490131\\
42.9	0.00174833018463925\\
43	0.00174155896549411\\
43.1	0.00173482960855428\\
43.2	0.00172814175878227\\
43.3	0.00172149506496408\\
43.4	0.00171488917965927\\
43.5	0.00170832375915191\\
43.6	0.00170179846340215\\
43.7	0.00169531295599859\\
43.8	0.00168886690411143\\
43.9	0.00168245997844619\\
44	0.0016760918531983\\
44.1	0.00166976220600822\\
44.2	0.00166347071791735\\
44.3	0.00165721707332452\\
44.4	0.00165100095994322\\
44.5	0.00164482206875939\\
44.6	0.00163868009398988\\
44.7	0.00163257473304152\\
44.8	0.00162650568647082\\
44.9	0.0016204726579442\\
45	0.00161447535419893\\
45.1	0.00160851348500449\\
45.2	0.00160258676312467\\
45.3	0.00159669490428007\\
45.4	0.00159083762711127\\
45.5	0.00158501465314245\\
45.6	0.00157922570674561\\
45.7	0.00157347051510528\\
45.8	0.00156774880818376\\
45.9	0.0015620603186868\\
46	0.00155640478202988\\
46.1	0.00155078193630492\\
46.2	0.00154519152224745\\
46.3	0.00153963328320429\\
46.4	0.00153410696510171\\
46.5	0.00152861231641396\\
46.6	0.00152314908813236\\
46.7	0.00151771703373476\\
46.8	0.00151231590915547\\
46.9	0.00150694547275554\\
47	0.00150160548529363\\
47.1	0.00149629570989706\\
47.2	0.00149101591203351\\
47.3	0.00148576585948292\\
47.4	0.00148054532230988\\
47.5	0.00147535407283645\\
47.6	0.00147019188561521\\
47.7	0.00146505853740288\\
47.8	0.00145995380713412\\
47.9	0.00145487747589585\\
48	0.00144982932690183\\
48.1	0.0014448091454676\\
48.2	0.00143981671898583\\
48.3	0.00143485183690194\\
48.4	0.0014299142906901\\
48.5	0.00142500387382953\\
48.6	0.00142012038178112\\
48.7	0.00141526361196445\\
48.8	0.00141043336373497\\
48.9	0.00140562943836168\\
49	0.00140085163900493\\
49.1	0.00139609977069467\\
49.2	0.00139137364030887\\
49.3	0.00138667305655238\\
49.4	0.00138199782993588\\
49.5	0.00137734777275531\\
49.6	0.00137272269907145\\
49.7	0.00136812242468982\\
49.8	0.00136354676714082\\
49.9	0.00135899554566018\\
50	0.00135446858116963\\
50.1	0.00134996569625788\\
50.2	0.00134548671516174\\
50.3	0.00134103146374764\\
50.4	0.00133659976949329\\
50.5	0.00133219146146959\\
50.6	0.00132780637032285\\
50.7	0.00132344432825715\\
50.8	0.00131910516901698\\
50.9	0.00131478872787013\\
51	0.00131049484159075\\
51.1	0.00130622334844266\\
51.2	0.00130197408816289\\
51.3	0.00129774690194538\\
51.4	0.00129354163242498\\
51.5	0.00128935812366156\\
51.6	0.00128519622112439\\
51.7	0.00128105577167671\\
51.8	0.00127693662356048\\
51.9	0.00127283862638134\\
52	0.00126876163109374\\
52.1	0.00126470548998631\\
52.2	0.00126067005666738\\
52.3	0.00125665518605067\\
52.4	0.00125266073434118\\
52.5	0.00124868655902131\\
52.6	0.00124473251883705\\
52.7	0.00124079847378442\\
52.8	0.00123688428509607\\
52.9	0.00123298981522805\\
53	0.00122911492784673\\
53.1	0.00122525948781586\\
53.2	0.00122142336118387\\
53.3	0.00121760641517128\\
53.4	0.00121380851815822\\
53.5	0.00121002953967222\\
53.6	0.00120626935037604\\
53.7	0.00120252782205573\\
53.8	0.00119880482760878\\
53.9	0.00119510024103244\\
54	0.00119141393741224\\
54.1	0.00118774579291051\\
54.2	0.00118409568475521\\
54.3	0.00118046349122877\\
54.4	0.00117684909165713\\
54.5	0.00117325236639889\\
54.6	0.0011696731968346\\
54.7	0.00116611146535617\\
54.8	0.00116256705535646\\
54.9	0.00115903985121889\\
55	0.00115552973830728\\
55.1	0.00115203660295579\\
55.2	0.00114856033245892\\
55.3	0.00114510081506171\\
55.4	0.00114165793995\\
55.5	0.00113823159724084\\
55.6	0.00113482167797301\\
55.7	0.00113142807409766\\
55.8	0.00112805067846901\\
55.9	0.00112468938483523\\
56	0.00112134408782939\\
56.1	0.00111801468296056\\
56.2	0.00111470106660491\\
56.3	0.00111140313599707\\
56.4	0.00110812078922145\\
56.5	0.00110485392520374\\
56.6	0.00110160244370252\\
56.7	0.00109836624530089\\
56.8	0.0010951452313983\\
56.9	0.00109193930420237\\
57	0.00108874836672091\\
57.1	0.00108557232275398\\
57.2	0.00108241107688599\\
57.3	0.00107926453447803\\
57.4	0.00107613260166013\\
57.5	0.00107301518532374\\
57.6	0.00106991219311422\\
57.7	0.00106682353342345\\
57.8	0.00106374911538251\\
57.9	0.00106068884885443\\
58	0.00105764264442709\\
58.1	0.00105461041340611\\
58.2	0.00105159206780789\\
58.3	0.0010485875203527\\
58.4	0.00104559668445784\\
58.5	0.00104261947423093\\
58.6	0.00103965580446317\\
58.7	0.00103670559062284\\
58.8	0.00103376874884868\\
58.9	0.00103084519594352\\
59	0.00102793484936785\\
59.1	0.00102503762723356\\
59.2	0.0010221534482977\\
59.3	0.00101928223195627\\
59.4	0.0010164238982382\\
59.5	0.0010135783677993\\
59.6	0.00101074556191625\\
59.7	0.00100792540248081\\
59.8	0.0010051178119939\\
59.9	0.00100232271355989\\
60	0.000999540030880919\\
60.1	0.000996769688251203\\
60.2	0.000994011610551518\\
60.3	0.000991265723243669\\
60.4	0.000988531952365044\\
60.5	0.000985810224523228\\
60.6	0.000983100466890671\\
60.7	0.000980402607199422\\
60.8	0.000977716573735912\\
60.9	0.0009750422953358\\
61	0.000972379701378876\\
61.1	0.000969728721784013\\
61.2	0.000967089287004181\\
61.3	0.000964461328021511\\
61.4	0.000961844776342417\\
61.5	0.000959239563992763\\
61.6	0.000956645623513091\\
61.7	0.000954062887953895\\
61.8	0.000951491290870948\\
61.9	0.000948930766320678\\
62	0.000946381248855596\\
62.1	0.000943842673519771\\
62.2	0.000941314975844355\\
62.3	0.000938798091843152\\
62.4	0.000936291958008241\\
62.5	0.000933796511305639\\
62.6	0.000931311689171017\\
62.7	0.000928837429505451\\
62.8	0.000926373670671233\\
62.9	0.000923920351487712\\
63	0.000921477411227186\\
63.1	0.000919044789610838\\
63.2	0.000916622426804715\\
63.3	0.000914210263415743\\
63.4	0.000911808240487791\\
63.5	0.000909416299497776\\
63.6	0.0009070343823518\\
63.7	0.000904662431381344\\
63.8	0.000902300389339481\\
63.9	0.000899948199397148\\
64	0.000897605805139443\\
64.1	0.000895273150561968\\
64.2	0.000892950180067205\\
64.3	0.000890636838460936\\
64.4	0.000888333070948692\\
64.5	0.000886038823132246\\
64.6	0.000883754041006136\\
64.7	0.000881478670954231\\
64.8	0.000879212659746324\\
64.9	0.000876955954534766\\
65	0.000874708502851131\\
65.1	0.00087247025260292\\
65.2	0.000870241152070292\\
65.3	0.000868021149902834\\
65.4	0.000865810195116361\\
65.5	0.000863608237089748\\
65.6	0.000861415225561797\\
65.7	0.000859231110628134\\
65.8	0.000857055842738137\\
65.9	0.000854889372691896\\
66	0.000852731651637203\\
66.1	0.000850582631066573\\
66.2	0.000848442262814296\\
66.3	0.000846310499053513\\
66.4	0.000844187292293332\\
66.5	0.000842072595375961\\
66.6	0.000839966361473879\\
66.7	0.000837868544087029\\
66.8	0.000835779097040042\\
66.9	0.000833697974479489\\
67	0.00083162513087116\\
67.1	0.000829560520997367\\
67.2	0.00082750409995428\\
67.3	0.000825455823149281\\
67.4	0.000823415646298352\\
67.5	0.000821383525423486\\
67.6	0.000819359416850121\\
67.7	0.000817343277204602\\
67.8	0.000815335063411668\\
67.9	0.000813334732691961\\
68	0.000811342242559565\\
68.1	0.000809357550819562\\
68.2	0.000807380615565616\\
68.3	0.000805411395177582\\
68.4	0.000803449848319133\\
68.5	0.000801495933935415\\
68.6	0.000799549611250725\\
68.7	0.000797610839766205\\
68.8	0.000795679579257566\\
68.9	0.000793755789772831\\
69	0.000791839431630098\\
69.1	0.000789930465415328\\
69.2	0.000788028851980151\\
69.3	0.000786134552439697\\
69.4	0.000784247528170442\\
69.5	0.000782367740808081\\
69.6	0.000780495152245418\\
69.7	0.000778629724630277\\
69.8	0.000776771420363429\\
69.9	0.000774920202096548\\
70	0.000773076032730177\\
70.1	0.00077123887541172\\
70.2	0.000769408693533446\\
70.3	0.000767585450730521\\
70.4	0.000765769110879049\\
70.5	0.000763959638094143\\
70.6	0.000762156996727999\\
70.7	0.000760361151368003\\
70.8	0.000758572066834848\\
70.9	0.000756789708180668\\
71	0.000755014040687195\\
71.1	0.000753245029863927\\
71.2	0.000751482641446319\\
71.3	0.000749726841393985\\
71.4	0.000747977595888921\\
71.5	0.000746234871333745\\
71.6	0.000744498634349949\\
71.7	0.000742768851776173\\
71.8	0.000741045490666488\\
71.9	0.000739328518288703\\
72	0.000737617902122681\\
72.1	0.000735913609858673\\
72.2	0.000734215609395672\\
72.3	0.00073252386883977\\
72.4	0.000730838356502544\\
72.5	0.000729159040899448\\
72.6	0.000727485890748224\\
72.7	0.000725818874967323\\
72.8	0.000724157962674347\\
72.9	0.0007225031231845\\
73	0.000720854326009055\\
73.1	0.000719211540853834\\
73.2	0.000717574737617702\\
73.3	0.00071594388639108\\
73.4	0.00071431895745446\\
73.5	0.000712699921276945\\
73.6	0.000711086748514798\\
73.7	0.000709479410009998\\
73.8	0.00070787787678882\\
73.9	0.000706282120060423\\
74	0.000704692111215445\\
74.1	0.00070310782182462\\
74.2	0.000701529223637403\\
74.3	0.000699956288580603\\
74.4	0.000698388988757042\\
74.5	0.000696827296444206\\
74.6	0.000695271184092927\\
74.7	0.000693720624326064\\
74.8	0.000692175589937203\\
74.9	0.000690636053889365\\
75	0.000689101989313726\\
75.1	0.000687573369508347\\
75.2	0.000686050167936922\\
75.3	0.000684532358227529\\
75.4	0.000683019914171392\\
75.5	0.000681512809721663\\
75.6	0.000680011018992206\\
75.7	0.000678514516256395\\
75.8	0.000677023275945919\\
75.9	0.000675537272649605\\
76	0.000674056481112245\\
76.1	0.000672580876233435\\
76.2	0.000671110433066424\\
76.3	0.000669645126816976\\
76.4	0.000668184932842233\\
76.5	0.000666729826649602\\
76.6	0.000665279783895639\\
76.7	0.000663834780384947\\
76.8	0.000662394792069088\\
76.9	0.000660959795045497\\
77	0.000659529765556411\\
77.1	0.000658104679987804\\
77.2	0.000656684514868334\\
77.3	0.000655269246868295\\
77.4	0.000653858852798581\\
77.5	0.000652453309609662\\
77.6	0.00065105259439056\\
77.7	0.000649656684367842\\
77.8	0.000648265556904619\\
77.9	0.000646879189499552\\
78	0.000645497559785866\\
78.1	0.000644120645530377\\
78.2	0.000642748424632524\\
78.3	0.000641380875123409\\
78.4	0.000640017975164843\\
78.5	0.000638659703048409\\
78.6	0.00063730603719452\\
78.7	0.000635956956151498\\
78.8	0.000634612438594649\\
78.9	0.000633272463325356\\
79	0.000631937009270173\\
79.1	0.000630606055479926\\
79.2	0.00062927958112883\\
79.3	0.000627957565513603\\
79.4	0.000626639988052594\\
79.5	0.000625326828284916\\
79.6	0.000624018065869587\\
79.7	0.000622713680584677\\
79.8	0.000621413652326463\\
79.9	0.000620117961108593\\
80	0.000618826587061253\\
80.1	0.000617539510430342\\
80.2	0.000616256711576657\\
80.3	0.000614978170975082\\
80.4	0.000613703869213783\\
80.5	0.000612433786993413\\
80.6	0.000611167905126319\\
80.7	0.000609906204535759\\
80.8	0.000608648666255126\\
80.9	0.000607395271427174\\
81	0.000606146001303258\\
81.1	0.000604900837242567\\
81.2	0.000603659760711383\\
81.3	0.000602422753282324\\
81.4	0.000601189796633612\\
81.5	0.000599960872548336\\
81.6	0.000598735962913721\\
81.7	0.000597515049720414\\
81.8	0.000596298115061758\\
81.9	0.00059508514113309\\
82	0.000593876110231032\\
82.1	0.000592671004752794\\
82.2	0.000591469807195478\\
82.3	0.000590272500155396\\
82.4	0.000589079066327382\\
82.5	0.00058788948850412\\
82.6	0.000586703749575469\\
82.7	0.000585521832527802\\
82.8	0.000584343720443341\\
82.9	0.000583169396499508\\
83	0.000581998843968269\\
83.1	0.000580832046215492\\
83.2	0.000579668986700309\\
83.3	0.000578509648974481\\
83.4	0.000577354016681769\\
83.5	0.000576202073557309\\
83.6	0.000575053803426992\\
83.7	0.000573909190206855\\
83.8	0.000572768217902464\\
83.9	0.000571630870608316\\
84	0.000570497132507236\\
84.1	0.000569366987869782\\
84.2	0.000568240421053659\\
84.3	0.000567117416503126\\
84.4	0.000565997958748421\\
84.5	0.000564882032405183\\
84.6	0.00056376962217388\\
84.7	0.000562660712839242\\
84.8	0.000561555289269697\\
84.9	0.000560453336416814\\
85	0.000559354839314749\\
85.1	0.000558259783079693\\
85.2	0.000557168152909331\\
85.3	0.000556079934082295\\
85.4	0.000554995111957632\\
85.5	0.00055391367197427\\
85.6	0.000552835599650488\\
85.7	0.000551760880583391\\
85.8	0.000550689500448394\\
85.9	0.0005496214449987\\
86	0.000548556700064792\\
86.1	0.000547495251553921\\
86.2	0.000546437085449605\\
86.3	0.000545382187811125\\
86.4	0.000544330544773033\\
86.5	0.000543282142544652\\
86.6	0.000542236967409595\\
86.7	0.000541195005725273\\
86.8	0.000540156243922417\\
86.9	0.000539120668504599\\
87	0.000538088266047759\\
87.1	0.00053705902319973\\
87.2	0.000536032926679779\\
87.3	0.000535009963278134\\
87.4	0.000533990119855532\\
87.5	0.000532973383342758\\
87.6	0.000531959740740193\\
87.7	0.000530949179117367\\
87.8	0.000529941685612509\\
87.9	0.000528937247432105\\
88	0.000527935851850463\\
88.1	0.00052693748620927\\
88.2	0.000525942137917166\\
88.3	0.000524949794449308\\
88.4	0.000523960443346951\\
88.5	0.000522974072217018\\
88.6	0.000521990668731684\\
88.7	0.00052101022062796\\
88.8	0.000520032715707277\\
88.9	0.000519058141835074\\
89	0.000518086486940397\\
89.1	0.000517117739015489\\
89.2	0.00051615188611539\\
89.3	0.000515188916357539\\
89.4	0.00051422881792138\\
89.5	0.000513271579047966\\
89.6	0.000512317188039573\\
89.7	0.000511365633259314\\
89.8	0.000510416903130748\\
89.9	0.000509470986137511\\
90	0.000508527870822927\\
90.1	0.000507587545789637\\
90.2	0.00050664999969923\\
90.3	0.000505715221271866\\
90.4	0.000504783199285915\\
90.5	0.00050385392257759\\
90.6	0.000502927380040586\\
90.7	0.000502003560625719\\
90.8	0.000501082453340574\\
90.9	0.000500164047249147\\
91	0.000499248331471497\\
91.1	0.000498335295183393\\
91.2	0.000497424927615975\\
91.3	0.000496517218055402\\
91.4	0.000495612155842519\\
91.5	0.000494709730372513\\
91.6	0.000493809931094579\\
91.7	0.000492912747511587\\
91.8	0.000492018169179748\\
91.9	0.000491126185708288\\
92	0.000490236786759123\\
92.1	0.000489349962046528\\
92.2	0.000488465701336825\\
92.3	0.000487583994448055\\
92.4	0.000486704831249666\\
92.5	0.000485828201662196\\
92.6	0.000484954095656961\\
92.7	0.000484082503255746\\
92.8	0.000483213414530495\\
92.9	0.000482346819603006\\
93	0.000481482708644627\\
93.1	0.000480621071875954\\
93.2	0.000479761899566535\\
93.3	0.000478905182034568\\
93.4	0.000478050909646609\\
93.5	0.000477199072817278\\
93.6	0.000476349662008969\\
93.7	0.000475502667731558\\
93.8	0.000474658080542123\\
93.9	0.000473815891044651\\
94	0.000472976089889762\\
94.1	0.000472138667774423\\
94.2	0.000471303615441676\\
94.3	0.000470470923680352\\
94.4	0.000469640583324806\\
94.5	0.000468812585254637\\
94.6	0.000467986920394419\\
94.7	0.000467163579713434\\
94.8	0.000466342554225403\\
94.9	0.000465523834988221\\
95	0.000464707413103693\\
95.1	0.000463893279717275\\
95.2	0.00046308142601781\\
95.3	0.000462271843237275\\
95.4	0.00046146452265052\\
95.5	0.000460659455575018\\
95.6	0.00045985663337061\\
95.7	0.000459056047439254\\
95.8	0.000458257689224777\\
95.9	0.000457461550212628\\
96	0.000456667621929632\\
96.1	0.000455875895943744\\
96.2	0.000455086363863812\\
96.3	0.00045429901733933\\
96.4	0.000453513848060203\\
96.5	0.000452730847756511\\
96.6	0.00045195000819827\\
96.7	0.000451171321195199\\
96.8	0.000450394778596489\\
96.9	0.000449620372290571\\
97	0.000448848094204889\\
97.1	0.000448077936305669\\
97.2	0.000447309890597695\\
97.3	0.000446543949124084\\
97.4	0.000445780103966064\\
97.5	0.000445018347242752\\
97.6	0.000444258671110932\\
97.7	0.000443501067764841\\
97.8	0.000442745529435948\\
97.9	0.000441992048392741\\
98	0.000441240616940513\\
98.1	0.000440491227421146\\
98.2	0.000439743872212904\\
98.3	0.000438998543730224\\
98.4	0.000438255234423502\\
98.5	0.000437513936778893\\
98.6	0.000436774643318101\\
98.7	0.000436037346598175\\
98.8	0.000435302039211312\\
98.9	0.000434568713784646\\
99	0.000433837362980059\\
99.1	0.000433107979493973\\
99.2	0.000432380556057157\\
99.3	0.000431655085434534\\
99.4	0.000430931560424979\\
99.5	0.000430209973861132\\
99.6	0.000429490318609204\\
99.7	0.000428772587568785\\
99.8	0.000428056773672656\\
99.9	0.0004273428698866\\
100	0.000426630869209216\\
100.1	0.000425920764671732\\
100.2	0.000425212549337822\\
100.3	0.000424506216303421\\
100.4	0.000423801758696545\\
100.5	0.000423099169677109\\
100.6	0.000422398442436746\\
100.7	0.000421699570198632\\
100.8	0.000421002546217307\\
100.9	0.000420307363778495\\
101	0.000419614016198938\\
101.1	0.000418922496826213\\
101.2	0.000418232799038567\\
101.3	0.000417544916244737\\
101.4	0.00041685884188379\\
101.5	0.000416174569424944\\
101.6	0.000415492092367406\\
101.7	0.000414811404240205\\
101.8	0.00041413249860202\\
101.9	0.000413455369041022\\
102	0.000412780009174709\\
102.1	0.000412106412649738\\
102.2	0.00041143457314177\\
102.3	0.000410764484355305\\
102.4	0.000410096140023527\\
102.5	0.000409429533908139\\
102.6	0.000408764659799211\\
102.7	0.000408101511515022\\
102.8	0.000407440082901902\\
102.9	0.000406780367834082\\
103	0.000406122360213538\\
103.1	0.000405466053969837\\
103.2	0.00040481144305999\\
103.3	0.000404158521468298\\
103.4	0.000403507283206202\\
103.5	0.000402857722312137\\
103.6	0.000402209832851384\\
103.7	0.000401563608915921\\
103.8	0.00040091904462428\\
103.9	0.000400276134121401\\
104	0.000399634871578488\\
104.1	0.000398995251192867\\
104.2	0.000398357267187841\\
104.3	0.000397720913812555\\
104.4	0.00039708618534185\\
104.5	0.000396453076076124\\
104.6	0.000395821580341199\\
104.7	0.000395191692488177\\
104.8	0.000394563406893307\\
104.9	0.000393936717957849\\
105	0.000393311620107938\\
105.1	0.000392688107794448\\
105.2	0.000392066175492866\\
105.3	0.00039144581770315\\
105.4	0.000390827028949604\\
105.5	0.000390209803780746\\
105.6	0.000389594136769177\\
105.7	0.000388980022511453\\
105.8	0.000388367455627954\\
105.9	0.000387756430762762\\
106	0.000387146942583528\\
106.1	0.000386538985781351\\
106.2	0.000385932555070653\\
106.3	0.000385327645189048\\
106.4	0.000384724250897228\\
106.5	0.000384122366978832\\
106.6	0.000383521988240332\\
106.7	0.000382923109510904\\
106.8	0.000382325725642311\\
106.9	0.000381729831508786\\
107	0.000381135422006909\\
107.1	0.000380542492055488\\
107.2	0.000379951036595448\\
107.3	0.000379361050589707\\
107.4	0.000378772529023063\\
107.5	0.000378185466902081\\
107.6	0.000377599859254973\\
107.7	0.000377015701131489\\
107.8	0.000376432987602803\\
107.9	0.000375851713761396\\
108	0.000375271874720952\\
108.1	0.00037469346561624\\
108.2	0.000374116481603007\\
108.3	0.000373540917857867\\
108.4	0.000372966769578193\\
108.5	0.000372394031982009\\
108.6	0.000371822700307881\\
108.7	0.000371252769814808\\
108.8	0.000370684235782121\\
108.9	0.000370117093509373\\
109	0.000369551338316234\\
109.1	0.00036898696554239\\
109.2	0.000368423970547435\\
109.3	0.00036786234871077\\
109.4	0.0003673020954315\\
109.5	0.000366743206128333\\
109.6	0.000366185676239475\\
109.7	0.000365629501222536\\
109.8	0.000365074676554424\\
109.9	0.000364521197731246\\
110	0.000363969060268214\\
110.1	0.000363418259699541\\
110.2	0.000362868791578346\\
110.3	0.000362320651476556\\
110.4	0.000361773834984813\\
110.5	0.00036122833771237\\
110.6	0.000360684155287006\\
110.7	0.000360141283354922\\
110.8	0.000359599717580654\\
110.9	0.000359059453646974\\
111	0.000358520487254798\\
111.1	0.000357982814123099\\
111.2	0.000357446429988806\\
111.3	0.000356911330606718\\
111.4	0.000356377511749415\\
111.5	0.000355844969207162\\
111.6	0.000355313698787824\\
111.7	0.000354783696316774\\
111.8	0.000354254957636804\\
111.9	0.000353727478608041\\
112	0.000353201255107854\\
112.1	0.00035267628303077\\
112.2	0.000352152558288387\\
112.3	0.000351630076809286\\
112.4	0.000351108834538949\\
112.5	0.000350588827439669\\
112.6	0.000350070051490471\\
112.7	0.000349552502687023\\
112.8	0.000349036177041556\\
112.9	0.000348521070582777\\
113	0.000348007179355793\\
113.1	0.000347494499422021\\
113.2	0.00034698302685911\\
113.3	0.000346472757760862\\
113.4	0.000345963688237148\\
113.5	0.000345455814413829\\
113.6	0.000344949132432676\\
113.7	0.000344443638451292\\
113.8	0.000343939328643031\\
113.9	0.000343436199196921\\
114	0.000342934246317586\\
114.1	0.000342433466225168\\
114.2	0.000341933855155252\\
114.3	0.000341435409358787\\
114.4	0.00034093812510201\\
114.5	0.000340441998666373\\
114.6	0.000339947026348465\\
114.7	0.000339453204459938\\
114.8	0.000338960529327433\\
114.9	0.000338468997292507\\
115	0.000337978604711557\\
115.1	0.000337489347955751\\
115.2	0.00033700122341095\\
115.3	0.00033651422747764\\
115.4	0.000336028356570859\\
115.5	0.000335543607120126\\
115.6	0.000335059975569368\\
115.7	0.000334577458376852\\
115.8	0.000334096052015114\\
115.9	0.000333615752970889\\
116	0.000333136557745042\\
116.1	0.000332658462852497\\
116.2	0.000332181464822173\\
116.3	0.000331705560196911\\
116.4	0.000331230745533409\\
116.5	0.000330757017402156\\
116.6	0.000330284372387358\\
116.7	0.000329812807086882\\
116.8	0.000329342318112181\\
116.9	0.000328872902088231\\
117	0.000328404555653467\\
117.1	0.000327937275459717\\
117.2	0.000327471058172135\\
117.3	0.000327005900469141\\
117.4	0.000326541799042353\\
117.5	0.000326078750596525\\
117.6	0.000325616751849485\\
117.7	0.000325155799532068\\
117.8	0.00032469589038806\\
117.9	0.000324237021174129\\
118	0.000323779188659767\\
118.1	0.000323322389627228\\
118.2	0.000322866620871465\\
118.3	0.000322411879200073\\
118.4	0.000321958161433224\\
118.5	0.00032150546440361\\
118.6	0.000321053784956383\\
118.7	0.000320603119949092\\
118.8	0.000320153466251629\\
118.9	0.000319704820746168\\
119	0.000319257180327105\\
119.1	0.000318810541901002\\
119.2	0.000318364902386527\\
119.3	0.0003179202587144\\
119.4	0.000317476607827333\\
119.5	0.000317033946679973\\
119.6	0.000316592272238847\\
119.7	0.000316151581482305\\
119.8	0.000315711871400465\\
119.9	0.000315273138995155\\
120	0.00031483538127986\\
120.1	0.000314398595279668\\
120.2	0.00031396277803121\\
120.3	0.000313527926582613\\
120.4	0.000313094037993441\\
120.5	0.00031266110933464\\
120.6	0.000312229137688491\\
120.7	0.00031179812014855\\
120.8	0.000311368053819599\\
120.9	0.000310938935817591\\
121	0.000310510763269602\\
121.1	0.000310083533313771\\
121.2	0.000309657243099259\\
121.3	0.000309231889786187\\
121.4	0.000308807470545592\\
121.5	0.000308383982559373\\
121.6	0.000307961423020242\\
121.7	0.000307539789131672\\
121.8	0.000307119078107847\\
121.9	0.000306699287173615\\
122	0.000306280413564434\\
122.1	0.000305862454526328\\
122.2	0.000305445407315832\\
122.3	0.000305029269199949\\
122.4	0.000304614037456098\\
122.5	0.000304199709372067\\
122.6	0.000303786282245966\\
122.7	0.000303373753386178\\
122.8	0.000302962120111309\\
122.9	0.000302551379750149\\
123	0.000302141529641616\\
123.1	0.000301732567134714\\
123.2	0.000301324489588487\\
123.3	0.000300917294371972\\
123.4	0.000300510978864152\\
123.5	0.00030010554045391\\
123.6	0.000299700976539988\\
123.7	0.000299297284530937\\
123.8	0.000298894461845074\\
123.9	0.000298492505910437\\
124	0.000298091414164741\\
124.1	0.000297691184055334\\
124.2	0.000297291813039154\\
124.3	0.00029689329858268\\
124.4	0.000296495638161897\\
124.5	0.000296098829262245\\
124.6	0.000295702869378582\\
124.7	0.000295307756015136\\
124.8	0.000294913486685467\\
124.9	0.000294520058912422\\
125	0.000294127470228093\\
125.1	0.000293735718173776\\
125.2	0.000293344800299929\\
125.3	0.000292954714166131\\
125.4	0.000292565457341041\\
125.5	0.000292177027402355\\
125.6	0.000291789421936767\\
125.7	0.000291402638539929\\
125.8	0.000291016674816409\\
125.9	0.000290631528379653\\
126	0.000290247196851941\\
126.1	0.000289863677864353\\
126.2	0.000289480969056725\\
126.3	0.000289099068077611\\
126.4	0.000288717972584246\\
126.5	0.000288337680242503\\
126.6	0.000287958188726858\\
126.7	0.00028757949572035\\
126.8	0.000287201598914544\\
126.9	0.000286824496009489\\
127	0.000286448184713687\\
127.1	0.000286072662744048\\
127.2	0.000285697927825857\\
127.3	0.000285323977692737\\
127.4	0.000284950810086608\\
127.5	0.000284578422757655\\
127.6	0.000284206813464288\\
127.7	0.000283835979973107\\
127.8	0.000283465920058864\\
127.9	0.00028309663150443\\
128	0.000282728112100755\\
128.1	0.000282360359646837\\
128.2	0.000281993371949681\\
128.3	0.00028162714682427\\
128.4	0.000281261682093522\\
128.5	0.000280896975588264\\
128.6	0.000280533025147188\\
128.7	0.000280169828616825\\
128.8	0.000279807383851503\\
128.9	0.000279445688713319\\
129	0.000279084741072099\\
129.1	0.00027872453880537\\
129.2	0.000278365079798322\\
129.3	0.000278006361943775\\
129.4	0.000277648383142148\\
129.5	0.000277291141301423\\
129.6	0.000276934634337113\\
129.7	0.00027657886017223\\
129.8	0.000276223816737251\\
129.9	0.000275869501970085\\
130	0.000275515913816042\\
130.1	0.000275163050227802\\
130.2	0.000274810909165379\\
130.3	0.000274459488596092\\
130.4	0.000274108786494532\\
130.5	0.000273758800842532\\
130.6	0.000273409529629133\\
130.7	0.000273060970850558\\
130.8	0.000272713122510173\\
130.9	0.000272365982618461\\
131	0.000272019549192994\\
131.1	0.000271673820258395\\
131.2	0.000271328793846312\\
131.3	0.00027098446799539\\
131.4	0.000270640840751234\\
131.5	0.000270297910166387\\
131.6	0.000269955674300292\\
131.7	0.000269614131219271\\
131.8	0.000269273278996486\\
131.9	0.000268933115711918\\
132	0.000268593639452334\\
132.1	0.000268254848311255\\
132.2	0.000267916740388935\\
132.3	0.000267579313792324\\
132.4	0.000267242566635042\\
132.5	0.000266906497037355\\
132.6	0.000266571103126139\\
132.7	0.000266236383034858\\
132.8	0.000265902334903531\\
132.9	0.00026556895687871\\
133	0.000265236247113446\\
133.1	0.000264904203767264\\
133.2	0.000264572825006137\\
133.3	0.000264242109002456\\
133.4	0.000263912053935005\\
133.5	0.000263582657988931\\
133.6	0.000263253919355719\\
133.7	0.000262925836233168\\
133.8	0.000262598406825357\\
133.9	0.000262271629342624\\
134	0.000261945502001538\\
134.1	0.000261620023024874\\
134.2	0.000261295190641585\\
134.3	0.000260971003086775\\
134.4	0.000260647458601677\\
134.5	0.000260324555433622\\
134.6	0.000260002291836019\\
134.7	0.000259680666068325\\
134.8	0.000259359676396021\\
134.9	0.000259039321090588\\
135	0.000258719598429478\\
135.1	0.000258400506696095\\
135.2	0.000258082044179764\\
135.3	0.000257764209175711\\
135.4	0.000257446999985035\\
135.5	0.000257130414914684\\
135.6	0.000256814452277433\\
135.7	0.000256499110391856\\
135.8	0.000256184387582305\\
135.9	0.000255870282178885\\
136	0.000255556792517427\\
136.1	0.00025524391693947\\
136.2	0.000254931653792231\\
136.3	0.000254620001428588\\
136.4	0.00025430895820705\\
136.5	0.000253998522491737\\
136.6	0.000253688692652358\\
136.7	0.000253379467064185\\
136.8	0.00025307084410803\\
136.9	0.000252762822170224\\
137	0.000252455399642595\\
137.1	0.000252148574922441\\
137.2	0.000251842346412513\\
137.3	0.000251536712520986\\
137.4	0.000251231671661442\\
137.5	0.000250927222252847\\
137.6	0.000250623362719526\\
137.7	0.000250320091491143\\
137.8	0.00025001740700268\\
137.9	0.000249715307694412\\
138	0.000249413792011888\\
138.1	0.000249112858405909\\
138.2	0.000248812505332506\\
138.3	0.000248512731252918\\
138.4	0.000248213534633571\\
138.5	0.000247914913946057\\
138.6	0.000247616867667115\\
138.7	0.000247319394278604\\
138.8	0.000247022492267491\\
138.9	0.00024672616012582\\
139	0.000246430396350699\\
139.1	0.000246135199444279\\
139.2	0.000245840567913727\\
139.3	0.000245546500271212\\
139.4	0.000245252995033884\\
139.5	0.000244960050723849\\
139.6	0.000244667665868156\\
139.7	0.00024437583899877\\
139.8	0.000244084568652557\\
139.9	0.000243793853371263\\
140	0.000243503691701492\\
140.1	0.000243214082194689\\
140.2	0.000242925023407119\\
140.3	0.000242636513899848\\
140.4	0.000242348552238725\\
140.5	0.00024206113699436\\
140.6	0.000241774266742107\\
140.7	0.000241487940062042\\
140.8	0.000241202155538949\\
140.9	0.000240916911762296\\
141	0.00024063220732622\\
141.1	0.000240348040829505\\
141.2	0.000240064410875566\\
141.3	0.000239781316072429\\
141.4	0.000239498755032712\\
141.5	0.00023921672637361\\
141.6	0.000238935228716871\\
141.7	0.000238654260688784\\
141.8	0.000238373820920156\\
141.9	0.000238093908046295\\
142	0.000237814520706995\\
142.1	0.000237535657546516\\
142.2	0.000237257317213564\\
142.3	0.000236979498361276\\
142.4	0.000236702199647205\\
142.5	0.000236425419733294\\
142.6	0.000236149157285869\\
142.7	0.000235873410975613\\
142.8	0.000235598179477553\\
142.9	0.000235323461471043\\
143	0.000235049255639744\\
143.1	0.000234775560671611\\
143.2	0.000234502375258872\\
143.3	0.000234229698098013\\
143.4	0.000233957527889761\\
143.5	0.000233685863339069\\
143.6	0.000233414703155096\\
143.7	0.000233144046051191\\
143.8	0.000232873890744881\\
143.9	0.000232604235957847\\
144	0.000232335080415915\\
144.1	0.000232066422849035\\
144.2	0.000231798261991267\\
144.3	0.000231530596580762\\
144.4	0.00023126342535975\\
144.5	0.000230996747074522\\
144.6	0.000230730560475414\\
144.7	0.000230464864316791\\
144.8	0.000230199657357032\\
144.9	0.000229934938358513\\
145	0.000229670706087593\\
145.1	0.000229406959314597\\
145.2	0.000229143696813802\\
145.3	0.000228880917363421\\
145.4	0.000228618619745586\\
145.5	0.000228356802746336\\
145.6	0.000228095465155599\\
145.7	0.000227834605767178\\
145.8	0.000227574223378735\\
145.9	0.000227314316791779\\
146	0.000227054884811648\\
146.1	0.000226795926247493\\
146.2	0.000226537439912268\\
146.3	0.000226279424622712\\
146.4	0.000226021879199333\\
146.5	0.000225764802466399\\
146.6	0.000225508193251916\\
146.7	0.00022525205038762\\
146.8	0.000224996372708959\\
146.9	0.000224741159055078\\
147	0.000224486408268811\\
147.1	0.000224232119196657\\
147.2	0.000223978290688774\\
147.3	0.000223724921598962\\
147.4	0.000223472010784648\\
147.5	0.000223219557106874\\
147.6	0.000222967559430281\\
147.7	0.000222716016623098\\
147.8	0.000222464927557126\\
147.9	0.000222214291107725\\
148	0.0002219641061538\\
148.1	0.000221714371577787\\
148.2	0.000221465086265643\\
148.3	0.000221216249106828\\
148.4	0.000220967858994293\\
148.5	0.000220719914824468\\
148.6	0.000220472415497248\\
148.7	0.00022022535991598\\
148.8	0.000219978746987448\\
148.9	0.000219732575621863\\
149	0.000219486844732847\\
149.1	0.000219241553237425\\
149.2	0.000218996700056003\\
149.3	0.000218752284112365\\
149.4	0.000218508304333655\\
149.5	0.000218264759650365\\
149.6	0.000218021648996321\\
149.7	0.000217778971308674\\
149.8	0.000217536725527885\\
149.9	0.000217294910597712\\
150	0.000217053525465199\\
150.1	0.000216812569080661\\
150.2	0.000216572040397678\\
150.3	0.000216331938373074\\
150.4	0.00021609226196691\\
150.5	0.000215853010142473\\
150.6	0.00021561418186626\\
150.7	0.000215375776107968\\
150.8	0.000215137791840481\\
150.9	0.000214900228039861\\
151	0.000214663083685331\\
151.1	0.000214426357759267\\
151.2	0.000214190049247186\\
151.3	0.000213954157137732\\
151.4	0.000213718680422667\\
151.5	0.000213483618096857\\
151.6	0.000213248969158262\\
151.7	0.000213014732607923\\
151.8	0.000212780907449952\\
151.9	0.00021254749269152\\
152	0.000212314487342846\\
152.1	0.000212081890417183\\
152.2	0.000211849700930811\\
152.3	0.000211617917903022\\
152.4	0.000211386540356113\\
152.5	0.000211155567315369\\
152.6	0.000210924997809057\\
152.7	0.000210694830868413\\
152.8	0.00021046506552763\\
152.9	0.00021023570082385\\
153	0.000210006735797148\\
153.1	0.000209778169490528\\
153.2	0.000209550000949907\\
153.3	0.000209322229224104\\
153.4	0.000209094853364834\\
153.5	0.000208867872426692\\
153.6	0.000208641285467145\\
153.7	0.000208415091546524\\
153.8	0.000208189289728006\\
153.9	0.000207963879077611\\
154	0.000207738858664188\\
154.1	0.000207514227559406\\
154.2	0.000207289984837741\\
154.3	0.000207066129576469\\
154.4	0.000206842660855654\\
154.5	0.000206619577758138\\
154.6	0.000206396879369531\\
154.7	0.0002061745647782\\
154.8	0.000205952633075261\\
154.9	0.000205731083354567\\
155	0.000205509914712697\\
155.1	0.000205289126248951\\
155.2	0.000205068717065334\\
155.3	0.000204848686266549\\
155.4	0.000204629032959988\\
155.5	0.000204409756255722\\
155.6	0.000204190855266488\\
155.7	0.000203972329107684\\
155.8	0.000203754176897355\\
155.9	0.000203536397756187\\
156	0.000203318990807497\\
156.1	0.000203101955177218\\
156.2	0.000202885289993899\\
156.3	0.000202668994388687\\
156.4	0.000202453067495321\\
156.5	0.000202237508450125\\
156.6	0.000202022316391994\\
156.7	0.000201807490462388\\
156.8	0.00020159302980532\\
156.9	0.00020137893356735\\
157	0.000201165200897575\\
157.1	0.000200951830947616\\
157.2	0.000200738822871615\\
157.3	0.000200526175826222\\
157.4	0.000200313888970586\\
157.5	0.000200101961466347\\
157.6	0.000199890392477629\\
157.7	0.000199679181171026\\
157.8	0.000199468326715599\\
157.9	0.000199257828282862\\
158	0.000199047685046776\\
158.1	0.00019883789618374\\
158.2	0.000198628460872583\\
158.3	0.000198419378294553\\
158.4	0.00019821064763331\\
158.5	0.000198002268074917\\
158.6	0.000197794238807832\\
158.7	0.000197586559022897\\
158.8	0.000197379227913334\\
158.9	0.000197172244674731\\
159	0.000196965608505041\\
159.1	0.000196759318604563\\
159.2	0.000196553374175944\\
159.3	0.000196347774424166\\
159.4	0.000196142518556537\\
159.5	0.000195937605782682\\
159.6	0.000195733035314541\\
159.7	0.000195528806366353\\
159.8	0.000195324918154652\\
159.9	0.000195121369898258\\
160	0.000194918160818269\\
160.1	0.000194715290138053\\
160.2	0.000194512757083241\\
160.3	0.000194310560881715\\
160.4	0.000194108700763606\\
160.5	0.000193907175961281\\
160.6	0.000193705985709338\\
160.7	0.000193505129244598\\
160.8	0.000193304605806094\\
160.9	0.000193104414635067\\
161	0.000192904554974959\\
161.1	0.000192705026071398\\
161.2	0.0001925058271722\\
161.3	0.000192306957527356\\
161.4	0.000192108416389023\\
161.5	0.00019191020301152\\
161.6	0.000191712316651318\\
161.7	0.000191514756567035\\
161.8	0.000191317522019427\\
161.9	0.000191120612271377\\
162	0.000190924026587895\\
162.1	0.000190727764236104\\
162.2	0.000190531824485236\\
162.3	0.000190336206606624\\
162.4	0.000190140909873693\\
162.5	0.000189945933561957\\
162.6	0.000189751276949006\\
162.7	0.000189556939314504\\
162.8	0.000189362919940176\\
162.9	0.000189169218109809\\
163	0.000188975833109236\\
163.1	0.000188782764226334\\
163.2	0.000188590010751018\\
163.3	0.00018839757197523\\
163.4	0.000188205447192933\\
163.5	0.000188013635700106\\
163.6	0.000187822136794736\\
163.7	0.00018763094977681\\
163.8	0.00018744007394831\\
163.9	0.000187249508613205\\
164	0.000187059253077441\\
164.1	0.000186869306648943\\
164.2	0.000186679668637597\\
164.3	0.000186490338355253\\
164.4	0.000186301315115711\\
164.5	0.000186112598234719\\
164.6	0.000185924187029965\\
164.7	0.000185736080821067\\
164.8	0.000185548278929572\\
164.9	0.000185360780678946\\
165	0.000185173585394568\\
165.1	0.000184986692403722\\
165.2	0.000184800101035596\\
165.3	0.000184613810621266\\
165.4	0.000184427820493699\\
165.5	0.000184242129987742\\
165.6	0.000184056738440113\\
165.7	0.000183871645189401\\
165.8	0.000183686849576055\\
165.9	0.000183502350942379\\
166	0.000183318148632526\\
166.1	0.00018313424199249\\
166.2	0.000182950630370102\\
166.3	0.000182767313115024\\
166.4	0.000182584289578738\\
166.5	0.000182401559114546\\
166.6	0.000182219121077561\\
166.7	0.0001820369748247\\
166.8	0.000181855119714679\\
166.9	0.000181673555108008\\
167	0.000181492280366982\\
167.1	0.000181311294855677\\
167.2	0.000181130597939944\\
167.3	0.000180950188987402\\
167.4	0.000180770067367434\\
167.5	0.000180590232451178\\
167.6	0.000180410683611522\\
167.7	0.000180231420223101\\
167.8	0.000180052441662287\\
167.9	0.000179873747307187\\
168	0.000179695336537633\\
168.1	0.000179517208735179\\
168.2	0.000179339363283094\\
168.3	0.00017916179956636\\
168.4	0.000178984516971658\\
168.5	0.00017880751488737\\
168.6	0.000178630792703572\\
168.7	0.000178454349812023\\
168.8	0.000178278185606166\\
168.9	0.00017810229948112\\
169	0.000177926690833672\\
169.1	0.000177751359062274\\
169.2	0.000177576303567038\\
169.3	0.000177401523749727\\
169.4	0.000177227019013754\\
169.5	0.000177052788764173\\
169.6	0.000176878832407674\\
169.7	0.00017670514935258\\
169.8	0.000176531739008839\\
169.9	0.000176358600788019\\
170	0.000176185734103304\\
170.1	0.000176013138369486\\
170.2	0.000175840813002963\\
170.3	0.00017566875742173\\
170.4	0.000175496971045378\\
170.5	0.000175325453295084\\
170.6	0.000175154203593609\\
170.7	0.000174983221365293\\
170.8	0.000174812506036046\\
170.9	0.000174642057033347\\
171	0.000174471873786237\\
171.1	0.000174301955725313\\
171.2	0.000174132302282726\\
171.3	0.000173962912892171\\
171.4	0.000173793786988886\\
171.5	0.000173624924009646\\
171.6	0.000173456323392756\\
171.7	0.000173287984578048\\
171.8	0.000173119907006875\\
171.9	0.000172952090122107\\
172	0.000172784533368125\\
172.1	0.000172617236190816\\
172.2	0.000172450198037568\\
172.3	0.000172283418357268\\
172.4	0.00017211689660029\\
172.5	0.000171950632218499\\
172.6	0.000171784624665239\\
172.7	0.000171618873395332\\
172.8	0.000171453377865072\\
172.9	0.00017128813753222\\
173	0.000171123151855999\\
173.1	0.00017095842029709\\
173.2	0.000170793942317627\\
173.3	0.000170629717381193\\
173.4	0.000170465744952812\\
173.5	0.000170302024498949\\
173.6	0.000170138555487501\\
173.7	0.000169975337387796\\
173.8	0.000169812369670585\\
173.9	0.000169649651808041\\
174	0.000169487183273751\\
174.1	0.000169324963542712\\
174.2	0.00016916299209133\\
174.3	0.000169001268397409\\
174.4	0.000168839791940152\\
174.5	0.000168678562200155\\
174.6	0.000168517578659401\\
174.7	0.000168356840801257\\
174.8	0.000168196348110468\\
174.9	0.000168036100073154\\
175	0.000167876096176807\\
175.1	0.000167716335910283\\
175.2	0.000167556818763797\\
175.3	0.000167397544228925\\
175.4	0.000167238511798594\\
175.5	0.000167079720967077\\
175.6	0.000166921171229993\\
175.7	0.0001667628620843\\
175.8	0.000166604793028291\\
175.9	0.000166446963561589\\
176	0.000166289373185145\\
176.1	0.000166132021401231\\
176.2	0.000165974907713437\\
176.3	0.000165818031626668\\
176.4	0.000165661392647137\\
176.5	0.000165504990282364\\
176.6	0.000165348824041168\\
176.7	0.000165192893433666\\
176.8	0.000165037197971268\\
176.9	0.000164881737166674\\
177	0.000164726510533866\\
177.1	0.000164571517588107\\
177.2	0.000164416757845938\\
177.3	0.00016426223082517\\
177.4	0.000164107936044885\\
177.5	0.000163953873025426\\
177.6	0.000163800041288398\\
177.7	0.000163646440356663\\
177.8	0.000163493069754332\\
177.9	0.000163339929006767\\
178	0.000163187017640573\\
178.1	0.000163034335183595\\
178.2	0.000162881881164915\\
178.3	0.000162729655114846\\
178.4	0.00016257765656493\\
178.5	0.000162425885047935\\
178.6	0.000162274340097848\\
178.7	0.000162123021249873\\
178.8	0.000161971928040426\\
178.9	0.000161821060007134\\
179	0.000161670416688828\\
179.1	0.000161519997625541\\
179.2	0.000161369802358502\\
179.3	0.000161219830430136\\
179.4	0.000161070081384058\\
179.5	0.000160920554765066\\
179.6	0.000160771250119146\\
179.7	0.000160622166993457\\
179.8	0.000160473304936337\\
179.9	0.000160324663497295\\
180	0.000160176242227007\\
180.1	0.000160028040677311\\
180.2	0.00015988005840121\\
180.3	0.000159732294952861\\
180.4	0.000159584749887573\\
180.5	0.000159437422761806\\
180.6	0.000159290313133167\\
180.7	0.000159143420560403\\
180.8	0.000158996744603401\\
180.9	0.000158850284823183\\
181	0.000158704040781902\\
181.1	0.00015855801204284\\
181.2	0.000158412198170403\\
181.3	0.000158266598730118\\
181.4	0.00015812121328863\\
181.5	0.000157976041413697\\
181.6	0.000157831082674189\\
181.7	0.000157686336640081\\
181.8	0.000157541802882454\\
181.9	0.000157397480973487\\
182	0.000157253370486458\\
182.1	0.000157109470995737\\
182.2	0.000156965782076783\\
182.3	0.000156822303306144\\
182.4	0.00015667903426145\\
182.5	0.00015653597452141\\
182.6	0.000156393123665811\\
182.7	0.000156250481275512\\
182.8	0.000156108046932442\\
182.9	0.000155965820219597\\
183	0.000155823800721037\\
183.1	0.000155681988021879\\
183.2	0.000155540381708299\\
183.3	0.000155398981367527\\
183.4	0.000155257786587841\\
183.5	0.000155116796958567\\
183.6	0.000154976012070075\\
183.7	0.000154835431513775\\
183.8	0.000154695054882113\\
183.9	0.000154554881768571\\
184	0.000154414911767661\\
184.1	0.000154275144474922\\
184.2	0.00015413557948692\\
184.3	0.000153996216401238\\
184.4	0.000153857054816482\\
184.5	0.00015371809433227\\
184.6	0.000153579334549232\\
184.7	0.000153440775069009\\
184.8	0.000153302415494246\\
184.9	0.000153164255428592\\
185	0.000153026294476693\\
185.1	0.000152888532244194\\
185.2	0.000152750968337734\\
185.3	0.000152613602364941\\
185.4	0.00015247643393443\\
185.5	0.000152339462655801\\
185.6	0.000152202688139637\\
185.7	0.000152066109997497\\
185.8	0.000151929727841918\\
185.9	0.000151793541286407\\
186	0.000151657549945441\\
186.1	0.000151521753434466\\
186.2	0.000151386151369888\\
186.3	0.000151250743369076\\
186.4	0.000151115529050357\\
186.5	0.000150980508033011\\
186.6	0.000150845679937272\\
186.7	0.000150711044384322\\
186.8	0.000150576600996289\\
186.9	0.000150442349396245\\
187	0.000150308289208201\\
187.1	0.000150174420057109\\
187.2	0.000150040741568852\\
187.3	0.000149907253370247\\
187.4	0.000149773955089039\\
187.5	0.000149640846353902\\
187.6	0.000149507926794429\\
187.7	0.000149375196041138\\
187.8	0.000149242653725463\\
187.9	0.000149110299479753\\
188	0.00014897813293727\\
188.1	0.000148846153732186\\
188.2	0.000148714361499579\\
188.3	0.000148582755875433\\
188.4	0.000148451336496631\\
188.5	0.000148320103000957\\
188.6	0.00014818905502709\\
188.7	0.000148058192214602\\
188.8	0.000147927514203958\\
188.9	0.000147797020636507\\
189	0.000147666711154488\\
189.1	0.000147536585401019\\
189.2	0.000147406643020101\\
189.3	0.00014727688365661\\
189.4	0.000147147306956299\\
189.5	0.000147017912565792\\
189.6	0.000146888700132582\\
189.7	0.00014675966930503\\
189.8	0.000146630819732362\\
189.9	0.000146502151064664\\
190	0.000146373662952884\\
190.1	0.000146245355048824\\
190.2	0.000146117227005141\\
190.3	0.000145989278475345\\
190.4	0.000145861509113794\\
190.5	0.000145733918575691\\
190.6	0.000145606506517086\\
190.7	0.00014547927259487\\
190.8	0.00014535221646677\\
190.9	0.000145225337791353\\
191	0.000145098636228019\\
191.1	0.000144972111437\\
191.2	0.000144845763079355\\
191.3	0.000144719590816973\\
191.4	0.000144593594312564\\
191.5	0.000144467773229662\\
191.6	0.00014434212723262\\
191.7	0.000144216655986607\\
191.8	0.000144091359157608\\
191.9	0.000143966236412418\\
192	0.000143841287418644\\
192.1	0.000143716511844699\\
192.2	0.000143591909359802\\
192.3	0.000143467479633973\\
192.4	0.000143343222338034\\
192.5	0.000143219137143602\\
192.6	0.000143095223723094\\
192.7	0.000142971481749717\\
192.8	0.000142847910897469\\
192.9	0.000142724510841137\\
193	0.000142601281256295\\
193.1	0.0001424782218193\\
193.2	0.00014235533220729\\
193.3	0.000142232612098184\\
193.4	0.000142110061170678\\
193.5	0.00014198767910424\\
193.6	0.000141865465579114\\
193.7	0.000141743420276312\\
193.8	0.000141621542877615\\
193.9	0.000141499833065569\\
194	0.000141378290523484\\
194.1	0.000141256914935432\\
194.2	0.000141135705986242\\
194.3	0.000141014663361501\\
194.4	0.000140893786747552\\
194.5	0.000140773075831489\\
194.6	0.000140652530301155\\
194.7	0.000140532149845143\\
194.8	0.000140411934152792\\
194.9	0.000140291882914184\\
195	0.000140171995820142\\
195.1	0.00014005227256223\\
195.2	0.000139932712832747\\
195.3	0.000139813316324729\\
195.4	0.000139694082731944\\
195.5	0.000139575011748892\\
195.6	0.0001394561030708\\
195.7	0.000139337356393624\\
195.8	0.000139218771414042\\
195.9	0.000139100347829456\\
196	0.000138982085337988\\
196.1	0.000138863983638478\\
196.2	0.000138746042430483\\
196.3	0.000138628261414272\\
196.4	0.00013851064029083\\
196.5	0.000138393178761848\\
196.6	0.000138275876529726\\
196.7	0.000138158733297572\\
196.8	0.000138041748769196\\
196.9	0.00013792492264911\\
197	0.000137808254642526\\
197.1	0.000137691744455354\\
197.2	0.0001375753917942\\
197.3	0.000137459196366364\\
197.4	0.000137343157879837\\
197.5	0.0001372272760433\\
197.6	0.000137111550566124\\
197.7	0.000136995981158362\\
197.8	0.000136880567530754\\
197.9	0.000136765309394721\\
198	0.000136650206462365\\
198.1	0.000136535258446464\\
198.2	0.000136420465060473\\
198.3	0.000136305826018523\\
198.4	0.000136191341035416\\
198.5	0.000136077009826623\\
198.6	0.000135962832108285\\
198.7	0.00013584880759721\\
198.8	0.000135734936010869\\
198.9	0.000135621217067397\\
199	0.000135507650485591\\
199.1	0.000135394235984904\\
199.2	0.000135280973285448\\
199.3	0.00013516786210799\\
199.4	0.000135054902173951\\
199.5	0.000134942093205403\\
199.6	0.000134829434925066\\
199.7	0.000134716927056311\\
199.8	0.000134604569323153\\
199.9	0.000134492361450252\\
200	0.000134380303162909\\
200.1	0.000134268394187068\\
200.2	0.000134156634249309\\
200.3	0.00013404502307685\\
200.4	0.000133933560397546\\
200.5	0.000133822245939882\\
200.6	0.000133711079432977\\
200.7	0.000133600060606578\\
200.8	0.000133489189191061\\
200.9	0.000133378464917429\\
201	0.000133267887517308\\
201.1	0.000133157456722947\\
201.2	0.000133047172267216\\
201.3	0.000132937033883605\\
201.4	0.000132827041306219\\
201.5	0.000132717194269783\\
201.6	0.000132607492509631\\
201.7	0.000132497935761713\\
201.8	0.000132388523762587\\
201.9	0.000132279256249422\\
202	0.000132170132959993\\
202.1	0.000132061153632679\\
202.2	0.000131952318006466\\
202.3	0.000131843625820939\\
202.4	0.000131735076816286\\
202.5	0.00013162667073329\\
202.6	0.000131518407313334\\
202.7	0.000131410286298396\\
202.8	0.000131302307431046\\
202.9	0.000131194470454448\\
203	0.000131086775112355\\
203.1	0.00013097922114911\\
203.2	0.00013087180830964\\
203.3	0.000130764536339461\\
203.4	0.000130657404984671\\
203.5	0.000130550413991951\\
203.6	0.000130443563108561\\
203.7	0.000130336852082341\\
203.8	0.000130230280661709\\
203.9	0.000130123848595658\\
204	0.000130017555633754\\
204.1	0.000129911401526136\\
204.2	0.000129805386023517\\
204.3	0.000129699508877174\\
204.4	0.000129593769838957\\
204.5	0.000129488168661278\\
204.6	0.000129382705097116\\
204.7	0.000129277378900012\\
204.8	0.000129172189824069\\
204.9	0.000129067137623951\\
205	0.000128962222054878\\
205.1	0.000128857442872628\\
205.2	0.000128752799833536\\
205.3	0.000128648292694487\\
205.4	0.000128543921212923\\
205.5	0.000128439685146832\\
205.6	0.000128335584254755\\
205.7	0.000128231618295778\\
205.8	0.000128127787029535\\
205.9	0.000128024090216204\\
206	0.000127920527616506\\
206.1	0.000127817098991704\\
206.2	0.000127713804103602\\
206.3	0.000127610642714541\\
206.4	0.0001275076145874\\
206.5	0.000127404719485595\\
206.6	0.000127301957173074\\
206.7	0.00012719932741432\\
206.8	0.000127096829974346\\
206.9	0.000126994464618696\\
207	0.000126892231113441\\
207.1	0.000126790129225181\\
207.2	0.000126688158721039\\
207.3	0.000126586319368665\\
207.4	0.00012648461093623\\
207.5	0.000126383033192427\\
207.6	0.000126281585906468\\
207.7	0.000126180268848085\\
207.8	0.000126079081787524\\
207.9	0.000125978024495551\\
208	0.000125877096743443\\
208.1	0.000125776298302991\\
208.2	0.000125675628946496\\
208.3	0.000125575088446772\\
208.4	0.000125474676577139\\
208.5	0.000125374393111426\\
208.6	0.000125274237823966\\
208.7	0.000125174210489598\\
208.8	0.000125074310883663\\
208.9	0.000124974538782006\\
209	0.000124874893960971\\
209.1	0.000124775376197399\\
209.2	0.000124675985268633\\
209.3	0.000124576720952509\\
209.4	0.000124477583027359\\
209.5	0.000124378571272009\\
209.6	0.000124279685465778\\
209.7	0.000124180925388475\\
209.8	0.000124082290820398\\
209.9	0.000123983781542336\\
210	0.000123885397335562\\
210.1	0.000123787137981836\\
210.2	0.000123689003263403\\
210.3	0.000123590992962991\\
210.4	0.00012349310686381\\
210.5	0.000123395344749549\\
210.6	0.000123297706404377\\
210.7	0.000123200191612943\\
210.8	0.00012310280016037\\
210.9	0.000123005531832257\\
211	0.000122908386414678\\
211.1	0.000122811363694178\\
211.2	0.000122714463457777\\
211.3	0.000122617685492962\\
211.4	0.00012252102958769\\
211.5	0.000122424495530387\\
211.6	0.000122328083109943\\
211.7	0.000122231792115716\\
211.8	0.000122135622337527\\
211.9	0.000122039573565659\\
212	0.000121943645590857\\
212.1	0.000121847838204328\\
212.2	0.000121752151197735\\
212.3	0.000121656584363202\\
212.4	0.000121561137493307\\
212.5	0.000121465810381085\\
212.6	0.000121370602820026\\
212.7	0.000121275514604071\\
212.8	0.000121180545527613\\
212.9	0.000121085695385498\\
213	0.000120990963973019\\
213.1	0.000120896351085917\\
213.2	0.000120801856520382\\
213.3	0.000120707480073049\\
213.4	0.000120613221540997\\
213.5	0.000120519080721749\\
213.6	0.00012042505741327\\
213.7	0.000120331151413967\\
213.8	0.000120237362522686\\
213.9	0.000120143690538712\\
214	0.000120050135261767\\
214.1	0.000119956696492012\\
214.2	0.000119863374030041\\
214.3	0.000119770167676881\\
214.4	0.000119677077233996\\
214.5	0.000119584102503278\\
214.6	0.000119491243287051\\
214.7	0.000119398499388071\\
214.8	0.000119305870609518\\
214.9	0.000119213356755004\\
215	0.000119120957628563\\
215.1	0.000119028673034657\\
215.2	0.00011893650277817\\
215.3	0.000118844446664411\\
215.4	0.000118752504499109\\
215.5	0.000118660676088415\\
215.6	0.000118568961238897\\
215.7	0.000118477359757544\\
215.8	0.000118385871451761\\
215.9	0.000118294496129371\\
216	0.00011820323359861\\
216.1	0.000118112083668128\\
216.2	0.00011802104614699\\
216.3	0.000117930120844672\\
216.4	0.000117839307571059\\
216.5	0.000117748606136448\\
216.6	0.000117658016351544\\
216.7	0.00011756753802746\\
216.8	0.000117477170975714\\
216.9	0.000117386915008231\\
217	0.00011729676993734\\
217.1	0.000117206735575772\\
217.2	0.000117116811736663\\
217.3	0.000117026998233548\\
217.4	0.000116937294880363\\
217.5	0.000116847701491443\\
217.6	0.000116758217881522\\
217.7	0.00011666884386573\\
217.8	0.000116579579259592\\
217.9	0.000116490423879031\\
218	0.000116401377540361\\
218.1	0.000116312440060292\\
218.2	0.000116223611255923\\
218.3	0.000116134890944745\\
218.4	0.000116046278944641\\
218.5	0.000115957775073878\\
218.6	0.000115869379151117\\
218.7	0.000115781090995401\\
218.8	0.000115692910426161\\
218.9	0.000115604837263212\\
219	0.000115516871326755\\
219.1	0.000115429012437372\\
219.2	0.000115341260416026\\
219.3	0.000115253615084063\\
219.4	0.000115166076263209\\
219.5	0.000115078643775567\\
219.6	0.00011499131744362\\
219.7	0.000114904097090227\\
219.8	0.000114816982538622\\
219.9	0.000114729973612417\\
220	0.000114643070135595\\
220.1	0.000114556271932514\\
220.2	0.000114469578827903\\
220.3	0.000114382990646865\\
220.4	0.000114296507214868\\
220.5	0.000114210128357755\\
220.6	0.000114123853901734\\
220.7	0.000114037683673382\\
220.8	0.00011395161749964\\
220.9	0.000113865655207817\\
221	0.000113779796625587\\
221.1	0.000113694041580986\\
221.2	0.000113608389902412\\
221.3	0.000113522841418628\\
221.4	0.000113437395958755\\
221.5	0.000113352053352275\\
221.6	0.000113266813429029\\
221.7	0.000113181676019217\\
221.8	0.000113096640953394\\
221.9	0.000113011708062473\\
222	0.000112926877177722\\
222.1	0.000112842148130764\\
222.2	0.000112757520753574\\
222.3	0.000112672994878482\\
222.4	0.000112588570338168\\
222.5	0.000112504246965663\\
222.6	0.000112420024594348\\
222.7	0.000112335903057955\\
222.8	0.000112251882190561\\
222.9	0.000112167961826594\\
223	0.000112084141800824\\
223.1	0.000112000421948371\\
223.2	0.000111916802104697\\
223.3	0.000111833282105608\\
223.4	0.000111749861787253\\
223.5	0.000111666540986125\\
223.6	0.000111583319539057\\
223.7	0.00011150019728322\\
223.8	0.000111417174056127\\
223.9	0.000111334249695631\\
224	0.000111251424039919\\
224.1	0.000111168696927517\\
224.2	0.000111086068197287\\
224.3	0.000111003537688427\\
224.4	0.000110921105240468\\
224.5	0.000110838770693274\\
224.6	0.000110756533887043\\
224.7	0.000110674394662305\\
224.8	0.000110592352859919\\
224.9	0.000110510408321078\\
225	0.0001104285608873\\
225.1	0.000110346810400434\\
225.2	0.000110265156702657\\
225.3	0.00011018359963647\\
225.4	0.000110102139044704\\
225.5	0.000110020774770511\\
225.6	0.000109939506657372\\
225.7	0.000109858334549088\\
225.8	0.000109777258289785\\
225.9	0.000109696277723908\\
226	0.000109615392696226\\
226.1	0.000109534603051828\\
226.2	0.000109453908636121\\
226.3	0.000109373309294833\\
226.4	0.000109292804874008\\
226.5	0.000109212395220007\\
226.6	0.000109132080179509\\
226.7	0.000109051859599508\\
226.8	0.000108971733327313\\
226.9	0.000108891701210545\\
227	0.00010881176309714\\
227.1	0.000108731918835347\\
227.2	0.000108652168273726\\
227.3	0.000108572511261147\\
227.4	0.000108492947646791\\
227.5	0.000108413477280148\\
227.6	0.000108334100011016\\
227.7	0.000108254815689503\\
227.8	0.000108175624166022\\
227.9	0.000108096525291293\\
228	0.00010801751891634\\
228.1	0.000107938604892494\\
228.2	0.000107859783071389\\
228.3	0.000107781053304961\\
228.4	0.000107702415445452\\
228.5	0.000107623869345401\\
228.6	0.000107545414857652\\
228.7	0.000107467051835347\\
228.8	0.000107388780131929\\
228.9	0.000107310599601137\\
229	0.000107232510097011\\
229.1	0.000107154511473888\\
229.2	0.000107076603586399\\
229.3	0.000106998786289474\\
229.4	0.000106921059438336\\
229.5	0.000106843422888502\\
229.6	0.000106765876495785\\
229.7	0.000106688420116289\\
229.8	0.00010661105360641\\
229.9	0.000106533776822837\\
230	0.000106456589622547\\
230.1	0.000106379491862811\\
230.2	0.000106302483401186\\
230.3	0.00010622556409552\\
230.4	0.000106148733803945\\
230.5	0.000106071992384885\\
230.6	0.000105995339697048\\
230.7	0.000105918775599427\\
230.8	0.000105842299951301\\
230.9	0.000105765912612235\\
231	0.000105689613442075\\
231.1	0.000105613402300952\\
231.2	0.000105537279049277\\
231.3	0.000105461243547745\\
231.4	0.00010538529565733\\
231.5	0.000105309435239288\\
231.6	0.000105233662155154\\
231.7	0.00010515797626674\\
231.8	0.000105082377436138\\
231.9	0.000105006865525717\\
232	0.000104931440398124\\
232.1	0.00010485610191628\\
232.2	0.000104780849943383\\
232.3	0.000104705684342905\\
232.4	0.000104630604978592\\
232.5	0.000104555611714465\\
232.6	0.000104480704414815\\
232.7	0.000104405882944207\\
232.8	0.000104331147167479\\
232.9	0.000104256496949736\\
233	0.000104181932156355\\
233.1	0.000104107452652984\\
233.2	0.000104033058305537\\
233.3	0.000103958748980199\\
233.4	0.00010388452454342\\
233.5	0.000103810384861918\\
233.6	0.000103736329802678\\
233.7	0.000103662359232948\\
233.8	0.000103588473020244\\
233.9	0.000103514671032346\\
234	0.000103440953137294\\
234.1	0.000103367319203395\\
234.2	0.000103293769099218\\
234.3	0.000103220302693591\\
234.4	0.000103146919855605\\
234.5	0.000103073620454613\\
234.6	0.000103000404360225\\
234.7	0.000102927271442311\\
234.8	0.000102854221571\\
234.9	0.000102781254616681\\
235	0.000102708370449996\\
235.1	0.000102635568941846\\
235.2	0.00010256284996339\\
};
%\addlegendentry{$(kz)^{-5/3}$}


\end{axis}
\end{tikzpicture}%

==> figures/fig files/ideal_spec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.20in,
at={(0.in,0.in)},
scale only axis,
clip=false,
xmode=log,
xmin=0.0001,
xmax=10000,
xtick={\empty},
xminorticks=true,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$k$},
xtick={0.01, 1, 500},
xticklabels = {$1/\delta$, $1/z$, $1/\lambda_B$},
ymode=log,
ymin=1e-06,
ymax=10000,
ytick={\empty},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\theta(k)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0001	0.01\\
0.0002	0.04\\
0.0003	0.09\\
0.0004	0.16\\
0.0005	0.25\\
0.0006	0.36\\
0.0007	0.49\\
0.0008	0.64\\
0.0009	0.81\\
0.001	1\\
0.0011	1.21\\
0.0012	1.44\\
0.0013	1.69\\
0.0014	1.96\\
0.0015	2.25\\
0.0016	2.56\\
0.0017	2.89\\
0.0018	3.24\\
0.0019	3.61\\
0.002	4\\
0.0021	4.41\\
0.0022	4.84\\
0.0023	5.29\\
0.0024	5.76\\
0.0025	6.25\\
0.0026	6.76\\
0.0027	7.29\\
0.0028	7.84\\
0.0029	8.41\\
0.003	9\\
0.0031	9.61\\
0.0032	10.24\\
0.0033	10.89\\
0.0034	11.56\\
0.0035	12.25\\
0.0036	12.96\\
0.0037	13.69\\
0.0038	14.44\\
0.0039	15.21\\
0.004	16\\
0.0041	16.81\\
0.0042	17.64\\
0.0043	18.49\\
0.0044	19.36\\
0.0045	20.25\\
0.0046	21.16\\
0.0047	22.09\\
0.0048	23.04\\
0.0049	24.01\\
0.005	25\\
0.0051	26.01\\
0.0052	27.04\\
0.0053	28.09\\
0.0054	29.16\\
0.0055	30.25\\
0.0056	31.36\\
0.0057	32.49\\
0.0058	33.64\\
0.0059	34.81\\
0.006	36\\
0.0061	37.21\\
0.0062	38.44\\
0.0063	39.69\\
0.0064	40.96\\
0.0065	42.25\\
0.0066	43.56\\
0.0067	44.89\\
0.0068	46.24\\
0.0069	47.61\\
0.007	49\\
0.0071	50.41\\
0.0072	51.84\\
0.0073	53.29\\
0.0074	54.76\\
0.0075	56.25\\
0.0076	57.76\\
0.0077	59.29\\
0.0078	60.84\\
0.0079	62.41\\
0.008	64\\
0.0081	65.61\\
0.0082	67.24\\
0.0083	68.89\\
0.0084	70.56\\
0.0085	72.25\\
0.0086	73.96\\
0.0087	75.69\\
0.0088	77.44\\
0.0089	79.21\\
0.009	81\\
0.0091	82.81\\
0.0092	84.64\\
0.0093	86.49\\
0.0094	88.36\\
0.0095	90.25\\
0.0096	92.16\\
0.0097	94.09\\
0.0098	96.04\\
0.0099	98.01\\
0.01	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	100\\
0.02	50\\
0.03	33.3333333333333\\
0.04	25\\
0.05	20\\
0.06	16.6666666666667\\
0.07	14.2857142857143\\
0.08	12.5\\
0.09	11.1111111111111\\
0.1	10\\
0.11	9.09090909090909\\
0.12	8.33333333333333\\
0.13	7.69230769230769\\
0.14	7.14285714285714\\
0.15	6.66666666666667\\
0.16	6.25\\
0.17	5.88235294117647\\
0.18	5.55555555555556\\
0.19	5.26315789473684\\
0.2	5\\
0.21	4.76190476190476\\
0.22	4.54545454545455\\
0.23	4.34782608695652\\
0.24	4.16666666666667\\
0.25	4\\
0.26	3.84615384615385\\
0.27	3.7037037037037\\
0.28	3.57142857142857\\
0.29	3.44827586206897\\
0.3	3.33333333333333\\
0.31	3.2258064516129\\
0.32	3.125\\
0.33	3.03030303030303\\
0.34	2.94117647058824\\
0.35	2.85714285714286\\
0.36	2.77777777777778\\
0.37	2.7027027027027\\
0.38	2.63157894736842\\
0.39	2.56410256410256\\
0.4	2.5\\
0.41	2.4390243902439\\
0.42	2.38095238095238\\
0.43	2.32558139534884\\
0.44	2.27272727272727\\
0.45	2.22222222222222\\
0.46	2.17391304347826\\
0.47	2.12765957446809\\
0.48	2.08333333333333\\
0.49	2.04081632653061\\
0.5	2\\
0.51	1.96078431372549\\
0.52	1.92307692307692\\
0.53	1.88679245283019\\
0.54	1.85185185185185\\
0.55	1.81818181818182\\
0.56	1.78571428571429\\
0.57	1.75438596491228\\
0.58	1.72413793103448\\
0.59	1.69491525423729\\
0.6	1.66666666666667\\
0.61	1.63934426229508\\
0.62	1.61290322580645\\
0.63	1.58730158730159\\
0.64	1.5625\\
0.65	1.53846153846154\\
0.66	1.51515151515152\\
0.67	1.49253731343284\\
0.68	1.47058823529412\\
0.69	1.44927536231884\\
0.7	1.42857142857143\\
0.71	1.40845070422535\\
0.72	1.38888888888889\\
0.73	1.36986301369863\\
0.74	1.35135135135135\\
0.75	1.33333333333333\\
0.76	1.31578947368421\\
0.77	1.2987012987013\\
0.78	1.28205128205128\\
0.79	1.26582278481013\\
0.8	1.25\\
0.81	1.23456790123457\\
0.82	1.21951219512195\\
0.83	1.20481927710843\\
0.84	1.19047619047619\\
0.85	1.17647058823529\\
0.86	1.16279069767442\\
0.87	1.14942528735632\\
0.88	1.13636363636364\\
0.89	1.12359550561798\\
0.9	1.11111111111111\\
0.91	1.0989010989011\\
0.92	1.08695652173913\\
0.93	1.0752688172043\\
0.94	1.06382978723404\\
0.95	1.05263157894737\\
0.96	1.04166666666667\\
0.97	1.03092783505155\\
0.98	1.02040816326531\\
0.99	1.01010101010101\\
1	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
6.04040404040404	0.0499141122114033\\
11.0808080808081	0.0181571470866859\\
16.1212121212121	0.00972009506904241\\
21.1616161616162	0.006176635105938\\
26.2020202020202	0.00432622103633654\\
31.2424242424242	0.00322670150015495\\
36.2828282828283	0.00251476907479643\\
41.3232323232323	0.00202461690374267\\
46.3636363636364	0.00167123497221228\\
51.4040404040404	0.00140714193606926\\
56.4444444444444	0.00120401342269834\\
61.4848484848485	0.00104404645094875\\
66.5252525252525	0.000915564855566581\\
71.5656565656566	0.000810635402744348\\
76.6060606060606	0.000723704795559718\\
81.6464646464647	0.000650785237824137\\
86.6868686868687	0.000588949160863468\\
91.7272727272727	0.000536005440946503\\
96.7676767676768	0.000490285981505168\\
101.808080808081	0.000450501507923062\\
106.848484848485	0.000415641962307963\\
111.888888888889	0.000384906340139388\\
116.929292929293	0.000357652386647661\\
121.969696969697	0.000333359952287221\\
127.010101010101	0.000311603909343681\\
132.050505050505	0.000292033869092712\\
137.090909090909	0.000274358807190649\\
142.131313131313	0.00025833527932853\\
147.171717171717	0.000243758295683747\\
152.212121212121	0.000230454186928565\\
157.252525252525	0.0002182749778339\\
162.292929292929	0.000207093913361385\\
167.333333333333	0.00019680187386769\\
172.373737373737	0.000187304482112136\\
177.414141414141	0.000178519752861518\\
182.454545454545	0.000170376171267005\\
187.49494949495	0.000162811112460587\\
192.535353535354	0.000155769534503072\\
197.575757575758	0.000149202891688776\\
202.616161616162	0.000143068226539477\\
207.656565656566	0.000137327407512158\\
212.69696969697	0.000131946486162214\\
217.737373737374	0.000126895152729909\\
222.777777777778	0.000122146273209837\\
227.818181818182	0.000117675494186731\\
232.858585858586	0.000113460904274983\\
237.89898989899	0.000109482743034061\\
242.939393939394	0.000105723149861633\\
247.979797979798	0.000102165946677817\\
253.020202020202	9.87964492748569e-05\\
258.060606060606	9.56013030683109e-05\\
263.10101010101	9.25683396892046e-05\\
268.141414141414	8.96864514328913e-05\\
273.181818181818	8.69454810545694e-05\\
278.222222222222	8.43361247930672e-05\\
283.262626262626	8.18498468292045e-05\\
288.30303030303	7.94788036552e-05\\
293.343434343434	7.72157770571416e-05\\
298.383838383838	7.50541146014646e-05\\
303.424242424242	7.29876766751489e-05\\
308.464646464646	7.10107892631738e-05\\
313.505050505051	6.91182017599074e-05\\
318.545454545455	6.73050492070421e-05\\
323.585858585859	6.55668184322452e-05\\
328.626262626263	6.38993176322279e-05\\
333.666666666667	6.22986490033686e-05\\
338.707070707071	6.07611840739475e-05\\
343.747474747475	5.92835414357976e-05\\
348.787878787879	5.78625666108356e-05\\
353.828282828283	5.64953138204385e-05\\
358.868686868687	5.51790294537445e-05\\
363.909090909091	5.39111370553145e-05\\
368.949494949495	5.26892236737576e-05\\
373.989898989899	5.15110274313386e-05\\
379.030303030303	5.03744261906438e-05\\
384.070707070707	4.92774272084178e-05\\
389.111111111111	4.8218157678962e-05\\
394.151515151515	4.71948560802593e-05\\
399.191919191919	4.62058642454504e-05\\
404.232323232323	4.52496200906123e-05\\
409.272727272727	4.43246509371307e-05\\
414.313131313131	4.34295673734363e-05\\
419.353535353535	4.2563057606604e-05\\
424.393939393939	4.17238822593914e-05\\
429.434343434343	4.09108695727897e-05\\
434.474747474747	4.01229109781646e-05\\
439.515151515152	3.93589570066144e-05\\
444.555555555556	3.8618013506348e-05\\
449.59595959596	3.78991381417055e-05\\
454.636363636364	3.72014371499754e-05\\
459.676767676768	3.65240623344129e-05\\
464.717171717172	3.58662082738937e-05\\
469.757575757576	3.52271097314446e-05\\
474.79797979798	3.46060392455235e-05\\
479.838383838384	3.40023048893836e-05\\
484.878787878788	3.34152481851731e-05\\
489.919191919192	3.28442421606068e-05\\
494.959595959596	3.22886895371181e-05\\
500	3.1748021039364e-05\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.01	1e-06\\
0.01	100\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	1e-06\\
1	1\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
500	1e-06\\
500	3.1748021039364e-05\\
};
\node[above, align=center]
at (axis cs:0.001,100) {$C_1\theta_*^2\delta^3k^2$};
\node[above right, align=left]
at (axis cs:0.1,10) {$C_1\theta_*^2k^{-1}$};
\node[above right, align=left]
at (axis cs:15,0.01) {$C_o\overline{\epsilon}^{-\frac{1}{3}}\overline{\epsilon}_\theta k^{-\frac{5}{3}}$};

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
10000	1.2e-06\\
10000	8e-07\\
15000	1e-06\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
8.8e-05	10000\\
0.000112	10000\\
0.0001	18000\\
}--cycle;
\end{axis}

\end{tikzpicture}%

==> figures/fig files/is_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3in,
at={(0.795in,0.559in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{u'/}\sigma{}_\text{u}\text{,}\theta\text{'/}\sigma{}_\theta\text{, w'/}\sigma{}_\text{w}$},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ice Sheet Data z=22 m},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.89795918367347	0\\
-4.69387755102041	0\\
-4.48979591836735	0\\
-4.28571428571429	0.228160704846292\\
-4.08163265306122	0.971483619230646\\
-3.87755102040816	1.20746961929492\\
-3.6734693877551	1.47679654124853\\
-3.46938775510204	1.98342142234337\\
-3.26530612244898	2.01943897272937\\
-3.06122448979592	1.73948310819755\\
-2.85714285714286	1.71026490764754\\
-2.6530612244898	1.66538970762167\\
-2.44897959183673	1.53242963574909\\
-2.24489795918367	1.34288701216777\\
-2.04081632653061	1.24644607220583\\
-1.83673469387755	1.12054743498855\\
-1.63265306122449	0.992148750064406\\
-1.42857142857143	0.950315320085572\\
-1.22448979591837	0.910351364098032\\
-1.02040816326531	0.88303326845937\\
-0.816326530612245	0.862649526377941\\
-0.612244897959184	0.869624607792066\\
-0.408163265306122	0.901217767138604\\
-0.204081632653061	0.931813571177489\\
0	1.00842579405878\\
0.204081632653061	1.0505572355783\\
0.408163265306122	1.08774687261883\\
0.612244897959184	1.10013773142794\\
0.816326530612245	1.11838381285364\\
1.02040816326531	1.14916584977084\\
1.22448979591837	1.1412990299805\\
1.42857142857143	1.09385727019837\\
1.63265306122449	0.983264101098127\\
1.83673469387755	0.916109555694996\\
2.04081632653061	0.78652646251878\\
2.24489795918367	0.599815100838161\\
2.44897959183673	0.514727132253145\\
2.6530612244898	0.312507807368438\\
2.85714285714286	0.220724123633084\\
3.06122448979592	0.12189078714377\\
3.26530612244898	0.0871700275998291\\
3.46938775510204	0.0481412966588196\\
3.6734693877551	0.0598701300506159\\
3.87755102040816	0\\
4.08163265306122	0.194296723846129\\
4.28571428571429	0.456321409692583\\
4.48979591836735	0\\
4.69387755102041	0\\
4.89795918367347	0\\
};
\addlegendentry{$\text{u'/}\sigma{}_\text{u}$}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.89795918367347	11.3843072407822\\
-4.69387755102041	0\\
-4.48979591836735	1.67592870282857\\
-4.28571428571429	0.684482114538875\\
-4.08163265306122	0.291445085769194\\
-3.87755102040816	0.30186740482373\\
-3.6734693877551	0.359220780303696\\
-3.46938775510204	0.182936927303514\\
-3.26530612244898	0.285723979354995\\
-3.06122448979592	0.350436013038339\\
-2.85714285714286	0.417848812663889\\
-2.6530612244898	0.501594809801492\\
-2.44897959183673	0.505795793885282\\
-2.24489795918367	0.584965309506731\\
-2.04081632653061	0.721280303662931\\
-1.83673469387755	0.737748582367064\\
-1.63265306122449	0.724809662669063\\
-1.42857142857143	0.994327050260557\\
-1.22448979591837	1.13400907789016\\
-1.02040816326531	1.12980143106546\\
-0.816326530612245	1.25558635294468\\
-0.612244897959184	1.25411461931026\\
-0.408163265306122	1.16155371965346\\
-0.204081632653061	1.06342930719781\\
0	1.04013022299712\\
0.204081632653061	0.945594822576817\\
0.408163265306122	0.848091099466329\\
0.612244897959184	0.872705276070181\\
0.816326530612245	0.829199050087871\\
1.02040816326531	0.751781159596807\\
1.22448979591837	0.857585996586984\\
1.42857142857143	0.902533013322478\\
1.63265306122449	0.796153393868286\\
1.83673469387755	1.0687733838238\\
2.04081632653061	1.29965835738222\\
2.24489795918367	1.16177779240013\\
2.44897959183673	1.67345076787324\\
2.6530612244898	2.09894484290751\\
2.85714285714286	1.77134579720639\\
3.06122448979592	2.99394245921885\\
3.26530612244898	4.01950682821434\\
3.46938775510204	2.70554087222566\\
3.6734693877551	6.2664069452978\\
3.87755102040816	7.76230469546734\\
4.08163265306122	6.80038533461452\\
4.28571428571429	6.84482114538875\\
4.48979591836735	18.9938586320572\\
4.69387755102041	17.1118526339564\\
4.89795918367347	22.7686144815643\\
};
\addlegendentry{$\theta\text{'/}\sigma{}_\theta$}

\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-4.89795918367347	11.3843072407822\\
-4.69387755102041	5.70395087798547\\
-4.48979591836735	7.82100061320001\\
-4.28571428571429	3.87873198238696\\
-4.08163265306122	2.72015413384581\\
-3.87755102040816	2.3286914086402\\
-3.6734693877551	1.73623377146786\\
-3.46938775510204	1.35758456577871\\
-3.26530612244898	1.13805313810888\\
-3.06122448979592	0.937035426167733\\
-2.85714285714286	0.866238070107198\\
-2.6530612244898	0.804608709097977\\
-2.44897959183673	0.802410241786409\\
-2.24489795918367	0.745983635120082\\
-2.04081632653061	0.761894627331125\\
-1.83673469387755	0.77572465901602\\
-1.63265306122449	0.82014194607724\\
-1.42857142857143	0.87184832108822\\
-1.22448979591837	0.944569506562903\\
-1.02040816326531	0.999140903222406\\
-0.816326530612245	1.07685682860301\\
-0.612244897959184	1.16641449392501\\
-0.408163265306122	1.1929305435136\\
-0.204081632653061	1.14838976504332\\
0	1.06916332532869\\
0.204081632653061	1.00954844235182\\
0.408163265306122	0.951109973260362\\
0.612244897959184	0.932848965022748\\
0.816326530612245	0.918433018607521\\
1.02040816326531	0.858541814251542\\
1.22448979591837	0.797828226050506\\
1.42857142857143	0.797997027914242\\
1.63265306122449	0.796508779826937\\
1.83673469387755	0.863196222230784\\
2.04081632653061	0.956504928241223\\
2.24489795918367	1.10063159280012\\
2.44897959183673	1.32700885328824\\
2.6530612244898	1.57124178590814\\
2.85714285714286	2.0475980022566\\
3.06122448979592	2.80602749570554\\
3.26530612244898	3.96623625579222\\
3.46938775510204	5.11260570516664\\
3.6734693877551	7.2642424461414\\
3.87755102040816	12.5059353426974\\
4.08163265306122	19.0410789369207\\
4.28571428571429	28.976409515479\\
4.48979591836735	52.5124326886286\\
4.69387755102041	109.80105440122\\
4.89795918367347	265.633835618251\\
};
\addlegendentry{$\text{w'/}\sigma{}_\text{w}$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	1\\
-4.79591836734694	1\\
-4.59183673469388	1\\
-4.38775510204082	1\\
-4.18367346938776	1\\
-3.97959183673469	1\\
-3.77551020408163	1\\
-3.57142857142857	1\\
-3.36734693877551	1\\
-3.16326530612245	1\\
-2.95918367346939	1\\
-2.75510204081633	1\\
-2.55102040816327	1\\
-2.3469387755102	1\\
-2.14285714285714	1\\
-1.93877551020408	1\\
-1.73469387755102	1\\
-1.53061224489796	1\\
-1.3265306122449	1\\
-1.12244897959184	1\\
-0.918367346938776	1\\
-0.714285714285714	1\\
-0.510204081632653	1\\
-0.306122448979592	1\\
-0.102040816326531	1\\
0.102040816326531	1\\
0.306122448979592	1\\
0.510204081632653	1\\
0.714285714285714	1\\
0.918367346938776	1\\
1.12244897959184	1\\
1.3265306122449	1\\
1.53061224489796	1\\
1.73469387755102	1\\
1.93877551020408	1\\
2.14285714285714	1\\
2.3469387755102	1\\
2.55102040816327	1\\
2.75510204081633	1\\
2.95918367346939	1\\
3.16326530612245	1\\
3.36734693877551	1\\
3.57142857142857	1\\
3.77551020408163	1\\
3.97959183673469	1\\
4.18367346938776	1\\
4.38775510204082	1\\
4.59183673469388	1\\
4.79591836734694	1\\
5	1\\
};
\addlegendentry{Gaussian}

\end{axis}
\end{tikzpicture}%

==> figures/fig files/is_pdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3in,
at={(0.795in,0.559in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{u'/}\sigma{}_\text{u}\text{,}\theta\text{'/}\sigma{}_\theta\text{, w'/}\sigma{}_\text{w}$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ice Sheet Data z=22 m},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.89795918367347	0\\
-4.69387755102041	0\\
-4.48979591836735	0\\
-4.28571428571429	9.34829059829061e-06\\
-4.08163265306122	9.34829059829061e-05\\
-3.87755102040816	0.000261752136752136\\
-3.6734693877551	0.000691773504273505\\
-3.46938775510204	0.00192574786324786\\
-3.26530612244898	0.00389823717948718\\
-3.06122448979592	0.00640357905982905\\
-2.85714285714286	0.011517094017094\\
-2.6530612244898	0.0196781517094017\\
-2.44897959183673	0.0304754273504274\\
-2.24489795918367	0.0431143162393162\\
-2.04081632653061	0.0619698183760684\\
-1.83673469387755	0.0827510683760683\\
-1.63265306122449	0.104392361111111\\
-1.42857142857143	0.136653311965812\\
-1.22448979591837	0.171606570512821\\
-1.02040816326531	0.209308226495726\\
-0.816326530612245	0.246626602564103\\
-0.612244897959184	0.287637553418803\\
-0.408163265306122	0.330798611111111\\
-0.204081632653061	0.364078525641026\\
0	0.402303685897436\\
0.204081632653061	0.410474091880342\\
0.408163265306122	0.399265491452991\\
0.612244897959184	0.363882211538462\\
0.816326530612245	0.319739583333333\\
1.02040816326531	0.272390491452991\\
1.22448979591837	0.21514155982906\\
1.42857142857143	0.157294337606837\\
1.63265306122449	0.103457532051282\\
1.83673469387755	0.067653579059829\\
2.04081632653061	0.0391038995726496\\
2.24489795918367	0.0192574786324786\\
2.44897959183673	0.0102363782051282\\
2.6530612244898	0.00369257478632478\\
2.85714285714286	0.00148637820512821\\
3.06122448979592	0.000448717948717948\\
3.26530612244898	0.000168269230769231\\
3.46938775510204	4.67414529914529e-05\\
3.6734693877551	2.80448717948718e-05\\
3.87755102040816	0\\
4.08163265306122	1.86965811965812e-05\\
4.28571428571429	1.86965811965812e-05\\
4.48979591836735	0\\
4.69387755102041	0\\
4.89795918367347	0\\
};
\addlegendentry{$\text{u'/}\sigma{}_\text{u}$}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.89795918367347	2.80448717948718e-05\\
-4.69387755102041	0\\
-4.48979591836735	2.80448717948717e-05\\
-4.28571428571429	2.80448717948718e-05\\
-4.08163265306122	2.80448717948718e-05\\
-3.87755102040816	6.54380341880341e-05\\
-3.6734693877551	0.000168269230769231\\
-3.46938775510204	0.000177617521367521\\
-3.26530612244898	0.000551549145299146\\
-3.06122448979592	0.0012900641025641\\
-2.85714285714286	0.00281383547008547\\
-2.6530612244898	0.00592681623931623\\
-2.44897959183673	0.0100587606837607\\
-2.24489795918367	0.0187807158119658\\
-2.04081632653061	0.0358600427350428\\
-1.83673469387755	0.0544818376068376\\
-1.63265306122449	0.0762633547008548\\
-1.42857142857143	0.142982104700855\\
-1.22448979591837	0.213767361111111\\
-1.02040816326531	0.267800480769231\\
-0.816326530612245	0.358965010683761\\
-0.612244897959184	0.414811698717949\\
-0.408163265306122	0.426356837606838\\
-0.204081632653061	0.415503472222222\\
0	0.414951923076923\\
0.204081632653061	0.369463141025641\\
0.408163265306122	0.311298076923077\\
0.612244897959184	0.288656517094017\\
0.816326530612245	0.237063301282051\\
1.02040816326531	0.178197115384615\\
1.22448979591837	0.161659989316239\\
1.42857142857143	0.129782318376068\\
1.63265306122449	0.0837700320512822\\
1.83673469387755	0.0789276175213674\\
2.04081632653061	0.0646153846153847\\
2.24489795918367	0.0372996794871794\\
2.44897959183673	0.0332799145299146\\
2.6530612244898	0.0248010149572649\\
2.85714285714286	0.0119284188034188\\
3.06122448979592	0.0110216346153846\\
3.26530612244898	0.0077590811965812\\
3.46938775510204	0.00262686965811966\\
3.6734693877551	0.00293536324786325\\
3.87755102040816	0.00168269230769231\\
4.08163265306122	0.000654380341880343\\
4.28571428571429	0.000280448717948718\\
4.48979591836735	0.000317841880341879\\
4.69387755102041	0.000112179487179487\\
4.89795918367347	5.60897435897437e-05\\
};
\addlegendentry{$\theta\text{'/}\sigma{}_\theta$}

\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-4.89795918367347	2.80448717948718e-05\\
-4.69387755102041	3.73931623931624e-05\\
-4.48979591836735	0.000130876068376068\\
-4.28571428571429	0.00015892094017094\\
-4.08163265306122	0.000261752136752137\\
-3.87755102040816	0.000504807692307692\\
-3.6734693877551	0.000813301282051283\\
-3.46938775510204	0.00131810897435897\\
-3.26530612244898	0.00219684829059829\\
-3.06122448979592	0.00344951923076923\\
-2.85714285714286	0.00583333333333334\\
-2.6530612244898	0.00950721153846153\\
-2.44897959183673	0.0159575320512821\\
-2.24489795918367	0.0239503205128205\\
-2.04081632653061	0.0378792735042735\\
-1.83673469387755	0.0572863247863247\\
-1.63265306122449	0.0862940705128206\\
-1.42857142857143	0.125369925213675\\
-1.22448979591837	0.178056891025641\\
-1.02040816326531	0.236829594017094\\
-0.816326530612245	0.307867254273504\\
-0.612244897959184	0.385803952991453\\
-0.408163265306122	0.437873931623932\\
-0.204081632653061	0.448699252136752\\
0	0.426534455128205\\
0.204081632653061	0.394451121794872\\
0.408163265306122	0.349111912393162\\
0.612244897959184	0.308549679487179\\
0.816326530612245	0.262574786324786\\
1.02040816326531	0.203502938034188\\
1.22448979591837	0.150395299145299\\
1.42857142857143	0.114750267094017\\
1.63265306122449	0.0838074252136753\\
1.83673469387755	0.0637459935897435\\
2.04081632653061	0.0475547542735043\\
2.24489795918367	0.0353365384615384\\
2.44897959183673	0.0263902243589744\\
2.6530612244898	0.0185657051282051\\
2.85714285714286	0.0137887286324786\\
3.06122448979592	0.0103298611111111\\
3.26530612244898	0.00765625000000001\\
3.46938775510204	0.0049639423076923\\
3.6734693877551	0.00340277777777778\\
3.87755102040816	0.00271100427350427\\
4.08163265306122	0.00183226495726496\\
4.28571428571429	0.00118723290598291\\
4.48979591836735	0.000878739316239313\\
4.69387755102041	0.000719818376068377\\
4.89795918367347	0.000654380341880343\\
};
\addlegendentry{$\text{w'/}\sigma{}_\text{w}$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.4867195147343e-06\\
-4.79591836734694	4.0396398082787e-06\\
-4.59183673469388	1.05285406386259e-05\\
-4.38775510204082	2.63211976019816e-05\\
-4.18367346938776	6.31182641602751e-05\\
-3.97959183673469	0.000145183205522709\\
-3.77551020408163	0.000320324125130098\\
-3.57142857142857	0.000677914385132677\\
-3.36734693877551	0.00137616967569942\\
-3.16326530612245	0.00267966837801161\\
-2.95918367346939	0.00500497660841835\\
-2.75510204081633	0.00896674844467722\\
-2.55102040816327	0.015409191535754\\
-2.3469387755102	0.0254001717999911\\
-2.14285714285714	0.0401610804409031\\
-1.93877551020408	0.0609096431564921\\
-1.73469387755102	0.0886091673633667\\
-1.53061224489796	0.123646887730863\\
-1.3265306122449	0.165500631937955\\
-1.12244897959184	0.212484892109999\\
-0.918367346938776	0.261678710074033\\
-0.714285714285714	0.309115410819066\\
-0.510204081632653	0.350255414242436\\
-0.306122448979592	0.380680815298924\\
-0.102040816326531	0.39687071854838\\
0.102040816326531	0.39687071854838\\
0.306122448979592	0.380680815298924\\
0.510204081632653	0.350255414242436\\
0.714285714285714	0.309115410819066\\
0.918367346938776	0.261678710074033\\
1.12244897959184	0.212484892109999\\
1.3265306122449	0.165500631937955\\
1.53061224489796	0.123646887730863\\
1.73469387755102	0.0886091673633667\\
1.93877551020408	0.0609096431564921\\
2.14285714285714	0.0401610804409031\\
2.3469387755102	0.0254001717999911\\
2.55102040816327	0.015409191535754\\
2.75510204081633	0.00896674844467722\\
2.95918367346939	0.00500497660841835\\
3.16326530612245	0.00267966837801161\\
3.36734693877551	0.00137616967569942\\
3.57142857142857	0.000677914385132677\\
3.77551020408163	0.000320324125130098\\
3.97959183673469	0.000145183205522709\\
4.18367346938776	6.31182641602751e-05\\
4.38775510204082	2.63211976019816e-05\\
4.59183673469388	1.05285406386259e-05\\
4.79591836734694	4.0396398082787e-06\\
5	1.4867195147343e-06\\
};
\addlegendentry{Gaussian}

\end{axis}
\end{tikzpicture}%

==> figures/fig files/log_reg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor2}{rgb}{0.85098,0.28235,0.00392}%

\newcommand\Height{1.45in}
\newcommand\Width{2in}
\newcommand\VSKIP{1.55in}


%
\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,2.50in)},
scale only axis,
xmode=log,
xmin=200,
xmax=50000,
xtick={1000,10000},
xticklabels={{$\text{10}^\text{3}$},{$\text{10}^\text{4}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$z^{+}$},
separate axis lines,
ytick pos=left,
ylabel shift = -8pt,
ylabel style={rotate=-90},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel={\color{black}$U^+$},
title = {Velocity Profiles},
ymin=15,
ymax=27,%ylabel={$U^+$},
axis background/.style={fill=none}
]
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
1070.20833333333	17.5787232004561\\
17123.3083333333	25.2160746782899\\
};
\addplot [color=black, line width=0pt, draw=none, mark=square*, mark size=2pt,mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1070.20833333333	17.4937816985149\\
2140.41666666667	19.5801442697261\\
4280.83333333333	21.4857281761791\\
8561.66666666667	23.1936047977965\\
17123.3333333333	25.2337458088959\\
};
\end{axis}
\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,2.50in)},
scale only axis,
xmode=log,
xmin=200,
xmax=50000,
xtick={1000,10000},
xticklabels={{$\text{10}^\text{3}$},{$\text{10}^\text{4}$}},
xminorticks=true,
ylabel style={rotate=-90},
xlabel style={font=\color{white!15!black}},%xlabel={$z^{+}$},
separate axis lines,%title = {$U^+$\hspace{1.55in}{\color{mycolor1}$\overline{u'^2}^+$}},
ylabel={\color{mycolor1}$\overline{u'^2}^+$},
axis y line*= right,
yticklabel pos=right,
ylabel shift = -5pt,
title style={yshift=-5pt},
ytick pos=right,
separate axis lines,%every y axis line style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=5,
ymax=9,
y axis line style  ={mycolor1},
ylabel style={font=\color{mycolor1}},
axis background/.style={fill=none}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
1070.20833333333	8.56639572557865\\
17123.3083333333	6.05515569336378\\
};
\addplot [color=mycolor1, line width=0.0pt, draw=none, mark=square*, mark size=2pt, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1070.20833333333	8.45636727029621\\
2140.41666666667	8.01651837034099\\
4280.83333333333	7.50456254862524\\
8561.66666666667	6.5017045798506\\
17123.3333333333	6.0747224723026\\
};

\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0.0in)},
scale only axis,
xmode=log,
xmin=200,
xmax=50000,
xtick={1000,10000},
xticklabels={{$\text{10}^\text{3}$},{$\text{10}^\text{4}$}},
xminorticks=true,
ylabel style={rotate=-90},
xlabel style={font=\color{white!15!black} \small},
xlabel={$z^{+}$},
separate axis lines,
ytick pos=left,
ylabel shift = -12pt,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel={$\theta^+$},
title = {Temperature Profiles},
ymin=337,
ymax=345,%ylabel={$\theta^+$},
axis background/.style={fill=none}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1070.20833333333	339.019677468863\\
17123.3083333333	343.917407566908\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=triangle*, mark options={solid, rotate=180, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1070.20833333333	338.98180221609\\
2140.41666666667	340.311094621451\\
4280.83333333333	341.443818337994\\
17123.3333333333	343.913026884852\\
};
% \addplot [color=black, line width=1pt, forget plot]
%   table[row sep=crcr]{%
% 1070.20833333333	29.1825028508528\\
% 17123.3083333333	29.4938534621026\\
% };
% \addplot [color=black, line width=0.0pt, draw=none, mark=square*, mark size=2pt,mark options={solid, fill=black, black}, forget plot]
%   table[row sep=crcr]{%
% 1070.20833333333	29.1759279424328\\
% 2140.41666666667	29.2709085451935\\
% 4280.83333333333	29.3354760544831\\
% 17123.3333333333	29.4925627179047\\
% };
\end{axis}
\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0.0in)},
scale only axis,
xmode=log,
xmin=200,
xmax=50000,
xtick={1000,10000},
xticklabels={{$\text{10}^\text{3}$},{$\text{10}^\text{4}$}},
xminorticks=true,
ylabel style={rotate=-90},
xlabel style={font=\color{white!15!black}},%xlabel={$z^{+}$},
separate axis lines,
axis y line*= right,
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},
ylabel shift = -4pt,
title style={yshift=-5pt},
ytick pos=right,
ymin=5,
ymax=9,
y axis line style={mycolor2},
ylabel={$\overline{\theta'^2}^+$},%title = {$\theta^+$ \hspace{1.55in} {\color{mycolor2}$\overline{\theta'^2}^+$}},
axis background/.style={fill=none},
yticklabel pos=right
]
% \addplot [color=black, line width=1pt, forget plot]
%   table[row sep=crcr]{%
% 1070.20833333333	29.1825028508528\\
% 17123.3083333333	29.4938534621026\\
% };
% \addplot [color=black, line width=1pt, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
%   table[row sep=crcr]{%
% 1070.20833333333	29.1759279424328\\
% 2140.41666666667	29.2709085451935\\
% 4280.83333333333	29.3354760544831\\
% 17123.3333333333	29.4925627179047\\
% };
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
1070.20833333333	8.61762267735331\\
17123.3083333333	6.02305412876164\\
};
\addplot [color=mycolor2, line width=0pt, draw=none, mark=square*, mark size=2pt, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1070.20833333333	8.36084391778956\\
2140.41666666667	8.10628168743831\\
4280.83333333333	7.62794300586202\\
17123.3333333333	5.83492474734073\\
};
\end{axis}
\end{tikzpicture}%




==> figures/fig files/spec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.143in,
at={(0.795in,0.559in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={F(Hz)},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ice Sheet Data z=22 m},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000634765625	93.9598038590064\\
0.00126953125	87.5359997905115\\
0.001904296875	80.654148170665\\
0.0025390625	62.9810642720771\\
0.003173828125	52.8543852827916\\
0.00380859375	39.5306775022726\\
0.004443359375	39.2791646264879\\
0.005078125	58.0632230080741\\
0.005712890625	34.7066695380934\\
0.00634765625	39.6451800345093\\
0.006982421875	34.3220641347154\\
0.0076171875	14.7163976956235\\
0.008251953125	25.2165948716442\\
0.00888671875	26.1917343287287\\
0.009521484375	28.3457371043518\\
0.01015625	18.2243983367155\\
0.010791015625	12.6571374760531\\
0.01142578125	15.7386778683726\\
0.012060546875	12.0310348169029\\
0.0126953125	12.3207406341944\\
0.013330078125	13.7226694931292\\
0.01396484375	14.5641695373862\\
0.014599609375	10.6448714237261\\
0.015234375	12.0757128818855\\
0.015869140625	13.0194932753342\\
0.01650390625	10.2481624689933\\
0.017138671875	11.3918609049914\\
0.0177734375	13.0530779720699\\
0.018408203125	8.55956813725231\\
0.01904296875	7.98743359339478\\
0.019677734375	9.92607810988335\\
0.0203125	8.67419157400704\\
0.020947265625	6.00027552300624\\
0.02158203125	5.80381268231892\\
0.022216796875	7.47157643594806\\
0.0228515625	7.1734901555581\\
0.023486328125	7.62333105168789\\
0.02412109375	6.77086666692839\\
0.024755859375	5.07648428823308\\
0.025390625	5.5079311715819\\
0.026025390625	7.9538656046936\\
0.02666015625	7.44081032709563\\
0.027294921875	7.04348850144938\\
0.0279296875	5.95186904598682\\
0.028564453125	7.25873766173318\\
0.02919921875	6.54091626137142\\
0.029833984375	5.91015171149261\\
0.03046875	5.85456865324727\\
0.031103515625	5.34939442221348\\
0.03173828125	5.42475561710471\\
0.032373046875	5.00618955282842\\
0.0330078125	6.94057120534293\\
0.033642578125	6.17827689186194\\
0.03427734375	5.0398912813106\\
0.034912109375	4.80361703077478\\
0.035546875	4.10231962302397\\
0.036181640625	4.32770208881859\\
0.03681640625	4.14331452205258\\
0.037451171875	3.36441246664477\\
0.0380859375	4.30328072964623\\
0.038720703125	5.41151857579144\\
0.03935546875	4.5755194769923\\
0.039990234375	4.27635749141449\\
0.040625	4.06246393140579\\
0.041259765625	3.72841669027833\\
0.04189453125	3.50082911854678\\
0.042529296875	3.308096683332\\
0.0431640625	2.37552225652908\\
0.043798828125	2.96522635716806\\
0.04443359375	2.97397717187507\\
0.045068359375	2.60781627735939\\
0.045703125	2.51634861558344\\
0.046337890625	3.41183220285816\\
0.04697265625	3.27171629540592\\
0.047607421875	3.21511756741675\\
0.0482421875	4.60087160985124\\
0.0491943359375	3.32203583204894\\
0.050146484375	2.66818174087065\\
0.05078125	2.2122577353421\\
0.051416015625	2.35943995741406\\
0.05205078125	2.85876129622489\\
0.052685546875	2.83720892569463\\
0.0536376953125	2.96350725445661\\
0.05458984375	2.2366747529439\\
0.055224609375	3.93391069141862\\
0.055859375	3.22516426372776\\
0.0568115234375	2.41771613090857\\
0.057763671875	2.36773874494456\\
0.0583984375	2.38271811530091\\
0.0593505859375	2.19801663793018\\
0.060302734375	2.13192062213414\\
0.0609375	2.51723102501159\\
0.0618896484375	2.69621137955171\\
0.062841796875	2.3880008081955\\
0.0637939453125	1.57488850236651\\
0.06474609375	1.73707816017073\\
0.065380859375	1.72177238187563\\
0.0663330078125	1.37561743685953\\
0.0676025390625	1.80113824300843\\
0.0685546875	1.34329105732744\\
0.0695068359375	1.74145702984654\\
0.070458984375	1.37406548154194\\
0.0714111328125	1.47999038239051\\
0.07236328125	1.45826952857869\\
0.0733154296875	1.57222351196743\\
0.0745849609375	1.65447844008455\\
0.0758544921875	1.84331489796125\\
0.076806640625	1.67473428839371\\
0.0777587890625	1.28545631459347\\
0.0790283203125	1.42343709970103\\
0.0802978515625	1.59395960491177\\
0.08125	1.06226382454951\\
0.0822021484375	1.29883896842027\\
0.0834716796875	1.4343441117376\\
0.0847412109375	1.43372829900171\\
0.0860107421875	1.43649200809452\\
0.0872802734375	1.03428106731397\\
0.0885498046875	1.26713742368097\\
0.0898193359375	1.22627541795316\\
0.0910888671875	1.17780904520172\\
0.0923583984375	1.26196588733303\\
0.0936279296875	0.975547295116275\\
0.0948974609375	1.18440287587919\\
0.096484375	1.08730844919753\\
0.0980712890625	1.12376993268932\\
0.0993408203125	1.08626161088629\\
0.1006103515625	1.03468265208004\\
0.102197265625	0.689621539445551\\
0.1037841796875	0.867272769580369\\
0.1050537109375	1.13671363542355\\
0.106640625	1.07560182237482\\
0.1082275390625	1.07757657109352\\
0.109814453125	0.962810688992939\\
0.1114013671875	1.09900518739265\\
0.11298828125	0.863668577119559\\
0.1145751953125	0.737672797599171\\
0.116162109375	0.670791841489742\\
0.11806640625	0.928868002591545\\
0.1196533203125	0.794908629786597\\
0.121240234375	0.973169192870874\\
0.12314453125	0.809603378284793\\
0.125048828125	0.863253730246861\\
0.1266357421875	0.936153148519639\\
0.12822265625	0.736241748131349\\
0.130126953125	0.982652354245958\\
0.13203125	0.740184196448597\\
0.133935546875	0.675300048218313\\
0.13583984375	0.63182118256563\\
0.1380615234375	0.635295838063131\\
0.140283203125	0.560455141602459\\
0.1421875	0.586301334809119\\
0.144091796875	0.663817187486735\\
0.14599609375	0.542588483282259\\
0.1482177734375	0.600852413901617\\
0.150439453125	0.51292997774152\\
0.1526611328125	0.61854271256007\\
0.1548828125	0.576679649447537\\
0.1571044921875	0.596638604380728\\
0.159326171875	0.563483584574956\\
0.1615478515625	0.532911237800807\\
0.1640869140625	0.446747514990926\\
0.16630859375	0.536007668287338\\
0.1685302734375	0.448742724110759\\
0.1710693359375	0.484229300969162\\
0.1736083984375	0.475735705883635\\
0.1761474609375	0.513046693318382\\
0.1786865234375	0.531337039156232\\
0.1812255859375	0.424934482313157\\
0.1837646484375	0.44880112346851\\
0.1863037109375	0.411097865646181\\
0.18916015625	0.354805390318413\\
0.1920166015625	0.383913489374568\\
0.1945556640625	0.333817765405684\\
0.197412109375	0.404815116867025\\
0.2002685546875	0.400114258787987\\
0.203125	0.337556218494524\\
0.206298828125	0.287331857082736\\
0.2091552734375	0.295262535675549\\
0.21201171875	0.300168342907639\\
0.215185546875	0.282090602996985\\
0.218359375	0.361871274380084\\
0.221533203125	0.248102603953693\\
0.22470703125	0.320341565514574\\
0.227880859375	0.299921298877772\\
0.2310546875	0.358014578677319\\
0.2345458984375	0.309654414028446\\
0.238037109375	0.266711834113167\\
0.2412109375	0.250132833361814\\
0.2447021484375	0.305027693897298\\
0.2485107421875	0.260150681528679\\
0.252001953125	0.235471821798485\\
0.2554931640625	0.245182756556338\\
0.2593017578125	0.29416430887784\\
0.2631103515625	0.250686129579191\\
0.2669189453125	0.253463566489073\\
0.2707275390625	0.242162680458183\\
0.2745361328125	0.245786711694481\\
0.2783447265625	0.223315535091894\\
0.282470703125	0.25565084991245\\
0.2865966796875	0.23850278143293\\
0.29072265625	0.246030828512701\\
0.2948486328125	0.230360660798223\\
0.298974609375	0.200453706895587\\
0.30341796875	0.191501647584554\\
0.307861328125	0.195379237473067\\
0.3123046875	0.221770522597949\\
0.316748046875	0.183079899051851\\
0.32119140625	0.195041363415886\\
0.3259521484375	0.191223736146935\\
0.330712890625	0.196605177135097\\
0.3354736328125	0.17151647435755\\
0.340234375	0.171676043575703\\
0.3449951171875	0.165799602902325\\
0.3500732421875	0.174293371640261\\
0.3551513671875	0.189241549005912\\
0.3602294921875	0.136303237158042\\
0.365625	0.15248312826677\\
0.3710205078125	0.145872978139929\\
0.3760986328125	0.15542348199032\\
0.381494140625	0.15812709917531\\
0.38720703125	0.125752052289272\\
0.392919921875	0.117530943920484\\
0.3986328125	0.131539282242965\\
0.404345703125	0.130307781265315\\
0.41005859375	0.137455134097775\\
0.415771484375	0.139081067582278\\
0.4218017578125	0.136592424297274\\
0.4281494140625	0.126135618786224\\
0.4341796875	0.104219366674848\\
0.4402099609375	0.132985493319443\\
0.4465576171875	0.115386716914091\\
0.45322265625	0.101478446134922\\
0.4598876953125	0.111269532997179\\
0.466552734375	0.0990082456320134\\
0.4732177734375	0.0944931168958035\\
0.4798828125	0.107127157351581\\
0.486865234375	0.100812325986089\\
0.49384765625	0.0867129689919801\\
0.500830078125	0.0840269032244572\\
0.5081298828125	0.0865829904857453\\
0.5157470703125	0.086660853443536\\
0.523046875	0.0892779395050163\\
0.5303466796875	0.0836055007219514\\
0.5379638671875	0.0807722696619154\\
0.5458984375	0.0828807589421337\\
0.5538330078125	0.0760056940663884\\
0.561767578125	0.0850675892709496\\
0.57001953125	0.0820604548398308\\
0.578271484375	0.0699061081398487\\
0.5865234375	0.0696164018026968\\
0.5950927734375	0.0781534037227514\\
0.603662109375	0.0654404228145246\\
0.6122314453125	0.0689490919938948\\
0.6211181640625	0.067724808782775\\
0.6300048828125	0.0682253108944459\\
0.639208984375	0.0602736485730055\\
0.6484130859375	0.0595261645162993\\
0.6576171875	0.0620351199631791\\
0.667138671875	0.0600773281153334\\
0.67666015625	0.0603472449413005\\
0.6864990234375	0.0622471785056757\\
0.6966552734375	0.0500250059118172\\
0.7068115234375	0.0560037665641805\\
0.7169677734375	0.0551867178353928\\
0.7271240234375	0.0570844257047779\\
0.73759765625	0.0530526530362623\\
0.748388671875	0.0511224269389477\\
0.7591796875	0.0456974412884402\\
0.769970703125	0.0475762837896573\\
0.7810791015625	0.0434278052752333\\
0.7925048828125	0.0427587711742349\\
0.8039306640625	0.0469580455193728\\
0.8153564453125	0.04457034511529\\
0.827099609375	0.0418869910688138\\
0.83916015625	0.038194976858\\
0.851220703125	0.0408658762773598\\
0.8635986328125	0.0393841286106931\\
0.8759765625	0.035954538351029\\
0.8883544921875	0.0364429582233256\\
0.9013671875	0.0335633568127287\\
0.9143798828125	0.0351412269856278\\
0.927392578125	0.0379741230089425\\
0.94072265625	0.0356283141229883\\
0.9543701171875	0.0337839396994476\\
0.9683349609375	0.0327605410736311\\
0.9822998046875	0.0306981569536979\\
0.99658203125	0.034501937545421\\
1.0108642578125	0.0272853191454941\\
1.025146484375	0.0317291104952683\\
1.0400634765625	0.029920551485094\\
1.0552978515625	0.0265685212705416\\
1.0705322265625	0.0278384113646861\\
1.0857666015625	0.0265957695185636\\
1.101318359375	0.0253481559221361\\
1.1171875	0.0275449152649093\\
1.1333740234375	0.025498537953167\\
1.1498779296875	0.0261433926232936\\
1.1663818359375	0.0255090391941764\\
1.183203125	0.0257332196309894\\
1.200341796875	0.0250614623226721\\
1.2177978515625	0.023641047563886\\
1.23525390625	0.0213826077784036\\
1.25302734375	0.0216842248332901\\
1.2711181640625	0.0228224236125353\\
1.289208984375	0.0223184501174927\\
1.3079345703125	0.0212046705273031\\
1.3269775390625	0.020316993621251\\
1.3460205078125	0.0204183805257987\\
1.365380859375	0.0195216897953842\\
1.38505859375	0.0181874032206371\\
1.4050537109375	0.019363191719097\\
1.4253662109375	0.0191692623058165\\
1.44599609375	0.0180185137788308\\
1.466943359375	0.0162375317385043\\
1.4882080078125	0.0179352508093238\\
1.5097900390625	0.0158465232809921\\
1.5313720703125	0.0157579908647258\\
1.553271484375	0.0165190485819719\\
1.5758056640625	0.0147303712270816\\
1.5986572265625	0.0153483456272296\\
1.6215087890625	0.0150445213847394\\
1.6449951171875	0.0144764705657285\\
1.668798828125	0.0145914955627216\\
1.6926025390625	0.0133471794310307\\
1.717041015625	0.0131100382578637\\
1.741796875	0.0137346113048189\\
1.7668701171875	0.0132914315310393\\
1.792578125	0.0124331567211735\\
1.818603515625	0.011656944797653\\
1.84462890625	0.0118496791854109\\
1.8712890625	0.0114844248766152\\
1.898583984375	0.0121889514118242\\
1.92587890625	0.0110591639929631\\
1.9534912109375	0.0105900851294988\\
1.98173828125	0.0104405235532088\\
2.010302734375	0.0104735068582993\\
2.0391845703125	0.0102478611383822\\
2.068701171875	0.00938698948889045\\
2.09853515625	0.0101415400931522\\
2.1286865234375	0.0098093565256666\\
2.15947265625	0.00884002825269139\\
2.190576171875	0.00817255932872393\\
2.222314453125	0.00905708544617619\\
2.2543701171875	0.00889771290681504\\
2.2867431640625	0.00860978823521909\\
2.3197509765625	0.00861474276848851\\
2.353076171875	0.00782718539290466\\
2.3870361328125	0.00792749914369766\\
2.421630859375	0.00785552103728298\\
2.45654296875	0.00737981078417518\\
2.49208984375	0.00700477573329111\\
2.528271484375	0.00688278725974607\\
2.5647705078125	0.00676434315669337\\
2.6015869140625	0.00679390757577371\\
2.6390380859375	0.00619208738289174\\
2.6771240234375	0.00641355594877897\\
2.7158447265625	0.00647468620495513\\
2.7552001953125	0.00643286092170547\\
2.794873046875	0.00613966927665262\\
2.8351806640625	0.00578417007519706\\
2.876123046875	0.00533697355506582\\
2.9173828125	0.00577184830099316\\
2.95927734375	0.00574692661098373\\
3.0021240234375	0.00488877112193568\\
3.04560546875	0.00529662006973766\\
3.089404296875	0.00520146436064028\\
3.133837890625	0.00482309684697702\\
3.1792236328125	0.00503389398255367\\
3.225244140625	0.00467759556180972\\
3.27158203125	0.00459730819958722\\
3.3185546875	0.00439148926409507\\
3.3664794921875	0.00418380953740957\\
3.4150390625	0.0040751265012278\\
3.46455078125	0.00440652711380311\\
3.514697265625	0.00431682586683656\\
3.5651611328125	0.00390099166481338\\
3.6165771484375	0.00376069901711869\\
3.6689453125	0.00388055591466107\\
3.7219482421875	0.00386598403789069\\
3.7755859375	0.00359271214472843\\
3.8298583984375	0.00352828199734838\\
3.8850830078125	0.0034825240260982\\
3.941259765625	0.00334006467975275\\
3.9980712890625	0.00321130568340844\\
4.0558349609375	0.00321578915360378\\
4.1142333984375	0.0032266767794801\\
4.173583984375	0.00310724260796564\\
4.23388671875	0.00307386649863946\\
4.29482421875	0.00296466657613592\\
4.3567138671875	0.00281725343736455\\
4.4195556640625	0.00276465512665975\\
4.483349609375	0.00273500175111189\\
4.548095703125	0.00269298027925456\\
4.6137939453125	0.00261505378197357\\
4.6804443359375	0.00240971275557686\\
4.748046875	0.00254662569464337\\
4.8162841796875	0.00233447982675179\\
4.885791015625	0.00236893076640329\\
4.9565673828125	0.00219479784671726\\
5.027978515625	0.00217702569264572\\
5.100341796875	0.00210005634240085\\
5.173974609375	0.00208090910257908\\
5.2485595703125	0.00207437531144806\\
5.3240966796875	0.00202907903435058\\
5.4009033203125	0.00195658631736866\\
5.4789794921875	0.00199293586182967\\
5.5580078125	0.00182938700550182\\
5.6383056640625	0.00189275273390832\\
5.719873046875	0.00181797186762336\\
5.802392578125	0.00172977379463857\\
5.8858642578125	0.00176825696822342\\
5.97060546875	0.00161938014649895\\
6.05693359375	0.00155989862722497\\
6.1442138671875	0.00156970075607338\\
6.232763671875	0.00148194557979265\\
6.322900390625	0.0014780850419997\\
6.4139892578125	0.00146310832961075\\
6.50634765625	0.0014520461263787\\
6.60029296875	0.0013702671101871\\
6.6955078125	0.00130782658709059\\
6.7923095703125	0.00128950535441637\\
6.890380859375	0.00128301693064403\\
6.9897216796875	0.00125060414906043\\
7.0906494140625	0.00118760274047475\\
7.1928466796875	0.00115653820546559\\
7.296630859375	0.00117863560153281\\
7.402001953125	0.00116375996943707\\
7.508642578125	0.00113662412263449\\
7.6168701171875	0.00106431931663588\\
7.7266845703125	0.00104050696835723\\
7.8380859375	0.0010012872363907\\
7.9513916015625	0.00105590784939483\\
8.0662841796875	0.00103623348152584\\
8.1824462890625	0.00100911191867772\\
8.3005126953125	0.000975164188836399\\
8.4204833984375	0.000941569787664923\\
8.5417236328125	0.000927815770836789\\
8.6648681640625	0.000905765005766521\\
8.7899169921875	0.00088937046269819\\
8.916552734375	0.000886221740201799\\
9.0450927734375	0.000864743723733347\\
9.1758544921875	0.000826000071487995\\
9.3085205078125	0.000862408689192106\\
9.4427734375	0.000828376105946775\\
9.5789306640625	0.000854000485696913\\
9.7169921875	0.000799161628813152\\
9.8569580078125	0.000800879257388573\\
9.9991455078125	0.000825819259969468\\
10.1435546875	0.000805851240544722\\
10.2898681640625	0.00081385514719952\\
10.3819091796875	0.000767517582554421\\
};
\addlegendentry{$\text{u'/}\sigma{}_\text{u}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000634765625	89.0049159236547\\
0.00126953125	34.0165761906611\\
0.001904296875	27.8772367572756\\
0.0025390625	23.4727616168747\\
0.003173828125	25.0433724161591\\
0.00380859375	18.5463591135058\\
0.004443359375	15.4385759115318\\
0.005078125	21.2576189405644\\
0.005712890625	22.215936630368\\
0.00634765625	17.0572932583424\\
0.006982421875	14.8163878936323\\
0.0076171875	11.2702471370389\\
0.008251953125	16.1074295315819\\
0.00888671875	12.4220396167578\\
0.009521484375	14.453321135967\\
0.01015625	12.2688446982927\\
0.010791015625	10.3409840434558\\
0.01142578125	9.19774062237975\\
0.012060546875	12.0619278709095\\
0.0126953125	11.0528224766199\\
0.013330078125	8.67378175371783\\
0.01396484375	9.39376376925185\\
0.014599609375	8.59076494271152\\
0.015234375	8.17583717971655\\
0.015869140625	7.0547012327441\\
0.01650390625	6.0097398970016\\
0.017138671875	7.91062465338981\\
0.0177734375	6.72593958520927\\
0.018408203125	5.26397918291291\\
0.01904296875	4.7671615143896\\
0.019677734375	7.14344665606682\\
0.0203125	6.26022583992727\\
0.020947265625	4.43623996947456\\
0.02158203125	4.77597285084741\\
0.022216796875	4.43546476035353\\
0.0228515625	4.96862301309709\\
0.023486328125	5.00954183072044\\
0.02412109375	4.92242683534055\\
0.024755859375	4.3172705585532\\
0.025390625	6.66187415003315\\
0.026025390625	5.79940547325772\\
0.02666015625	4.27415666891328\\
0.027294921875	3.5468585991724\\
0.0279296875	3.16080076341865\\
0.028564453125	3.3034254294762\\
0.02919921875	3.71790612068045\\
0.029833984375	4.44993634119287\\
0.03046875	3.31039406856262\\
0.031103515625	2.48405611253171\\
0.03173828125	3.40245677709355\\
0.032373046875	2.51787904357088\\
0.0330078125	3.06581092045888\\
0.033642578125	4.5808154986537\\
0.03427734375	5.23985172918279\\
0.034912109375	3.76526185795782\\
0.035546875	3.38215072598988\\
0.036181640625	2.46439060517795\\
0.03681640625	2.10723998747022\\
0.037451171875	2.82080083762686\\
0.0380859375	3.6105047833101\\
0.038720703125	4.11522067264044\\
0.03935546875	4.97310099239371\\
0.039990234375	4.96517657640845\\
0.040625	3.01253718115369\\
0.041259765625	2.24757844194115\\
0.04189453125	2.78794354158972\\
0.042529296875	3.3412578983143\\
0.0431640625	3.6105602617615\\
0.043798828125	2.76220290924781\\
0.04443359375	2.82173985315953\\
0.045068359375	2.35331772314131\\
0.045703125	2.76397490477517\\
0.046337890625	2.67196590008719\\
0.04697265625	2.43521410098549\\
0.047607421875	2.87746224449935\\
0.0482421875	3.12223503015607\\
0.0491943359375	2.2602692988382\\
0.050146484375	2.30347462964087\\
0.05078125	1.59313547253369\\
0.051416015625	2.37938778901954\\
0.05205078125	2.50473315041345\\
0.052685546875	2.95807187142978\\
0.0536376953125	2.67181968362747\\
0.05458984375	2.41486301427399\\
0.055224609375	2.85597681076367\\
0.055859375	2.58653537679306\\
0.0568115234375	2.6385177503766\\
0.057763671875	1.88807628296063\\
0.0583984375	3.56410497390521\\
0.0593505859375	2.19291036091928\\
0.060302734375	2.16449472204982\\
0.0609375	2.05304782380966\\
0.0618896484375	2.37807651680946\\
0.062841796875	2.20713315093464\\
0.0637939453125	1.9986304668916\\
0.06474609375	2.47014700110416\\
0.065380859375	2.40357059502305\\
0.0663330078125	1.75068168568073\\
0.0676025390625	1.98071422771772\\
0.0685546875	1.71324396384997\\
0.0695068359375	1.97646494977408\\
0.070458984375	2.23519897442529\\
0.0714111328125	1.70930070785594\\
0.07236328125	1.92101815366085\\
0.0733154296875	1.92071546417016\\
0.0745849609375	1.97771885731063\\
0.0758544921875	1.85872257100145\\
0.076806640625	1.84783831653727\\
0.0777587890625	1.90476785062324\\
0.0790283203125	2.09110894585113\\
0.0802978515625	1.73648672980373\\
0.08125	1.98328891025324\\
0.0822021484375	2.43811542403141\\
0.0834716796875	1.62374452383107\\
0.0847412109375	1.4359685350816\\
0.0860107421875	1.89248561266416\\
0.0872802734375	1.45026205277899\\
0.0885498046875	1.13670454170427\\
0.0898193359375	1.67997779121009\\
0.0910888671875	1.88865822478351\\
0.0923583984375	1.6879636734084\\
0.0936279296875	1.7806809349914\\
0.0948974609375	1.80188495085755\\
0.096484375	1.48646958269266\\
0.0980712890625	1.89367663503276\\
0.0993408203125	1.71880860766515\\
0.1006103515625	1.44679148344057\\
0.102197265625	1.32066675620439\\
0.1037841796875	1.23448288252417\\
0.1050537109375	1.20889045826367\\
0.106640625	1.14772277324267\\
0.1082275390625	1.42794114313581\\
0.109814453125	1.35247872167402\\
0.1114013671875	0.865741415052899\\
0.11298828125	1.67488949752277\\
0.1145751953125	1.59810407873399\\
0.116162109375	1.45720097957203\\
0.11806640625	0.996094208324327\\
0.1196533203125	1.05783735626972\\
0.121240234375	1.37762853003281\\
0.12314453125	1.42848350226465\\
0.125048828125	1.18928307697122\\
0.1266357421875	1.17755842980822\\
0.12822265625	1.08544267930402\\
0.130126953125	1.2202723135905\\
0.13203125	1.1637205360334\\
0.133935546875	0.908380231300532\\
0.13583984375	1.19752361020327\\
0.1380615234375	1.03559197783731\\
0.140283203125	0.90579718326395\\
0.1421875	0.931807251505147\\
0.144091796875	0.860725801670123\\
0.14599609375	0.92578276570315\\
0.1482177734375	1.32665961810938\\
0.150439453125	0.958123461188752\\
0.1526611328125	0.926360120639831\\
0.1548828125	1.20398007402716\\
0.1571044921875	0.985761320494276\\
0.159326171875	0.955686705057314\\
0.1615478515625	0.941875619390581\\
0.1640869140625	0.814642733175324\\
0.16630859375	0.870202124880847\\
0.1685302734375	0.876058641500243\\
0.1710693359375	0.803198024548531\\
0.1736083984375	0.850779196097714\\
0.1761474609375	0.682821713818097\\
0.1786865234375	0.72409011016897\\
0.1812255859375	0.920889947417159\\
0.1837646484375	0.730490981079706\\
0.1863037109375	0.742614791644181\\
0.18916015625	0.660661645078635\\
0.1920166015625	0.666720648163417\\
0.1945556640625	0.700971928974857\\
0.197412109375	0.678229083662345\\
0.2002685546875	0.690300426579373\\
0.203125	0.669900886253023\\
0.206298828125	0.677782533418801\\
0.2091552734375	0.732003358344538\\
0.21201171875	0.655512151342231\\
0.215185546875	0.758021694418212\\
0.218359375	0.651533980072551\\
0.221533203125	0.586245584344779\\
0.22470703125	0.707532484832957\\
0.227880859375	0.629967103514116\\
0.2310546875	0.677519184776623\\
0.2345458984375	0.537247905653361\\
0.238037109375	0.686443211055032\\
0.2412109375	0.632939228652776\\
0.2447021484375	0.593266857689629\\
0.2485107421875	0.579203169040918\\
0.252001953125	0.510879442087981\\
0.2554931640625	0.660371956460198\\
0.2593017578125	0.50904456043655\\
0.2631103515625	0.563840557345006\\
0.2669189453125	0.526602074560732\\
0.2707275390625	0.444663400171666\\
0.2745361328125	0.512174992615869\\
0.2783447265625	0.445230334049962\\
0.282470703125	0.509415075671144\\
0.2865966796875	0.466638436228225\\
0.29072265625	0.51833747169166\\
0.2948486328125	0.482016526998265\\
0.298974609375	0.461078370358554\\
0.30341796875	0.415233278961791\\
0.307861328125	0.418219230648142\\
0.3123046875	0.483330527193697\\
0.316748046875	0.447854558026858\\
0.32119140625	0.390034696717125\\
0.3259521484375	0.398826672086122\\
0.330712890625	0.39593247482425\\
0.3354736328125	0.396207157961103\\
0.340234375	0.384478189685371\\
0.3449951171875	0.372614205191716\\
0.3500732421875	0.388433603999412\\
0.3551513671875	0.325726524207446\\
0.3602294921875	0.336221380156756\\
0.365625	0.311035017539028\\
0.3710205078125	0.340554452491301\\
0.3760986328125	0.380456076451743\\
0.381494140625	0.340003092195416\\
0.38720703125	0.316970917692076\\
0.392919921875	0.279558095801524\\
0.3986328125	0.244803925841569\\
0.404345703125	0.318618362145537\\
0.41005859375	0.307681089552459\\
0.415771484375	0.286422774280515\\
0.4218017578125	0.277570550538702\\
0.4281494140625	0.27782546378843\\
0.4341796875	0.273318601586704\\
0.4402099609375	0.273218414015377\\
0.4465576171875	0.251893918577521\\
0.45322265625	0.248824286095493\\
0.4598876953125	0.243076390254307\\
0.466552734375	0.260827251332106\\
0.4732177734375	0.224455761094162\\
0.4798828125	0.224807574318789\\
0.486865234375	0.214191218050757\\
0.49384765625	0.204423020134772\\
0.500830078125	0.187206397428566\\
0.5081298828125	0.211843285034182\\
0.5157470703125	0.20691545198342\\
0.523046875	0.192426366029252\\
0.5303466796875	0.185175260577744\\
0.5379638671875	0.173817943363115\\
0.5458984375	0.181357126420149\\
0.5538330078125	0.180240156786268\\
0.561767578125	0.172959070732131\\
0.57001953125	0.182189848730626\\
0.578271484375	0.17491282021251\\
0.5865234375	0.16436812891166\\
0.5950927734375	0.164821859779132\\
0.603662109375	0.183235334844921\\
0.6122314453125	0.149957633368773\\
0.6211181640625	0.167494016398092\\
0.6300048828125	0.141312818198224\\
0.639208984375	0.152871322664538\\
0.6484130859375	0.139175085975629\\
0.6576171875	0.141059544926353\\
0.667138671875	0.127830878167209\\
0.67666015625	0.134992591080193\\
0.6864990234375	0.124918772223262\\
0.6966552734375	0.126501982627168\\
0.7068115234375	0.139260604511373\\
0.7169677734375	0.120864192748742\\
0.7271240234375	0.129004821357144\\
0.73759765625	0.126089183414304\\
0.748388671875	0.125342453450574\\
0.7591796875	0.107168631483504\\
0.769970703125	0.113254809810958\\
0.7810791015625	0.0984727219613682\\
0.7925048828125	0.0978965006998007\\
0.8039306640625	0.112450133068407\\
0.8153564453125	0.109348639294111\\
0.827099609375	0.0928315187749463\\
0.83916015625	0.0955688713970223\\
0.851220703125	0.10360796910464\\
0.8635986328125	0.100067170436695\\
0.8759765625	0.0978884030883831\\
0.8883544921875	0.0980266380260316\\
0.9013671875	0.0973036435102455\\
0.9143798828125	0.0901088869998725\\
0.927392578125	0.0864462324966541\\
0.94072265625	0.0745798010602282\\
0.9543701171875	0.0816415709758965\\
0.9683349609375	0.0754661410541946\\
0.9822998046875	0.0718007347258263\\
0.99658203125	0.081888460390577\\
1.0108642578125	0.0818747207403577\\
1.025146484375	0.0788137812671821\\
1.0400634765625	0.0741288299353539\\
1.0552978515625	0.0702367862183027\\
1.0705322265625	0.0625573471666803\\
1.0857666015625	0.0625756879317383\\
1.101318359375	0.0638202119073095\\
1.1171875	0.067254301852339\\
1.1333740234375	0.0615512067676528\\
1.1498779296875	0.0638464634927053\\
1.1663818359375	0.0614972594804578\\
1.183203125	0.055542825954826\\
1.200341796875	0.0521318343581746\\
1.2177978515625	0.0596128012811149\\
1.23525390625	0.0559722881175079\\
1.25302734375	0.0513464727626353\\
1.2711181640625	0.0520438399413737\\
1.289208984375	0.0488492454253673\\
1.3079345703125	0.0490519398601679\\
1.3269775390625	0.0535462924329069\\
1.3460205078125	0.0452192217659811\\
1.365380859375	0.0474191362693236\\
1.38505859375	0.0508935945099991\\
1.4050537109375	0.0450624289921655\\
1.4253662109375	0.043527591375045\\
1.44599609375	0.0460543913634211\\
1.466943359375	0.0426482463944738\\
1.4882080078125	0.0427322143160886\\
1.5097900390625	0.0408969111569752\\
1.5313720703125	0.0391952419987028\\
1.553271484375	0.0374041163218871\\
1.5758056640625	0.0340010085146697\\
1.5986572265625	0.0372089357086758\\
1.6215087890625	0.0370291450592791\\
1.6449951171875	0.0366383755519675\\
1.668798828125	0.0349895931674513\\
1.6926025390625	0.0348980666494127\\
1.717041015625	0.0343866299743552\\
1.741796875	0.0350390279295366\\
1.7668701171875	0.0356696451808071\\
1.792578125	0.0322117226638428\\
1.818603515625	0.0330858213269385\\
1.84462890625	0.0310895044673223\\
1.8712890625	0.0301448676830688\\
1.898583984375	0.0311869014578387\\
1.92587890625	0.0287798051922294\\
1.9534912109375	0.0299981183858646\\
1.98173828125	0.0295082239173456\\
2.010302734375	0.0284068967422148\\
2.0391845703125	0.0316042253183362\\
2.068701171875	0.0265781757129252\\
2.09853515625	0.026766930913432\\
2.1286865234375	0.0268445476548558\\
2.15947265625	0.02462341802339\\
2.190576171875	0.0235429986253869\\
2.222314453125	0.0254134635074992\\
2.2543701171875	0.0224351532325471\\
2.2867431640625	0.0227917066651547\\
2.3197509765625	0.0237061924404872\\
2.353076171875	0.0231619267546466\\
2.3870361328125	0.0241304638959857\\
2.421630859375	0.0222047776837192\\
2.45654296875	0.0206557393753002\\
2.49208984375	0.0213446031245081\\
2.528271484375	0.0207024145747441\\
2.5647705078125	0.0193186431764524\\
2.6015869140625	0.0202851748886947\\
2.6390380859375	0.0191748727905315\\
2.6771240234375	0.0202332594989997\\
2.7158447265625	0.0183788091867598\\
2.7552001953125	0.0185872174543793\\
2.794873046875	0.0184915796189938\\
2.8351806640625	0.0180593247405522\\
2.876123046875	0.0178488485167071\\
2.9173828125	0.0175870425061785\\
2.95927734375	0.0180849591943946\\
3.0021240234375	0.0172837387435135\\
3.04560546875	0.0166324948441571\\
3.089404296875	0.0162317893303565\\
3.133837890625	0.0158960730133072\\
3.1792236328125	0.0157046772355746\\
3.225244140625	0.015347810668524\\
3.27158203125	0.0152224894787556\\
3.3185546875	0.0147901879590645\\
3.3664794921875	0.014985602945497\\
3.4150390625	0.0147011812712903\\
3.46455078125	0.0136856208311305\\
3.514697265625	0.0138023643502277\\
3.5651611328125	0.0144686750917281\\
3.6165771484375	0.0135478953529727\\
3.6689453125	0.0138775324168498\\
3.7219482421875	0.0134270853502513\\
3.7755859375	0.0136264243526736\\
3.8298583984375	0.0123847201399986\\
3.8850830078125	0.0120748790292804\\
3.941259765625	0.0120441895161994\\
3.9980712890625	0.0124287947862082\\
4.0558349609375	0.0120293098597074\\
4.1142333984375	0.0121085453732265\\
4.173583984375	0.0114961820744066\\
4.23388671875	0.0113060006522913\\
4.29482421875	0.011584344565017\\
4.3567138671875	0.0115005138407707\\
4.4195556640625	0.0116419737929914\\
4.483349609375	0.011282065246221\\
4.548095703125	0.0110343184124453\\
4.6137939453125	0.0114792720806039\\
4.6804443359375	0.0106562875782219\\
4.748046875	0.0104388499260761\\
4.8162841796875	0.00995730958494335\\
4.885791015625	0.0104622759251092\\
4.9565673828125	0.0102600340434211\\
5.027978515625	0.00985666873107999\\
5.100341796875	0.00991130500492793\\
5.173974609375	0.00993385109703831\\
5.2485595703125	0.00983465987503235\\
5.3240966796875	0.00974913335445735\\
5.4009033203125	0.00962328681234547\\
5.4789794921875	0.00933589897413037\\
5.5580078125	0.00926991982660019\\
5.6383056640625	0.00940663428992035\\
5.719873046875	0.00934240772633853\\
5.802392578125	0.00943125163599396\\
5.8858642578125	0.0106794456587498\\
5.97060546875	0.00851787036577333\\
6.05693359375	0.00910525320437293\\
6.1442138671875	0.00884424591161427\\
6.232763671875	0.00866206818956353\\
6.322900390625	0.00824195493299153\\
6.4139892578125	0.00856212542192937\\
6.50634765625	0.00813595447864334\\
6.60029296875	0.00852043484897059\\
6.6955078125	0.00790011661703351\\
6.7923095703125	0.00813643079847268\\
6.890380859375	0.00817691377897474\\
6.9897216796875	0.00814488744346869\\
7.0906494140625	0.00794138277400177\\
7.1928466796875	0.00774961467657641\\
7.296630859375	0.00765357348341007\\
7.402001953125	0.00817054060105471\\
7.508642578125	0.00777985618894577\\
7.6168701171875	0.00776043894503368\\
7.7266845703125	0.00775268422979517\\
7.8380859375	0.00752688830939056\\
7.9513916015625	0.00781097211047295\\
8.0662841796875	0.00785727687160725\\
8.1824462890625	0.00754977305845707\\
8.3005126953125	0.00761754636084827\\
8.4204833984375	0.00740130977772731\\
8.5417236328125	0.00756832196260673\\
8.6648681640625	0.00752160250401128\\
8.7899169921875	0.00779403787420484\\
8.916552734375	0.00741798446607121\\
9.0450927734375	0.00717390734325352\\
9.1758544921875	0.00710505531818091\\
9.3085205078125	0.00727846382982897\\
9.4427734375	0.0069445430849649\\
9.5789306640625	0.00697737135819529\\
9.7169921875	0.00712601423662842\\
9.8569580078125	0.00716177439099001\\
9.9991455078125	0.00720577981723661\\
10.1435546875	0.00704913351033638\\
10.2898681640625	0.00684396882296156\\
10.3819091796875	0.00646720386261406\\
};
\addlegendentry{$\theta\text{'/}\sigma{}_\theta$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.000634765625	24.1295124541192\\
0.00126953125	19.4691988800492\\
0.001904296875	17.0280754583576\\
0.0025390625	17.7098312044412\\
0.003173828125	18.2750040610197\\
0.00380859375	11.1333030620135\\
0.004443359375	12.3400523399204\\
0.005078125	13.2771467398061\\
0.005712890625	14.5114569334573\\
0.00634765625	12.728830215877\\
0.006982421875	12.3732643940588\\
0.0076171875	9.92841027213836\\
0.008251953125	10.3059262454476\\
0.00888671875	9.02615807733676\\
0.009521484375	10.144655160094\\
0.01015625	9.52316529042839\\
0.010791015625	8.04596120027927\\
0.01142578125	8.227874604314\\
0.012060546875	12.1106549232949\\
0.0126953125	9.77888224343418\\
0.013330078125	5.00048600571574\\
0.01396484375	6.57733939226198\\
0.014599609375	7.68917237613629\\
0.015234375	6.85653515900935\\
0.015869140625	5.70564475295516\\
0.01650390625	6.66113062750742\\
0.017138671875	6.44037762407307\\
0.0177734375	9.2204982668557\\
0.018408203125	5.28533475701743\\
0.01904296875	4.21564395206075\\
0.019677734375	5.87218970088586\\
0.0203125	6.5408468002588\\
0.020947265625	5.23399671992516\\
0.02158203125	5.19693604549551\\
0.022216796875	4.96785581621346\\
0.0228515625	5.16117640499718\\
0.023486328125	5.87585894691057\\
0.02412109375	6.63483965218524\\
0.024755859375	7.22059354186858\\
0.025390625	5.58210491438123\\
0.026025390625	4.13100157194232\\
0.02666015625	5.30540048806192\\
0.027294921875	4.6344038555613\\
0.0279296875	3.87645197621985\\
0.028564453125	2.85235049575855\\
0.02919921875	2.86364563663301\\
0.029833984375	4.69003926772333\\
0.03046875	4.55667723337224\\
0.031103515625	3.89372634997944\\
0.03173828125	4.44474452636823\\
0.032373046875	4.33072352026133\\
0.0330078125	4.75936964459078\\
0.033642578125	5.68097478406377\\
0.03427734375	4.54286340704078\\
0.034912109375	3.95684900506018\\
0.035546875	4.81123098367118\\
0.036181640625	5.76209849680018\\
0.03681640625	4.01321615306427\\
0.037451171875	3.47566806979049\\
0.0380859375	3.71574777736639\\
0.038720703125	5.58743013228087\\
0.03935546875	5.63011712036892\\
0.039990234375	5.4565291275831\\
0.040625	4.05961785934672\\
0.041259765625	3.26069831512095\\
0.04189453125	3.02079680319646\\
0.042529296875	2.92696783954142\\
0.0431640625	4.28879407593362\\
0.043798828125	4.7798077035742\\
0.04443359375	3.89741327881325\\
0.045068359375	4.3341698542695\\
0.045703125	3.26090017176151\\
0.046337890625	3.74961659331259\\
0.04697265625	3.56710588938686\\
0.047607421875	2.65222991768944\\
0.0482421875	3.6618344670201\\
0.0491943359375	3.02948248960574\\
0.050146484375	2.44011973805058\\
0.05078125	2.36460746593296\\
0.051416015625	3.72611649892468\\
0.05205078125	3.91966067959798\\
0.052685546875	4.25497230823367\\
0.0536376953125	3.69429397683909\\
0.05458984375	3.72984492993143\\
0.055224609375	3.56717496960025\\
0.055859375	2.60008712607577\\
0.0568115234375	2.92917248572614\\
0.057763671875	2.89064554997527\\
0.0583984375	3.58113908985606\\
0.0593505859375	2.91224860433761\\
0.060302734375	3.3647585577403\\
0.0609375	2.67700031228755\\
0.0618896484375	2.41941306765378\\
0.062841796875	2.62158473216126\\
0.0637939453125	2.05786266397334\\
0.06474609375	2.88526567032602\\
0.065380859375	3.25936646091182\\
0.0663330078125	2.46074599662487\\
0.0676025390625	2.87126233849751\\
0.0685546875	2.20173590588436\\
0.0695068359375	2.05693125835502\\
0.070458984375	1.90858777018789\\
0.0714111328125	2.38189805154057\\
0.07236328125	2.57459113361175\\
0.0733154296875	1.82125348595799\\
0.0745849609375	2.24551259433105\\
0.0758544921875	2.7430911310359\\
0.076806640625	2.04461382680783\\
0.0777587890625	2.8289430711713\\
0.0790283203125	3.08982323677212\\
0.0802978515625	2.72391384307774\\
0.08125	2.2279345006993\\
0.0822021484375	2.50487941778329\\
0.0834716796875	1.59295480783927\\
0.0847412109375	2.09872504308312\\
0.0860107421875	2.13485967795625\\
0.0872802734375	2.17764612837263\\
0.0885498046875	2.08912292471057\\
0.0898193359375	2.14792317109434\\
0.0910888671875	2.57163936598306\\
0.0923583984375	2.67513993876443\\
0.0936279296875	2.12779444501967\\
0.0948974609375	2.023027204177\\
0.096484375	1.88202047868163\\
0.0980712890625	2.09244968937807\\
0.0993408203125	1.97357174009164\\
0.1006103515625	2.22661772212151\\
0.102197265625	1.86301578547679\\
0.1037841796875	1.51252481083487\\
0.1050537109375	2.56899274601856\\
0.106640625	1.77706638464791\\
0.1082275390625	1.73700213127342\\
0.109814453125	2.11858544918221\\
0.1114013671875	1.74862746816952\\
0.11298828125	2.18879473183177\\
0.1145751953125	1.699739208864\\
0.116162109375	1.78201396630946\\
0.11806640625	1.55609050070922\\
0.1196533203125	2.0160795056733\\
0.121240234375	1.62128746991202\\
0.12314453125	1.74200321848689\\
0.125048828125	1.2115463398667\\
0.1266357421875	1.57801698706717\\
0.12822265625	1.34713782489692\\
0.130126953125	1.15474676014207\\
0.13203125	1.58590715144111\\
0.133935546875	1.46192983506758\\
0.13583984375	1.77067103929845\\
0.1380615234375	1.48663434995211\\
0.140283203125	1.41746190401526\\
0.1421875	1.37414983291303\\
0.144091796875	1.23808859168054\\
0.14599609375	1.24224937626964\\
0.1482177734375	1.67955687229093\\
0.150439453125	1.01601822476442\\
0.1526611328125	1.1602803178007\\
0.1548828125	1.40239244574313\\
0.1571044921875	1.27207603357762\\
0.159326171875	1.19373713604247\\
0.1615478515625	1.21014493703204\\
0.1640869140625	1.1026302966896\\
0.16630859375	1.22563147095571\\
0.1685302734375	1.25739611557775\\
0.1710693359375	1.11077149724776\\
0.1736083984375	1.44023391112954\\
0.1761474609375	0.979730802078496\\
0.1786865234375	0.959499792596755\\
0.1812255859375	1.17970492357699\\
0.1837646484375	1.00406339522512\\
0.1863037109375	1.01445952254269\\
0.18916015625	0.927232808950281\\
0.1920166015625	0.950026004825204\\
0.1945556640625	1.05917350697699\\
0.197412109375	1.06275935818555\\
0.2002685546875	0.917693605848888\\
0.203125	0.984128381800403\\
0.206298828125	0.896080951489439\\
0.2091552734375	0.938363713840772\\
0.21201171875	0.92727428187932\\
0.215185546875	0.824811296639291\\
0.218359375	0.6963992270687\\
0.221533203125	0.84003117716989\\
0.22470703125	0.807642200250342\\
0.227880859375	0.970220319344492\\
0.2310546875	0.818124305127305\\
0.2345458984375	0.701603864804062\\
0.238037109375	0.817832410207054\\
0.2412109375	0.785207164133998\\
0.2447021484375	0.841121155008639\\
0.2485107421875	0.629654429868939\\
0.252001953125	0.643377141262039\\
0.2554931640625	0.937579427706742\\
0.2593017578125	0.819763134537709\\
0.2631103515625	0.897619278832272\\
0.2669189453125	0.703193473027348\\
0.2707275390625	0.648702916283871\\
0.2745361328125	0.746335903495388\\
0.2783447265625	0.630811293340673\\
0.282470703125	0.68379486307391\\
0.2865966796875	0.632677213128016\\
0.29072265625	0.728151900821064\\
0.2948486328125	0.581624035199229\\
0.298974609375	0.534790873485692\\
0.30341796875	0.537445262221458\\
0.307861328125	0.607074761608664\\
0.3123046875	0.66134043892127\\
0.316748046875	0.715736256623787\\
0.32119140625	0.517503418289765\\
0.3259521484375	0.538037905891566\\
0.330712890625	0.499658708996099\\
0.3354736328125	0.498476285529413\\
0.340234375	0.470618628316433\\
0.3449951171875	0.556574089228541\\
0.3500732421875	0.491119727513549\\
0.3551513671875	0.473505672067685\\
0.3602294921875	0.477405534575985\\
0.365625	0.439192519939741\\
0.3710205078125	0.44842024268497\\
0.3760986328125	0.495629279243696\\
0.381494140625	0.396740306232846\\
0.38720703125	0.452670588696508\\
0.392919921875	0.401335356945535\\
0.3986328125	0.409452174006775\\
0.404345703125	0.355200033115697\\
0.41005859375	0.437026183633273\\
0.415771484375	0.405955383456619\\
0.4218017578125	0.405477872322191\\
0.4281494140625	0.380757926981072\\
0.4341796875	0.333787977591509\\
0.4402099609375	0.371734695322046\\
0.4465576171875	0.374776252427483\\
0.45322265625	0.343725465148098\\
0.4598876953125	0.302438997105848\\
0.466552734375	0.366073782454252\\
0.4732177734375	0.312826728995047\\
0.4798828125	0.334098093460702\\
0.486865234375	0.277989481251411\\
0.49384765625	0.296571989496811\\
0.500830078125	0.308748730299648\\
0.5081298828125	0.276468089159624\\
0.5157470703125	0.307289157177203\\
0.523046875	0.280537777287641\\
0.5303466796875	0.280154658678178\\
0.5379638671875	0.271677783394154\\
0.5458984375	0.268278158679896\\
0.5538330078125	0.264354542604399\\
0.561767578125	0.252937070580599\\
0.57001953125	0.207493658114295\\
0.578271484375	0.253229247691593\\
0.5865234375	0.252616512765799\\
0.5950927734375	0.209997799780129\\
0.603662109375	0.241187026289022\\
0.6122314453125	0.238035639935501\\
0.6211181640625	0.226131822077296\\
0.6300048828125	0.198094449650972\\
0.639208984375	0.208122065091665\\
0.6484130859375	0.170286921061376\\
0.6576171875	0.198393507836785\\
0.667138671875	0.207226130963834\\
0.67666015625	0.17782988404911\\
0.6864990234375	0.191169969158161\\
0.6966552734375	0.200907157753804\\
0.7068115234375	0.193396132784011\\
0.7169677734375	0.168118739384542\\
0.7271240234375	0.192200546371472\\
0.73759765625	0.189555438853653\\
0.748388671875	0.160914961316911\\
0.7591796875	0.157090270449364\\
0.769970703125	0.168719336386927\\
0.7810791015625	0.156824875567535\\
0.7925048828125	0.143541576011316\\
0.8039306640625	0.143640842939596\\
0.8153564453125	0.13532429784507\\
0.827099609375	0.141848153744256\\
0.83916015625	0.145496847508186\\
0.851220703125	0.139591017933912\\
0.8635986328125	0.131878917370321\\
0.8759765625	0.126994794416353\\
0.8883544921875	0.142518969220583\\
0.9013671875	0.129158307987676\\
0.9143798828125	0.12949619374841\\
0.927392578125	0.113725815770714\\
0.94072265625	0.113201701585977\\
0.9543701171875	0.114056178391449\\
0.9683349609375	0.102842422988309\\
0.9822998046875	0.115721531908425\\
0.99658203125	0.104022885692589\\
1.0108642578125	0.104462212074581\\
1.025146484375	0.109832626242864\\
1.0400634765625	0.104504946667489\\
1.0552978515625	0.0990745385932195\\
1.0705322265625	0.0899364448726758\\
1.0857666015625	0.0917328456864759\\
1.101318359375	0.0959202188585176\\
1.1171875	0.0883683483900255\\
1.1333740234375	0.0833344420233688\\
1.1498779296875	0.0832066416961397\\
1.1663818359375	0.0760776060222157\\
1.183203125	0.0790954083084088\\
1.200341796875	0.0753240818493287\\
1.2177978515625	0.076004115741284\\
1.23525390625	0.0739815094008936\\
1.25302734375	0.07783315349017\\
1.2711181640625	0.068656075945226\\
1.289208984375	0.0618734983647933\\
1.3079345703125	0.0651446351454062\\
1.3269775390625	0.0671255771483787\\
1.3460205078125	0.0631772879320626\\
1.365380859375	0.0670551363792617\\
1.38505859375	0.0637248287826819\\
1.4050537109375	0.0590444514956757\\
1.4253662109375	0.0561220474497855\\
1.44599609375	0.0570595302373943\\
1.466943359375	0.0576214293231682\\
1.4882080078125	0.0586262802321107\\
1.5097900390625	0.0510430484087856\\
1.5313720703125	0.0516966841452307\\
1.553271484375	0.0516268129913672\\
1.5758056640625	0.0474761626697344\\
1.5986572265625	0.0487029885311531\\
1.6215087890625	0.0485802826412221\\
1.6449951171875	0.0469746946138149\\
1.668798828125	0.046878429103437\\
1.6926025390625	0.0461959970877031\\
1.717041015625	0.0450833062200923\\
1.741796875	0.0449423011069895\\
1.7668701171875	0.0400342524002452\\
1.792578125	0.0416855172277599\\
1.818603515625	0.0414302789481729\\
1.84462890625	0.0364428283364207\\
1.8712890625	0.0384071485638187\\
1.898583984375	0.0365265144041954\\
1.92587890625	0.0364834636176113\\
1.9534912109375	0.0351311439514903\\
1.98173828125	0.0346144680012266\\
2.010302734375	0.0327714761000133\\
2.0391845703125	0.0340426435694374\\
2.068701171875	0.0318361689203648\\
2.09853515625	0.0306138328047555\\
2.1286865234375	0.0327854402602531\\
2.15947265625	0.0274871521005741\\
2.190576171875	0.0290324876525311\\
2.222314453125	0.0282052105381883\\
2.2543701171875	0.0279795375308409\\
2.2867431640625	0.026669537894928\\
2.3197509765625	0.0287307789363248\\
2.353076171875	0.0264810262902064\\
2.3870361328125	0.0248708782798499\\
2.421630859375	0.0240636705535355\\
2.45654296875	0.0242027140263431\\
2.49208984375	0.0248125475807742\\
2.528271484375	0.023627902245778\\
2.5647705078125	0.0226299212257939\\
2.6015869140625	0.0219285461541769\\
2.6390380859375	0.0218263671256141\\
2.6771240234375	0.0214873226255251\\
2.7158447265625	0.0211833389763095\\
2.7552001953125	0.0207237715902618\\
2.794873046875	0.0197024720138131\\
2.8351806640625	0.0201418625747354\\
2.876123046875	0.0183456764283266\\
2.9173828125	0.0189296637616599\\
2.95927734375	0.0166981855654801\\
3.0021240234375	0.0177870626949287\\
3.04560546875	0.015346321787897\\
3.089404296875	0.0159731236336409\\
3.133837890625	0.0150307479042391\\
3.1792236328125	0.0154787429824101\\
3.225244140625	0.0153519497502911\\
3.27158203125	0.0146381645377974\\
3.3185546875	0.0151915822150873\\
3.3664794921875	0.0143480724885086\\
3.4150390625	0.0140281091100686\\
3.46455078125	0.0127553397236689\\
3.514697265625	0.013125346027012\\
3.5651611328125	0.0133252139125009\\
3.6165771484375	0.0127574557059262\\
3.6689453125	0.0122266741205801\\
3.7219482421875	0.0123322562349967\\
3.7755859375	0.0117163992224543\\
3.8298583984375	0.0115479164330413\\
3.8850830078125	0.0109331147351653\\
3.941259765625	0.0105801056982152\\
3.9980712890625	0.0105425566749091\\
4.0558349609375	0.0103575022452408\\
4.1142333984375	0.0102566119440953\\
4.173583984375	0.00957944563838461\\
4.23388671875	0.00921388127329896\\
4.29482421875	0.00934331941967816\\
4.3567138671875	0.00916848018278113\\
4.4195556640625	0.00892311711022262\\
4.483349609375	0.00871515155059336\\
4.548095703125	0.00804008672230606\\
4.6137939453125	0.00822254657039699\\
4.6804443359375	0.00824753709801097\\
4.748046875	0.00785115775405635\\
4.8162841796875	0.00760402678820372\\
4.885791015625	0.00736100912041426\\
4.9565673828125	0.00722120270714984\\
5.027978515625	0.00724277712420453\\
5.100341796875	0.00695074988903286\\
5.173974609375	0.00661850022971141\\
5.2485595703125	0.00651115118375464\\
5.3240966796875	0.00634937777127868\\
5.4009033203125	0.00653160492486299\\
5.4789794921875	0.00591025210907197\\
5.5580078125	0.00585794655516881\\
5.6383056640625	0.00591391207265756\\
5.719873046875	0.00548702914873993\\
5.802392578125	0.0057543366619438\\
5.8858642578125	0.00543652726660687\\
5.97060546875	0.00501249615153429\\
6.05693359375	0.004791877845242\\
6.1442138671875	0.00490736061357484\\
6.232763671875	0.00468596425376837\\
6.322900390625	0.00457151250409437\\
6.4139892578125	0.00467848615497053\\
6.50634765625	0.00436695287202729\\
6.60029296875	0.00425323800280615\\
6.6955078125	0.00422737932478513\\
6.7923095703125	0.00419119600869812\\
6.890380859375	0.00408253749886169\\
6.9897216796875	0.00401130369814585\\
7.0906494140625	0.00389148740574212\\
7.1928466796875	0.00382000656162461\\
7.296630859375	0.00377315854330489\\
7.402001953125	0.00373030858090489\\
7.508642578125	0.00358456893105215\\
7.6168701171875	0.00336949638034021\\
7.7266845703125	0.00332392670470329\\
7.8380859375	0.00317516534573662\\
7.9513916015625	0.00327191030879451\\
8.0662841796875	0.00314138646956936\\
8.1824462890625	0.00318878301462967\\
8.3005126953125	0.00302217042490448\\
8.4204833984375	0.00286574219163855\\
8.5417236328125	0.00288705013739966\\
8.6648681640625	0.00285999340627027\\
8.7899169921875	0.00275641740155927\\
8.916552734375	0.00270206068442675\\
9.0450927734375	0.00266547191610593\\
9.1758544921875	0.00267913881529403\\
9.3085205078125	0.00267792026586944\\
9.4427734375	0.00266785642797621\\
9.5789306640625	0.0026560969833347\\
9.7169921875	0.00263302694241032\\
9.8569580078125	0.00263775806500115\\
9.9991455078125	0.00263311044649554\\
10.1435546875	0.00254903007365738\\
10.2898681640625	0.00255714248728444\\
10.3819091796875	0.00271360647312829\\
};
\addlegendentry{$\text{v'/}\sigma{}_\text{v}$}

\end{axis}
\end{tikzpicture}%

==> figures/fig files/spectra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.03137,0.15294,0.12157}%
% \definecolor{mycolor2}{rgb}{0.04314,0.25882,0.20392}%
% \definecolor{mycolor3}{rgb}{0.05882,0.37255,0.29020}%
% \definecolor{mycolor4}{rgb}{0.07843,0.49412,0.37647}%
% \definecolor{mycolor5}{rgb}{0.10588,0.61961,0.46667}%
% \definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
% \definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
% \definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
% \definecolor{mycolor9}{rgb}{0.94510,0.41176,0.07451}%
% \definecolor{mycolor10}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor1}{rgb}{0.03137,0.18824,0.41961}%
\definecolor{mycolor2}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor3}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor4}{rgb}{0.20196,0.47647,0.68725}%
\definecolor{mycolor5}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor9}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor10}{rgb}{0.94510,0.41176,0.07451}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.50in,
height=2.33in,
at={(0in,2.75in)},
scale only axis,
xmode=log,
xmin=2e-04,
xmax=200,
xtick={0.0001,   0.01,      1,    100},
ytick={0.0001,   0.01,      1,    100,  10000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ylabel shift = -8pt,
xlabel shift = -8pt,
ymode=log,
ymin=5e-05,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_u(kz)/u_*^2$},
axis background/.style={fill=white},
legend style={at={(0.9,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.000540006810254213	1610.61937260595\\
0.00081001021538132	355.412669199682\\
0.00108001362050843	314.259052648627\\
0.00135001702563553	323.09618935122\\
0.00162002043076264	326.011940425407\\
0.00189002383588975	301.170952677348\\
0.00216002724101685	254.720856266751\\
0.00243003064614396	273.102267337527\\
0.00270003405127107	165.060226084712\\
0.00297003745639817	174.233200961097\\
0.00324004086152528	237.165470642181\\
0.00351004426665239	197.791399335675\\
0.00378004767177949	153.798726276772\\
0.0040500510769066	155.593860506337\\
0.00432005448203371	163.330142144478\\
0.00459005788716081	175.789079057884\\
0.00486006129228792	159.083329633859\\
0.00513006469741503	103.951555481527\\
0.00540006810254213	107.587591316016\\
0.00567007150766924	143.674615342787\\
0.00594007491279635	89.7301870916646\\
0.00621007831792345	89.0226452371076\\
0.00648008172305056	111.284610607356\\
0.00675008512817766	137.993141733213\\
0.00702008853330477	112.742885753712\\
0.00729009193843188	106.121878749532\\
0.00756009534355898	116.903176246076\\
0.00783009874868609	108.570435905554\\
0.0081001021538132	102.005258849101\\
0.0083701055589403	112.416122048006\\
0.00864010896406741	114.305788479127\\
0.00891011236919452	127.324763623762\\
0.00918011577432162	120.333695308878\\
0.00945011917944873	99.875335043802\\
0.00972012258457584	103.845079054343\\
0.00999012598970294	89.0525714795934\\
0.0102601293948301	87.3039020224438\\
0.0105301327999572	65.1345309149794\\
0.0108001362050843	65.542276120264\\
0.0112051413127749	62.6265588091415\\
0.0116101464204656	50.1696360431924\\
0.0118801498255927	83.3122249634578\\
0.0121501532307198	87.3947851369361\\
0.0124201566358469	75.1215734567451\\
0.0128251617435376	63.9106216438711\\
0.0132301668512282	77.3655731561844\\
0.0135001702563553	59.797335404868\\
0.013905175364046	64.7814805359848\\
0.0143101804717366	100.164910979138\\
0.0147151855794273	83.0596372740492\\
0.015120190687118	94.1567837409954\\
0.0155251957948086	69.5440892757582\\
0.0159302009024993	49.6549253725898\\
0.01633520601019	83.8482753873339\\
0.0168752128204442	56.6850554826673\\
0.0174152196306984	46.0770615793856\\
0.017820224738389	46.1254386444388\\
0.0182252298460797	56.3004005135498\\
0.0187652366563339	43.179710139445\\
0.0193052434665881	49.590863477966\\
0.0198452502768423	44.6955201290255\\
0.0203852570870965	69.918832657326\\
0.0209252638973508	60.0203058533535\\
0.021465270707605	61.2386131647574\\
0.0221402792204227	49.9659326370066\\
0.0228152877332405	45.0436497817598\\
0.0233552945434947	42.3831957736931\\
0.0240303030563125	35.6400966596203\\
0.0247053115691303	36.874095105255\\
0.025380320081948	37.9506054501843\\
0.0260553285947658	41.4259309654004\\
0.0267303371075835	48.1200466900125\\
0.0275403473229649	43.5873477594706\\
0.0283503575383462	41.5397244962042\\
0.0291603677537275	39.8864745682606\\
0.0299703779691088	38.3876524517201\\
0.0307803881844902	41.4890534114013\\
0.0315903983998715	39.7717441030424\\
0.0324004086152528	31.5421179855209\\
0.0333454205331977	36.5397859419868\\
0.0342904324511425	29.4857589102962\\
0.0352354443690874	29.5356348956536\\
0.0361804562870323	37.2952629528064\\
0.0371254682049772	34.5333488385257\\
0.0382054818254856	32.8317872782071\\
0.039285495445994	28.6834289157553\\
0.0403655090665024	27.6975919547689\\
0.0414455226870109	25.8855822760921\\
0.0426605380100828	21.0813985980378\\
0.0438755533331548	26.3253300716249\\
0.0450905686562268	25.679218480177\\
0.0463055839792988	26.491915881456\\
0.0475205993023708	23.3230712970974\\
0.0488706163280063	24.5820683544168\\
0.0502206333536418	24.7093863940602\\
0.0515706503792774	24.1321495903059\\
0.0530556691074764	20.6411066210057\\
0.0545406878356755	21.7679139669459\\
0.0560257065638746	18.9537712205829\\
0.0576457269946373	23.5361424179519\\
0.0592657474253999	21.5822561342368\\
0.0608857678561625	20.6854381294479\\
0.0625057882869252	25.1002770945971\\
0.0641258087176878	15.3135253397801\\
0.065880830851014	18.4566705417009\\
0.0677708546869038	18.2405647887845\\
0.0696608785227935	17.0746409662394\\
0.0715509023586832	15.9560091664751\\
0.0735759278971366	14.3194270767981\\
0.0756009534355898	17.7827798813951\\
0.0776259789740431	17.0552329274729\\
0.07978600621506	14.5577425371961\\
0.0820810351586404	14.4489464927262\\
0.0843760641022208	12.2481134437077\\
0.0866710930458012	13.5272368546937\\
0.0891011236919452	13.8428362027217\\
0.0915311543380891	12.8682506744373\\
0.0940961866867967	13.5993472673428\\
0.0966612190355042	12.1480893168169\\
0.0992262513842117	12.7019582693318\\
0.102061287138046	12.9922492698776\\
0.104896322891881	12.0264384223112\\
0.107731358645716	12.0797178478881\\
0.110701396102114	10.8164106386869\\
0.113806435261075	11.2169629980338\\
0.117046476122601	10.788600748208\\
0.120286516984126	9.70324300175214\\
0.123526557845651	9.41403450838771\\
0.12690160040974	8.95313243579455\\
0.130411644676392	9.74995945292036\\
0.134056690645608	9.66046686137686\\
0.137836738317388	9.03908338324287\\
0.141616785989167	8.68942132533915\\
0.14553183536351	7.94090452984877\\
0.149581886440417	8.31436044742364\\
0.153631937517324	7.68482545830734\\
0.157816990296794	7.37103912499202\\
0.162272046481391	7.52853401353115\\
0.166862104368552	8.20423118950144\\
0.171460103532334	6.81886283387584\\
0.176312223548001	7.41860013179053\\
0.181087908776186	6.34370095111725\\
0.185968815919605	6.4537450040908\\
0.191146528276749	6.40506412496701\\
0.196475124889698	6.52924042673115\\
0.201776919694051	5.92216262763541\\
0.207251437264918	5.14961615806004\\
0.213205188820785	5.26341248201473\\
0.219149951292698	5.32519741774627\\
0.225071662003307	4.94549676387966\\
0.231345270534202	4.5155511825698\\
0.237801528427388	4.21791203860594\\
0.244416611853003	4.43885327791027\\
0.251238168470773	4.3721429054648\\
0.258030441631001	4.26880714657472\\
0.265016283408877	4.22102613871566\\
0.272401670666765	3.5791546540314\\
0.27999353111681	3.74493745337574\\
0.287807747312253	4.09817246140255\\
0.295820495423231	3.72701810862958\\
0.30407148183285	3.48834013072204\\
0.312528941434626	3.59070889046384\\
0.320991860664079	3.40654233714537\\
0.329936660970737	3.14925417393034\\
0.339149589658877	3.33680880010647\\
0.348304392613967	3.04066121482465\\
0.358024515198543	3.05717474056837\\
0.368014641188246	2.92420773046297\\
0.378290653136319	2.87168669261656\\
0.388804903383033	2.61033378780154\\
0.39932659857658	2.63591243654807\\
0.410135172388075	2.51270772352313\\
0.421554728169627	2.68105452739215\\
0.43332370012252	2.34112780003664\\
0.445378558033784	2.33759239089109\\
0.457806655946252	2.179933617554\\
0.47057622875344	2.19614054066469\\
0.483297657571111	2.11731450364573\\
0.496723764393421	1.9888531245391\\
0.510601751914589	1.96447472854119\\
0.524418084246434	1.86530884679744\\
0.539037974506404	1.79146025043628\\
0.554102576257172	1.80564936941478\\
0.56950865290266	1.59592268888137\\
0.585375323592188	1.58213189648379\\
0.601726412155621	1.53436402224441\\
0.617978731091075	1.45588872009372\\
0.634698592687614	1.3827937186475\\
0.652383815723439	1.39486692093663\\
0.670553456633169	1.33301286317534\\
0.689271045629775	1.37216296197625\\
0.708496876330149	1.25180893465458\\
0.728223007457671	1.24593510472851\\
0.747926307414906	1.18835225536967\\
0.76816762886324	1.11971786839967\\
0.789577310634495	1.12662283160021\\
0.811582588152354	1.09157617823379\\
0.834310521842759	0.976291638308979\\
0.85746728447072	0.933179140383914\\
0.881378468377711	0.94293640766961\\
0.905948778244278	0.889939484940197\\
0.93044017167442	0.856875924175142\\
0.95559763968118	0.845933252542059\\
0.98224856402255	0.782664572595695\\
1.00967773347281	0.766750226121602\\
1.03777397015928	0.717550084450411\\
1.0666722757845	0.694709597922049\\
1.09642029800821	0.677215054120175\\
1.1269783304473	0.649508660532014\\
1.15744553453503	0.641689130048102\\
1.18877734511492	0.619700333395199\\
1.22192423373258	0.566540801807625\\
1.25596054533184	0.56050760990102\\
1.29097363395553	0.527569604935335\\
1.32697144088027	0.524372989649123\\
1.36394602482944	0.486260153804862\\
1.40200062239912	0.457241352930973\\
1.43991128433004	0.458309126208751\\
1.47883247371103	0.430867023631867\\
1.52005564065264	0.429703554538082\\
1.56244617525759	0.41630219220469\\
1.60601996007914	0.393001729923484\\
1.65079287767051	0.374112359940367\\
1.69679669313819	0.361846398898349\\
1.74269479036086	0.354081814216969\\
1.78981286620448	0.334671138210912\\
1.83970790721665	0.329244948744811\\
1.89099267163756	0.316934329904601\\
1.94369892457369	0.294910858677331\\
1.99791402006789	0.293540183429699\\
2.0535823691838	0.27971214388599\\
2.11082309107075	0.266708691878093\\
2.16792484061682	0.250624633187761\\
2.22654337399758	0.242732525722898\\
2.28861239207033	0.234670925623739\\
2.35246025610627	0.227244308329278\\
2.41799167078594	0.222906349382794\\
2.48546075696123	0.212289817276205\\
2.55468486526985	0.202446723073847\\
2.62587841018057	0.189984062407441\\
2.69686994886723	0.188605172724813\\
2.76982993149642	0.180753909676732\\
2.84703502280953	0.178541507233313\\
2.92643190647014	0.172491297742409\\
3.00802058247826	0.165923326953242\\
3.09187252232347	0.156054045983398\\
3.1780353736655	0.161270306739145\\
3.26664413820692	0.154323477199201\\
3.35501168647096	0.149681954429965\\
3.44573580857241	0.144980143514055\\
3.54178554930806	0.142877706847525\\
3.64053532409499	0.136256257690511\\
3.74199307420981	0.135452990939242\\
3.84631762518495	0.136087397634174\\
3.95352485957366	0.131583958110907\\
4.06043777039758	0.129936556035839\\
4.17029788750762	0.128375592622834\\
4.28654229469146	0.127780770019457\\
4.38465893315139	0.128268458066261\\
};
\addlegendentry{$z=0.0625$ m}

% \addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	882.382410684279\\
% 0.00011	882.382410684279\\
% 0.00021	882.382410684279\\
% 0.00031	882.382410684279\\
% 0.00041	882.382410684279\\
% 0.00051	882.382410684279\\
% 0.00061	882.382410684279\\
% 0.00071	882.382410684279\\
% 0.00081	882.382410684279\\
% 0.00091	882.382410684279\\
% 0.00101	882.382410684279\\
% };
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	5e-05\\
0.00104166666666667	882.382410684279\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.000965223121473383	526.752008946777\\
0.00144783468221007	203.66363816661\\
0.00193044624294677	209.188410558211\\
0.00241305780368346	182.288371981812\\
0.00289566936442015	190.528644390775\\
0.00337828092515684	191.447632051589\\
0.00386089248589353	161.848747994335\\
0.00434350404663022	179.010751525214\\
0.00482611560736691	115.88890315551\\
0.00530872716810361	120.56738580986\\
0.0057913387288403	149.490422114159\\
0.00627395028957699	128.893946461969\\
0.00675656185031368	91.196413269272\\
0.00723917341105037	82.8582551692362\\
0.00772178497178706	101.093755338536\\
0.00820439653252375	113.066984650234\\
0.00868700809326045	106.855535744902\\
0.00916961965399714	60.4437885007252\\
0.00965223121473383	72.9851225593561\\
0.0101348427754705	98.0723294083121\\
0.0106174543362072	69.1031794430206\\
0.0111000658969439	64.9265807211535\\
0.0115826774576806	73.6943849520828\\
0.0120652890184173	93.8143424912515\\
0.012547900579154	77.4027842101561\\
0.0130305121398907	66.3407112961353\\
0.0135131237006274	73.4605422401679\\
0.0139957352613641	69.3274608455392\\
0.0144783468221007	73.8704514634391\\
0.0149609583828374	72.9081891660272\\
0.0154435699435741	67.3365165282406\\
0.0159261815043108	82.5868469222401\\
0.0164087930650475	72.5808472455874\\
0.0168914046257842	72.9989412004226\\
0.0173740161865209	68.281318754856\\
0.0178566277472576	62.8696427972948\\
0.0183392393079943	63.7250663642523\\
0.018821850868731	41.5942904991916\\
0.0193044624294677	50.4286063542333\\
0.0200283797705727	46.0212249470057\\
0.0207522971116777	34.4210244634641\\
0.0212349086724144	53.5729108668803\\
0.0217175202331511	61.7752606272992\\
0.0222001317938878	53.377123898319\\
0.0229240491349928	39.4429831164453\\
0.0236479664760979	46.2388656068504\\
0.0241305780368346	33.4638825241667\\
0.0248544953779396	40.413237750447\\
0.0255784127190446	66.0527576327192\\
0.0263023300601497	53.4258552981633\\
0.0270262474012547	58.6777548857207\\
0.0277501647423598	42.295728683492\\
0.0284740820834648	27.410571201315\\
0.0291979994245698	46.2356715903193\\
0.0301632225460432	33.1468157494616\\
0.0311284456675166	27.5150275597746\\
0.0318523630086216	29.3587458992497\\
0.0325762803497267	36.8156726767216\\
0.0335415034712001	27.9380945075632\\
0.0345067265926734	33.338400111698\\
0.0354719497141468	24.3828411315235\\
0.0364371728356202	40.4049229665084\\
0.0374023959570936	33.5201081568831\\
0.038367619078567	33.8936443667406\\
0.0395741479804087	33.6663514198681\\
0.0407806768822504	27.2758997234965\\
0.0417459000037238	28.4374264321858\\
0.0429524289055655	19.8801188298955\\
0.0441589578074073	25.3815403840896\\
0.045365486709249	24.7992994578025\\
0.0465720156110907	23.5039620954528\\
0.0477785445129325	26.8596254249521\\
0.0492263791951425	27.7200568169059\\
0.0506742138773526	24.1022453046727\\
0.0521220485595627	24.194972224618\\
0.0535698832417728	20.2314121843204\\
0.0550177179239828	20.5229118327986\\
0.0564655526061929	19.8427754855905\\
0.057913387288403	16.9820106210029\\
0.0596025277509814	22.2692643312497\\
0.0612916682135598	14.7373212335015\\
0.0629808086761382	14.9298552071611\\
0.0646699491387167	19.5059316919545\\
0.0663590896012951	16.4654321570084\\
0.0682895358442418	16.9152824246317\\
0.0702199820871886	16.5653371741115\\
0.0721504283301354	14.1808607917976\\
0.0740808745730821	15.033163049541\\
0.0762526265963972	12.3722610618311\\
0.0784243786197124	15.66807527798\\
0.0805961306430275	12.8317461343606\\
0.0827678826663426	12.5426419249532\\
0.0849396346896577	11.8642663349028\\
0.0873526924933411	14.125053252241\\
0.0897657502970246	13.2126826368036\\
0.0921788081007081	13.6013346723412\\
0.0948331716847599	10.6917569452106\\
0.0974875352688117	10.5762633546627\\
0.100141898852863	11.4509698227994\\
0.103037568217284	12.7561319555269\\
0.105933237581704	10.8440144815305\\
0.108828906946124	11.2479613075817\\
0.111724576310544	11.2607623629449\\
0.114620245674964	8.27214370898916\\
0.117757220819753	8.56355297285901\\
0.12113550174491	9.19197714288762\\
0.124513782670066	8.52345076045817\\
0.127892063595223	7.39708777584036\\
0.131511650300748	8.48386667294015\\
0.135131237006274	9.40778077476497\\
0.138750823711799	7.79688852082484\\
0.142611716197692	8.22585824654668\\
0.146713914463954	7.36492276944326\\
0.150816112730216	6.67511642643565\\
0.154918310996478	7.01143366178176\\
0.159261815043108	7.33275708776842\\
0.163605319089738	6.21802691634081\\
0.168190128916737	6.52626155313772\\
0.172774938743736	6.08967144213337\\
0.177359748570734	6.33284439183059\\
0.182427169958469	6.14688188542701\\
0.187494591346205	5.52697354034969\\
0.19256201273394	5.6022862233071\\
0.197870739902043	5.37672505027029\\
0.203420772850515	6.08730981390067\\
0.209212111579356	5.4608283972652\\
0.215003450308196	5.13436024143299\\
0.220794789037036	4.68133859899009\\
0.226827433546245	4.37991444845135\\
0.233101383835822	4.61037472809328\\
0.239616639905767	4.70613339307174\\
0.246373201756081	4.46876995541878\\
0.253129763606395	3.7178898500972\\
0.260127631237077	3.90215910373275\\
0.267366804648127	4.07378575433369\\
0.274605978059177	3.89131449143006\\
0.282086457250596	3.67475387176792\\
0.290049548002752	3.73501136092715\\
0.298253944535275	3.76238305166687\\
0.306472535525468	3.41909875075967\\
0.315145349161059	3.51161779357309\\
0.32368154114159	3.4722183356603\\
0.332405809686231	3.13442793747268\\
0.34166059608624	3.14548319625414\\
0.351185077181955	3.13544892644357\\
0.360661651983039	2.75967354845296\\
0.370446956238417	2.75144630316675\\
0.38078052142125	2.67321219975364\\
0.391397975757457	2.80927112363063\\
0.402299319247038	2.44762096345635\\
0.413512940805332	2.45825737447823\\
0.425053034890007	2.30295230406872\\
0.436877018128056	2.45728512855464\\
0.449070057265491	2.34464599028887\\
0.461210754340274	2.06329739423804\\
0.473697441320731	2.13961653720225\\
0.486898286952647	1.94892849594254\\
0.500468188483949	1.8157419565573\\
0.514435534829976	2.09926832262462\\
0.52875774261772	1.97524571522567\\
0.543505784135527	1.83889406593736\\
0.55862288155272	1.83662923012271\\
0.573749737659561	1.58984912207257\\
0.58973792134355	1.58061311830191\\
0.606205365119104	1.58425935585711\\
0.622568913350332	1.48572123152399\\
0.639942929536853	1.45924026253079\\
0.65779955728411	1.45199307729943\\
0.676167185507442	1.31521228376258\\
0.694960647460836	1.42170025786331\\
0.713767416718294	1.23624736682496\\
0.733086960759034	1.14406218314172\\
0.753498590886663	1.20219669451873\\
0.774534777151715	1.18165667099105\\
0.796081963892841	1.14615478861314\\
0.818296290144398	0.963714017598146\\
0.84112097807571	1.01595189153009\\
0.863859612107405	0.970617440527314\\
0.887857807111954	0.928684217707008\\
0.912663706186903	0.97354121856592\\
0.937359401069673	0.860015375987966\\
0.963491397637798	0.866264147193347\\
0.990418283835372	0.842869269205287\\
1.0179555317127	0.796960657422573\\
1.04631605813482	0.770920724787026\\
1.07554244647472	0.695023375144214\\
1.10459229124738	0.688281632347416\\
1.13447783471527	0.682838248705447\\
1.16608889194353	0.672482722984725\\
1.19856581108957	0.623959354043485\\
1.23202214781476	0.652452602622871\\
1.26638692983075	0.596355951694983\\
1.30164596267986	0.527980842128003\\
1.33686418646318	0.528460452424588\\
1.37304408475356	0.514168821389491\\
1.41131234262844	0.495917884085354\\
1.45064518482848	0.498861207088243\\
1.49126972267638	0.462011699692696\\
1.53266076123838	0.43585970068541\\
1.57540027327892	0.424931186629312\\
1.61931792530596	0.407311675517491\\
1.66309451990991	0.400811847464305\\
1.70806167465083	0.374522598917914\\
1.75569827458708	0.388031401372369\\
1.80472593137486	0.361419820295672\\
1.85494592260681	0.33016451123724\\
1.90659955406331	0.335547634014923\\
1.95977199249035	0.302994443005232\\
2.01439226559961	0.294604023320838\\
2.06885018959929	0.279592761872695\\
2.12485353517764	0.292463080975666\\
2.1841012014869	0.262968965059381\\
2.24493864705506	0.256734971920289\\
2.30752201091648	0.250425215678755\\
2.37186548752881	0.239224901975396\\
2.4379548824344	0.234579828319167\\
2.50597472358294	0.221859884698856\\
2.57373729018623	0.217857446200732\\
2.64330610152787	0.202242279271445\\
2.71698953128622	0.19669218295923\\
2.79275954632188	0.191341890522561\\
2.87064453555018	0.186740349456348\\
2.95067288788646	0.183214093151705\\
3.03290138116139	0.175317810148095\\
3.11494091071861	0.163633245959891\\
3.19916106383518	0.155526997602003\\
3.28834484136779	0.150740244057523\\
3.38001264899242	0.150523009476255\\
3.47422126453976	0.140042756865957\\
3.57112682704415	0.141191781425317\\
3.67062997530193	0.136130171050341\\
3.7729436261781	0.127308598662934\\
3.87500887404508	0.125173129094621\\
3.97978526332678	0.122151928568135\\
4.09072914446555	0.119779282961874\\
4.20485258412211	0.112835402583442\\
4.32198524880443	0.113130870154157\\
4.44258136115793	0.108296747405536\\
4.56631444865622	0.101090548096954\\
4.69356776165635	0.101508023593132\\
4.82046000313953	0.0972594382498216\\
4.95087069581735	0.0935896144187863\\
5.08886921327271	0.0908042404128982\\
5.23078540104463	0.0902958683120523\\
5.37661925913312	0.0870048341673728\\
5.5264985376572	0.0857161334407873\\
5.68050840336288	0.0827403925252463\\
5.83889016203053	0.0825245491086234\\
5.99684076404649	0.0799288271078435\\
6.15900357137564	0.0788611101035509\\
6.33068553687889	0.0766676540947646\\
6.5071936179895	0.076879818055001\\
6.68854200916514	0.0776902519881049\\
6.8750145995592	0.0731486366444542\\
7.066639778087	0.0740142028742432\\
7.25773887452746	0.0732110281829723\\
7.45410588907022	0.071851152424922\\
7.66188436042504	0.0711291284454822\\
7.83723881924875	0.0726227244100203\\
};
\addlegendentry{$z=0.125$ m}

% \addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	441.191205342139\\
% 0.00011	441.191205342139\\
% 0.00021	441.191205342139\\
% 0.00031	441.191205342139\\
% 0.00041	441.191205342139\\
% 0.00051	441.191205342139\\
% 0.00061	441.191205342139\\
% 0.00071	441.191205342139\\
% 0.00081	441.191205342139\\
% 0.00091	441.191205342139\\
% 0.00101	441.191205342139\\
% 0.00111	441.191205342139\\
% 0.00121	441.191205342139\\
% 0.00131	441.191205342139\\
% 0.00141	441.191205342139\\
% 0.00151	441.191205342139\\
% 0.00161	441.191205342139\\
% 0.00171	441.191205342139\\
% 0.00181	441.191205342139\\
% 0.00191	441.191205342139\\
% 0.00201	441.191205342139\\
% };
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00208333333333333	5e-05\\
0.00208333333333333	441.191205342139\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.00263602492170374	153.468855843847\\
0.00351469989560498	144.514034128284\\
0.00439337486950623	130.407104504444\\
0.00527204984340748	134.178289039225\\
0.00615072481730872	127.065708066531\\
0.00702939979120997	110.459023807794\\
0.00790807476511122	122.543208845666\\
0.00878674973901246	77.092708129196\\
0.00966542471291371	68.2510301188811\\
0.010544099686815	88.7348078920631\\
0.0114227746607162	83.2103695024397\\
0.0123014496346174	52.8177270173488\\
0.0131801246085187	47.2006880534221\\
0.0140587995824199	64.4734681237389\\
0.0149374745563212	63.0616860147874\\
0.0158161495302224	68.2249159107087\\
0.0166948245041237	38.9894018135491\\
0.0175734994780249	46.1095243162773\\
0.0184521744519262	59.4213433593197\\
0.0193308494258274	41.8899020966973\\
0.0202095243997287	39.7769974976479\\
0.0210881993736299	45.5785324774071\\
0.0219668743475312	52.1132649735191\\
0.0228455493214324	36.6673373555917\\
0.0237242242953336	38.6884176640335\\
0.0246028992692349	46.0724109386404\\
0.0254815742431361	39.1244653448686\\
0.0263602492170374	42.8001386730086\\
0.0272389241909386	40.1343200642749\\
0.0281175991648399	35.5619636007493\\
0.0289962741387411	40.4583862972646\\
0.0298749491126424	36.6532772439485\\
0.0307536240865436	42.756576739305\\
0.0316322990604449	39.4280073878181\\
0.0325109740343461	32.5294405517379\\
0.0333896490082474	36.069131887057\\
0.0342683239821486	25.9249096304374\\
0.0351469989560498	28.5004390866031\\
0.0360256739299511	25.4522855141783\\
0.0369043489038523	24.9525308087393\\
0.0377830238777536	19.5527575742648\\
0.0386616988516548	27.469747956267\\
0.0395403738255561	36.7332500337276\\
0.0408583862864079	32.0397934365036\\
0.0421763987472598	21.2268171926646\\
0.0430550737211611	26.5376838784375\\
0.0439337486950623	21.2725709919089\\
0.0452517611559142	22.6521796930731\\
0.046569773616766	29.5856238668104\\
0.0478877860776179	25.7538972862459\\
0.0492057985384698	26.8524337399933\\
0.0505238109993217	19.593670361075\\
0.0518418234601735	14.7301714347662\\
0.0531598359210254	23.6572140785712\\
0.0549171858688279	17.7508626353226\\
0.0562351983296798	18.7089106084163\\
0.0575532107905316	13.4272660021675\\
0.0593105607383341	17.597665935252\\
0.0610679106861366	14.6599920743152\\
0.0623859231469885	17.1066157860731\\
0.0637039356078404	17.8788161475265\\
0.0654612855556428	15.8498328418054\\
0.0672186355034453	19.0867422016192\\
0.0689759854512478	17.9342660944437\\
0.0711726728860009	18.851146386703\\
0.0733693603207541	13.305032587071\\
0.0751267102685566	15.5477365417563\\
0.076884060216359	9.93491663189\\
0.0790807476511122	12.5842469429824\\
0.0812774350858653	13.1669861578071\\
0.0834741225206184	13.7698356831977\\
0.0856708099553715	13.8348158941976\\
0.0878674973901246	12.0378181705088\\
0.0905035223118284	13.6910555000161\\
0.0931395472335321	12.5928449358983\\
0.0953362346682852	10.0553274696857\\
0.0975329221030383	10.2969309797105\\
0.100168947024742	9.30763043895628\\
0.102804971946446	9.24379397052405\\
0.1058803343551	9.45994916529219\\
0.108955696763755	8.90310066756413\\
0.111591721685458	8.07758855113279\\
0.114667084094113	7.0180843082781\\
0.117742446502767	8.7215823923033\\
0.120817808911421	8.16953805478961\\
0.124332508807026	8.27601655148888\\
0.127847208702631	7.81707032793414\\
0.130922571111286	7.17662315138938\\
0.134437271006891	7.22484982627617\\
0.138391308389446	6.47566756088712\\
0.141906008285051	8.19346285609572\\
0.145420708180656	6.27180931883411\\
0.149374745563212	6.06861780097092\\
0.153328782945767	5.12284500164035\\
0.157282820328323	6.14864225767494\\
0.161676195197829	6.59559511141948\\
0.166069570067336	5.59621859475251\\
0.170462944936842	5.67008187827323\\
0.175295657293299	4.99294125202581\\
0.180128369649755	5.94631179292901\\
0.184521744519262	6.12963425236194\\
0.189354456875719	5.47404814234674\\
0.194626506719126	4.91071821545021\\
0.199898556562533	4.50765435163536\\
0.205170606405941	5.03812892752498\\
0.210881993736299	4.12082024626113\\
0.216593381066657	3.64203132889855\\
0.222304768397015	4.85729430803994\\
0.228455493214324	3.92481961926477\\
0.234606218031633	3.61715398670316\\
0.240756942848941	4.05014148719901\\
0.24690766766625	3.59683422257446\\
0.25349772997051	3.43192215400324\\
0.260527129761719	4.15346310523942\\
0.267556529552929	3.1596332541255\\
0.274585929344139	3.93233213328156\\
0.2820546666223	3.90284081612559\\
0.289962741387411	3.47194189524033\\
0.297870816152522	3.0402382589498\\
0.305778890917634	2.82223070018761\\
0.313686965682745	2.7257634571919\\
0.322034377934807	2.98012915294711\\
0.330821127673819	2.63604567496254\\
0.339607877412832	2.5183781776175\\
0.348833964638795	2.79137906010058\\
0.358060051864758	2.37877786148632\\
0.367286139090721	2.54110595162863\\
0.377390901290585	2.72368679056383\\
0.38749566349045	2.26791472068686\\
0.397600425690314	2.04969983965704\\
0.408583862864079	2.3069939928774\\
0.419567300037845	2.21559747865558\\
0.430550737211611	2.46330212937815\\
0.442412849359277	2.08156435174484\\
0.454274961506944	2.06777441969105\\
0.466137073654611	1.62305264190252\\
0.478877860776179	1.79069116647554\\
0.492057985384698	1.79694145189912\\
0.505238109993216	1.73547658431192\\
0.518857572088686	1.63128539917546\\
0.532916371671106	1.60494599429321\\
0.546975171253526	1.34811950982227\\
0.561226180986487	1.54113383389728\\
0.57605382117107	1.61870490365143\\
0.591684221396148	1.41239999191753\\
0.60765866163858	1.49473615061944\\
0.624040135140982	1.40730582895195\\
0.64093847627509	1.27515749356906\\
0.657743135150952	1.1554445783541\\
0.675545994640546	1.2323275051872\\
0.693823726266771	1.12485332422072\\
0.712605403833911	1.18661042374345\\
0.731853877480935	1.0574221380467\\
0.75104743394209	1.12285472464011\\
0.771373253558953	1.00422546883242\\
0.792207864750777	0.987692402320125\\
0.812994019602128	1.02388901045808\\
0.834973815640452	0.964391725636959\\
0.857559315934682	0.953478468167588\\
0.880047903547967	0.844387016745947\\
0.903872270946944	0.844633015037705\\
0.928320109926667	0.770202589341567\\
0.952593506080688	0.717132661754788\\
0.978404583439038	0.772232314622088\\
1.00481974984194	0.714366939805287\\
1.03200375684701	0.635938888871069\\
1.06009389741892	0.677307831712721\\
1.08738773879573	0.647300655519161\\
1.11723522931543	0.637200649254147\\
1.14738476435742	0.637591427773028\\
1.17840651352791	0.635141237593206\\
1.2103198593631	0.573745014286491\\
1.24200707560941	0.578083079990132\\
1.27560347167034	0.506211260844879\\
1.31007692749382	0.50523096102288\\
1.34548397547708	0.482433128172491\\
1.38196352379612	0.494476375966846\\
1.41815394928368	0.431722377586051\\
1.45645545600449	0.462571199012271\\
1.49583430869513	0.431470177490636\\
1.53512755518428	0.392811273462302\\
1.57667886713944	0.41400216876417\\
1.61904101519185	0.381348619906343\\
1.66165675142606	0.388826158309442\\
1.70661938975049	0.351074898907988\\
1.75276436278245	0.343183549481892\\
1.79883988172639	0.321816577892444\\
1.84741413262737	0.315468334654073\\
1.89727893739627	0.297673367610758\\
1.94869434506028	0.292503329474213\\
2.00137446321063	0.280515322927037\\
2.05384783430829	0.274724679244355\\
2.10941433513945	0.262167052828321\\
2.16637314815352	0.249289488060358\\
2.22315751834189	0.244145771310344\\
2.28341782335348	0.236937923495156\\
2.34510112956362	0.229688210958948\\
2.40849979022649	0.217343981354305\\
2.47371717886842	0.212439746310176\\
2.53851945819363	0.198450930369143\\
2.60720955123609	0.197766067353243\\
2.67784435874285	0.1879331965052\\
2.74805598087615	0.178742446677387\\
2.82225232940763	0.173525754432519\\
2.89861144593554	0.168717367897633\\
2.97458937258506	0.162298501902428\\
3.05499782396512	0.156866500564878\\
3.13755612165081	0.147011034899082\\
3.22261799692758	0.148214031800419\\
3.30972149934958	0.139047094376802\\
3.39635336005766	0.131105152834113\\
3.48818458609843	0.126516321495108\\
3.58252262015299	0.128546143414664\\
3.67643100798868	0.117375347038648\\
3.77584726652475	0.111508945708965\\
3.87803199731315	0.11418232107865\\
3.97973862554222	0.102329310407614\\
4.08728585800957	0.103162455945185\\
4.19781477062733	0.0947041807193966\\
4.31139966311756	0.0970031946755008\\
4.42791777941772	0.0906702852501767\\
4.54412254471616	0.0889410440458689\\
4.6670304371133	0.0813647931390011\\
4.79319944122423	0.0760157649466642\\
4.92272485451856	0.0773381225872513\\
5.05597817560657	0.0764616456339088\\
5.18854826229392	0.0727169170043278\\
5.3289052828952	0.0679467557808445\\
5.47301928509445	0.0660771736523414\\
5.61649043317677	0.063453985511848\\
5.76837198675376	0.0635299951722833\\
5.92430125997155	0.0611867637427335\\
6.07971689598033	0.058125024544668\\
6.24407111159494	0.0558802277665419\\
6.41298183842531	0.0537625514302956\\
6.58111080296273	0.0500072589611768\\
6.75912970659058	0.0498334100972038\\
6.94188925552799	0.0466368422051575\\
7.12962042499788	0.047867010497524\\
7.3224104364131	0.0459829472301743\\
7.51448329398933	0.0438447587867901\\
7.71771241635367	0.0431329978985051\\
7.92636218800553	0.0413375478033228\\
8.13436102948372	0.0387842264198822\\
8.35413153127402	0.0392660995981912\\
8.58001399280926	0.0379503029160502\\
8.8120504095845	0.0364548444125526\\
9.0504071483687	0.0360731159333156\\
9.28759447413617	0.0342708270318374\\
9.53892136005351	0.0338871042940558\\
9.79692391447661	0.0329334844478887\\
10.0537441341922	0.031689859220861\\
10.3256197388926	0.0309275798779298\\
10.6048655529788	0.0304496837431269\\
10.8918223860456	0.030288726178881\\
11.1862463411792	0.0290466783984975\\
11.4795590309046	0.0285988750229318\\
11.7900607998069	0.028537682237517\\
12.1088550637755	0.0273539880022653\\
12.4262763980973	0.0273584994894143\\
12.762418031955	0.027046825797046\\
13.1074691716142	0.0267449518945388\\
13.4511958379672	0.0264957190211757\\
13.8149672771623	0.0261349673502856\\
14.1887336441856	0.0254788514546706\\
14.3847879977373	0.0254930149827012\\
};
\addlegendentry{$z=0.25$ m}

% \addplot [color=mycolor3, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	220.59560267107\\
% 0.00011	220.59560267107\\
% 0.00021	220.59560267107\\
% 0.00031	220.59560267107\\
% 0.00041	220.59560267107\\
% 0.00051	220.59560267107\\
% 0.00061	220.59560267107\\
% 0.00071	220.59560267107\\
% 0.00081	220.59560267107\\
% 0.00091	220.59560267107\\
% 0.00101	220.59560267107\\
% 0.00111	220.59560267107\\
% 0.00121	220.59560267107\\
% 0.00131	220.59560267107\\
% 0.00141	220.59560267107\\
% 0.00151	220.59560267107\\
% 0.00161	220.59560267107\\
% 0.00171	220.59560267107\\
% 0.00181	220.59560267107\\
% 0.00191	220.59560267107\\
% 0.00201	220.59560267107\\
% 0.00211	220.59560267107\\
% 0.00221	220.59560267107\\
% 0.00231	220.59560267107\\
% 0.00241	220.59560267107\\
% 0.00251	220.59560267107\\
% 0.00261	220.59560267107\\
% 0.00271	220.59560267107\\
% 0.00281	220.59560267107\\
% 0.00291	220.59560267107\\
% 0.00301	220.59560267107\\
% 0.00311	220.59560267107\\
% 0.00321	220.59560267107\\
% 0.00331	220.59560267107\\
% 0.00341	220.59560267107\\
% 0.00351	220.59560267107\\
% 0.00361	220.59560267107\\
% 0.00371	220.59560267107\\
% 0.00381	220.59560267107\\
% 0.00391	220.59560267107\\
% 0.00401	220.59560267107\\
% 0.00411	220.59560267107\\
% };
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00416666666666667	5e-05\\
0.00416666666666667	220.59560267107\\
};
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.00326272752056451	121.566586173209\\
0.00489409128084677	70.0771806482369\\
0.00652545504112903	68.6350693038423\\
0.00815681880141128	59.4771400062802\\
0.00978818256169354	65.737382992769\\
0.0114195463219758	68.8529200550528\\
0.0130509100822581	56.5028998666632\\
0.0146822738425403	66.9055595517297\\
0.0163136376028226	43.4856856032038\\
0.0179450013631048	41.3840672982216\\
0.0195763651233871	51.7080738094424\\
0.0212077288836693	43.0880406608\\
0.0228390926439516	26.7191294508441\\
0.0244704564042339	28.2528794703294\\
0.0261018201645161	34.1705524782929\\
0.0277331839247984	34.3353545511095\\
0.0293645476850806	45.0586937267229\\
0.0309959114453629	26.3886750345541\\
0.0326272752056451	31.3041347125363\\
0.0342586389659274	34.6021473508083\\
0.0358900027262097	24.2906986745058\\
0.0375213664864919	24.5583595544246\\
0.0391527302467742	29.3097931025937\\
0.0407840940070564	30.644545763149\\
0.0424154577673387	18.8575151767893\\
0.0440468215276209	19.7228399904979\\
0.0456781852879032	25.0368811003405\\
0.0473095490481855	19.2967617983552\\
0.0489409128084677	23.6821596515513\\
0.05057227656875	23.4096397672837\\
0.0522036403290322	17.3918923138949\\
0.0538350040893145	20.6876923813633\\
0.0554663678495967	17.9433494160711\\
0.057097731609879	19.9934418945576\\
0.0587290953701612	20.4322765783166\\
0.0603604591304435	16.2616852863005\\
0.0619918228907258	16.5963402168731\\
0.063623186651008	14.9641085488456\\
0.0652545504112903	17.5107175815109\\
0.0677015960517137	10.542276437019\\
0.0701486416921371	10.5625103351203\\
0.0717800054524193	17.5610806073141\\
0.0734113692127016	20.9674142406531\\
0.0750427329729838	19.4937721815822\\
0.0774897786134072	14.4074154560549\\
0.0799368242538306	15.2258690622484\\
0.0815681880141128	11.1481915847681\\
0.0840152336545362	13.4074161768959\\
0.0864622792949596	14.9847839574179\\
0.088909324935383	13.8907743136812\\
0.0913563705758064	12.5280906005367\\
0.0938034162162298	10.5203763336389\\
0.0962504618566532	9.09045054711659\\
0.0986975074970765	11.2570379530354\\
0.101960235017641	9.54213875649788\\
0.105222962538206	7.83158932475119\\
0.107670008178629	7.97820868820608\\
0.110117053819052	8.34333243860515\\
0.113379781339617	8.09398177378957\\
0.116642508860181	10.5059927965362\\
0.119905236380746	8.88465530361015\\
0.12316796390131	11.2306075346563\\
0.126430691421875	7.39515912107938\\
0.129693418942439	8.12744742373807\\
0.133771828343145	8.63406093749628\\
0.137850237743851	7.53837547817464\\
0.141112965264415	8.26238999576347\\
0.145191374665121	6.09870499579248\\
0.149269784065827	8.14688744429891\\
0.153348193466532	6.81846313369654\\
0.157426602867238	6.52732722576061\\
0.161505012267943	5.66700160882224\\
0.16639910354879	7.29616335762226\\
0.171293194829637	5.01449184393078\\
0.176187286110484	5.66020490452996\\
0.18108137739133	5.93427771332253\\
0.185975468672177	4.42239721020259\\
0.190869559953024	4.65147533927432\\
0.195763651233871	4.69014648854621\\
0.201473424394859	4.38291927917903\\
0.207183197555847	4.06704879112243\\
0.212892970716835	4.04517343818249\\
0.218602743877822	4.2258958435301\\
0.22431251703881	4.60028685037716\\
0.230837972079939	4.1843992970419\\
0.237363427121068	4.40942163202598\\
0.243888882162197	3.82893760136592\\
0.250414337203326	3.66137346275719\\
0.257755474124597	2.87688395511705\\
0.265096611045867	3.54706160088712\\
0.272437747967137	3.43107048233083\\
0.279778884888407	4.16442980336157\\
0.287120021809677	2.82243068732383\\
0.295276840611088	3.20609085680175\\
0.3034336594125	3.19503938174429\\
0.311590478213911	2.67924431313923\\
0.320562978895463	2.86995618893284\\
0.329535479577016	2.84696089976624\\
0.338507980258568	2.78697193309746\\
0.348296162820262	2.90849547472516\\
0.358084345381955	2.90199061255451\\
0.367872527943649	2.22623527048009\\
0.377660710505343	2.32296751620833\\
0.387448893067036	2.1824736846139\\
0.398052757508871	1.89694060941767\\
0.409472303830846	2.01000335230205\\
0.420891850152822	2.71330835385984\\
0.432311396474798	2.02880471251648\\
0.444546624676915	1.89655594681011\\
0.456781852879032	1.85826867483705\\
0.469017081081149	1.91530880429115\\
0.482067991163407	2.10326942118034\\
0.495934583125806	1.88172605308108\\
0.509801175088205	1.97896213604433\\
0.523667767050604	1.84276973874096\\
0.538350040893145	1.79371817728348\\
0.553032314735685	1.56724466806414\\
0.568530270458367	1.61767543309465\\
0.584028226181048	1.5221396558903\\
0.599526181903729	1.58191070001397\\
0.616655501386693	1.3191583753229\\
0.633784820869657	1.34372078649314\\
0.650914140352621	1.4745462740934\\
0.668859141715725	1.37227388550915\\
0.687619824958971	1.14225227354349\\
0.707196190082358	1.03474099269873\\
0.726772555205745	1.11388190627214\\
0.746348920329133	1.30015861101645\\
0.766740967332661	1.05169149794388\\
0.78794869621633	1.13298216542049\\
0.809972106980141	1.11584268052743\\
0.832811199624092	1.01579915683034\\
0.855650292268044	0.967841560516331\\
0.879305066792136	0.850756223385716\\
0.90377552319637	0.933883118512732\\
0.928245979600604	0.874715709065728\\
0.953532117884979	0.823356065607289\\
0.980449619929636	0.817164060341325\\
1.00818280385443	0.795778045929952\\
1.0359639690663	0.7528747031469\\
1.06528053546431	0.802802200232025\\
1.09413528197431	0.744765683785868\\
1.12362578053794	0.723384388658056\\
1.1549095797057	0.698986786896201\\
1.18710502332774	0.612370241524073\\
1.21913853010593	0.616512366387062\\
1.25221562987783	0.581902962903128\\
1.2871460068627	0.554007910792272\\
1.32303600958891	0.57538071609247\\
1.35988563805646	0.524389242649576\\
1.39779085483949	0.522971609276191\\
1.43679964122506	0.482030211651155\\
1.47676805335198	0.495058556969638\\
1.51798397894264	0.501124654599141\\
1.55902297353724	0.473312964726408\\
1.6012315120041	0.425851697493624\\
1.64585410897653	0.395727338797792\\
1.6917242194127	0.377631953836397\\
1.73893780588675	0.383848000578853\\
1.78735092453748	0.359391073345348\\
1.83720348180022	0.360229461603439\\
1.88830355252671	0.318852750129067\\
1.93943661038806	0.342089452677945\\
1.99348119940491	0.318299130772266\\
2.04914582326704	0.280294839288437\\
2.10445925076411	0.285417990686988\\
2.16318834613427	0.282829427254382\\
2.22354880526472	0.264441337891949\\
2.28563659072958	0.266753295556198\\
2.34916381480645	0.259407936058048\\
2.41273602133995	0.246762329617728\\
2.47804155186875	0.244602756902275\\
2.54703864267127	0.225049321175402\\
2.61814691010475	0.228832000473255\\
2.69098250387265	0.199668582114478\\
2.7660732181327	0.1943190539832\\
2.84322712773664	0.190088536383263\\
2.92009015078773	0.194965680921234\\
3.00121084665927	0.177418425940176\\
3.08506181104627	0.167082238153093\\
3.16854025405175	0.16408344269728\\
3.25687380354232	0.142019217659318\\
3.34789430510866	0.147907539309806\\
3.44097800201888	0.148454132132825\\
3.536844613579	0.137119063563702\\
3.63563808365021	0.125891149191193\\
3.73383478646352	0.136334421326203\\
3.83485638755292	0.122739241465507\\
3.9417107138514	0.118790499276124\\
4.05149189866099	0.112247077388945\\
4.1645837922782	0.103431588809852\\
4.28074648826771	0.103604487735394\\
4.39993200534245	0.101181678003322\\
4.51897957621687	0.0968141872195377\\
4.64127787929009	0.0926388012632963\\
4.77063542922306	0.0862025460096867\\
4.90359157568606	0.0827482665587558\\
5.04091401927217	0.0780419456367159\\
5.18082745235991	0.0740325925432876\\
5.32529910771902	0.0721175882917161\\
5.47375320990471	0.0661544862154229\\
5.62173049805017	0.0664612496809055\\
5.77373221664838	0.0610605363356413\\
5.93475741604565	0.0607517815529372\\
6.1004847815755	0.054969005693625\\
6.27024257521899	0.053889733635676\\
6.44484647885626	0.0513211555186968\\
6.62458438020971	0.0489335004388452\\
6.80921637284401	0.0484183528305142\\
6.99329957950747	0.0454462117863976\\
7.18260674880037	0.0455630830984905\\
7.38288064101855	0.0384708889558001\\
7.58852843738825	0.0384412354653485\\
7.80007793206721	0.0371033038125364\\
8.01757710634249	0.0362793973237179\\
8.24097797892702	0.0334000533413848\\
8.47090430655269	0.0323842849993123\\
8.69996097335026	0.0311605147576879\\
8.93512325892712	0.0276857852462335\\
9.18419412009257	0.0263113202580189\\
9.44031823045688	0.0259633291127741\\
9.7035915525942	0.023946522299277\\
9.97411004907865	0.023329071606383\\
10.2520656450585	0.0214953940027251\\
10.5293824901543	0.0208405670350292\\
10.8140704604757	0.0192130882617017\\
11.1155368871185	0.0183962740887677\\
11.425400038998	0.0172259877583436\\
11.7438518412625	0.0172100093779085\\
12.0714200880698	0.0158223376075456\\
12.4077689104103	0.0148185202734684\\
12.7536180275901	0.0140522099304338\\
13.0986274722463	0.0129864874106242\\
13.4528013427323	0.0123891347635203\\
13.8278230824489	0.0119640420120643\\
14.2135926304686	0.0111226824279198\\
14.6095342113466	0.0104326253897497\\
15.0171832262688	0.010073318882615\\
15.435436105633	0.00922094649761425\\
15.8655883441898	0.00866600238803424\\
16.2945200587568	0.00822250031360655\\
16.7353451348555	0.00788920186372594\\
17.2018192077221	0.00741899029106619\\
17.6815361158192	0.00688548292371915\\
18.1744958591469	0.00661495157185665\\
18.6811302692887	0.006379945730987\\
19.201727233967	0.00600294322023024\\
19.737102435062	0.00567185796601234\\
20.2710202045623	0.00541792593297543\\
20.8191764209998	0.0051665657912152\\
21.3995100880766	0.00505738792713013\\
21.9961573927563	0.0047591381467966\\
22.6091663163259	0.00458042022879635\\
23.2394964845268	0.00445318149393625\\
23.887243859933	0.0043277265778415\\
24.5332129288872	0.00421790071196438\\
25.1969890530043	0.00415159788769671\\
25.8993391330928	0.00408623400128159\\
26.4920868677145	0.00403368935689177\\
};
\addlegendentry{$z=0.5$ m}

% \addplot [color=mycolor4, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	110.297801335535\\
% 0.00011	110.297801335535\\
% 0.00021	110.297801335535\\
% 0.00031	110.297801335535\\
% 0.00041	110.297801335535\\
% 0.00051	110.297801335535\\
% 0.00061	110.297801335535\\
% 0.00071	110.297801335535\\
% 0.00081	110.297801335535\\
% 0.00091	110.297801335535\\
% 0.00101	110.297801335535\\
% 0.00111	110.297801335535\\
% 0.00121	110.297801335535\\
% 0.00131	110.297801335535\\
% 0.00141	110.297801335535\\
% 0.00151	110.297801335535\\
% 0.00161	110.297801335535\\
% 0.00171	110.297801335535\\
% 0.00181	110.297801335535\\
% 0.00191	110.297801335535\\
% 0.00201	110.297801335535\\
% 0.00211	110.297801335535\\
% 0.00221	110.297801335535\\
% 0.00231	110.297801335535\\
% 0.00241	110.297801335535\\
% 0.00251	110.297801335535\\
% 0.00261	110.297801335535\\
% 0.00271	110.297801335535\\
% 0.00281	110.297801335535\\
% 0.00291	110.297801335535\\
% 0.00301	110.297801335535\\
% 0.00311	110.297801335535\\
% 0.00321	110.297801335535\\
% 0.00331	110.297801335535\\
% 0.00341	110.297801335535\\
% 0.00351	110.297801335535\\
% 0.00361	110.297801335535\\
% 0.00371	110.297801335535\\
% 0.00381	110.297801335535\\
% 0.00391	110.297801335535\\
% 0.00401	110.297801335535\\
% 0.00411	110.297801335535\\
% 0.00421	110.297801335535\\
% 0.00431	110.297801335535\\
% 0.00441	110.297801335535\\
% 0.00451	110.297801335535\\
% 0.00461	110.297801335535\\
% 0.00471	110.297801335535\\
% 0.00481	110.297801335535\\
% 0.00491	110.297801335535\\
% 0.00501	110.297801335535\\
% 0.00511	110.297801335535\\
% 0.00521	110.297801335535\\
% 0.00531	110.297801335535\\
% 0.00541	110.297801335535\\
% 0.00551	110.297801335535\\
% 0.00561	110.297801335535\\
% 0.00571	110.297801335535\\
% 0.00581	110.297801335535\\
% 0.00591	110.297801335535\\
% 0.00601	110.297801335535\\
% 0.00611	110.297801335535\\
% 0.00621	110.297801335535\\
% 0.00631	110.297801335535\\
% 0.00641	110.297801335535\\
% 0.00651	110.297801335535\\
% 0.00661	110.297801335535\\
% 0.00671	110.297801335535\\
% 0.00681	110.297801335535\\
% 0.00691	110.297801335535\\
% 0.00701	110.297801335535\\
% 0.00711	110.297801335535\\
% 0.00721	110.297801335535\\
% 0.00731	110.297801335535\\
% 0.00741	110.297801335535\\
% 0.00751	110.297801335535\\
% 0.00761	110.297801335535\\
% 0.00771	110.297801335535\\
% 0.00781	110.297801335535\\
% 0.00791	110.297801335535\\
% 0.00801	110.297801335535\\
% 0.00811	110.297801335535\\
% 0.00821	110.297801335535\\
% 0.00831	110.297801335535\\
% };
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	5e-05\\
0.00833333333333333	110.297801335535\\
};
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.00898239830594117	32.4521049786462\\
0.0119765310745882	30.8992078397311\\
0.0149706638432353	29.2107133891031\\
0.0179647966118823	29.267858220942\\
0.0209589293805294	31.622435734146\\
0.0239530621491765	20.5638068191629\\
0.0269471949178235	25.9914249712282\\
0.0299413276864706	19.5405667454321\\
0.0329354604551176	21.9590496431726\\
0.0359295932237647	21.1363443198432\\
0.0389237259924117	15.0289893246727\\
0.0419178587610588	10.4500564141684\\
0.0449119915297058	12.7646642763941\\
0.0479061242983529	10.9022397571705\\
0.050900257067	13.6266408253703\\
0.053894389835647	18.1324968025202\\
0.0568885226042941	12.7881801895972\\
0.0598826553729411	12.0299049395262\\
0.0628767881415882	11.1186502698168\\
0.0658709209102352	9.66125055361043\\
0.0688650536788823	9.86856880909308\\
0.0718591864475294	10.9456107778093\\
0.0748533192161764	10.5903462211571\\
0.0778474519848235	6.67942741926588\\
0.0808415847534705	8.06538600398105\\
0.0838357175221176	8.74121446843965\\
0.0868298502907647	6.97765810937944\\
0.0898239830594117	9.65488419800175\\
0.0928181158280588	8.11763588008001\\
0.0958122485967058	6.29980538717214\\
0.0988063813653529	8.78045276967121\\
0.101800514134	6.74121198421487\\
0.104794646902647	8.08936189437541\\
0.107788779671294	8.18043255877823\\
0.110782912439941	6.59317115564939\\
0.113777045208588	6.38804206871994\\
0.116771177977235	6.90024129531433\\
0.119765310745882	10.0363755022141\\
0.122759443514529	5.68574582064316\\
0.125753576283176	4.17087025792924\\
0.128747709051823	5.55163225200408\\
0.13174184182047	5.71968400735156\\
0.134735974589118	6.30735249929466\\
0.139227173742088	5.35310156846203\\
0.143718372895059	5.36778088364083\\
0.146712505663706	5.56568990459393\\
0.149706638432353	4.81684227111264\\
0.154197837585323	4.77178690229852\\
0.158689036738294	5.78010018916954\\
0.163180235891265	6.70654672758794\\
0.167671435044235	4.58996328040837\\
0.172162634197206	3.97009013157083\\
0.176653833350176	3.93370095866314\\
0.181145032503147	4.59969120564324\\
0.187133298040441	3.94748336223935\\
0.191624497193412	3.99729109199264\\
0.196115696346382	3.87070985683483\\
0.202103961883676	3.58446579318444\\
0.20809222742097	3.55472959986038\\
0.212583426573941	4.33911924677431\\
0.217074625726912	3.89639292786278\\
0.223062891264206	2.88663030711267\\
0.2290511568015	4.2578579664532\\
0.235039422338794	3.76399133085498\\
0.242524754260412	3.25162474973992\\
0.250010086182029	2.98575768605225\\
0.255998351719323	2.41342553375056\\
0.261986617256617	3.20485390398913\\
0.269471949178235	2.39387822667638\\
0.276957281099853	2.96363244162654\\
0.28444261302147	2.8012483240638\\
0.291927944943088	2.57592094158538\\
0.299413276864706	2.41124484793462\\
0.308395675170647	2.20238301699645\\
0.317378073476588	2.90265594250571\\
0.324863405398206	2.01979763891321\\
0.332348737319823	2.26300905647782\\
0.341331135625765	2.01176993835682\\
0.350313533931706	2.21607975146325\\
0.36079299862197	1.73350595810671\\
0.371272463312235	2.10867812388659\\
0.380254861618176	1.43264647659203\\
0.390734326308441	2.13944035602219\\
0.401213790998706	1.980876398117\\
0.41169325568897	2.3048037344049\\
0.423669786763559	1.70734681341819\\
0.435646317838147	1.72504707722749\\
0.446125782528412	1.80331712049615\\
0.458102313603	1.35915091473822\\
0.471575911061911	1.55760740255862\\
0.4835524421365	1.67223038687949\\
0.495528973211088	1.71171513239606\\
0.50900257067	1.70933995197853\\
0.522476168128911	1.68910616379074\\
0.535949765587823	1.3137495084849\\
0.550920429431058	1.47109051998243\\
0.565891093274294	1.40259607731692\\
0.580861757117529	1.40119047850953\\
0.597329487345088	1.70700407522682\\
0.613797217572647	1.26697972198963\\
0.628767881415882	1.16114093064098\\
0.645235611643441	1.30872367771117\\
0.663200408255323	1.46446427693656\\
0.681165204867206	1.22885438627653\\
0.699130001479088	1.29305313225504\\
0.718591864475294	0.924978790673648\\
0.7380537274715	0.935675966108149\\
0.757515590467705	0.97847521650489\\
0.778474519848235	1.05924723895984\\
0.799433449228764	1.02576793825324\\
0.820392378609294	0.995204426523745\\
0.841351307989823	0.994160484227766\\
0.863807303754676	0.800085689723737\\
0.887760365903852	0.891145311763041\\
0.911713428053029	0.930918158225671\\
0.935666490202205	0.894211782456205\\
0.961116618735705	0.791775007104271\\
0.988063813653529	0.871641957826019\\
1.01351394218703	0.978356822439488\\
1.04046113710485	0.69575375709255\\
1.068905398407	0.687954660526442\\
1.09734965970915	0.785792410655859\\
1.12729098739562	0.665773180796271\\
1.15723231508209	0.709943321931167\\
1.18867070915288	0.692052157495357\\
1.22010910322368	0.659546639656075\\
1.25154749729447	0.578161709690429\\
1.28598002413391	0.603462662015233\\
1.32041255097335	0.546846843296523\\
1.35484507781279	0.64743384237453\\
1.39227173742088	0.557805191165437\\
1.42969839702897	0.567532604209259\\
1.46712505663706	0.485949600089095\\
1.50754584901379	0.475474397257413\\
1.54796664139053	0.485217973471254\\
1.58838743376726	0.428298754117775\\
1.63180235891265	0.501118226186243\\
1.67671435044235	0.396306122451659\\
1.72162634197206	0.39382854839229\\
1.76803539988609	0.382835484807154\\
1.81594152418444	0.429933607700144\\
1.86384764848279	0.392448698645175\\
1.91240873932429	0.383554540524248\\
1.96293472979521	0.33719694051765\\
2.01619616876983	0.329477644901591\\
2.07062994281748	0.319749539534574\\
2.12645070483884	0.342022437578888\\
2.18403272142999	0.315644357487657\\
2.24129551063036	0.300741874000933\\
2.30195972271865	0.29972198915867\\
2.36424208744293	0.292733283651771\\
2.42824167537276	0.282594359309769\\
2.49383189633594	0.252159289110975\\
2.55923498400107	0.245579210151282\\
2.62849631995816	0.239916382771988\\
2.69949139088238	0.242175384271239\\
2.77032134419069	0.247526104158758\\
2.84521869477111	0.214757199575781\\
2.92218001555051	0.226921401403416\\
2.99881110109807	0.211413373075512\\
3.07999392892444	0.202694942047586\\
3.16330127007562	0.192038141611732\\
3.24601418780949	0.188320776021325\\
3.3339668378885	0.178577845714472\\
3.42397795424595	0.171694999327486\\
3.51660893677597	0.165321849356176\\
3.61232761872365	0.161661114751433\\
3.70533286784975	0.156785015512733\\
3.80703981533473	0.150258038648617\\
3.90977599595894	0.146154429528767\\
4.01548429366966	0.14310654934097\\
4.12423075551328	0.12497816597437\\
4.23220666848262	0.122284233251361\\
4.34668821551912	0.123153954427565\\
4.46415839140374	0.110265031954479\\
4.58480983335505	0.118401135118742\\
4.70911587853868	0.105412826963915\\
4.83243672194733	0.118735860337869\\
4.96295118948948	0.107069049214847\\
5.09713677202553	0.0995629982916144\\
5.23103064677347	0.0971176967868433\\
5.36819935423711	0.0953180048603914\\
5.51263874072168	0.0909197783543976\\
5.66218576545864	0.0787226217899045\\
5.81539840126899	0.0796842549083046\\
5.97263990690774	0.073989696588515\\
6.12964474396367	0.0705092005355124\\
6.29516414608044	0.069572411347107\\
6.46508118070116	0.0694943503673943\\
6.64028197903125	0.0639393253208208\\
6.81979234713681	0.0610945579618349\\
6.99859821341446	0.062810527918534\\
7.1879440875082	0.0565642024272555\\
7.38203434109932	0.0543128082061107\\
7.57553017127313	0.0545950566601003\\
7.78087043842881	0.0503177117971637\\
7.99105965957193	0.0492717456577088\\
8.20709404431856	0.0480213495671153\\
8.42932584358265	0.0428223949604895\\
8.65014313527037	0.0429956172218217\\
8.88420836367525	0.040757618026558\\
9.12490031239897	0.0394939197716991\\
9.36415023394367	0.0376808227767353\\
9.61697832743737	0.0353359535986976\\
9.87717617052154	0.0343545380347774\\
10.1360750883605	0.0328155336567286\\
10.4100712602149	0.0316898296974448\\
10.6913931502955	0.0301816992668263\\
10.9722802306542	0.0288545891282016\\
11.2690351139026	0.0267091477847854\\
11.5732588173111	0.0262041997597254\\
11.8861787151579	0.0250321717417422\\
12.2076406976682	0.0236788759858682\\
12.5276386373173	0.0223772096866327\\
12.8664049459758	0.0224149639337974\\
13.2146049744238	0.0200628023808721\\
13.5611758423947	0.0199155100191998\\
13.9276488870042	0.0194459670016144\\
14.3042821689133	0.0180712712702342\\
14.6913288684662	0.0173943040185086\\
15.0883706877027	0.0164254771075036\\
15.4843447463563	0.01612860438163\\
15.9031600752119	0.014864111762208\\
16.3330878196187	0.0136857244061022\\
16.7608745389392	0.013983685570664\\
17.2145902278793	0.013025152530685\\
17.6802604322119	0.0121079598535095\\
18.1585346145595	0.0121877035878127\\
18.6496109160613	0.011490063247027\\
19.138496657192	0.0108673538245042\\
19.6560413125255	0.0100416580989189\\
20.1873787927087	0.00975888056780688\\
20.7169660261631	0.00933458649895069\\
21.2770119558339	0.00884045590295396\\
21.8525844453215	0.00849413606376143\\
22.4254930372723	0.00807315893503867\\
23.032102134632	0.00731732842282833\\
23.654865238749	0.00726115971497853\\
24.2945694102592	0.00688689336565139\\
24.9515118608712	0.00622221136707221\\
25.6060105707677	0.00587429281392646\\
26.298524859769	0.00560961289551936\\
27.009510306071	0.00540117575666599\\
27.7182776723992	0.00545891846140353\\
28.4671576115543	0.00487738127504047\\
29.2368643859973	0.0044687710086732\\
30.0275410976619	0.00429583901502785\\
30.8397546503627	0.0040188740059811\\
31.6479833645994	0.00399972724796971\\
32.5043933991609	0.00396072841739711\\
33.3835511372755	0.00368423226549054\\
34.2586800055616	0.00369711815969939\\
35.1851109171134	0.00330386733596848\\
36.1366562180464	0.00304687360296137\\
37.0843928059722	0.00323101865176133\\
38.0870420090319	0.00278480835347095\\
39.1172218225855	0.00283700490303035\\
40.1752734897062	0.00275222798630919\\
41.261582284831	0.00243959816298497\\
42.3432127475047	0.00254195594540364\\
43.4886336491281	0.00251547837842488\\
44.6644141763983	0.0024357691618905\\
45.8356814888335	0.0026129201459345\\
47.0752524550534	0.00237354553324955\\
48.3488816815166	0.00232405650587926\\
49.0154504891366	0.00227056249290022\\
};
\addlegendentry{$z=1$ m}

% \addplot [color=mycolor5, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	55.1489006677674\\
% 0.00011	55.1489006677674\\
% 0.00021	55.1489006677674\\
% 0.00031	55.1489006677674\\
% 0.00041	55.1489006677674\\
% 0.00051	55.1489006677674\\
% 0.00061	55.1489006677674\\
% 0.00071	55.1489006677674\\
% 0.00081	55.1489006677674\\
% 0.00091	55.1489006677674\\
% 0.00101	55.1489006677674\\
% 0.00111	55.1489006677674\\
% 0.00121	55.1489006677674\\
% 0.00131	55.1489006677674\\
% 0.00141	55.1489006677674\\
% 0.00151	55.1489006677674\\
% 0.00161	55.1489006677674\\
% 0.00171	55.1489006677674\\
% 0.00181	55.1489006677674\\
% 0.00191	55.1489006677674\\
% 0.00201	55.1489006677674\\
% 0.00211	55.1489006677674\\
% 0.00221	55.1489006677674\\
% 0.00231	55.1489006677674\\
% 0.00241	55.1489006677674\\
% 0.00251	55.1489006677674\\
% 0.00261	55.1489006677674\\
% 0.00271	55.1489006677674\\
% 0.00281	55.1489006677674\\
% 0.00291	55.1489006677674\\
% 0.00301	55.1489006677674\\
% 0.00311	55.1489006677674\\
% 0.00321	55.1489006677674\\
% 0.00331	55.1489006677674\\
% 0.00341	55.1489006677674\\
% 0.00351	55.1489006677674\\
% 0.00361	55.1489006677674\\
% 0.00371	55.1489006677674\\
% 0.00381	55.1489006677674\\
% 0.00391	55.1489006677674\\
% 0.00401	55.1489006677674\\
% 0.00411	55.1489006677674\\
% 0.00421	55.1489006677674\\
% 0.00431	55.1489006677674\\
% 0.00441	55.1489006677674\\
% 0.00451	55.1489006677674\\
% 0.00461	55.1489006677674\\
% 0.00471	55.1489006677674\\
% 0.00481	55.1489006677674\\
% 0.00491	55.1489006677674\\
% 0.00501	55.1489006677674\\
% 0.00511	55.1489006677674\\
% 0.00521	55.1489006677674\\
% 0.00531	55.1489006677674\\
% 0.00541	55.1489006677674\\
% 0.00551	55.1489006677674\\
% 0.00561	55.1489006677674\\
% 0.00571	55.1489006677674\\
% 0.00581	55.1489006677674\\
% 0.00591	55.1489006677674\\
% 0.00601	55.1489006677674\\
% 0.00611	55.1489006677674\\
% 0.00621	55.1489006677674\\
% 0.00631	55.1489006677674\\
% 0.00641	55.1489006677674\\
% 0.00651	55.1489006677674\\
% 0.00661	55.1489006677674\\
% 0.00671	55.1489006677674\\
% 0.00681	55.1489006677674\\
% 0.00691	55.1489006677674\\
% 0.00701	55.1489006677674\\
% 0.00711	55.1489006677674\\
% 0.00721	55.1489006677674\\
% 0.00731	55.1489006677674\\
% 0.00741	55.1489006677674\\
% 0.00751	55.1489006677674\\
% 0.00761	55.1489006677674\\
% 0.00771	55.1489006677674\\
% 0.00781	55.1489006677674\\
% 0.00791	55.1489006677674\\
% 0.00801	55.1489006677674\\
% 0.00811	55.1489006677674\\
% 0.00821	55.1489006677674\\
% 0.00831	55.1489006677674\\
% 0.00841	55.1489006677674\\
% 0.00851	55.1489006677674\\
% 0.00861	55.1489006677674\\
% 0.00871	55.1489006677674\\
% 0.00881	55.1489006677674\\
% 0.00891	55.1489006677674\\
% 0.00901	55.1489006677674\\
% 0.00911	55.1489006677674\\
% 0.00921	55.1489006677674\\
% 0.00931	55.1489006677674\\
% 0.00941	55.1489006677674\\
% 0.00951	55.1489006677674\\
% 0.00961	55.1489006677674\\
% 0.00971	55.1489006677674\\
% 0.00981	55.1489006677674\\
% 0.00991	55.1489006677674\\
% 0.01001	55.1489006677674\\
% 0.01011	55.1489006677674\\
% 0.01021	55.1489006677674\\
% 0.01031	55.1489006677674\\
% 0.01041	55.1489006677674\\
% 0.01051	55.1489006677674\\
% 0.01061	55.1489006677674\\
% 0.01071	55.1489006677674\\
% 0.01081	55.1489006677674\\
% 0.01091	55.1489006677674\\
% 0.01101	55.1489006677674\\
% 0.01111	55.1489006677674\\
% 0.01121	55.1489006677674\\
% 0.01131	55.1489006677674\\
% 0.01141	55.1489006677674\\
% 0.01151	55.1489006677674\\
% 0.01161	55.1489006677674\\
% 0.01171	55.1489006677674\\
% 0.01181	55.1489006677674\\
% 0.01191	55.1489006677674\\
% 0.01201	55.1489006677674\\
% 0.01211	55.1489006677674\\
% 0.01221	55.1489006677674\\
% 0.01231	55.1489006677674\\
% 0.01241	55.1489006677674\\
% 0.01251	55.1489006677674\\
% 0.01261	55.1489006677674\\
% 0.01271	55.1489006677674\\
% 0.01281	55.1489006677674\\
% 0.01291	55.1489006677674\\
% 0.01301	55.1489006677674\\
% 0.01311	55.1489006677674\\
% 0.01321	55.1489006677674\\
% 0.01331	55.1489006677674\\
% 0.01341	55.1489006677674\\
% 0.01351	55.1489006677674\\
% 0.01361	55.1489006677674\\
% 0.01371	55.1489006677674\\
% 0.01381	55.1489006677674\\
% 0.01391	55.1489006677674\\
% 0.01401	55.1489006677674\\
% 0.01411	55.1489006677674\\
% 0.01421	55.1489006677674\\
% 0.01431	55.1489006677674\\
% 0.01441	55.1489006677674\\
% 0.01451	55.1489006677674\\
% 0.01461	55.1489006677674\\
% 0.01471	55.1489006677674\\
% 0.01481	55.1489006677674\\
% 0.01491	55.1489006677674\\
% 0.01501	55.1489006677674\\
% 0.01511	55.1489006677674\\
% 0.01521	55.1489006677674\\
% 0.01531	55.1489006677674\\
% 0.01541	55.1489006677674\\
% 0.01551	55.1489006677674\\
% 0.01561	55.1489006677674\\
% 0.01571	55.1489006677674\\
% 0.01581	55.1489006677674\\
% 0.01591	55.1489006677674\\
% 0.01601	55.1489006677674\\
% 0.01611	55.1489006677674\\
% 0.01621	55.1489006677674\\
% 0.01631	55.1489006677674\\
% 0.01641	55.1489006677674\\
% 0.01651	55.1489006677674\\
% 0.01661	55.1489006677674\\
% };
\addplot [color=mycolor5, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	5e-05\\
0.0166666666666667	55.1489006677674\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00104166666666667	882.382410684279\\
0.101041666666667	9.09672588334308\\
0.201041666666667	4.57192958903771\\
0.301041666666667	3.05322633454768\\
0.401041666666667	2.29190236541371\\
0.501041666666667	1.83447486628748\\
0.601041666666667	1.52925894399355\\
0.701041666666667	1.31111799507322\\
0.801041666666667	1.14744136629945\\
0.901041666666667	1.02009527246737\\
};
\addlegendentry{$(kz)^{-1}$}

\addplot [color=black, dotted, line width=1.pt, forget plot]
  table[row sep=crcr]{%
1	5e-05\\
1	1.09347993577057\\
};
\addplot [color=black, dashed, line width=1.pt]
  table[row sep=crcr]{%
1	0.91914834446279\\
1.1	0.784147569540147\\
1.2	0.678292267078746\\
1.3	0.593581042381117\\
1.4	0.524612800552524\\
1.5	0.467627644855943\\
1.6	0.419938447384092\\
1.7	0.379580657440892\\
1.8	0.345089252772813\\
1.9	0.315352497172728\\
2	0.289513586791173\\
2.1	0.266902997608117\\
2.2	0.246991007271884\\
2.3	0.229353769665305\\
2.4	0.213648676318357\\
2.5	0.199596196677907\\
2.6	0.186966312528627\\
2.7	0.175568258933834\\
2.8	0.165242677615106\\
2.9	0.155855552654988\\
3	0.147293478316692\\
3.1	0.139459933220266\\
3.2	0.132272322379847\\
3.3	0.125659610580764\\
3.4	0.119560415110679\\
3.5	0.113921458216877\\
3.6	0.10869630341524\\
3.7	0.103844317382444\\
3.8	0.0993298123312084\\
3.9	0.0951213337018654\\
4	0.0911910655571914\\
4.1	0.0875143318552462\\
4.2	0.084069176241627\\
4.3	0.0808360064731568\\
4.4	0.077797292299146\\
4.5	0.0749373077619277\\
4.6	0.0722419105685144\\
4.7	0.069698352530306\\
4.8	0.0672951161439185\\
4.9	0.0650217732515346\\
5	0.0628688624183631\\
5.1	0.0608277822323478\\
5.2	0.0588906981940103\\
5.3	0.0570504612432015\\
5.4	0.0553005362810327\\
5.5	0.0536349393023457\\
5.6	0.0520481819670662\\
5.7	0.0505352226158595\\
5.8	0.0490914228832546\\
5.9	0.0477125091850724\\
6	0.0463945384608585\\
6.1	0.0451338676395192\\
6.2	0.0439271263702865\\
6.3	0.0427711926237852\\
6.4	0.0416631708212125\\
6.5	0.0406003721949996\\
6.6	0.0395802971230742\\
6.7	0.0386006192120334\\
6.8	0.0376591709330283\\
6.9	0.0367539306386855\\
7	0.0358830108105406\\
7.1	0.0350446474047455\\
7.2	0.0342371901796552\\
7.3	0.033459093902651\\
7.4	0.0327089103455263\\
7.5	0.0319852809881894\\
7.6	0.0312869303595492\\
7.7	0.0306126599524189\\
7.8	0.0299613426562637\\
7.9	0.0293319176577509\\
8	0.0287233857644622\\
8.1	0.0281348051118824\\
8.2	0.0275652872179775\\
8.3	0.0270139933533866\\
8.4	0.026480131198537\\
8.5	0.0259629517619061\\
8.6	0.0254617465362421\\
8.7	0.0249758448718534\\
8.8	0.0245046115481296\\
8.9	0.0240474445262822\\
9	0.0236037728679258\\
9.1	0.0231730548055791\\
9.2	0.0227547759524735\\
9.3	0.0223484476402253\\
9.4	0.0219536053739815\\
9.5	0.0215698073955918\\
9.6	0.0211966333462108\\
9.7	0.0208336830204979\\
9.8	0.020480575205275\\
9.9	0.0201369465961226\\
10	0.0198024507859601\\
10.1	0.019476757320164\\
10.2	0.0191595508132391\\
10.3	0.0188505301224762\\
10.4	0.0185494075744099\\
10.5	0.0182559082402315\\
10.6	0.0179697692566303\\
10.7	0.0176907391888156\\
10.8	0.017418577432737\\
10.9	0.0171530536537529\\
11	0.0168939472592148\\
11.1	0.0166410469026329\\
11.2	0.0163941500172664\\
11.3	0.0161530623771493\\
11.4	0.0159175976837112\\
11.5	0.0156875771762919\\
11.6	0.0154628292649758\\
11.7	0.015243189184287\\
11.8	0.0150284986663938\\
11.9	0.0148186056325699\\
12	0.0146133639017482\\
12.1	0.0144126329150876\\
12.2	0.0142162774755498\\
12.3	0.0140241675015521\\
12.4	0.013836177793829\\
12.5	0.0136521878146949\\
12.6	0.0134720814789538\\
12.7	0.013295746955757\\
12.8	0.0131230764807529\\
12.9	0.0129539661779197\\
13	0.0127883158905116\\
13.1	0.0126260290205858\\
13.2	0.0124670123766137\\
13.3	0.0123111760287113\\
13.4	0.0121584331710543\\
13.5	0.0120086999910705\\
13.6	0.0118618955450279\\
13.7	0.0117179416396632\\
13.8	0.011576762719514\\
13.9	0.0114382857596418\\
14	0.0113024401634513\\
14.1	0.0111691576653298\\
14.2	0.0110383722378456\\
14.3	0.0109100200032643\\
14.4	0.0107840391491504\\
14.5	0.0106603698478413\\
14.6	0.0105389541795898\\
14.7	0.0104197360591835\\
14.8	0.0103026611658632\\
14.9	0.0101876768763689\\
15	0.0100747322009555\\
15.1	0.00996377772222716\\
15.2	0.00985476553664775\\
15.3	0.00974764919859513\\
15.4	0.00964238366683159\\
15.5	0.00953892525327171\\
15.6	0.00943723157393495\\
15.7	0.00933726150197654\\
15.8	0.00923897512269587\\
15.9	0.00914233369042743\\
16	0.00904729958722416\\
16.1	0.0089538362832481\\
16.2	0.00886190829878762\\
16.3	0.00877148116782501\\
16.4	0.00868252140308199\\
16.5	0.00859499646247468\\
16.6	0.008508874716913\\
16.7	0.00842412541938302\\
16.8	0.00834071867525367\\
16.9	0.00825862541375245\\
17	0.00817781736055767\\
17.1	0.00809826701145695\\
17.2	0.00801994760702483\\
17.3	0.00794283310827427\\
17.4	0.00786689817323925\\
17.5	0.00779211813444775\\
17.6	0.00771846897724636\\
17.7	0.00764592731893989\\
17.8	0.00757447038871055\\
17.9	0.0075040760082839\\
18	0.00743472257330929\\
18.1	0.00736638903542503\\
18.2	0.00729905488497917\\
18.3	0.00723270013437867\\
18.4	0.00716730530204076\\
18.5	0.00710285139692159\\
18.6	0.00703931990359833\\
18.7	0.00697669276788228\\
18.8	0.00691495238294113\\
18.9	0.00685408157590995\\
19	0.00679406359497107\\
19.1	0.00673488209688418\\
19.2	0.00667652113494865\\
19.3	0.00661896514738094\\
19.4	0.00656219894609068\\
19.5	0.00650620770583989\\
19.6	0.00645097695377024\\
19.7	0.00639649255928413\\
19.8	0.00634274072426593\\
19.9	0.00628970797363022\\
20	0.0062373811461846\\
20.1	0.00618574738579501\\
20.2	0.00613479413284218\\
20.3	0.00608450911595819\\
20.4	0.00603488034403259\\
20.5	0.00598589609847813\\
20.6	0.0059375449257463\\
20.7	0.00588981563008361\\
20.8	0.0058426972665196\\
20.9	0.00579617913407821\\
21	0.00575025076920425\\
21.1	0.00570490193939732\\
21.2	0.00566012263704557\\
21.3	0.00561590307345209\\
21.4	0.00557223367304723\\
21.5	0.00552910506777999\\
21.6	0.0054865080916823\\
21.7	0.00544443377560002\\
21.8	0.00540287334208487\\
21.9	0.00536181820044151\\
22	0.00532125994192463\\
22.1	0.00528119033508059\\
22.2	0.00524160132122875\\
22.3	0.00520248501007777\\
22.4	0.00516383367547207\\
22.5	0.00512563975126421\\
22.6	0.00508789582730883\\
22.7	0.00505059464557404\\
22.8	0.0050137290963664\\
22.9	0.00497729221466558\\
23	0.00494127717656514\\
23.1	0.00490567729581589\\
23.2	0.00487048602046838\\
23.3	0.00483569692961142\\
23.4	0.00480130373020326\\
23.5	0.00476730025399264\\
23.6	0.00473368045452665\\
23.7	0.00470043840424261\\
23.8	0.0046675682916414\\
23.9	0.00463506441853936\\
24	0.00460292119739661\\
24.1	0.004571133148719\\
24.2	0.00453969489853165\\
24.3	0.00450860117592167\\
24.4	0.00447784681064789\\
24.5	0.00444742673081562\\
24.6	0.00441733596061426\\
24.7	0.00438756961811596\\
24.8	0.0043581229131333\\
24.9	0.00432899114513434\\
25	0.0043001697012131\\
25.1	0.00427165405411396\\
25.2	0.00424343976030819\\
25.3	0.00421552245812114\\
25.4	0.00418789786590848\\
25.5	0.00416056178028011\\
25.6	0.00413351007437022\\
25.7	0.00410673869615215\\
25.8	0.00408024366679681\\
25.9	0.00405402107907326\\
26	0.00402806709579018\\
26.1	0.00400237794827723\\
26.2	0.00397694993490491\\
26.3	0.00395177941964191\\
26.4	0.00392686283064887\\
26.5	0.00390219665890743\\
26.6	0.00387777745688363\\
26.7	0.00385360183722464\\
26.8	0.00382966647148786\\
26.9	0.00380596808890145\\
27	0.00378250347515551\\
27.1	0.00375926947122285\\
27.2	0.00373626297220871\\
27.3	0.0037134809262285\\
27.4	0.00369092033331283\\
27.5	0.00366857824433903\\
27.6	0.00364645175998848\\
27.7	0.00362453802972894\\
27.8	0.00360283425082136\\
27.9	0.00358133766735029\\
28	0.0035600455692774\\
28.1	0.00353895529151742\\
28.2	0.00351806421303592\\
28.3	0.00349736975596825\\
28.4	0.00347686938475923\\
28.5	0.00345656060532288\\
28.6	0.00343644096422172\\
28.7	0.00341650804786513\\
28.8	0.00339675948172625\\
28.9	0.00337719292957687\\
29	0.00335780609273998\\
29.1	0.00333859670935932\\
29.2	0.00331956255368568\\
29.3	0.00330070143537937\\
29.4	0.00328201119882849\\
29.5	0.00326348972248259\\
29.6	0.00324513491820137\\
29.7	0.00322694473061789\\
29.8	0.0032089171365161\\
29.9	0.00319105014422217\\
30	0.00317334179300939\\
30.1	0.00315579015251617\\
30.2	0.0031383933221769\\
30.3	0.00312114943066536\\
30.4	0.00310405663535026\\
30.5	0.0030871131217627\\
30.6	0.00307031710307522\\
30.7	0.00305366681959214\\
30.8	0.00303716053825091\\
30.9	0.00302079655213425\\
31	0.0030045731799927\\
31.1	0.0029884887657775\\
31.2	0.00297254167818329\\
31.3	0.00295673031020071\\
31.4	0.00294105307867832\\
31.5	0.00292550842389394\\
31.6	0.0029100948091349\\
31.7	0.00289481072028719\\
31.8	0.00287965466543315\\
31.9	0.00286462517445762\\
32	0.00284972079866223\\
32.1	0.00283494011038775\\
32.2	0.00282028170264419\\
32.3	0.00280574418874858\\
32.4	0.00279132620197015\\
32.5	0.00277702639518283\\
32.6	0.0027628434405248\\
32.7	0.00274877602906501\\
32.8	0.00273482287047644\\
32.9	0.00272098269271602\\
33	0.00270725424171095\\
33.1	0.00269363628105139\\
33.2	0.00268012759168924\\
33.3	0.00266672697164307\\
33.4	0.00265343323570879\\
33.5	0.00264024521517614\\
33.6	0.00262716175755084\\
33.7	0.00261418172628216\\
33.8	0.00260130400049587\\
33.9	0.00258852747473248\\
34	0.00257585105869058\\
34.1	0.00256327367697518\\
34.2	0.00255079426885096\\
34.3	0.00253841178800033\\
34.4	0.00252612520228615\\
34.5	0.00251393349351904\\
34.6	0.00250183565722917\\
34.7	0.00248983070244244\\
34.8	0.00247791765146091\\
34.9	0.00246609553964748\\
35	0.00245436341521457\\
35.1	0.00244272033901694\\
35.2	0.00243116538434831\\
35.3	0.0024196976367419\\
35.4	0.00240831619377466\\
35.5	0.00239702016487523\\
35.6	0.00238580867113546\\
35.7	0.00237468084512544\\
35.8	0.00236363583071199\\
35.9	0.00235267278288055\\
36	0.00234179086756024\\
36.1	0.00233098926145233\\
36.2	0.0023202671518617\\
36.3	0.00230962373653151\\
36.4	0.00229905822348081\\
36.5	0.0022885698308452\\
36.6	0.00227815778672029\\
36.7	0.00226782132900807\\
36.8	0.00225755970526607\\
36.9	0.00224737217255918\\
37	0.00223725799731418\\
37.1	0.00222721645517689\\
37.2	0.00221724683087187\\
37.3	0.00220734841806457\\
37.4	0.00219752051922605\\
37.5	0.00218776244549997\\
37.6	0.00217807351657206\\
37.7	0.00216845306054179\\
37.8	0.00215890041379639\\
37.9	0.00214941492088702\\
38	0.00213999593440712\\
38.1	0.00213064281487295\\
38.2	0.00212135493060612\\
38.3	0.00211213165761823\\
38.4	0.00210297237949745\\
38.5	0.00209387648729717\\
38.6	0.00208484337942644\\
38.7	0.00207587246154238\\
38.8	0.0020669631464444\\
38.9	0.00205811485397029\\
39	0.00204932701089398\\
39.1	0.00204059905082514\\
39.2	0.00203193041411046\\
39.3	0.00202332054773653\\
39.4	0.0020147689052345\\
39.5	0.00200627494658622\\
39.6	0.00199783813813202\\
39.7	0.00198945795248005\\
39.8	0.00198113386841709\\
39.9	0.00197286537082086\\
40	0.00196465195057385\\
40.1	0.0019564931044785\\
40.2	0.00194838833517383\\
40.3	0.00194033715105344\\
40.4	0.00193233906618486\\
40.5	0.00192439360023022\\
40.6	0.00191650027836824\\
40.7	0.00190865863121749\\
40.8	0.00190086819476087\\
40.9	0.00189312851027138\\
41	0.00188543912423905\\
41.1	0.00187779958829906\\
41.2	0.00187020945916106\\
41.3	0.00186266829853957\\
41.4	0.00185517567308554\\
41.5	0.00184773115431901\\
41.6	0.00184033431856282\\
41.7	0.00183298474687741\\
41.8	0.00182568202499664\\
41.9	0.00181842574326464\\
42	0.00181121549657365\\
42.1	0.00180405088430286\\
42.2	0.00179693151025819\\
42.3	0.00178985698261306\\
42.4	0.00178282691385005\\
42.5	0.00177584092070347\\
42.6	0.0017688986241029\\
42.7	0.00176199964911751\\
42.8	0.00175514362490131\\
42.9	0.00174833018463925\\
43	0.00174155896549411\\
43.1	0.00173482960855428\\
43.2	0.00172814175878227\\
43.3	0.00172149506496408\\
43.4	0.00171488917965927\\
43.5	0.00170832375915191\\
43.6	0.00170179846340215\\
43.7	0.00169531295599859\\
43.8	0.00168886690411143\\
43.9	0.00168245997844619\\
44	0.0016760918531983\\
44.1	0.00166976220600822\\
44.2	0.00166347071791735\\
44.3	0.00165721707332452\\
44.4	0.00165100095994322\\
44.5	0.00164482206875939\\
44.6	0.00163868009398988\\
44.7	0.00163257473304152\\
44.8	0.00162650568647082\\
44.9	0.0016204726579442\\
45	0.00161447535419893\\
45.1	0.00160851348500449\\
45.2	0.00160258676312467\\
45.3	0.00159669490428007\\
45.4	0.00159083762711127\\
45.5	0.00158501465314245\\
45.6	0.00157922570674561\\
45.7	0.00157347051510528\\
45.8	0.00156774880818376\\
45.9	0.0015620603186868\\
46	0.00155640478202988\\
46.1	0.00155078193630492\\
46.2	0.00154519152224745\\
46.3	0.00153963328320429\\
46.4	0.00153410696510171\\
46.5	0.00152861231641396\\
46.6	0.00152314908813236\\
46.7	0.00151771703373476\\
46.8	0.00151231590915547\\
46.9	0.00150694547275554\\
47	0.00150160548529363\\
47.1	0.00149629570989706\\
47.2	0.00149101591203351\\
47.3	0.00148576585948292\\
47.4	0.00148054532230988\\
47.5	0.00147535407283645\\
47.6	0.00147019188561521\\
47.7	0.00146505853740288\\
47.8	0.00145995380713412\\
47.9	0.00145487747589585\\
48	0.00144982932690183\\
48.1	0.0014448091454676\\
48.2	0.00143981671898583\\
48.3	0.00143485183690194\\
48.4	0.0014299142906901\\
48.5	0.00142500387382953\\
48.6	0.00142012038178112\\
48.7	0.00141526361196445\\
48.8	0.00141043336373497\\
48.9	0.00140562943836168\\
49	0.00140085163900493\\
49.1	0.00139609977069467\\
49.2	0.00139137364030887\\
49.3	0.00138667305655238\\
49.4	0.00138199782993588\\
49.5	0.00137734777275531\\
49.6	0.00137272269907145\\
49.7	0.00136812242468982\\
49.8	0.00136354676714082\\
49.9	0.00135899554566018\\
50	0.00135446858116963\\
50.1	0.00134996569625788\\
50.2	0.00134548671516174\\
50.3	0.00134103146374764\\
50.4	0.00133659976949329\\
50.5	0.00133219146146959\\
50.6	0.00132780637032285\\
50.7	0.00132344432825715\\
50.8	0.00131910516901698\\
50.9	0.00131478872787013\\
51	0.00131049484159075\\
51.1	0.00130622334844266\\
51.2	0.00130197408816289\\
51.3	0.00129774690194538\\
51.4	0.00129354163242498\\
51.5	0.00128935812366156\\
51.6	0.00128519622112439\\
51.7	0.00128105577167671\\
51.8	0.00127693662356048\\
51.9	0.00127283862638134\\
52	0.00126876163109374\\
52.1	0.00126470548998631\\
52.2	0.00126067005666738\\
52.3	0.00125665518605067\\
52.4	0.00125266073434118\\
52.5	0.00124868655902131\\
52.6	0.00124473251883705\\
52.7	0.00124079847378442\\
52.8	0.00123688428509607\\
52.9	0.00123298981522805\\
53	0.00122911492784673\\
53.1	0.00122525948781586\\
53.2	0.00122142336118387\\
53.3	0.00121760641517128\\
53.4	0.00121380851815822\\
53.5	0.00121002953967222\\
53.6	0.00120626935037604\\
53.7	0.00120252782205573\\
53.8	0.00119880482760878\\
53.9	0.00119510024103244\\
54	0.00119141393741224\\
54.1	0.00118774579291051\\
54.2	0.00118409568475521\\
54.3	0.00118046349122877\\
54.4	0.00117684909165713\\
54.5	0.00117325236639889\\
54.6	0.0011696731968346\\
54.7	0.00116611146535617\\
54.8	0.00116256705535646\\
54.9	0.00115903985121889\\
55	0.00115552973830728\\
55.1	0.00115203660295579\\
55.2	0.00114856033245892\\
55.3	0.00114510081506171\\
55.4	0.00114165793995\\
55.5	0.00113823159724084\\
55.6	0.00113482167797301\\
55.7	0.00113142807409766\\
55.8	0.00112805067846901\\
55.9	0.00112468938483523\\
56	0.00112134408782939\\
56.1	0.00111801468296056\\
56.2	0.00111470106660491\\
56.3	0.00111140313599707\\
56.4	0.00110812078922145\\
56.5	0.00110485392520374\\
56.6	0.00110160244370252\\
56.7	0.00109836624530089\\
56.8	0.0010951452313983\\
56.9	0.00109193930420237\\
57	0.00108874836672091\\
57.1	0.00108557232275398\\
57.2	0.00108241107688599\\
57.3	0.00107926453447803\\
57.4	0.00107613260166013\\
57.5	0.00107301518532374\\
57.6	0.00106991219311422\\
57.7	0.00106682353342345\\
57.8	0.00106374911538251\\
57.9	0.00106068884885443\\
58	0.00105764264442709\\
58.1	0.00105461041340611\\
58.2	0.00105159206780789\\
58.3	0.0010485875203527\\
58.4	0.00104559668445784\\
58.5	0.00104261947423093\\
58.6	0.00103965580446317\\
58.7	0.00103670559062284\\
58.8	0.00103376874884868\\
58.9	0.00103084519594352\\
59	0.00102793484936785\\
59.1	0.00102503762723356\\
59.2	0.0010221534482977\\
59.3	0.00101928223195627\\
59.4	0.0010164238982382\\
59.5	0.0010135783677993\\
59.6	0.00101074556191625\\
59.7	0.00100792540248081\\
59.8	0.0010051178119939\\
59.9	0.00100232271355989\\
60	0.000999540030880919\\
60.1	0.000996769688251203\\
60.2	0.000994011610551518\\
60.3	0.000991265723243669\\
60.4	0.000988531952365044\\
60.5	0.000985810224523228\\
60.6	0.000983100466890671\\
60.7	0.000980402607199422\\
60.8	0.000977716573735912\\
60.9	0.0009750422953358\\
61	0.000972379701378876\\
61.1	0.000969728721784013\\
61.2	0.000967089287004181\\
61.3	0.000964461328021511\\
61.4	0.000961844776342417\\
61.5	0.000959239563992763\\
61.6	0.000956645623513091\\
61.7	0.000954062887953895\\
61.8	0.000951491290870948\\
61.9	0.000948930766320678\\
62	0.000946381248855596\\
62.1	0.000943842673519771\\
62.2	0.000941314975844355\\
62.3	0.000938798091843152\\
62.4	0.000936291958008241\\
62.5	0.000933796511305639\\
62.6	0.000931311689171017\\
62.7	0.000928837429505451\\
62.8	0.000926373670671233\\
62.9	0.000923920351487712\\
63	0.000921477411227186\\
63.1	0.000919044789610838\\
63.2	0.000916622426804715\\
63.3	0.000914210263415743\\
63.4	0.000911808240487791\\
63.5	0.000909416299497776\\
63.6	0.0009070343823518\\
63.7	0.000904662431381344\\
63.8	0.000902300389339481\\
63.9	0.000899948199397148\\
64	0.000897605805139443\\
64.1	0.000895273150561968\\
64.2	0.000892950180067205\\
64.3	0.000890636838460936\\
64.4	0.000888333070948692\\
64.5	0.000886038823132246\\
64.6	0.000883754041006136\\
64.7	0.000881478670954231\\
64.8	0.000879212659746324\\
64.9	0.000876955954534766\\
65	0.000874708502851131\\
65.1	0.00087247025260292\\
65.2	0.000870241152070292\\
65.3	0.000868021149902834\\
65.4	0.000865810195116361\\
65.5	0.000863608237089748\\
65.6	0.000861415225561797\\
65.7	0.000859231110628134\\
65.8	0.000857055842738137\\
65.9	0.000854889372691896\\
66	0.000852731651637203\\
66.1	0.000850582631066573\\
66.2	0.000848442262814296\\
66.3	0.000846310499053513\\
66.4	0.000844187292293332\\
66.5	0.000842072595375961\\
66.6	0.000839966361473879\\
66.7	0.000837868544087029\\
66.8	0.000835779097040042\\
66.9	0.000833697974479489\\
67	0.00083162513087116\\
67.1	0.000829560520997367\\
67.2	0.00082750409995428\\
67.3	0.000825455823149281\\
67.4	0.000823415646298352\\
67.5	0.000821383525423486\\
67.6	0.000819359416850121\\
67.7	0.000817343277204602\\
67.8	0.000815335063411668\\
67.9	0.000813334732691961\\
68	0.000811342242559565\\
68.1	0.000809357550819562\\
68.2	0.000807380615565616\\
68.3	0.000805411395177582\\
68.4	0.000803449848319133\\
68.5	0.000801495933935415\\
68.6	0.000799549611250725\\
68.7	0.000797610839766205\\
68.8	0.000795679579257566\\
68.9	0.000793755789772831\\
69	0.000791839431630098\\
69.1	0.000789930465415328\\
69.2	0.000788028851980151\\
69.3	0.000786134552439697\\
69.4	0.000784247528170442\\
69.5	0.000782367740808081\\
69.6	0.000780495152245418\\
69.7	0.000778629724630277\\
69.8	0.000776771420363429\\
69.9	0.000774920202096548\\
70	0.000773076032730177\\
70.1	0.00077123887541172\\
70.2	0.000769408693533446\\
70.3	0.000767585450730521\\
70.4	0.000765769110879049\\
70.5	0.000763959638094143\\
70.6	0.000762156996727999\\
70.7	0.000760361151368003\\
70.8	0.000758572066834848\\
70.9	0.000756789708180668\\
71	0.000755014040687195\\
71.1	0.000753245029863927\\
71.2	0.000751482641446319\\
71.3	0.000749726841393985\\
71.4	0.000747977595888921\\
71.5	0.000746234871333745\\
71.6	0.000744498634349949\\
71.7	0.000742768851776173\\
71.8	0.000741045490666488\\
71.9	0.000739328518288703\\
72	0.000737617902122681\\
72.1	0.000735913609858673\\
72.2	0.000734215609395672\\
72.3	0.00073252386883977\\
72.4	0.000730838356502544\\
72.5	0.000729159040899448\\
72.6	0.000727485890748224\\
72.7	0.000725818874967323\\
72.8	0.000724157962674347\\
72.9	0.0007225031231845\\
73	0.000720854326009055\\
73.1	0.000719211540853834\\
73.2	0.000717574737617702\\
73.3	0.00071594388639108\\
73.4	0.00071431895745446\\
73.5	0.000712699921276945\\
73.6	0.000711086748514798\\
73.7	0.000709479410009998\\
73.8	0.00070787787678882\\
73.9	0.000706282120060423\\
74	0.000704692111215445\\
74.1	0.00070310782182462\\
74.2	0.000701529223637403\\
74.3	0.000699956288580603\\
74.4	0.000698388988757042\\
74.5	0.000696827296444206\\
74.6	0.000695271184092927\\
74.7	0.000693720624326064\\
74.8	0.000692175589937203\\
74.9	0.000690636053889365\\
75	0.000689101989313726\\
75.1	0.000687573369508347\\
75.2	0.000686050167936922\\
75.3	0.000684532358227529\\
75.4	0.000683019914171392\\
75.5	0.000681512809721663\\
75.6	0.000680011018992206\\
75.7	0.000678514516256395\\
75.8	0.000677023275945919\\
75.9	0.000675537272649605\\
76	0.000674056481112245\\
76.1	0.000672580876233435\\
76.2	0.000671110433066424\\
76.3	0.000669645126816976\\
76.4	0.000668184932842233\\
76.5	0.000666729826649602\\
76.6	0.000665279783895639\\
76.7	0.000663834780384947\\
76.8	0.000662394792069088\\
76.9	0.000660959795045497\\
77	0.000659529765556411\\
77.1	0.000658104679987804\\
77.2	0.000656684514868334\\
77.3	0.000655269246868295\\
77.4	0.000653858852798581\\
77.5	0.000652453309609662\\
77.6	0.00065105259439056\\
77.7	0.000649656684367842\\
77.8	0.000648265556904619\\
77.9	0.000646879189499552\\
78	0.000645497559785866\\
78.1	0.000644120645530377\\
78.2	0.000642748424632524\\
78.3	0.000641380875123409\\
78.4	0.000640017975164843\\
78.5	0.000638659703048409\\
78.6	0.00063730603719452\\
78.7	0.000635956956151498\\
78.8	0.000634612438594649\\
78.9	0.000633272463325356\\
79	0.000631937009270173\\
79.1	0.000630606055479926\\
79.2	0.00062927958112883\\
79.3	0.000627957565513603\\
79.4	0.000626639988052594\\
79.5	0.000625326828284916\\
79.6	0.000624018065869587\\
79.7	0.000622713680584677\\
79.8	0.000621413652326463\\
79.9	0.000620117961108593\\
80	0.000618826587061253\\
80.1	0.000617539510430342\\
80.2	0.000616256711576657\\
80.3	0.000614978170975082\\
80.4	0.000613703869213783\\
80.5	0.000612433786993413\\
80.6	0.000611167905126319\\
80.7	0.000609906204535759\\
80.8	0.000608648666255126\\
80.9	0.000607395271427174\\
81	0.000606146001303258\\
81.1	0.000604900837242567\\
81.2	0.000603659760711383\\
81.3	0.000602422753282324\\
81.4	0.000601189796633612\\
81.5	0.000599960872548336\\
81.6	0.000598735962913721\\
81.7	0.000597515049720414\\
81.8	0.000596298115061758\\
81.9	0.00059508514113309\\
82	0.000593876110231032\\
82.1	0.000592671004752794\\
82.2	0.000591469807195478\\
82.3	0.000590272500155396\\
82.4	0.000589079066327382\\
82.5	0.00058788948850412\\
82.6	0.000586703749575469\\
82.7	0.000585521832527802\\
82.8	0.000584343720443341\\
82.9	0.000583169396499508\\
83	0.000581998843968269\\
83.1	0.000580832046215492\\
83.2	0.000579668986700309\\
83.3	0.000578509648974481\\
83.4	0.000577354016681769\\
83.5	0.000576202073557309\\
83.6	0.000575053803426992\\
83.7	0.000573909190206855\\
83.8	0.000572768217902464\\
83.9	0.000571630870608316\\
84	0.000570497132507236\\
84.1	0.000569366987869782\\
84.2	0.000568240421053659\\
84.3	0.000567117416503126\\
84.4	0.000565997958748421\\
84.5	0.000564882032405183\\
84.6	0.00056376962217388\\
84.7	0.000562660712839242\\
84.8	0.000561555289269697\\
84.9	0.000560453336416814\\
85	0.000559354839314749\\
85.1	0.000558259783079693\\
85.2	0.000557168152909331\\
85.3	0.000556079934082295\\
85.4	0.000554995111957632\\
85.5	0.00055391367197427\\
85.6	0.000552835599650488\\
85.7	0.000551760880583391\\
85.8	0.000550689500448394\\
85.9	0.0005496214449987\\
86	0.000548556700064792\\
86.1	0.000547495251553921\\
86.2	0.000546437085449605\\
86.3	0.000545382187811125\\
86.4	0.000544330544773033\\
86.5	0.000543282142544652\\
86.6	0.000542236967409595\\
86.7	0.000541195005725273\\
86.8	0.000540156243922417\\
86.9	0.000539120668504599\\
87	0.000538088266047759\\
87.1	0.00053705902319973\\
87.2	0.000536032926679779\\
87.3	0.000535009963278134\\
87.4	0.000533990119855532\\
87.5	0.000532973383342758\\
87.6	0.000531959740740193\\
87.7	0.000530949179117367\\
87.8	0.000529941685612509\\
87.9	0.000528937247432105\\
88	0.000527935851850463\\
88.1	0.00052693748620927\\
88.2	0.000525942137917166\\
88.3	0.000524949794449308\\
88.4	0.000523960443346951\\
88.5	0.000522974072217018\\
88.6	0.000521990668731684\\
88.7	0.00052101022062796\\
88.8	0.000520032715707277\\
88.9	0.000519058141835074\\
89	0.000518086486940397\\
89.1	0.000517117739015489\\
89.2	0.00051615188611539\\
89.3	0.000515188916357539\\
89.4	0.00051422881792138\\
89.5	0.000513271579047966\\
89.6	0.000512317188039573\\
89.7	0.000511365633259314\\
89.8	0.000510416903130748\\
89.9	0.000509470986137511\\
90	0.000508527870822927\\
90.1	0.000507587545789637\\
90.2	0.00050664999969923\\
90.3	0.000505715221271866\\
90.4	0.000504783199285915\\
90.5	0.00050385392257759\\
90.6	0.000502927380040586\\
90.7	0.000502003560625719\\
90.8	0.000501082453340574\\
90.9	0.000500164047249147\\
91	0.000499248331471497\\
91.1	0.000498335295183393\\
91.2	0.000497424927615975\\
91.3	0.000496517218055402\\
91.4	0.000495612155842519\\
91.5	0.000494709730372513\\
91.6	0.000493809931094579\\
91.7	0.000492912747511587\\
91.8	0.000492018169179748\\
91.9	0.000491126185708288\\
92	0.000490236786759123\\
92.1	0.000489349962046528\\
92.2	0.000488465701336825\\
92.3	0.000487583994448055\\
92.4	0.000486704831249666\\
92.5	0.000485828201662196\\
92.6	0.000484954095656961\\
92.7	0.000484082503255746\\
92.8	0.000483213414530495\\
92.9	0.000482346819603006\\
93	0.000481482708644627\\
93.1	0.000480621071875954\\
93.2	0.000479761899566535\\
93.3	0.000478905182034568\\
93.4	0.000478050909646609\\
93.5	0.000477199072817278\\
93.6	0.000476349662008969\\
93.7	0.000475502667731558\\
93.8	0.000474658080542123\\
93.9	0.000473815891044651\\
94	0.000472976089889762\\
94.1	0.000472138667774423\\
94.2	0.000471303615441676\\
94.3	0.000470470923680352\\
94.4	0.000469640583324806\\
94.5	0.000468812585254637\\
94.6	0.000467986920394419\\
94.7	0.000467163579713434\\
94.8	0.000466342554225403\\
94.9	0.000465523834988221\\
95	0.000464707413103693\\
95.1	0.000463893279717275\\
95.2	0.00046308142601781\\
95.3	0.000462271843237275\\
95.4	0.00046146452265052\\
95.5	0.000460659455575018\\
95.6	0.00045985663337061\\
95.7	0.000459056047439254\\
95.8	0.000458257689224777\\
95.9	0.000457461550212628\\
96	0.000456667621929632\\
96.1	0.000455875895943744\\
96.2	0.000455086363863812\\
96.3	0.00045429901733933\\
96.4	0.000453513848060203\\
96.5	0.000452730847756511\\
96.6	0.00045195000819827\\
96.7	0.000451171321195199\\
96.8	0.000450394778596489\\
96.9	0.000449620372290571\\
97	0.000448848094204889\\
97.1	0.000448077936305669\\
97.2	0.000447309890597695\\
97.3	0.000446543949124084\\
97.4	0.000445780103966064\\
97.5	0.000445018347242752\\
97.6	0.000444258671110932\\
97.7	0.000443501067764841\\
97.8	0.000442745529435948\\
97.9	0.000441992048392741\\
98	0.000441240616940513\\
98.1	0.000440491227421146\\
98.2	0.000439743872212904\\
98.3	0.000438998543730224\\
98.4	0.000438255234423502\\
98.5	0.000437513936778893\\
98.6	0.000436774643318101\\
98.7	0.000436037346598175\\
98.8	0.000435302039211312\\
98.9	0.000434568713784646\\
99	0.000433837362980059\\
99.1	0.000433107979493973\\
99.2	0.000432380556057157\\
99.3	0.000431655085434534\\
99.4	0.000430931560424979\\
99.5	0.000430209973861132\\
99.6	0.000429490318609204\\
99.7	0.000428772587568785\\
99.8	0.000428056773672656\\
99.9	0.0004273428698866\\
100	0.000426630869209216\\
100.1	0.000425920764671732\\
100.2	0.000425212549337822\\
100.3	0.000424506216303421\\
100.4	0.000423801758696545\\
100.5	0.000423099169677109\\
100.6	0.000422398442436746\\
100.7	0.000421699570198632\\
100.8	0.000421002546217307\\
100.9	0.000420307363778495\\
101	0.000419614016198938\\
101.1	0.000418922496826213\\
101.2	0.000418232799038567\\
101.3	0.000417544916244737\\
101.4	0.00041685884188379\\
101.5	0.000416174569424944\\
101.6	0.000415492092367406\\
101.7	0.000414811404240205\\
101.8	0.00041413249860202\\
101.9	0.000413455369041022\\
102	0.000412780009174709\\
102.1	0.000412106412649738\\
102.2	0.00041143457314177\\
102.3	0.000410764484355305\\
102.4	0.000410096140023527\\
102.5	0.000409429533908139\\
102.6	0.000408764659799211\\
102.7	0.000408101511515022\\
102.8	0.000407440082901902\\
102.9	0.000406780367834082\\
103	0.000406122360213538\\
103.1	0.000405466053969837\\
103.2	0.00040481144305999\\
103.3	0.000404158521468298\\
103.4	0.000403507283206202\\
103.5	0.000402857722312137\\
103.6	0.000402209832851384\\
103.7	0.000401563608915921\\
103.8	0.00040091904462428\\
103.9	0.000400276134121401\\
104	0.000399634871578488\\
104.1	0.000398995251192867\\
104.2	0.000398357267187841\\
104.3	0.000397720913812555\\
104.4	0.00039708618534185\\
104.5	0.000396453076076124\\
104.6	0.000395821580341199\\
104.7	0.000395191692488177\\
104.8	0.000394563406893307\\
104.9	0.000393936717957849\\
105	0.000393311620107938\\
105.1	0.000392688107794448\\
105.2	0.000392066175492866\\
105.3	0.00039144581770315\\
105.4	0.000390827028949604\\
105.5	0.000390209803780746\\
105.6	0.000389594136769177\\
105.7	0.000388980022511453\\
105.8	0.000388367455627954\\
105.9	0.000387756430762762\\
106	0.000387146942583528\\
106.1	0.000386538985781351\\
106.2	0.000385932555070653\\
106.3	0.000385327645189048\\
106.4	0.000384724250897228\\
106.5	0.000384122366978832\\
106.6	0.000383521988240332\\
106.7	0.000382923109510904\\
106.8	0.000382325725642311\\
106.9	0.000381729831508786\\
107	0.000381135422006909\\
107.1	0.000380542492055488\\
107.2	0.000379951036595448\\
107.3	0.000379361050589707\\
107.4	0.000378772529023063\\
107.5	0.000378185466902081\\
107.6	0.000377599859254973\\
107.7	0.000377015701131489\\
107.8	0.000376432987602803\\
107.9	0.000375851713761396\\
108	0.000375271874720952\\
108.1	0.00037469346561624\\
108.2	0.000374116481603007\\
108.3	0.000373540917857867\\
108.4	0.000372966769578193\\
108.5	0.000372394031982009\\
108.6	0.000371822700307881\\
108.7	0.000371252769814808\\
108.8	0.000370684235782121\\
108.9	0.000370117093509373\\
109	0.000369551338316234\\
109.1	0.00036898696554239\\
109.2	0.000368423970547435\\
109.3	0.00036786234871077\\
109.4	0.0003673020954315\\
109.5	0.000366743206128333\\
109.6	0.000366185676239475\\
109.7	0.000365629501222536\\
109.8	0.000365074676554424\\
109.9	0.000364521197731246\\
110	0.000363969060268214\\
110.1	0.000363418259699541\\
110.2	0.000362868791578346\\
110.3	0.000362320651476556\\
110.4	0.000361773834984813\\
110.5	0.00036122833771237\\
110.6	0.000360684155287006\\
110.7	0.000360141283354922\\
110.8	0.000359599717580654\\
110.9	0.000359059453646974\\
111	0.000358520487254798\\
111.1	0.000357982814123099\\
111.2	0.000357446429988806\\
111.3	0.000356911330606718\\
111.4	0.000356377511749415\\
111.5	0.000355844969207162\\
111.6	0.000355313698787824\\
111.7	0.000354783696316774\\
111.8	0.000354254957636804\\
111.9	0.000353727478608041\\
112	0.000353201255107854\\
112.1	0.00035267628303077\\
112.2	0.000352152558288387\\
112.3	0.000351630076809286\\
112.4	0.000351108834538949\\
112.5	0.000350588827439669\\
112.6	0.000350070051490471\\
112.7	0.000349552502687023\\
112.8	0.000349036177041556\\
112.9	0.000348521070582777\\
113	0.000348007179355793\\
113.1	0.000347494499422021\\
113.2	0.00034698302685911\\
113.3	0.000346472757760862\\
113.4	0.000345963688237148\\
113.5	0.000345455814413829\\
113.6	0.000344949132432676\\
113.7	0.000344443638451292\\
113.8	0.000343939328643031\\
113.9	0.000343436199196921\\
114	0.000342934246317586\\
114.1	0.000342433466225168\\
114.2	0.000341933855155252\\
114.3	0.000341435409358787\\
114.4	0.00034093812510201\\
114.5	0.000340441998666373\\
114.6	0.000339947026348465\\
114.7	0.000339453204459938\\
114.8	0.000338960529327433\\
114.9	0.000338468997292507\\
115	0.000337978604711557\\
115.1	0.000337489347955751\\
115.2	0.00033700122341095\\
115.3	0.00033651422747764\\
115.4	0.000336028356570859\\
115.5	0.000335543607120126\\
115.6	0.000335059975569368\\
115.7	0.000334577458376852\\
115.8	0.000334096052015114\\
115.9	0.000333615752970889\\
116	0.000333136557745042\\
116.1	0.000332658462852497\\
116.2	0.000332181464822173\\
116.3	0.000331705560196911\\
116.4	0.000331230745533409\\
116.5	0.000330757017402156\\
116.6	0.000330284372387358\\
116.7	0.000329812807086882\\
116.8	0.000329342318112181\\
116.9	0.000328872902088231\\
117	0.000328404555653467\\
117.1	0.000327937275459717\\
117.2	0.000327471058172135\\
117.3	0.000327005900469141\\
117.4	0.000326541799042353\\
117.5	0.000326078750596525\\
117.6	0.000325616751849485\\
117.7	0.000325155799532068\\
117.8	0.00032469589038806\\
117.9	0.000324237021174129\\
118	0.000323779188659767\\
118.1	0.000323322389627228\\
118.2	0.000322866620871465\\
118.3	0.000322411879200073\\
118.4	0.000321958161433224\\
118.5	0.00032150546440361\\
118.6	0.000321053784956383\\
118.7	0.000320603119949092\\
118.8	0.000320153466251629\\
118.9	0.000319704820746168\\
119	0.000319257180327105\\
119.1	0.000318810541901002\\
119.2	0.000318364902386527\\
119.3	0.0003179202587144\\
119.4	0.000317476607827333\\
119.5	0.000317033946679973\\
119.6	0.000316592272238847\\
119.7	0.000316151581482305\\
119.8	0.000315711871400465\\
119.9	0.000315273138995155\\
120	0.00031483538127986\\
120.1	0.000314398595279668\\
120.2	0.00031396277803121\\
120.3	0.000313527926582613\\
120.4	0.000313094037993441\\
120.5	0.00031266110933464\\
120.6	0.000312229137688491\\
120.7	0.00031179812014855\\
120.8	0.000311368053819599\\
120.9	0.000310938935817591\\
121	0.000310510763269602\\
121.1	0.000310083533313771\\
121.2	0.000309657243099259\\
121.3	0.000309231889786187\\
121.4	0.000308807470545592\\
121.5	0.000308383982559373\\
121.6	0.000307961423020242\\
121.7	0.000307539789131672\\
121.8	0.000307119078107847\\
121.9	0.000306699287173615\\
122	0.000306280413564434\\
122.1	0.000305862454526328\\
122.2	0.000305445407315832\\
122.3	0.000305029269199949\\
122.4	0.000304614037456098\\
122.5	0.000304199709372067\\
122.6	0.000303786282245966\\
122.7	0.000303373753386178\\
122.8	0.000302962120111309\\
122.9	0.000302551379750149\\
123	0.000302141529641616\\
123.1	0.000301732567134714\\
123.2	0.000301324489588487\\
123.3	0.000300917294371972\\
123.4	0.000300510978864152\\
123.5	0.00030010554045391\\
123.6	0.000299700976539988\\
123.7	0.000299297284530937\\
123.8	0.000298894461845074\\
123.9	0.000298492505910437\\
124	0.000298091414164741\\
124.1	0.000297691184055334\\
124.2	0.000297291813039154\\
124.3	0.00029689329858268\\
124.4	0.000296495638161897\\
124.5	0.000296098829262245\\
124.6	0.000295702869378582\\
124.7	0.000295307756015136\\
124.8	0.000294913486685467\\
124.9	0.000294520058912422\\
125	0.000294127470228093\\
125.1	0.000293735718173776\\
125.2	0.000293344800299929\\
125.3	0.000292954714166131\\
125.4	0.000292565457341041\\
125.5	0.000292177027402355\\
125.6	0.000291789421936767\\
125.7	0.000291402638539929\\
125.8	0.000291016674816409\\
125.9	0.000290631528379653\\
126	0.000290247196851941\\
126.1	0.000289863677864353\\
126.2	0.000289480969056725\\
126.3	0.000289099068077611\\
126.4	0.000288717972584246\\
126.5	0.000288337680242503\\
126.6	0.000287958188726858\\
126.7	0.00028757949572035\\
126.8	0.000287201598914544\\
126.9	0.000286824496009489\\
127	0.000286448184713687\\
127.1	0.000286072662744048\\
127.2	0.000285697927825857\\
127.3	0.000285323977692737\\
127.4	0.000284950810086608\\
127.5	0.000284578422757655\\
127.6	0.000284206813464288\\
127.7	0.000283835979973107\\
127.8	0.000283465920058864\\
127.9	0.00028309663150443\\
128	0.000282728112100755\\
128.1	0.000282360359646837\\
128.2	0.000281993371949681\\
128.3	0.00028162714682427\\
128.4	0.000281261682093522\\
128.5	0.000280896975588264\\
128.6	0.000280533025147188\\
128.7	0.000280169828616825\\
128.8	0.000279807383851503\\
128.9	0.000279445688713319\\
129	0.000279084741072099\\
129.1	0.00027872453880537\\
129.2	0.000278365079798322\\
129.3	0.000278006361943775\\
129.4	0.000277648383142148\\
129.5	0.000277291141301423\\
129.6	0.000276934634337113\\
129.7	0.00027657886017223\\
129.8	0.000276223816737251\\
129.9	0.000275869501970085\\
130	0.000275515913816042\\
130.1	0.000275163050227802\\
130.2	0.000274810909165379\\
130.3	0.000274459488596092\\
130.4	0.000274108786494532\\
130.5	0.000273758800842532\\
130.6	0.000273409529629133\\
130.7	0.000273060970850558\\
130.8	0.000272713122510173\\
130.9	0.000272365982618461\\
131	0.000272019549192994\\
131.1	0.000271673820258395\\
131.2	0.000271328793846312\\
131.3	0.00027098446799539\\
131.4	0.000270640840751234\\
131.5	0.000270297910166387\\
131.6	0.000269955674300292\\
131.7	0.000269614131219271\\
131.8	0.000269273278996486\\
131.9	0.000268933115711918\\
132	0.000268593639452334\\
132.1	0.000268254848311255\\
132.2	0.000267916740388935\\
132.3	0.000267579313792324\\
132.4	0.000267242566635042\\
132.5	0.000266906497037355\\
132.6	0.000266571103126139\\
132.7	0.000266236383034858\\
132.8	0.000265902334903531\\
132.9	0.00026556895687871\\
133	0.000265236247113446\\
133.1	0.000264904203767264\\
133.2	0.000264572825006137\\
133.3	0.000264242109002456\\
133.4	0.000263912053935005\\
133.5	0.000263582657988931\\
133.6	0.000263253919355719\\
133.7	0.000262925836233168\\
133.8	0.000262598406825357\\
133.9	0.000262271629342624\\
134	0.000261945502001538\\
134.1	0.000261620023024874\\
134.2	0.000261295190641585\\
134.3	0.000260971003086775\\
134.4	0.000260647458601677\\
134.5	0.000260324555433622\\
134.6	0.000260002291836019\\
134.7	0.000259680666068325\\
134.8	0.000259359676396021\\
134.9	0.000259039321090588\\
135	0.000258719598429478\\
135.1	0.000258400506696095\\
135.2	0.000258082044179764\\
135.3	0.000257764209175711\\
135.4	0.000257446999985035\\
135.5	0.000257130414914684\\
135.6	0.000256814452277433\\
135.7	0.000256499110391856\\
135.8	0.000256184387582305\\
135.9	0.000255870282178885\\
136	0.000255556792517427\\
136.1	0.00025524391693947\\
136.2	0.000254931653792231\\
136.3	0.000254620001428588\\
136.4	0.00025430895820705\\
136.5	0.000253998522491737\\
136.6	0.000253688692652358\\
136.7	0.000253379467064185\\
136.8	0.00025307084410803\\
136.9	0.000252762822170224\\
137	0.000252455399642595\\
137.1	0.000252148574922441\\
137.2	0.000251842346412513\\
137.3	0.000251536712520986\\
137.4	0.000251231671661442\\
137.5	0.000250927222252847\\
137.6	0.000250623362719526\\
137.7	0.000250320091491143\\
137.8	0.00025001740700268\\
137.9	0.000249715307694412\\
138	0.000249413792011888\\
138.1	0.000249112858405909\\
138.2	0.000248812505332506\\
138.3	0.000248512731252918\\
138.4	0.000248213534633571\\
138.5	0.000247914913946057\\
138.6	0.000247616867667115\\
138.7	0.000247319394278604\\
138.8	0.000247022492267491\\
138.9	0.00024672616012582\\
139	0.000246430396350699\\
139.1	0.000246135199444279\\
139.2	0.000245840567913727\\
139.3	0.000245546500271212\\
139.4	0.000245252995033884\\
139.5	0.000244960050723849\\
139.6	0.000244667665868156\\
139.7	0.00024437583899877\\
139.8	0.000244084568652557\\
139.9	0.000243793853371263\\
140	0.000243503691701492\\
140.1	0.000243214082194689\\
140.2	0.000242925023407119\\
140.3	0.000242636513899848\\
140.4	0.000242348552238725\\
140.5	0.00024206113699436\\
140.6	0.000241774266742107\\
140.7	0.000241487940062042\\
140.8	0.000241202155538949\\
140.9	0.000240916911762296\\
141	0.00024063220732622\\
141.1	0.000240348040829505\\
141.2	0.000240064410875566\\
141.3	0.000239781316072429\\
141.4	0.000239498755032712\\
141.5	0.00023921672637361\\
141.6	0.000238935228716871\\
141.7	0.000238654260688784\\
141.8	0.000238373820920156\\
141.9	0.000238093908046295\\
142	0.000237814520706995\\
142.1	0.000237535657546516\\
142.2	0.000237257317213564\\
142.3	0.000236979498361276\\
142.4	0.000236702199647205\\
142.5	0.000236425419733294\\
142.6	0.000236149157285869\\
142.7	0.000235873410975613\\
142.8	0.000235598179477553\\
142.9	0.000235323461471043\\
143	0.000235049255639744\\
143.1	0.000234775560671611\\
143.2	0.000234502375258872\\
143.3	0.000234229698098013\\
143.4	0.000233957527889761\\
143.5	0.000233685863339069\\
143.6	0.000233414703155096\\
143.7	0.000233144046051191\\
143.8	0.000232873890744881\\
143.9	0.000232604235957847\\
144	0.000232335080415915\\
144.1	0.000232066422849035\\
144.2	0.000231798261991267\\
144.3	0.000231530596580762\\
144.4	0.00023126342535975\\
144.5	0.000230996747074522\\
144.6	0.000230730560475414\\
144.7	0.000230464864316791\\
144.8	0.000230199657357032\\
144.9	0.000229934938358513\\
145	0.000229670706087593\\
145.1	0.000229406959314597\\
145.2	0.000229143696813802\\
145.3	0.000228880917363421\\
145.4	0.000228618619745586\\
145.5	0.000228356802746336\\
145.6	0.000228095465155599\\
145.7	0.000227834605767178\\
145.8	0.000227574223378735\\
145.9	0.000227314316791779\\
146	0.000227054884811648\\
146.1	0.000226795926247493\\
146.2	0.000226537439912268\\
146.3	0.000226279424622712\\
146.4	0.000226021879199333\\
146.5	0.000225764802466399\\
146.6	0.000225508193251916\\
146.7	0.00022525205038762\\
146.8	0.000224996372708959\\
146.9	0.000224741159055078\\
147	0.000224486408268811\\
147.1	0.000224232119196657\\
147.2	0.000223978290688774\\
147.3	0.000223724921598962\\
147.4	0.000223472010784648\\
147.5	0.000223219557106874\\
147.6	0.000222967559430281\\
147.7	0.000222716016623098\\
147.8	0.000222464927557126\\
147.9	0.000222214291107725\\
148	0.0002219641061538\\
148.1	0.000221714371577787\\
148.2	0.000221465086265643\\
148.3	0.000221216249106828\\
148.4	0.000220967858994293\\
148.5	0.000220719914824468\\
148.6	0.000220472415497248\\
148.7	0.00022022535991598\\
148.8	0.000219978746987448\\
148.9	0.000219732575621863\\
149	0.000219486844732847\\
149.1	0.000219241553237425\\
149.2	0.000218996700056003\\
149.3	0.000218752284112365\\
149.4	0.000218508304333655\\
149.5	0.000218264759650365\\
149.6	0.000218021648996321\\
149.7	0.000217778971308674\\
149.8	0.000217536725527885\\
149.9	0.000217294910597712\\
150	0.000217053525465199\\
150.1	0.000216812569080661\\
150.2	0.000216572040397678\\
150.3	0.000216331938373074\\
150.4	0.00021609226196691\\
150.5	0.000215853010142473\\
150.6	0.00021561418186626\\
150.7	0.000215375776107968\\
150.8	0.000215137791840481\\
150.9	0.000214900228039861\\
151	0.000214663083685331\\
151.1	0.000214426357759267\\
151.2	0.000214190049247186\\
151.3	0.000213954157137732\\
151.4	0.000213718680422667\\
151.5	0.000213483618096857\\
151.6	0.000213248969158262\\
151.7	0.000213014732607923\\
151.8	0.000212780907449952\\
151.9	0.00021254749269152\\
152	0.000212314487342846\\
152.1	0.000212081890417183\\
152.2	0.000211849700930811\\
152.3	0.000211617917903022\\
152.4	0.000211386540356113\\
152.5	0.000211155567315369\\
152.6	0.000210924997809057\\
152.7	0.000210694830868413\\
152.8	0.00021046506552763\\
152.9	0.00021023570082385\\
153	0.000210006735797148\\
153.1	0.000209778169490528\\
153.2	0.000209550000949907\\
153.3	0.000209322229224104\\
153.4	0.000209094853364834\\
153.5	0.000208867872426692\\
153.6	0.000208641285467145\\
153.7	0.000208415091546524\\
153.8	0.000208189289728006\\
153.9	0.000207963879077611\\
154	0.000207738858664188\\
154.1	0.000207514227559406\\
154.2	0.000207289984837741\\
154.3	0.000207066129576469\\
154.4	0.000206842660855654\\
154.5	0.000206619577758138\\
154.6	0.000206396879369531\\
154.7	0.0002061745647782\\
154.8	0.000205952633075261\\
154.9	0.000205731083354567\\
155	0.000205509914712697\\
155.1	0.000205289126248951\\
155.2	0.000205068717065334\\
155.3	0.000204848686266549\\
155.4	0.000204629032959988\\
155.5	0.000204409756255722\\
155.6	0.000204190855266488\\
155.7	0.000203972329107684\\
155.8	0.000203754176897355\\
155.9	0.000203536397756187\\
156	0.000203318990807497\\
156.1	0.000203101955177218\\
156.2	0.000202885289993899\\
156.3	0.000202668994388687\\
156.4	0.000202453067495321\\
156.5	0.000202237508450125\\
156.6	0.000202022316391994\\
156.7	0.000201807490462388\\
156.8	0.00020159302980532\\
156.9	0.00020137893356735\\
157	0.000201165200897575\\
157.1	0.000200951830947616\\
157.2	0.000200738822871615\\
157.3	0.000200526175826222\\
157.4	0.000200313888970586\\
157.5	0.000200101961466347\\
157.6	0.000199890392477629\\
157.7	0.000199679181171026\\
157.8	0.000199468326715599\\
157.9	0.000199257828282862\\
158	0.000199047685046776\\
158.1	0.00019883789618374\\
158.2	0.000198628460872583\\
158.3	0.000198419378294553\\
158.4	0.00019821064763331\\
158.5	0.000198002268074917\\
158.6	0.000197794238807832\\
158.7	0.000197586559022897\\
158.8	0.000197379227913334\\
158.9	0.000197172244674731\\
159	0.000196965608505041\\
159.1	0.000196759318604563\\
159.2	0.000196553374175944\\
159.3	0.000196347774424166\\
159.4	0.000196142518556537\\
159.5	0.000195937605782682\\
159.6	0.000195733035314541\\
159.7	0.000195528806366353\\
159.8	0.000195324918154652\\
159.9	0.000195121369898258\\
160	0.000194918160818269\\
160.1	0.000194715290138053\\
160.2	0.000194512757083241\\
160.3	0.000194310560881715\\
160.4	0.000194108700763606\\
160.5	0.000193907175961281\\
160.6	0.000193705985709338\\
160.7	0.000193505129244598\\
160.8	0.000193304605806094\\
160.9	0.000193104414635067\\
161	0.000192904554974959\\
161.1	0.000192705026071398\\
161.2	0.0001925058271722\\
161.3	0.000192306957527356\\
161.4	0.000192108416389023\\
161.5	0.00019191020301152\\
161.6	0.000191712316651318\\
161.7	0.000191514756567035\\
161.8	0.000191317522019427\\
161.9	0.000191120612271377\\
162	0.000190924026587895\\
162.1	0.000190727764236104\\
162.2	0.000190531824485236\\
162.3	0.000190336206606624\\
162.4	0.000190140909873693\\
162.5	0.000189945933561957\\
162.6	0.000189751276949006\\
162.7	0.000189556939314504\\
162.8	0.000189362919940176\\
162.9	0.000189169218109809\\
163	0.000188975833109236\\
163.1	0.000188782764226334\\
163.2	0.000188590010751018\\
163.3	0.00018839757197523\\
163.4	0.000188205447192933\\
163.5	0.000188013635700106\\
163.6	0.000187822136794736\\
163.7	0.00018763094977681\\
163.8	0.00018744007394831\\
163.9	0.000187249508613205\\
164	0.000187059253077441\\
164.1	0.000186869306648943\\
164.2	0.000186679668637597\\
164.3	0.000186490338355253\\
164.4	0.000186301315115711\\
164.5	0.000186112598234719\\
164.6	0.000185924187029965\\
164.7	0.000185736080821067\\
164.8	0.000185548278929572\\
164.9	0.000185360780678946\\
165	0.000185173585394568\\
165.1	0.000184986692403722\\
165.2	0.000184800101035596\\
165.3	0.000184613810621266\\
165.4	0.000184427820493699\\
165.5	0.000184242129987742\\
165.6	0.000184056738440113\\
165.7	0.000183871645189401\\
165.8	0.000183686849576055\\
165.9	0.000183502350942379\\
166	0.000183318148632526\\
166.1	0.00018313424199249\\
166.2	0.000182950630370102\\
166.3	0.000182767313115024\\
166.4	0.000182584289578738\\
166.5	0.000182401559114546\\
166.6	0.000182219121077561\\
166.7	0.0001820369748247\\
166.8	0.000181855119714679\\
166.9	0.000181673555108008\\
167	0.000181492280366982\\
167.1	0.000181311294855677\\
167.2	0.000181130597939944\\
167.3	0.000180950188987402\\
167.4	0.000180770067367434\\
167.5	0.000180590232451178\\
167.6	0.000180410683611522\\
167.7	0.000180231420223101\\
167.8	0.000180052441662287\\
167.9	0.000179873747307187\\
168	0.000179695336537633\\
168.1	0.000179517208735179\\
168.2	0.000179339363283094\\
168.3	0.00017916179956636\\
168.4	0.000178984516971658\\
168.5	0.00017880751488737\\
168.6	0.000178630792703572\\
168.7	0.000178454349812023\\
168.8	0.000178278185606166\\
168.9	0.00017810229948112\\
169	0.000177926690833672\\
169.1	0.000177751359062274\\
169.2	0.000177576303567038\\
169.3	0.000177401523749727\\
169.4	0.000177227019013754\\
169.5	0.000177052788764173\\
169.6	0.000176878832407674\\
169.7	0.00017670514935258\\
169.8	0.000176531739008839\\
169.9	0.000176358600788019\\
170	0.000176185734103304\\
170.1	0.000176013138369486\\
170.2	0.000175840813002963\\
170.3	0.00017566875742173\\
170.4	0.000175496971045378\\
170.5	0.000175325453295084\\
170.6	0.000175154203593609\\
170.7	0.000174983221365293\\
170.8	0.000174812506036046\\
170.9	0.000174642057033347\\
171	0.000174471873786237\\
171.1	0.000174301955725313\\
171.2	0.000174132302282726\\
171.3	0.000173962912892171\\
171.4	0.000173793786988886\\
171.5	0.000173624924009646\\
171.6	0.000173456323392756\\
171.7	0.000173287984578048\\
171.8	0.000173119907006875\\
171.9	0.000172952090122107\\
172	0.000172784533368125\\
172.1	0.000172617236190816\\
172.2	0.000172450198037568\\
172.3	0.000172283418357268\\
172.4	0.00017211689660029\\
172.5	0.000171950632218499\\
172.6	0.000171784624665239\\
172.7	0.000171618873395332\\
172.8	0.000171453377865072\\
172.9	0.00017128813753222\\
173	0.000171123151855999\\
173.1	0.00017095842029709\\
173.2	0.000170793942317627\\
173.3	0.000170629717381193\\
173.4	0.000170465744952812\\
173.5	0.000170302024498949\\
173.6	0.000170138555487501\\
173.7	0.000169975337387796\\
173.8	0.000169812369670585\\
173.9	0.000169649651808041\\
174	0.000169487183273751\\
174.1	0.000169324963542712\\
174.2	0.00016916299209133\\
174.3	0.000169001268397409\\
174.4	0.000168839791940152\\
174.5	0.000168678562200155\\
174.6	0.000168517578659401\\
174.7	0.000168356840801257\\
174.8	0.000168196348110468\\
174.9	0.000168036100073154\\
175	0.000167876096176807\\
175.1	0.000167716335910283\\
175.2	0.000167556818763797\\
175.3	0.000167397544228925\\
175.4	0.000167238511798594\\
175.5	0.000167079720967077\\
175.6	0.000166921171229993\\
175.7	0.0001667628620843\\
175.8	0.000166604793028291\\
175.9	0.000166446963561589\\
176	0.000166289373185145\\
176.1	0.000166132021401231\\
176.2	0.000165974907713437\\
176.3	0.000165818031626668\\
176.4	0.000165661392647137\\
176.5	0.000165504990282364\\
176.6	0.000165348824041168\\
176.7	0.000165192893433666\\
176.8	0.000165037197971268\\
176.9	0.000164881737166674\\
177	0.000164726510533866\\
177.1	0.000164571517588107\\
177.2	0.000164416757845938\\
177.3	0.00016426223082517\\
177.4	0.000164107936044885\\
177.5	0.000163953873025426\\
177.6	0.000163800041288398\\
177.7	0.000163646440356663\\
177.8	0.000163493069754332\\
177.9	0.000163339929006767\\
178	0.000163187017640573\\
178.1	0.000163034335183595\\
178.2	0.000162881881164915\\
178.3	0.000162729655114846\\
178.4	0.00016257765656493\\
178.5	0.000162425885047935\\
178.6	0.000162274340097848\\
178.7	0.000162123021249873\\
178.8	0.000161971928040426\\
178.9	0.000161821060007134\\
179	0.000161670416688828\\
179.1	0.000161519997625541\\
179.2	0.000161369802358502\\
179.3	0.000161219830430136\\
179.4	0.000161070081384058\\
179.5	0.000160920554765066\\
179.6	0.000160771250119146\\
179.7	0.000160622166993457\\
179.8	0.000160473304936337\\
179.9	0.000160324663497295\\
180	0.000160176242227007\\
180.1	0.000160028040677311\\
180.2	0.00015988005840121\\
180.3	0.000159732294952861\\
180.4	0.000159584749887573\\
180.5	0.000159437422761806\\
180.6	0.000159290313133167\\
180.7	0.000159143420560403\\
180.8	0.000158996744603401\\
180.9	0.000158850284823183\\
181	0.000158704040781902\\
181.1	0.00015855801204284\\
181.2	0.000158412198170403\\
181.3	0.000158266598730118\\
181.4	0.00015812121328863\\
181.5	0.000157976041413697\\
181.6	0.000157831082674189\\
181.7	0.000157686336640081\\
181.8	0.000157541802882454\\
181.9	0.000157397480973487\\
182	0.000157253370486458\\
182.1	0.000157109470995737\\
182.2	0.000156965782076783\\
182.3	0.000156822303306144\\
182.4	0.00015667903426145\\
182.5	0.00015653597452141\\
182.6	0.000156393123665811\\
182.7	0.000156250481275512\\
182.8	0.000156108046932442\\
182.9	0.000155965820219597\\
183	0.000155823800721037\\
183.1	0.000155681988021879\\
183.2	0.000155540381708299\\
183.3	0.000155398981367527\\
183.4	0.000155257786587841\\
183.5	0.000155116796958567\\
183.6	0.000154976012070075\\
183.7	0.000154835431513775\\
183.8	0.000154695054882113\\
183.9	0.000154554881768571\\
184	0.000154414911767661\\
184.1	0.000154275144474922\\
184.2	0.00015413557948692\\
184.3	0.000153996216401238\\
184.4	0.000153857054816482\\
184.5	0.00015371809433227\\
184.6	0.000153579334549232\\
184.7	0.000153440775069009\\
184.8	0.000153302415494246\\
184.9	0.000153164255428592\\
185	0.000153026294476693\\
185.1	0.000152888532244194\\
185.2	0.000152750968337734\\
185.3	0.000152613602364941\\
185.4	0.00015247643393443\\
185.5	0.000152339462655801\\
185.6	0.000152202688139637\\
185.7	0.000152066109997497\\
185.8	0.000151929727841918\\
185.9	0.000151793541286407\\
186	0.000151657549945441\\
186.1	0.000151521753434466\\
186.2	0.000151386151369888\\
186.3	0.000151250743369076\\
186.4	0.000151115529050357\\
186.5	0.000150980508033011\\
186.6	0.000150845679937272\\
186.7	0.000150711044384322\\
186.8	0.000150576600996289\\
186.9	0.000150442349396245\\
187	0.000150308289208201\\
187.1	0.000150174420057109\\
187.2	0.000150040741568852\\
187.3	0.000149907253370247\\
187.4	0.000149773955089039\\
187.5	0.000149640846353902\\
187.6	0.000149507926794429\\
187.7	0.000149375196041138\\
187.8	0.000149242653725463\\
187.9	0.000149110299479753\\
188	0.00014897813293727\\
188.1	0.000148846153732186\\
188.2	0.000148714361499579\\
188.3	0.000148582755875433\\
188.4	0.000148451336496631\\
188.5	0.000148320103000957\\
188.6	0.00014818905502709\\
188.7	0.000148058192214602\\
188.8	0.000147927514203958\\
188.9	0.000147797020636507\\
189	0.000147666711154488\\
189.1	0.000147536585401019\\
189.2	0.000147406643020101\\
189.3	0.00014727688365661\\
189.4	0.000147147306956299\\
189.5	0.000147017912565792\\
189.6	0.000146888700132582\\
189.7	0.00014675966930503\\
189.8	0.000146630819732362\\
189.9	0.000146502151064664\\
190	0.000146373662952884\\
190.1	0.000146245355048824\\
190.2	0.000146117227005141\\
190.3	0.000145989278475345\\
190.4	0.000145861509113794\\
190.5	0.000145733918575691\\
190.6	0.000145606506517086\\
190.7	0.00014547927259487\\
190.8	0.00014535221646677\\
190.9	0.000145225337791353\\
191	0.000145098636228019\\
191.1	0.000144972111437\\
191.2	0.000144845763079355\\
191.3	0.000144719590816973\\
191.4	0.000144593594312564\\
191.5	0.000144467773229662\\
191.6	0.00014434212723262\\
191.7	0.000144216655986607\\
191.8	0.000144091359157608\\
191.9	0.000143966236412418\\
192	0.000143841287418644\\
192.1	0.000143716511844699\\
192.2	0.000143591909359802\\
192.3	0.000143467479633973\\
192.4	0.000143343222338034\\
192.5	0.000143219137143602\\
192.6	0.000143095223723094\\
192.7	0.000142971481749717\\
192.8	0.000142847910897469\\
192.9	0.000142724510841137\\
193	0.000142601281256295\\
193.1	0.0001424782218193\\
193.2	0.00014235533220729\\
193.3	0.000142232612098184\\
193.4	0.000142110061170678\\
193.5	0.00014198767910424\\
193.6	0.000141865465579114\\
193.7	0.000141743420276312\\
193.8	0.000141621542877615\\
193.9	0.000141499833065569\\
194	0.000141378290523484\\
194.1	0.000141256914935432\\
194.2	0.000141135705986242\\
194.3	0.000141014663361501\\
194.4	0.000140893786747552\\
194.5	0.000140773075831489\\
194.6	0.000140652530301155\\
194.7	0.000140532149845143\\
194.8	0.000140411934152792\\
194.9	0.000140291882914184\\
195	0.000140171995820142\\
195.1	0.00014005227256223\\
195.2	0.000139932712832747\\
195.3	0.000139813316324729\\
195.4	0.000139694082731944\\
195.5	0.000139575011748892\\
195.6	0.0001394561030708\\
195.7	0.000139337356393624\\
195.8	0.000139218771414042\\
195.9	0.000139100347829456\\
196	0.000138982085337988\\
196.1	0.000138863983638478\\
196.2	0.000138746042430483\\
196.3	0.000138628261414272\\
196.4	0.00013851064029083\\
196.5	0.000138393178761848\\
196.6	0.000138275876529726\\
196.7	0.000138158733297572\\
196.8	0.000138041748769196\\
196.9	0.00013792492264911\\
197	0.000137808254642526\\
197.1	0.000137691744455354\\
197.2	0.0001375753917942\\
197.3	0.000137459196366364\\
197.4	0.000137343157879837\\
197.5	0.0001372272760433\\
197.6	0.000137111550566124\\
197.7	0.000136995981158362\\
197.8	0.000136880567530754\\
197.9	0.000136765309394721\\
198	0.000136650206462365\\
198.1	0.000136535258446464\\
198.2	0.000136420465060473\\
198.3	0.000136305826018523\\
198.4	0.000136191341035416\\
198.5	0.000136077009826623\\
198.6	0.000135962832108285\\
198.7	0.00013584880759721\\
198.8	0.000135734936010869\\
198.9	0.000135621217067397\\
199	0.000135507650485591\\
199.1	0.000135394235984904\\
199.2	0.000135280973285448\\
199.3	0.00013516786210799\\
199.4	0.000135054902173951\\
199.5	0.000134942093205403\\
199.6	0.000134829434925066\\
199.7	0.000134716927056311\\
199.8	0.000134604569323153\\
199.9	0.000134492361450252\\
200	0.000134380303162909\\
200.1	0.000134268394187068\\
200.2	0.000134156634249309\\
200.3	0.00013404502307685\\
200.4	0.000133933560397546\\
200.5	0.000133822245939882\\
200.6	0.000133711079432977\\
200.7	0.000133600060606578\\
200.8	0.000133489189191061\\
200.9	0.000133378464917429\\
201	0.000133267887517308\\
201.1	0.000133157456722947\\
201.2	0.000133047172267216\\
201.3	0.000132937033883605\\
201.4	0.000132827041306219\\
201.5	0.000132717194269783\\
201.6	0.000132607492509631\\
201.7	0.000132497935761713\\
201.8	0.000132388523762587\\
201.9	0.000132279256249422\\
202	0.000132170132959993\\
202.1	0.000132061153632679\\
202.2	0.000131952318006466\\
202.3	0.000131843625820939\\
202.4	0.000131735076816286\\
202.5	0.00013162667073329\\
202.6	0.000131518407313334\\
202.7	0.000131410286298396\\
202.8	0.000131302307431046\\
202.9	0.000131194470454448\\
203	0.000131086775112355\\
203.1	0.00013097922114911\\
203.2	0.00013087180830964\\
203.3	0.000130764536339461\\
203.4	0.000130657404984671\\
203.5	0.000130550413991951\\
203.6	0.000130443563108561\\
203.7	0.000130336852082341\\
203.8	0.000130230280661709\\
203.9	0.000130123848595658\\
204	0.000130017555633754\\
204.1	0.000129911401526136\\
204.2	0.000129805386023517\\
204.3	0.000129699508877174\\
204.4	0.000129593769838957\\
204.5	0.000129488168661278\\
204.6	0.000129382705097116\\
204.7	0.000129277378900012\\
204.8	0.000129172189824069\\
204.9	0.000129067137623951\\
205	0.000128962222054878\\
205.1	0.000128857442872628\\
205.2	0.000128752799833536\\
205.3	0.000128648292694487\\
205.4	0.000128543921212923\\
205.5	0.000128439685146832\\
205.6	0.000128335584254755\\
205.7	0.000128231618295778\\
205.8	0.000128127787029535\\
205.9	0.000128024090216204\\
206	0.000127920527616506\\
206.1	0.000127817098991704\\
206.2	0.000127713804103602\\
206.3	0.000127610642714541\\
206.4	0.0001275076145874\\
206.5	0.000127404719485595\\
206.6	0.000127301957173074\\
206.7	0.00012719932741432\\
206.8	0.000127096829974346\\
206.9	0.000126994464618696\\
207	0.000126892231113441\\
207.1	0.000126790129225181\\
207.2	0.000126688158721039\\
207.3	0.000126586319368665\\
207.4	0.00012648461093623\\
207.5	0.000126383033192427\\
207.6	0.000126281585906468\\
207.7	0.000126180268848085\\
207.8	0.000126079081787524\\
207.9	0.000125978024495551\\
208	0.000125877096743443\\
208.1	0.000125776298302991\\
208.2	0.000125675628946496\\
208.3	0.000125575088446772\\
208.4	0.000125474676577139\\
208.5	0.000125374393111426\\
208.6	0.000125274237823966\\
208.7	0.000125174210489598\\
208.8	0.000125074310883663\\
208.9	0.000124974538782006\\
209	0.000124874893960971\\
209.1	0.000124775376197399\\
209.2	0.000124675985268633\\
209.3	0.000124576720952509\\
209.4	0.000124477583027359\\
209.5	0.000124378571272009\\
209.6	0.000124279685465778\\
209.7	0.000124180925388475\\
209.8	0.000124082290820398\\
209.9	0.000123983781542336\\
210	0.000123885397335562\\
210.1	0.000123787137981836\\
210.2	0.000123689003263403\\
210.3	0.000123590992962991\\
210.4	0.00012349310686381\\
210.5	0.000123395344749549\\
210.6	0.000123297706404377\\
210.7	0.000123200191612943\\
210.8	0.00012310280016037\\
210.9	0.000123005531832257\\
211	0.000122908386414678\\
211.1	0.000122811363694178\\
211.2	0.000122714463457777\\
211.3	0.000122617685492962\\
211.4	0.00012252102958769\\
211.5	0.000122424495530387\\
211.6	0.000122328083109943\\
211.7	0.000122231792115716\\
211.8	0.000122135622337527\\
211.9	0.000122039573565659\\
212	0.000121943645590857\\
212.1	0.000121847838204328\\
212.2	0.000121752151197735\\
212.3	0.000121656584363202\\
212.4	0.000121561137493307\\
212.5	0.000121465810381085\\
212.6	0.000121370602820026\\
212.7	0.000121275514604071\\
212.8	0.000121180545527613\\
212.9	0.000121085695385498\\
213	0.000120990963973019\\
213.1	0.000120896351085917\\
213.2	0.000120801856520382\\
213.3	0.000120707480073049\\
213.4	0.000120613221540997\\
213.5	0.000120519080721749\\
213.6	0.00012042505741327\\
213.7	0.000120331151413967\\
213.8	0.000120237362522686\\
213.9	0.000120143690538712\\
214	0.000120050135261767\\
214.1	0.000119956696492012\\
214.2	0.000119863374030041\\
214.3	0.000119770167676881\\
214.4	0.000119677077233996\\
214.5	0.000119584102503278\\
214.6	0.000119491243287051\\
214.7	0.000119398499388071\\
214.8	0.000119305870609518\\
214.9	0.000119213356755004\\
215	0.000119120957628563\\
215.1	0.000119028673034657\\
215.2	0.00011893650277817\\
215.3	0.000118844446664411\\
215.4	0.000118752504499109\\
215.5	0.000118660676088415\\
215.6	0.000118568961238897\\
215.7	0.000118477359757544\\
215.8	0.000118385871451761\\
215.9	0.000118294496129371\\
216	0.00011820323359861\\
216.1	0.000118112083668128\\
216.2	0.00011802104614699\\
216.3	0.000117930120844672\\
216.4	0.000117839307571059\\
216.5	0.000117748606136448\\
216.6	0.000117658016351544\\
216.7	0.00011756753802746\\
216.8	0.000117477170975714\\
216.9	0.000117386915008231\\
217	0.00011729676993734\\
217.1	0.000117206735575772\\
217.2	0.000117116811736663\\
217.3	0.000117026998233548\\
217.4	0.000116937294880363\\
217.5	0.000116847701491443\\
217.6	0.000116758217881522\\
217.7	0.00011666884386573\\
217.8	0.000116579579259592\\
217.9	0.000116490423879031\\
218	0.000116401377540361\\
218.1	0.000116312440060292\\
218.2	0.000116223611255923\\
218.3	0.000116134890944745\\
218.4	0.000116046278944641\\
218.5	0.000115957775073878\\
218.6	0.000115869379151117\\
218.7	0.000115781090995401\\
218.8	0.000115692910426161\\
218.9	0.000115604837263212\\
219	0.000115516871326755\\
219.1	0.000115429012437372\\
219.2	0.000115341260416026\\
219.3	0.000115253615084063\\
219.4	0.000115166076263209\\
219.5	0.000115078643775567\\
219.6	0.00011499131744362\\
219.7	0.000114904097090227\\
219.8	0.000114816982538622\\
219.9	0.000114729973612417\\
220	0.000114643070135595\\
220.1	0.000114556271932514\\
220.2	0.000114469578827903\\
220.3	0.000114382990646865\\
220.4	0.000114296507214868\\
220.5	0.000114210128357755\\
220.6	0.000114123853901734\\
220.7	0.000114037683673382\\
220.8	0.00011395161749964\\
220.9	0.000113865655207817\\
221	0.000113779796625587\\
221.1	0.000113694041580986\\
221.2	0.000113608389902412\\
221.3	0.000113522841418628\\
221.4	0.000113437395958755\\
221.5	0.000113352053352275\\
221.6	0.000113266813429029\\
221.7	0.000113181676019217\\
221.8	0.000113096640953394\\
221.9	0.000113011708062473\\
222	0.000112926877177722\\
222.1	0.000112842148130764\\
222.2	0.000112757520753574\\
222.3	0.000112672994878482\\
222.4	0.000112588570338168\\
222.5	0.000112504246965663\\
222.6	0.000112420024594348\\
222.7	0.000112335903057955\\
222.8	0.000112251882190561\\
222.9	0.000112167961826594\\
223	0.000112084141800824\\
223.1	0.000112000421948371\\
223.2	0.000111916802104697\\
223.3	0.000111833282105608\\
223.4	0.000111749861787253\\
223.5	0.000111666540986125\\
223.6	0.000111583319539057\\
223.7	0.00011150019728322\\
223.8	0.000111417174056127\\
223.9	0.000111334249695631\\
224	0.000111251424039919\\
224.1	0.000111168696927517\\
224.2	0.000111086068197287\\
224.3	0.000111003537688427\\
224.4	0.000110921105240468\\
224.5	0.000110838770693274\\
224.6	0.000110756533887043\\
224.7	0.000110674394662305\\
224.8	0.000110592352859919\\
224.9	0.000110510408321078\\
225	0.0001104285608873\\
225.1	0.000110346810400434\\
225.2	0.000110265156702657\\
225.3	0.00011018359963647\\
225.4	0.000110102139044704\\
225.5	0.000110020774770511\\
225.6	0.000109939506657372\\
225.7	0.000109858334549088\\
225.8	0.000109777258289785\\
225.9	0.000109696277723908\\
226	0.000109615392696226\\
226.1	0.000109534603051828\\
226.2	0.000109453908636121\\
226.3	0.000109373309294833\\
226.4	0.000109292804874008\\
226.5	0.000109212395220007\\
226.6	0.000109132080179509\\
226.7	0.000109051859599508\\
226.8	0.000108971733327313\\
226.9	0.000108891701210545\\
227	0.00010881176309714\\
227.1	0.000108731918835347\\
227.2	0.000108652168273726\\
227.3	0.000108572511261147\\
227.4	0.000108492947646791\\
227.5	0.000108413477280148\\
227.6	0.000108334100011016\\
227.7	0.000108254815689503\\
227.8	0.000108175624166022\\
227.9	0.000108096525291293\\
228	0.00010801751891634\\
228.1	0.000107938604892494\\
228.2	0.000107859783071389\\
228.3	0.000107781053304961\\
228.4	0.000107702415445452\\
228.5	0.000107623869345401\\
228.6	0.000107545414857652\\
228.7	0.000107467051835347\\
228.8	0.000107388780131929\\
228.9	0.000107310599601137\\
229	0.000107232510097011\\
229.1	0.000107154511473888\\
229.2	0.000107076603586399\\
229.3	0.000106998786289474\\
229.4	0.000106921059438336\\
229.5	0.000106843422888502\\
229.6	0.000106765876495785\\
229.7	0.000106688420116289\\
229.8	0.00010661105360641\\
229.9	0.000106533776822837\\
230	0.000106456589622547\\
230.1	0.000106379491862811\\
230.2	0.000106302483401186\\
230.3	0.00010622556409552\\
230.4	0.000106148733803945\\
230.5	0.000106071992384885\\
230.6	0.000105995339697048\\
230.7	0.000105918775599427\\
230.8	0.000105842299951301\\
230.9	0.000105765912612235\\
231	0.000105689613442075\\
231.1	0.000105613402300952\\
231.2	0.000105537279049277\\
231.3	0.000105461243547745\\
231.4	0.00010538529565733\\
231.5	0.000105309435239288\\
231.6	0.000105233662155154\\
231.7	0.00010515797626674\\
231.8	0.000105082377436138\\
231.9	0.000105006865525717\\
232	0.000104931440398124\\
232.1	0.00010485610191628\\
232.2	0.000104780849943383\\
232.3	0.000104705684342905\\
232.4	0.000104630604978592\\
232.5	0.000104555611714465\\
232.6	0.000104480704414815\\
232.7	0.000104405882944207\\
232.8	0.000104331147167479\\
232.9	0.000104256496949736\\
233	0.000104181932156355\\
233.1	0.000104107452652984\\
233.2	0.000104033058305537\\
233.3	0.000103958748980199\\
233.4	0.00010388452454342\\
233.5	0.000103810384861918\\
233.6	0.000103736329802678\\
233.7	0.000103662359232948\\
233.8	0.000103588473020244\\
233.9	0.000103514671032346\\
234	0.000103440953137294\\
234.1	0.000103367319203395\\
234.2	0.000103293769099218\\
234.3	0.000103220302693591\\
234.4	0.000103146919855605\\
234.5	0.000103073620454613\\
234.6	0.000103000404360225\\
234.7	0.000102927271442311\\
234.8	0.000102854221571\\
234.9	0.000102781254616681\\
235	0.000102708370449996\\
235.1	0.000102635568941846\\
235.2	0.00010256284996339\\
};
\addlegendentry{$(kz)^{-5/3}$}

\end{axis}

\begin{axis}[%
width=2.50in,
height=2.33in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=2e-04,
xmax=200,
xtick={0.0001,   0.01,      1,    100},
ytick={0.0001,   0.01,      1,    100,  10000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ylabel shift = -8pt,
xlabel shift = -8pt,
ymode=log,
ymin=5e-05,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\theta(kz)/\theta_*^2$},
axis background/.style={fill=white},
legend style={at={(0.7,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, draw = black}
]
\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.000540006810254213	1755.94954627217\\
0.00081001021538132	373.514209253299\\
0.00108001362050843	314.676919113311\\
0.00135001702563553	340.589519382937\\
0.00162002043076264	336.196239595979\\
0.00189002383588975	281.515178095366\\
0.00216002724101685	248.106696318094\\
0.00243003064614396	300.419343201735\\
0.00270003405127107	191.277031684739\\
0.00297003745639817	174.345815931152\\
0.00324004086152528	255.412843804018\\
0.00351004426665239	225.31698741958\\
0.00378004767177949	174.58565064206\\
0.0040500510769066	182.769299364916\\
0.00432005448203371	188.848239910522\\
0.00459005788716081	223.184833270694\\
0.00486006129228792	186.360670033592\\
0.00513006469741503	124.447947839577\\
0.00540006810254213	133.039643669653\\
0.00567007150766924	192.47124302576\\
0.00594007491279635	113.810978028971\\
0.00621007831792345	103.748005704679\\
0.00648008172305056	143.788402603673\\
0.00675008512817766	149.957753714647\\
0.00702008853330477	116.183123792185\\
0.00729009193843188	119.889892503811\\
0.00756009534355898	119.831725903354\\
0.00783009874868609	99.4207814150248\\
0.0081001021538132	97.2876187831802\\
0.0083701055589403	144.420849706738\\
0.00864010896406741	111.754853299857\\
0.00891011236919452	150.880503872278\\
0.00918011577432162	132.603565892106\\
0.00945011917944873	113.43952297504\\
0.00972012258457584	98.528849166474\\
0.00999012598970294	83.88996139284\\
0.0102601293948301	119.121116718143\\
0.0105301327999572	81.0586425764835\\
0.0108001362050843	68.366932001755\\
0.0110701396102114	74.9061327168497\\
0.0113401430153385	77.1761539658345\\
0.0116101464204656	71.4324014665332\\
0.0118801498255927	89.2355465666089\\
0.0122851549332833	90.8701140426691\\
0.012690160040974	73.3552464066753\\
0.0129601634461011	46.0657263296055\\
0.0132301668512282	61.0433501903452\\
0.0136351719589189	73.2369304630014\\
0.0140401770666095	93.3412593006248\\
0.0144451821743002	86.0944249700547\\
0.0148501872819909	68.2849043546068\\
0.0152551923896815	82.2894803605717\\
0.0156601974973722	63.1081659716282\\
0.0160652026050628	82.2580234490174\\
0.0164702077127535	79.4360707923241\\
0.0168752128204442	58.8330636304307\\
0.0174152196306984	56.5740180714829\\
0.0179552264409526	55.633816826423\\
0.0183602315486432	61.1445298506006\\
0.0187652366563339	52.0100332841001\\
0.0193052434665881	64.6254379339209\\
0.0198452502768423	45.3696258699308\\
0.0203852570870965	59.9879916691061\\
0.0209252638973508	55.6106020920797\\
0.021465270707605	65.5516131127696\\
0.0221402792204227	55.9738790352772\\
0.0228152877332405	56.4214644344405\\
0.0233552945434947	41.9523195526422\\
0.0240303030563125	38.3784562343752\\
0.0247053115691303	42.8552887631236\\
0.025380320081948	39.7737360054976\\
0.0260553285947658	41.4489963092349\\
0.0267303371075835	45.8442658221872\\
0.0274053456204013	37.9822318598137\\
0.0280803541332191	41.8218186445037\\
0.0288903643486004	44.8758156718183\\
0.0297003745639817	34.4341126866492\\
0.030510384779363	36.4128892944615\\
0.0313203949947444	31.6362341509206\\
0.0321304052101257	33.9873584549098\\
0.0330754171280706	35.8986641395029\\
0.0340204290460154	32.267271274105\\
0.0349654409639603	30.7259625386026\\
0.0359104528819052	30.7561584081266\\
0.03685546479985	34.9175661659473\\
0.0379354784203585	30.3066955351781\\
0.0388804903383033	29.5551621868015\\
0.0398255022562482	29.6674894390229\\
0.0409055158767566	30.7295564799581\\
0.0421205311998286	25.8592705656035\\
0.0433355465229006	24.6626936885981\\
0.044415560143409	29.5999159444425\\
0.045630575466481	23.3000654317584\\
0.0469805924921165	24.3185025513188\\
0.0481956078151885	25.2686896166703\\
0.0494106231382605	28.1750675382926\\
0.050760640163896	25.3762577705887\\
0.0521106571895316	23.9517708028688\\
0.0535956759177307	23.5928161727741\\
0.0550806946459297	24.7728766928806\\
0.0565657133741288	20.2783815831527\\
0.0581857338048915	22.3506103846842\\
0.0598057542356541	17.7299589896783\\
0.0614257746664168	22.0782430589073\\
0.0630457950971794	18.9892826208635\\
0.064665815527942	16.9986755658165\\
0.0664208376612682	16.965234462467\\
0.068310861497158	17.3393566488163\\
0.0702008853330477	14.3482088461482\\
0.0720909091689375	15.199383520369\\
0.0739809330048272	14.1192638621482\\
0.0760059585432805	15.1732700233694\\
0.0780309840817338	12.6228306965219\\
0.0800560096201871	14.568564970043\\
0.0823510385637675	13.9459432323431\\
0.0846460675073479	11.7615141871488\\
0.0869410964509283	12.7210131217041\\
0.0892361253945087	14.2573322962001\\
0.0916661560406527	13.2274584532389\\
0.0942311883893602	13.1265224307378\\
0.0966612190355042	13.0843691691433\\
0.0992262513842117	12.5584611353387\\
0.101926285435483	11.2526013364062\\
0.104761321189317	10.6508206721461\\
0.107731358645716	11.6858401463882\\
0.11056639439955	10.2450263805912\\
0.113536431855948	9.65687170944945\\
0.11664147101491	10.3483805882555\\
0.119746510173872	8.94327023162625\\
0.122986551035397	8.03482301914949\\
0.126361593599486	7.16715955849032\\
0.129871637866138	7.27823307542855\\
0.133381682132791	8.27327233408358\\
0.137026728102007	8.06626242661571\\
0.140806775773786	6.85754191764327\\
0.144586823445566	6.90439731439689\\
0.148501872819909	5.94613375830967\\
0.152551923896815	6.48445354794791\\
0.156601974973722	6.28492475933722\\
0.160787027753192	5.64297236773087\\
0.165242083937789	5.66717151450824\\
0.16983214182495	5.75019084175689\\
0.174464387744162	5.68286080526025\\
0.179163141855078	5.11923639882644\\
0.184024195806944	4.98854835125177\\
0.189002383588975	5.25797237189975\\
0.194107135467159	4.02132925781345\\
0.19934986702664	4.83612516009351\\
0.204746957150449	4.78227923262824\\
0.210285004934288	4.20153831686283\\
0.215994286495275	3.95965670231674\\
0.221807797311918	4.04408203635794\\
0.228001993076599	3.90195752967266\\
0.234177328309304	3.59333512864518\\
0.240509503755281	3.38649739502635\\
0.246994052446431	3.55395768294618\\
0.253684081670159	3.47137745021031\\
0.260544848341248	3.1295979848614\\
0.267605139587448	3.37723992716591\\
0.275061998334929	2.91610378509483\\
0.282499500220646	3.08298217997772\\
0.290134541362319	2.91337070893942\\
0.298218760962889	2.95507343418467\\
0.306301987903882	2.61130455969844\\
0.314300838780772	2.57637489007544\\
0.322828777212563	2.39558530603852\\
0.331770654688243	2.45393724235049\\
0.3408202357281	2.3726814665475\\
0.349995884534323	2.22320237735533\\
0.359475783501101	2.02565047189949\\
0.369213773958075	2.04021348776011\\
0.379505668459391	2.08753642560893\\
0.389749915300978	1.85778111404801\\
0.4003038719308	1.86891835306453\\
0.411122372338071	1.7632716009586\\
0.422237677959066	1.74997742684325\\
0.433676094272594	1.95233681349354\\
0.445378558033784	1.58150427664028\\
0.45743639392378	1.60249324180442\\
0.469813866197787	1.62772541848594\\
0.482909031346451	1.55204713763928\\
0.495920316760803	1.48745308336076\\
0.509361423772286	1.38875708604274\\
0.523148472646589	1.39914708710205\\
0.537290893649699	1.3644627216178\\
0.551861647260575	1.33069036406467\\
0.566760971191661	1.32605863731944\\
0.582540287838354	1.23684885282811\\
0.598319108155258	1.11354640060709\\
0.614495984962809	1.06334677280075\\
0.631116084271791	1.17240367101526\\
0.648190821667348	1.08452504782372\\
0.665693395340881	1.01636462905279\\
0.683704210718184	0.98804681595539\\
0.702787098439373	0.885252641366688\\
0.721778165149627	0.907049386966674\\
0.741294348776471	0.996586201893715\\
0.761367414426389	0.832276684028785\\
0.781953685077965	0.84374731716422\\
0.803099815731348	0.818392009005463\\
0.824868343939932	0.820876088882893\\
0.847850398482222	0.754863573520824\\
0.870735668715688	0.742848297389283\\
0.894314807993948	0.708983376078866\\
0.918484083391135	0.774773633991998\\
0.943320426024518	0.673307736789845\\
0.968814405628109	0.655337534662809\\
0.995097549595951	0.646800373502304\\
1.02194601319328	0.622897229491295\\
1.04957470721866	0.621871818941987\\
1.07883037029184	0.601898897072613\\
1.10800116097113	0.596869130410377\\
1.1379690572913	0.544461764442284\\
1.16870973909268	0.527656185951556\\
1.20038749153539	0.537940637908452\\
1.23383614866466	0.504943418692078\\
1.26717660589997	0.475143372128596\\
1.30145611909576	0.471379708340225\\
1.33665185708174	0.44156542588721\\
1.37281643081553	0.442608684042733\\
1.40994934396734	0.428085150724819\\
1.44808385063302	0.407447389304981\\
1.48841759459304	0.405899638499336\\
1.52870021658481	0.40469479010287\\
1.57004597698426	0.37036783084116\\
1.61252783627036	0.372263425798353\\
1.6561373568367	0.347040739357635\\
1.70091176341744	0.34977532048804\\
1.746929972449	0.325632171983433\\
1.7941557518568	0.317650967857872\\
1.84267794467305	0.305248039251297\\
1.89405800441341	0.287580734393254\\
1.94526484505747	0.292660571479268\\
1.99791402006789	0.272810836073382\\
2.05191619008268	0.262774063199107\\
2.10741628340017	0.256448379351706\\
2.16441479635017	0.24399842363613\\
2.22294597568809	0.2240536524534\\
2.28491175716476	0.214429083241284\\
2.34675990848148	0.211432100812872\\
2.4101774545905	0.205612526689408\\
2.47540809341813	0.191324538621187\\
2.54234412140021	0.181039324741486\\
2.61104261646245	0.167290134546017\\
2.68165793716918	0.176269981261128\\
2.75642505655952	0.163909174209282\\
2.83095195233207	0.156656947197649\\
2.90754755066449	0.142657912951489\\
2.98620391028016	0.149347194756316\\
3.06697662011542	0.154377204089561\\
3.14987659942565	0.160918044850093\\
3.23509344619016	0.145867487549383\\
3.3253063486091	0.138917050235425\\
3.41520557060149	0.144102346592608\\
3.46515620055	0.153350243239127\\
};
\addlegendentry{$z=0.0625$ m}

% \addplot [color=mycolor6, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	882.382410684279\\
% 0.00011	882.382410684279\\
% 0.00021	882.382410684279\\
% 0.00031	882.382410684279\\
% 0.00041	882.382410684279\\
% 0.00051	882.382410684279\\
% 0.00061	882.382410684279\\
% 0.00071	882.382410684279\\
% 0.00081	882.382410684279\\
% 0.00091	882.382410684279\\
% 0.00101	882.382410684279\\
% };
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	5e-05\\
0.00104166666666667	882.382410684279\\
};
\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.000965223121473383	1148.79205826769\\
0.00144783468221007	253.166715008627\\
0.00193044624294677	185.799518339607\\
0.00241305780368346	182.543403801058\\
0.00289566936442015	183.408285259541\\
0.00337828092515684	165.256648381058\\
0.00386089248589353	149.059864969876\\
0.00434350404663022	175.741659035163\\
0.00482611560736691	108.847754363709\\
0.00530872716810361	100.709404598431\\
0.0057913387288403	145.979550442918\\
0.00627395028957699	124.527980822302\\
0.00675656185031368	84.0406238307714\\
0.00723917341105037	90.3016340423718\\
0.00772178497178706	117.175314891645\\
0.00820439653252375	119.175473396871\\
0.00868700809326045	91.2476317138686\\
0.00916961965399714	63.5986948488718\\
0.00965223121473383	69.5263367284997\\
0.0101348427754705	92.8056830173322\\
0.0106174543362072	55.4010120851151\\
0.0111000658969439	57.6073437890988\\
0.0115826774576806	73.4103382401832\\
0.0120652890184173	87.6249082268944\\
0.012547900579154	62.6905010248985\\
0.0130305121398907	58.2713989861281\\
0.0135131237006274	62.313830679239\\
0.0139957352613641	54.8256095785636\\
0.0144783468221007	61.9746325361233\\
0.0149609583828374	71.7289600318504\\
0.0154435699435741	59.9376176409166\\
0.0159261815043108	82.9053595047885\\
0.0164087930650475	78.2694287188529\\
0.0168914046257842	76.5339612866723\\
0.0173740161865209	57.262257494508\\
0.0178566277472576	51.458428438036\\
0.0183392393079943	66.8155795500667\\
0.018821850868731	42.2740188818198\\
0.0193044624294677	38.6478938466702\\
0.0197870739902043	37.8618031900489\\
0.020269685550941	39.550834036392\\
0.0207522971116777	33.9837344728704\\
0.0212349086724144	50.7396945143448\\
0.0219588260135195	50.2818709737451\\
0.0226827433546245	34.5571849217129\\
0.0231653549153612	24.0695278261623\\
0.0236479664760979	36.0122817849344\\
0.0243718838172029	37.5347109328316\\
0.025095801158308	50.9545534645096\\
0.025819718499413	47.7147132644471\\
0.026543635840518	41.1495688005769\\
0.0272675531816231	39.2456255837487\\
0.0279914705227281	31.4856599602732\\
0.0287153878638331	37.0163602660689\\
0.0294393052049382	33.6677024810333\\
0.0301632225460432	27.7893222820801\\
0.0311284456675166	29.288310008514\\
0.03209366878899	23.9304702703859\\
0.032817586130095	26.0247641810485\\
0.0335415034712001	20.7928337257376\\
0.0345067265926734	28.6457722696588\\
0.0354719497141468	21.6006793064276\\
0.0364371728356202	29.3376597484412\\
0.0374023959570936	25.3860817974293\\
0.038367619078567	27.7836820896057\\
0.0395741479804087	26.612591009193\\
0.0407806768822504	27.4968751244326\\
0.0417459000037238	23.8220286351283\\
0.0429524289055655	15.0631007312738\\
0.0441589578074073	22.9715607598082\\
0.045365486709249	17.1774449598787\\
0.0465720156110907	18.3380184023749\\
0.0477785445129325	20.3598144917074\\
0.0489850734147742	18.4067224123433\\
0.0501916023166159	19.9212618868944\\
0.051639436998826	19.3988988188692\\
0.0530872716810361	15.9734222623547\\
0.0545351063632461	16.820791965135\\
0.0559829410454562	16.2386459759442\\
0.0574307757276663	13.8146270240261\\
0.0591199161902447	16.3929011243797\\
0.0608090566528231	13.2333274736457\\
0.0624981971154015	12.8975452129399\\
0.06418733757798	11.4653489672242\\
0.0658764780405584	13.006191125592\\
0.0678069242835052	14.0260492602973\\
0.0694960647460836	11.987917257499\\
0.071185205208662	11.9413679327556\\
0.0731156514516088	12.8779154598467\\
0.0752874034749239	11.1524756853906\\
0.077459155498239	12.9438336533899\\
0.0793896017411858	9.51930904038651\\
0.0815613537645009	9.02210131259883\\
0.0839744115681843	8.67090825334727\\
0.0861461635914994	10.1296445667414\\
0.0883179156148145	11.8062899543522\\
0.090730973418498	10.6709630110185\\
0.0931440312221814	10.9470664944362\\
0.0957983948062333	8.9425531403272\\
0.0984527583902851	9.32279497136874\\
0.101107121974337	7.92357034127043\\
0.104002791338757	8.72425464545038\\
0.106898460703177	8.02923827373079\\
0.109794130067597	8.08584238393089\\
0.112689799432017	7.99325438724766\\
0.115585468796438	7.18050138810648\\
0.118722443941226	6.71097757310576\\
0.122100724866383	7.08995251449704\\
0.12547900579154	6.10495265879505\\
0.128857286716697	5.87788576838579\\
0.132235567641853	5.97191951626218\\
0.135855154347379	5.86245650697636\\
0.139474741052904	5.29212517850675\\
0.143094327758429	7.0875032663583\\
0.147196526024691	6.22521765671279\\
0.151298724290953	5.66681248193645\\
0.155400922557215	5.65360631027978\\
0.159503120823477	6.02015673038678\\
0.163846624870107	5.84861484022734\\
0.168431434697105	5.26392100129981\\
0.172774938743736	5.58841818579047\\
0.177359748570734	5.52476799746616\\
0.182185864178101	4.86034746515031\\
0.187253285565836	5.05299150407837\\
0.19256201273394	4.40730407636095\\
0.197629434121675	4.6143761893282\\
0.202938161289779	4.02390908975097\\
0.208488194238251	4.39573197452503\\
0.214038227186723	4.06087115124037\\
0.219829565915563	3.48750922144054\\
0.225862210424772	3.66889686897553\\
0.232136160714349	3.28752556779942\\
0.238410111003926	3.75297071236699\\
0.244925367073871	3.29275975603004\\
0.251681928924185	3.4112023462377\\
0.258438490774498	3.06493956760915\\
0.26543635840518	3.00158503147194\\
0.272675531816231	3.09011620009929\\
0.279914705227281	2.99129546706127\\
0.2873951844187	2.62875728487604\\
0.295358275170855	3.0871721682339\\
0.303562671703379	2.75459610342417\\
0.311842476292268	2.80770269006198\\
0.320241159464132	2.53223834643758\\
0.328929941864601	2.70320638005014\\
0.337828092515684	2.45680057142993\\
0.346952467335862	2.25136312498795\\
0.356323470858034	2.34516123395576\\
0.365970379151142	2.4254600821816\\
0.37586923906787	2.10477607733622\\
0.38607416697808	1.95066683304549\\
0.396465397145192	2.05976558847877\\
0.407537074126799	2.01937963209583\\
0.418575039271442	1.99081802960845\\
0.429893344955042	2.03379147363508\\
0.441484006795162	1.85969361386459\\
0.453441950227459	2.11733208905913\\
0.465705074499634	1.69411650380977\\
0.478324834520736	1.90164929992441\\
0.49165343027167	1.77207913454108\\
0.504947427032036	1.67460371012575\\
0.518594510926912	1.70173897229131\\
0.533044468833676	1.69996047703301\\
0.54749265243323	1.52329311030119\\
0.561790019920055	1.57685569859925\\
0.577033093149058	1.39417272970726\\
0.593016052484044	1.37379202807972\\
0.609191524151162	1.39957745321446\\
0.625592332833771	1.43623592165634\\
0.642536966675813	1.22231200980149\\
0.659942920392088	1.34385717560674\\
0.678338937530757	1.20940211092513\\
0.696649787923414	1.22117230650421\\
0.715514222165151	1.2599957731662\\
0.734851509277978	1.18253991177605\\
0.754719314246173	1.08678966016177\\
0.775164656210764	1.11612658965683\\
0.796081963892841	1.01200996983138\\
0.817634473555593	0.976390464521647\\
0.839758310139512	1.00086463846638\\
0.863164970835241	1.02187143407708\\
0.886421702571845	1.04854014986256\\
0.910446709329768	0.928998554855835\\
0.935090062149886	0.856683430296744\\
0.960368616950678	0.863131420460331\\
0.986412785311978	0.84391665067543\\
1.01304424935932	0.860681132150479\\
1.04124863674708	0.787844353449456\\
1.06945213698124	0.773859328906377\\
1.09836713440603	0.710229784741864\\
1.12807435999947	0.718505635618356\\
1.15859421829444	0.694239126723372\\
1.18987880299631	0.646474111817145\\
1.22207183298898	0.642493520818207\\
1.25618111476693	0.641134179513442\\
1.29012627312809	0.585437560702077\\
1.32501004000259	0.594893911867534\\
1.3608891932211	0.593488282811725\\
1.39768566326646	0.52943448380779\\
1.43548284257747	0.525720020407643\\
1.47439251250826	0.518922414645913\\
1.51547127300155	0.486623296630348\\
1.55637703854201	0.489388433378066\\
1.59852304482127	0.489550045525343\\
1.64172387673604	0.442391252547306\\
1.68611704309498	0.437551458381006\\
1.73168568797961	0.428303246931131\\
1.77866490709508	0.418884823375359\\
1.82665459416583	0.415371705067405\\
1.87603888670254	0.390402895858702\\
1.92833126875413	0.381564690350662\\
1.98047194753938	0.377090935548152\\
2.03403739501313	0.347107630907762\\
2.08898414064877	0.328942568674958\\
2.14560583228932	0.311366106758922\\
2.20539288798999	0.308372191523048\\
2.26498654420493	0.296086768037376\\
2.3262586950392	0.291762755213125\\
2.38916853142699	0.276563727187135\\
2.45381009165037	0.266127656065972\\
2.52018248855573	0.263762507896553\\
2.58834516143456	0.258837160948605\\
2.66043881193402	0.231782384731437\\
2.73244108561224	0.229140674125252\\
2.80634364231085	0.224304462390526\\
2.88227689360971	0.21861470384648\\
2.96022575789752	0.212235141503051\\
3.04025677169461	0.198655393215569\\
3.12251099242406	0.189083762912671\\
3.20692365787277	0.189036257640828\\
3.29365356853589	0.182070340815795\\
3.38549170965255	0.172403590041778\\
3.47702023416131	0.170646323865854\\
3.57112682704415	0.16297020324489\\
3.66765180065231	0.155578533786034\\
3.76685420383822	0.137152392833317\\
3.8687349237555	0.140957900114829\\
3.97335517400285	0.141668941014125\\
4.08411452719192	0.1322753740223\\
4.19466362497677	0.129691094986182\\
4.30801790245841	0.13002774896497\\
4.42461295205653	0.124507910612715\\
4.54425626143902	0.111091565022894\\
4.66704985327036	0.106864001742932\\
4.79326963232148	0.110386912065589\\
4.92691045127254	0.111206710222946\\
5.06012188787912	0.107392040241263\\
5.1970309807084	0.0942415346441169\\
5.33762353530271	0.0933259502117503\\
5.48199891286575	0.0911950856955939\\
5.63017663077679	0.0922579774757377\\
5.78249558171268	0.0908710332618552\\
5.94374462082941	0.0854004499225845\\
6.10443297886822	0.0835368639501381\\
6.19371611760451	0.075788056566296\\
};
\addlegendentry{$z=0.125$ m}

% \addplot [color=mycolor7, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	441.191205342139\\
% 0.00011	441.191205342139\\
% 0.00021	441.191205342139\\
% 0.00031	441.191205342139\\
% 0.00041	441.191205342139\\
% 0.00051	441.191205342139\\
% 0.00061	441.191205342139\\
% 0.00071	441.191205342139\\
% 0.00081	441.191205342139\\
% 0.00091	441.191205342139\\
% 0.00101	441.191205342139\\
% 0.00111	441.191205342139\\
% 0.00121	441.191205342139\\
% 0.00131	441.191205342139\\
% 0.00141	441.191205342139\\
% 0.00151	441.191205342139\\
% 0.00161	441.191205342139\\
% 0.00171	441.191205342139\\
% 0.00181	441.191205342139\\
% 0.00191	441.191205342139\\
% 0.00201	441.191205342139\\
% };
\addplot [color=mycolor7, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00208333333333333	5e-05\\
0.00208333333333333	441.191205342139\\
};
\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0.00263602492170374	156.855221168642\\
0.00351469989560498	147.671645354376\\
0.00439337486950623	144.199992225796\\
0.00527204984340748	147.507478541361\\
0.00615072481730872	127.112898859911\\
0.00702939979120997	119.994345967063\\
0.00790807476511122	136.56543794516\\
0.00878674973901246	79.7337653355868\\
0.00966542471291371	67.7258209666233\\
0.010544099686815	107.331538577285\\
0.0114227746607162	95.9302135959342\\
0.0123014496346174	61.6839302009231\\
0.0131801246085187	66.5962858007289\\
0.0140587995824199	89.8095397563595\\
0.0149374745563212	87.9695709979664\\
0.0158161495302224	66.603274243566\\
0.0166948245041237	48.0412817057586\\
0.0175734994780249	54.5599216020794\\
0.0184521744519262	67.9213491516453\\
0.0193308494258274	40.0735536804011\\
0.0202095243997287	43.4669525509542\\
0.0210881993736299	55.1296583892868\\
0.0219668743475312	65.3831097659931\\
0.0228455493214324	40.3963917224504\\
0.0237242242953336	41.3315421025533\\
0.0246028992692349	46.1769495123197\\
0.0254815742431361	39.3971035711318\\
0.0263602492170374	43.2578226329482\\
0.0272389241909386	50.2045811832807\\
0.0281175991648399	40.2788144616953\\
0.0289962741387411	55.3471983589993\\
0.0298749491126424	56.4567583406876\\
0.0307536240865436	55.2721229162074\\
0.0316322990604449	40.8867860397389\\
0.0325109740343461	35.5523780814422\\
0.0333896490082474	48.6430959120814\\
0.0342683239821486	31.4499559731184\\
0.0351469989560498	28.17623474852\\
0.0360256739299511	27.3986565189579\\
0.0369043489038523	28.5167100356651\\
0.0382223613647042	27.7490459972991\\
0.0395403738255561	36.7582752181066\\
0.0404190487994573	33.7422926611411\\
0.0412977237733586	25.8381915828966\\
0.0421763987472598	16.5963986945058\\
0.0434944112081117	23.1435849826053\\
0.0448124236689636	28.139711009608\\
0.0456910986428648	35.3709934062858\\
0.0470091111037167	29.0020212761377\\
0.0483271235645685	23.8325628453193\\
0.0496451360254204	24.0876810993254\\
0.0509631484862723	22.0853755588409\\
0.0522811609471241	25.3433727999596\\
0.053599173407976	20.9283375164572\\
0.0549171858688279	17.7113025008985\\
0.0566745358166304	19.8310229093542\\
0.0579925482774822	14.7051860367464\\
0.0593105607383341	16.4713947615183\\
0.0610679106861366	13.7579577044117\\
0.0628252606339391	17.4362635805224\\
0.0645826105817416	14.3558606261008\\
0.0663399605295441	17.3630941015643\\
0.0680973104773466	15.418125964238\\
0.0698546604251491	18.0612528353765\\
0.0716120103729516	15.9982566898266\\
0.0733693603207541	15.189205946044\\
0.0751267102685566	18.2475112217378\\
0.076884060216359	10.7961250064139\\
0.0790807476511122	11.5718022812607\\
0.0812774350858653	12.4566688374347\\
0.0834741225206184	11.3947545391794\\
0.0856708099553715	14.0120772348812\\
0.0878674973901246	10.0192392840288\\
0.0900641848248777	12.8062418182893\\
0.0922608722596308	10.4762612506552\\
0.0948968971813346	11.1403529562904\\
0.0975329221030383	8.36293550414566\\
0.100168947024742	8.8887097545007\\
0.102804971946446	10.286732335761\\
0.10544099686815	8.74240649774692\\
0.108077021789853	8.53795090687258\\
0.110713046711557	7.52525398763875\\
0.113788409120211	7.80497798050206\\
0.116863771528866	6.85022417373683\\
0.11993913393752	7.10554249796992\\
0.123014496346174	8.96759685790106\\
0.126089858754829	7.41115839390098\\
0.129604558650434	6.36165180784319\\
0.133119258546039	6.74953786644671\\
0.136633958441644	6.50946772073292\\
0.140148658337249	6.97600958655299\\
0.143663358232854	6.24102331474391\\
0.147617395615409	5.64760348820938\\
0.151571432997965	5.24264214712795\\
0.155525470380521	5.37057842758765\\
0.159479507763076	5.80283606085988\\
0.163433545145632	6.23420175565097\\
0.167826920015138	4.83382044133591\\
0.172220294884644	4.90737046940916\\
0.177053007241101	4.37126523494435\\
0.181885719597558	4.90665008188314\\
0.186279094467064	4.18235580654848\\
0.191111806823521	4.39719870048202\\
0.196383856666929	4.4192409697933\\
0.201655906510336	4.34953812039713\\
0.206927956353743	4.75508335011831\\
0.212200006197151	4.22846337243571\\
0.217911393527509	3.46464788139181\\
0.223622780857867	3.53032030141669\\
0.229334168188225	3.4262974017447\\
0.235484893005534	3.53326217777853\\
0.241635617822843	3.30065610361505\\
0.248225680127102	2.98403747326773\\
0.254815742431361	3.42368284666216\\
0.261405804735621	3.62099260413785\\
0.268435204526831	3.65036296068295\\
0.275464604318041	3.18414854469295\\
0.282494004109251	3.25234342567506\\
0.289962741387411	3.04657769583182\\
0.297870816152522	3.06401033811726\\
0.305778890917634	2.75680499502645\\
0.313686965682745	2.77477959642458\\
0.322034377934807	2.85959047392908\\
0.330381790186869	2.72564289316414\\
0.33872920243893	2.62773153636775\\
0.347955289664894	2.63455175314336\\
0.357181376890856	2.26348808531472\\
0.36640746411682	2.16731470633727\\
0.376072888829733	2.49607281112811\\
0.386177651029598	2.13120803602844\\
0.396282413229462	1.93137595341201\\
0.406387175429326	1.91383538264867\\
0.417370612603092	2.0193277868539\\
0.428354049776857	1.91148885067026\\
0.439337486950623	2.01436760396974\\
0.45119959909829	2.10799860622135\\
0.463061711245957	1.71674460486341\\
0.474923823393624	1.73919638245876\\
0.487664610515192	1.83316488953795\\
0.50084473512371	1.74587668581334\\
0.514024859732229	1.40615602994497\\
0.527204984340748	1.63154234863418\\
0.540824446436217	1.47813651897311\\
0.555322583505588	1.43544507596337\\
0.570562102584187	1.6524713334177\\
0.585389742768771	1.46343823256561\\
0.600848930590846	1.40077275857054\\
0.616555245749331	1.58677355147947\\
0.6327283569877	1.26904914801927\\
0.649258429934218	1.2707889532814\\
0.666310216146489	1.20621312285623\\
0.683773881252776	1.22271043500023\\
0.701759259624817	1.16004998883398\\
0.720101599705006	1.08824804176743\\
0.738993111643882	1.16552315005571\\
0.758378878255579	1.04030521029957\\
0.778258899540094	1.12957910894817\\
0.79863317549743	1.00395637714318\\
0.820243088136813	1.10386088542563\\
0.841770624997394	1.07901880306598\\
0.863840872871266	0.9356825404153\\
0.887187137710915	0.973833504271452\\
0.910444565926363	0.861730494447301\\
0.934361000372238	0.897040157571686\\
0.958799148083866	0.832915869410859\\
0.983923760618855	0.844173666915289\\
1.00976229657014	0.78150179021323\\
1.03612254578718	0.748870489384321\\
1.06349876294279	0.799447216784168\\
1.09101227306307	0.806797022599894\\
1.11989871283007	0.744272223809419\\
1.14922449008403	0.711862338105824\\
1.17937402512601	0.653438554236898\\
1.2103198593631	0.603872487489317\\
1.24301496749124	0.672936780579702\\
1.27663236129971	0.591142105779161\\
1.31007692749382	0.61689591307387\\
1.34440016866184	0.676218069918597\\
1.3797119191755	0.534458185510795\\
1.41587488607012	0.544208328842816\\
1.45291652793864	0.543430232251918\\
1.49102905493161	0.492844884148083\\
1.53015754986315	0.513013042632159\\
1.5702470955474	0.471011190729447\\
1.61129769198434	0.488762463796364\\
1.65358392510334	0.473371236137283\\
1.69699596053265	0.455973309812028\\
1.74285181073312	0.448081836866443\\
1.78866006603917	0.421882318690356\\
1.83550033371653	0.390203469637613\\
1.88508732213339	0.406109890963537\\
1.93454024800827	0.377303509223842\\
1.98525626915813	0.368629237838078\\
2.03731776136178	0.356139374364654\\
2.09069726602628	0.33736452550875\\
2.14547715893043	0.335807959939161\\
2.20171235726011	0.313776677857527\\
2.25945777820119	0.307148905114038\\
2.31874088034658	0.294230258704134\\
2.37945182932457	0.288817224855385\\
2.44189266965743	0.270732263379095\\
2.50589864978755	0.269119660048288\\
2.5716070626796	0.253557763314229\\
2.63899044974066	0.264757954307129\\
2.70851560705059	0.245384354276539\\
2.78147147326598	0.230171011837312\\
2.85668217452469	0.225130030626706\\
2.93158921604977	0.219982182675931\\
3.00844581767319	0.206466901853948\\
3.08725197939496	0.208520851413108\\
3.16814499417975	0.193600328853641\\
3.25153674092156	0.185165985897962\\
3.33649362746064	0.187239434626499\\
3.42389432877088	0.182898899088909\\
3.51368392766641	0.170021182529769\\
3.60578004836843	0.164050601227124\\
3.70031998384162	0.153778352144557\\
3.79719389971423	0.149891460248709\\
3.90010224518702	0.140309858189149\\
4.00554970290057	0.144856487781707\\
4.11046898650296	0.132640953631411\\
4.21827142236347	0.123325270007516\\
4.32881971751742	0.119406817399048\\
4.44227862352242	0.116214145013209\\
4.55884035052901	0.113035762894245\\
4.67834014697958	0.108375949155678\\
4.80094276443174	0.103832341262979\\
4.92670312007135	0.0953122527253375\\
5.05597817560657	0.0974062889825948\\
5.18854826229392	0.0909392732195113\\
5.32457813169101	0.0870840514997418\\
5.46417761816957	0.0847891059404665\\
5.60740163891548	0.0838363775885692\\
5.75438748689339	0.0755665919816983\\
5.90999371784137	0.0775263879593436\\
6.06985926111687	0.0745225904475397\\
6.22892688998593	0.0689030508810607\\
6.39225060075983	0.0684623742347243\\
6.55988531062443	0.066035674145947\\
6.73180356098679	0.0642400364362237\\
6.90825247918334	0.0617838019429017\\
7.08939681677166	0.058515051450492\\
7.27520911515884	0.0561118285644883\\
7.46593650168128	0.0530265382328552\\
7.66179864508246	0.0517295771960954\\
7.86249350084009	0.0519335243993918\\
8.06881736814928	0.0483248963871633\\
8.28022107515133	0.0483537914744532\\
8.4971439593332	0.0476146036327814\\
8.726948154024	0.0457105960723104\\
8.96297898846553	0.0433580436135586\\
9.19788725101944	0.0425807337480854\\
9.43911098994827	0.0401697357777223\\
9.68665020525201	0.038238683707522\\
9.94058727270947	0.0377871998811422\\
10.2010869438783	0.0375215659246821\\
10.4685336390594	0.0360736264114907\\
10.7430371926248	0.034951690729417\\
11.0246250631672	0.0336024261112335\\
11.231349041402	0.0338371274636738\\
};
\addlegendentry{$z=0.25$ m}

% \addplot [color=mycolor8, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	220.59560267107\\
% 0.00011	220.59560267107\\
% 0.00021	220.59560267107\\
% 0.00031	220.59560267107\\
% 0.00041	220.59560267107\\
% 0.00051	220.59560267107\\
% 0.00061	220.59560267107\\
% 0.00071	220.59560267107\\
% 0.00081	220.59560267107\\
% 0.00091	220.59560267107\\
% 0.00101	220.59560267107\\
% 0.00111	220.59560267107\\
% 0.00121	220.59560267107\\
% 0.00131	220.59560267107\\
% 0.00141	220.59560267107\\
% 0.00151	220.59560267107\\
% 0.00161	220.59560267107\\
% 0.00171	220.59560267107\\
% 0.00181	220.59560267107\\
% 0.00191	220.59560267107\\
% 0.00201	220.59560267107\\
% 0.00211	220.59560267107\\
% 0.00221	220.59560267107\\
% 0.00231	220.59560267107\\
% 0.00241	220.59560267107\\
% 0.00251	220.59560267107\\
% 0.00261	220.59560267107\\
% 0.00271	220.59560267107\\
% 0.00281	220.59560267107\\
% 0.00291	220.59560267107\\
% 0.00301	220.59560267107\\
% 0.00311	220.59560267107\\
% 0.00321	220.59560267107\\
% 0.00331	220.59560267107\\
% 0.00341	220.59560267107\\
% 0.00351	220.59560267107\\
% 0.00361	220.59560267107\\
% 0.00371	220.59560267107\\
% 0.00381	220.59560267107\\
% 0.00391	220.59560267107\\
% 0.00401	220.59560267107\\
% 0.00411	220.59560267107\\
% };
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00416666666666667	5e-05\\
0.00416666666666667	220.59560267107\\
};
% \addplot [color=mycolor9, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.00326272752056451	0\\
% 0.00489409128084677	0\\
% 0.00652545504112903	0\\
% 0.00815681880141128	0\\
% 0.00978818256169354	0\\
% 0.0114195463219758	0\\
% 0.0130509100822581	0\\
% 0.0146822738425403	0\\
% 0.0163136376028226	0\\
% 0.0179450013631048	0\\
% 0.0195763651233871	0\\
% 0.0212077288836693	0\\
% 0.0228390926439516	0\\
% 0.0244704564042339	0\\
% 0.0261018201645161	0\\
% 0.0277331839247984	0\\
% 0.0293645476850806	0\\
% 0.0309959114453629	0\\
% 0.0326272752056451	0\\
% 0.0342586389659274	0\\
% 0.0358900027262097	0\\
% 0.0375213664864919	0\\
% 0.0391527302467742	0\\
% 0.0407840940070564	0\\
% 0.0424154577673387	0\\
% 0.0440468215276209	0\\
% 0.0456781852879032	0\\
% 0.0473095490481855	0\\
% 0.0489409128084677	0\\
% 0.05057227656875	0\\
% 0.0522036403290322	0\\
% 0.0538350040893145	0\\
% 0.0554663678495967	0\\
% 0.057097731609879	0\\
% 0.0587290953701612	0\\
% 0.0603604591304435	0\\
% 0.0619918228907258	0\\
% 0.063623186651008	0\\
% 0.0652545504112903	0\\
% 0.0668859141715725	0\\
% 0.0685172779318548	0\\
% 0.0701486416921371	0\\
% 0.0717800054524193	0\\
% 0.0742270510928427	0\\
% 0.0766740967332661	0\\
% 0.0783054604935483	0\\
% 0.0799368242538306	0\\
% 0.082383869894254	0\\
% 0.0848309155346774	0\\
% 0.0872779611751008	0\\
% 0.0897250068155241	0\\
% 0.0921720524559475	0\\
% 0.0946190980963709	0\\
% 0.0970661437367943	0\\
% 0.0995131893772177	0\\
% 0.101960235017641	0\\
% 0.105222962538206	0\\
% 0.10848569005877	0\\
% 0.110932735699193	0\\
% 0.113379781339617	0\\
% 0.116642508860181	0\\
% 0.119905236380746	0\\
% 0.12316796390131	0\\
% 0.126430691421875	0\\
% 0.129693418942439	0\\
% 0.133771828343145	0\\
% 0.137850237743851	0\\
% 0.141112965264415	0\\
% 0.145191374665121	0\\
% 0.149269784065827	0\\
% 0.153348193466532	0\\
% 0.157426602867238	0\\
% 0.161505012267943	0\\
% 0.165583421668649	0\\
% 0.169661831069355	0\\
% 0.174555922350201	0\\
% 0.179450013631048	0\\
% 0.184344104911895	0\\
% 0.189238196192742	0\\
% 0.194132287473589	0\\
% 0.199842060634576	0\\
% 0.205551833795564	0\\
% 0.211261606956552	0\\
% 0.21697138011754	0\\
% 0.222681153278528	0\\
% 0.229206608319657	0\\
% 0.234916381480645	0\\
% 0.240626154641633	0\\
% 0.247151609682762	0\\
% 0.254492746604032	0\\
% 0.261833883525302	0\\
% 0.268359338566431	0\\
% 0.275700475487701	0\\
% 0.283857294289113	0\\
% 0.291198431210383	0\\
% 0.298539568131653	0\\
% 0.306696386933064	0\\
% 0.314853205734476	0\\
% 0.323825706416028	0\\
% 0.33279820709758	0\\
% 0.341770707779133	0\\
% 0.351558890340826	0\\
% 0.36134707290252	0\\
% 0.371135255464213	0\\
% 0.380923438025907	0\\
% 0.390711620587601	0\\
% 0.401315485029435	0\\
% 0.412735031351411	0\\
% 0.424154577673387	0\\
% 0.435574123995363	0\\
% 0.446993670317338	0\\
% 0.459228898519455	0\\
% 0.471464126721572	0\\
% 0.483699354923689	0\\
% 0.497565946886088	0\\
% 0.511432538848487	0\\
% 0.525299130810887	0\\
% 0.539165722773286	0\\
% 0.553847996615826	0\\
% 0.569345952338508	0\\
% 0.584028226181048	0\\
% 0.599526181903729	0\\
% 0.615839819506552	0\\
% 0.632969138989516	0\\
% 0.650914140352621	0\\
% 0.668043459835584	0\\
% 0.685988461198689	0\\
% 0.704749144441935	0\\
% 0.723509827685181	0\\
% 0.743086192808568	0\\
% 0.763478239812096	0\\
% 0.784685968695766	0\\
% 0.805893697579435	0\\
% 0.827917108343246	0\\
% 0.850756200987197	0\\
% 0.873595293631149	0\\
% 0.897250068155241	0\\
% 0.921720524559475	0\\
% 0.946190980963709	0\\
% 0.971477119248084	0\\
% 0.998394621292741	0\\
% 1.02612780521754	0\\
% 1.05411588972988	0\\
% 1.08250581752141	0\\
% 1.11187636286738	0\\
% 1.14195463219758	0\\
% 1.17279760329042	0\\
% 1.20447424924604	0\\
% 1.23708353146904	0\\
% 1.27054448153748	0\\
% 1.3050400281083	0\\
% 1.34016532907187	0\\
% 1.37759073298423	0\\
% 1.41490218133981	0\\
% 1.45316126011495	0\\
% 1.4923409798357	0\\
% 1.53276221535931	0\\
% 1.57421504855487	0\\
% 1.61687341158799	0\\
% 1.66192784014402	0\\
% 1.70686531431282	0\\
% 1.75299632299742	0\\
% 1.80184127323175	0\\
% 1.8506802258052	0\\
% 1.89900937720356	0\\
% 1.95053528185277	0\\
% 2.00456221109036	0\\
% 2.05923988653379	0\\
% 2.11467926490941	0\\
% 2.17195692634579	0\\
% 2.23079397961185	0\\
% 2.29297772765085	0\\
% 2.35487358796744	0\\
% 2.41864071847965	0\\
% 2.48400622561728	0\\
% 2.55116503335905	0\\
% 2.62027607971836	0\\
% 2.69098250387265	0\\
% 2.7638360906232	0\\
% 2.83862092417819	0\\
% 2.91774206655188	0\\
% 2.99635640658093	0\\
% 3.07756773377248	0\\
% 3.16086924578189	0\\
% 3.24631792038756	0\\
% 3.33435458566441	0\\
% 3.42437647669366	0\\
% 3.51971529409604	0\\
% 3.61505111266797	0\\
% 3.71279199325415	0\\
% 3.81321082942476	0\\
% 3.91637659427996	0\\
% 4.0221273509759	0\\
% 4.13094891004414	0\\
% 4.24624794286645	0\\
% 4.36099219205703	0\\
% 4.47890920385494	0\\
% 4.60019090340842	0\\
% 4.72457339363862	0\\
% 4.85233856460705	0\\
% 4.98386426894936	0\\
% 5.12272211372162	0\\
% 5.26099518655775	0\\
% 5.40346062435137	0\\
% 5.54949167154017	0\\
% 5.6995531468426	0\\
% 5.85358807248028	0\\
% 6.01239113852026	0\\
% 6.17460987243332	0\\
% 6.34154276780074	0\\
% 6.51830582935603	0\\
% 6.69455609090578	0\\
% 6.87562247414491	0\\
% 7.06135803638175	0\\
% 7.25275539049251	0\\
% 7.45485257161924	0\\
% 7.65629600770969	0\\
% 7.86341323099581	0\\
% 8.07606629527731	0\\
% 8.294573076581	0\\
% 8.51893057607644	0\\
% 8.74933971540321	0\\
% 8.99303667241714	0\\
% 9.23642474989558	0\\
% 9.48623632218012	0\\
% 9.74291221734571	0\\
% 10.0064014552748	0\\
% 10.2769289482506	0\\
% 10.5549715103133	0\\
% 10.8403102268406	0\\
% 11.1334818884816	0\\
% 11.4439208158059	0\\
% 11.753313151306	0\\
% 12.0714200880698	0\\
% 12.3977018366175	0\\
% 12.7330340554384	0\\
% 13.0774197433626	0\\
% 13.4310658196909	0\\
% 13.8054638026757	0\\
% 14.1791510628458	0\\
% 14.5623206248725	0\\
% 14.9564449145027	0\\
% 15.3608731855307	0\\
% 15.775950303457	0\\
% 16.2026089045492	0\\
% 16.6543527222862	0\\
% 17.1046451060894	0\\
% 17.5674366151736	0\\
% 18.0426792682517	0\\
% 18.5307089343332	0\\
% 19.0315915876878	0\\
% 19.5464727815443	0\\
% 20.0915402026268	0\\
% 20.6347123628702	0\\
% 20.9365146585224	0\\
% };
%\addlegendentry{$z=0.5$ m}
%\addlegendentry{$z=1$ m}
% \addplot [color=mycolor9, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	110.297801335535\\
% 0.00011	110.297801335535\\
% 0.00021	110.297801335535\\
% 0.00031	110.297801335535\\
% 0.00041	110.297801335535\\
% 0.00051	110.297801335535\\
% 0.00061	110.297801335535\\
% 0.00071	110.297801335535\\
% 0.00081	110.297801335535\\
% 0.00091	110.297801335535\\
% 0.00101	110.297801335535\\
% 0.00111	110.297801335535\\
% 0.00121	110.297801335535\\
% 0.00131	110.297801335535\\
% 0.00141	110.297801335535\\
% 0.00151	110.297801335535\\
% 0.00161	110.297801335535\\
% 0.00171	110.297801335535\\
% 0.00181	110.297801335535\\
% 0.00191	110.297801335535\\
% 0.00201	110.297801335535\\
% 0.00211	110.297801335535\\
% 0.00221	110.297801335535\\
% 0.00231	110.297801335535\\
% 0.00241	110.297801335535\\
% 0.00251	110.297801335535\\
% 0.00261	110.297801335535\\
% 0.00271	110.297801335535\\
% 0.00281	110.297801335535\\
% 0.00291	110.297801335535\\
% 0.00301	110.297801335535\\
% 0.00311	110.297801335535\\
% 0.00321	110.297801335535\\
% 0.00331	110.297801335535\\
% 0.00341	110.297801335535\\
% 0.00351	110.297801335535\\
% 0.00361	110.297801335535\\
% 0.00371	110.297801335535\\
% 0.00381	110.297801335535\\
% 0.00391	110.297801335535\\
% 0.00401	110.297801335535\\
% 0.00411	110.297801335535\\
% 0.00421	110.297801335535\\
% 0.00431	110.297801335535\\
% 0.00441	110.297801335535\\
% 0.00451	110.297801335535\\
% 0.00461	110.297801335535\\
% 0.00471	110.297801335535\\
% 0.00481	110.297801335535\\
% 0.00491	110.297801335535\\
% 0.00501	110.297801335535\\
% 0.00511	110.297801335535\\
% 0.00521	110.297801335535\\
% 0.00531	110.297801335535\\
% 0.00541	110.297801335535\\
% 0.00551	110.297801335535\\
% 0.00561	110.297801335535\\
% 0.00571	110.297801335535\\
% 0.00581	110.297801335535\\
% 0.00591	110.297801335535\\
% 0.00601	110.297801335535\\
% 0.00611	110.297801335535\\
% 0.00621	110.297801335535\\
% 0.00631	110.297801335535\\
% 0.00641	110.297801335535\\
% 0.00651	110.297801335535\\
% 0.00661	110.297801335535\\
% 0.00671	110.297801335535\\
% 0.00681	110.297801335535\\
% 0.00691	110.297801335535\\
% 0.00701	110.297801335535\\
% 0.00711	110.297801335535\\
% 0.00721	110.297801335535\\
% 0.00731	110.297801335535\\
% 0.00741	110.297801335535\\
% 0.00751	110.297801335535\\
% 0.00761	110.297801335535\\
% 0.00771	110.297801335535\\
% 0.00781	110.297801335535\\
% 0.00791	110.297801335535\\
% 0.00801	110.297801335535\\
% 0.00811	110.297801335535\\
% 0.00821	110.297801335535\\
% 0.00831	110.297801335535\\
% };
\addplot [color=mycolor9, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	5e-05\\
0.00833333333333333	110.297801335535\\
};
\addplot [color=mycolor10, line width=1.0pt]
  table[row sep=crcr]{%
0.00898239830594117	46.3845586372103\\
0.0119765310745882	24.4504265809599\\
0.0149706638432353	23.7927849636011\\
0.0179647966118823	25.4567754396589\\
0.0209589293805294	23.6987230842366\\
0.0239530621491765	20.5020024884161\\
0.0269471949178235	22.3163360732122\\
0.0299413276864706	14.0004418600545\\
0.0329354604551176	12.198903175413\\
0.0359295932237647	17.7067793018975\\
0.0389237259924117	15.2925281478501\\
0.0419178587610588	11.4431033750487\\
0.0449119915297058	13.4693801366705\\
0.0479061242983529	15.5101823152227\\
0.050900257067	13.5416306384429\\
0.053894389835647	11.4638274852193\\
0.0568885226042941	10.1071408372092\\
0.0598826553729411	9.6452934761465\\
0.0628767881415882	8.62134407603521\\
0.0658709209102352	6.39389819264125\\
0.0688650536788823	7.40809669773648\\
0.0718591864475294	8.06469613320184\\
0.0748533192161764	10.54480171646\\
0.0778474519848235	7.1583635537993\\
0.0808415847534705	6.5255884797567\\
0.0838357175221176	6.65811141605171\\
0.0868298502907647	5.63543290408171\\
0.0898239830594117	6.25795261074808\\
0.0928181158280588	7.30437281380902\\
0.0958122485967058	5.93747037879315\\
0.0988063813653529	8.21182435320319\\
0.101800514134	8.69475716601157\\
0.104794646902647	7.74394021398763\\
0.107788779671294	6.124839236219\\
0.110782912439941	5.21782288609311\\
0.113777045208588	6.18764365505668\\
0.116771177977235	5.22777358160315\\
0.119765310745882	4.36963276253825\\
0.122759443514529	3.89828974319436\\
0.125753576283176	3.68233593279902\\
0.130244775436147	4.69020494075807\\
0.134735974589118	4.69680344949351\\
0.137730107357765	4.51309271661108\\
0.140724240126412	4.23146403628739\\
0.143718372895059	3.07757715838744\\
0.148209572048029	4.17822184998058\\
0.152700771201	4.532677415527\\
0.155694903969647	4.45167139607346\\
0.160186103122618	4.44369293305634\\
0.164677302275588	4.56723320837223\\
0.169168501428559	3.57576786129182\\
0.173659700581529	3.7974423916593\\
0.1781508997345	4.15716219420666\\
0.18264209888747	2.85094402940309\\
0.187133298040441	3.18903212114964\\
0.193121563577735	3.95284970897576\\
0.197612762730706	2.59248074830078\\
0.202103961883676	2.91800420920362\\
0.20809222742097	2.48213102487809\\
0.214080492958265	2.40167791335996\\
0.220068758495559	2.16910463856889\\
0.226057024032853	2.40597529531926\\
0.232045289570147	2.49272260035042\\
0.238033555107441	3.01610329949768\\
0.244021820644735	2.08405693221364\\
0.250010086182029	2.21026673683651\\
0.255998351719323	2.44753985488144\\
0.261986617256617	1.61139615927337\\
0.269471949178235	2.39110917115536\\
0.276957281099853	2.46963412862842\\
0.28444261302147	2.13709684400141\\
0.291927944943088	2.177600167344\\
0.299413276864706	1.65585550693585\\
0.306898608786323	2.08496864098858\\
0.314383940707941	1.83971876399343\\
0.323366339013882	1.72084301354701\\
0.332348737319823	1.75399056889432\\
0.341331135625765	1.57142718752076\\
0.350313533931706	1.37237305321562\\
0.359295932237647	1.37164653523617\\
0.368278330543588	1.5007507909256\\
0.377260728849529	1.43407647827154\\
0.387740193539794	1.39744434080917\\
0.398219658230059	1.11486606692989\\
0.408699122920323	1.48928456264631\\
0.419178587610588	1.46877038932998\\
0.429658052300853	1.41244371117535\\
0.441634583375441	1.277948422787\\
0.453611114450029	1.30054537815957\\
0.465587645524617	1.24282233596351\\
0.477564176599206	1.25794517773943\\
0.489540707673794	0.986386418218391\\
0.503014305132706	1.06116906998499\\
0.516487902591617	1.25947478748021\\
0.529961500050529	1.13645355568493\\
0.543435097509441	0.943245587351741\\
0.556908694968353	1.21123481231911\\
0.571879358811588	0.984988958433072\\
0.586850022654823	1.06147744373869\\
0.603317752882382	0.882219069285917\\
0.619785483109941	0.792204781494448\\
0.634756146953176	0.714703975729181\\
0.651223877180735	0.862221740839372\\
0.669188673792617	0.729081019572865\\
0.6871534704045	0.896818409235187\\
0.705118267016382	0.770707758416506\\
0.723083063628264	0.768080054207636\\
0.74254492662447	0.694047039363179\\
0.762006789620676	0.749603358080448\\
0.781468652616882	0.647519554464356\\
0.802427581997411	0.652857583519501\\
0.823386511377941	0.676089795589151\\
0.845842507142794	0.766365676883512\\
0.868298502907647	0.597834927300724\\
0.8907544986725	0.753165562739556\\
0.914707560821676	0.564259482998624\\
0.938660622970852	0.647771405318738\\
0.962613685120029	0.572900745324263\\
0.988063813653529	0.510552698735439\\
1.01501100857135	0.556115287574019\\
1.04195820348918	0.621219391973099\\
1.068905398407	0.519062358413829\\
1.09734965970915	0.517593207205677\\
1.12579392101129	0.420531872453789\\
1.15423818231344	0.497561819854771\\
1.18567657638423	0.531623588999681\\
1.21711497045503	0.437327757638658\\
1.24855336452582	0.402030168647857\\
1.28148882498094	0.457353146246866\\
1.31592135182038	0.42352356195141\\
1.35035387865982	0.380109855454021\\
1.38478640549926	0.423672332820808\\
1.42221306510735	0.347741504837023\\
1.45963972471544	0.362773882790911\\
1.49706638432353	0.347692334139916\\
1.53748717670026	0.331640823158416\\
1.577907969077	0.313080543045207\\
1.61832876145373	0.309720979239729\\
1.66174368659912	0.29185709760006\\
1.70665567812882	0.313992239693073\\
1.75156766965853	0.275539219971665\\
1.79647966118823	0.244667965861214\\
1.84288871910226	0.267347646424964\\
1.89229190978494	0.273522785201339\\
1.94422139999116	0.249586825967219\\
1.99474739046208	0.266988912032144\\
2.04742541386047	0.223737332610239\\
2.10094553710003	0.231095287116828\\
2.15605629337294	0.222419757845433\\
2.21238341608312	0.197057659433271\\
2.27048830512467	0.184321323489048\\
2.32999669390153	0.206208278177966\\
2.39128284900978	0.186872312287748\\
2.45378537055528	0.182625673953691\\
2.51815922508119	0.166891690887361\\
2.58421727928947	0.160874248077407\\
2.65195953318011	0.163635042045272\\
2.72138598675311	0.166365314753779\\
2.79502293953203	0.169754772240949\\
2.86837919236388	0.154924691190535\\
2.94358476249402	0.148436858961508\\
3.02313842984333	0.142034725560734\\
3.10238938156345	0.138467962433984\\
3.18388593286006	0.128228601757279\\
3.26716025048806	0.130798588924017\\
3.35277373434156	0.121381263907422\\
3.44081995106959	0.119454174822371\\
3.530643934129	0.115408196740897\\
3.62392988320216	0.095488649066888\\
3.71768366552042	0.0939637385182877\\
3.81611578028969	0.100450462349446\\
3.91604496144329	0.0918394826526164\\
4.01878114206749	0.0946929590224021\\
4.12423075551328	0.0891449891084352\\
4.23564111489371	0.0863699280849919\\
4.35019421289711	0.0857206062756668\\
4.46415839140374	0.0779395240220117\\
4.58111670267902	0.0790065965408041\\
4.70144341331902	0.0737430586375535\\
4.82467069007865	0.0689395718862934\\
4.95089209960693	0.0681602922448236\\
5.080762608447	0.0644298250623039\\
5.21409508330081	0.0675220152690731\\
5.35070239087033	0.0595006414052545\\
5.49058453115556	0.0581128791503324\\
5.6346771706467	0.0490487741668176\\
5.78260604274767	0.0569684456408091\\
5.93886234661144	0.0534896739786366\\
6.09495646828357	0.0493990480620022\\
6.25456722824672	0.0486507031335381\\
6.42353758853618	0.0438058112213663\\
6.5920511234216	0.0429657804195257\\
6.76486872416194	0.0410059442419739\\
6.94227109070428	0.0381460623706671\\
7.12416465639959	0.0378162861908789\\
7.31083012119493	0.0379388640429019\\
7.50245461838834	0.0339615133777633\\
7.69922528127787	0.0343212513262917\\
7.90123567651252	0.0304556510504924\\
8.10811153749623	0.0311080055646716\\
8.32088209736821	0.0298405781803078\\
8.53898595623435	0.0300185681173559\\
8.76289094733973	0.0272940899234278\\
8.99250350403535	0.0263900926029892\\
9.22941425935455	0.0246418981753428\\
9.47801534188075	0.0245908202236769\\
9.73429989746766	0.0226556025056786\\
9.98954971599482	0.0210666441257543\\
10.2514427666024	0.0208297303637705\\
10.5199790492905	0.0206806773190558\\
10.795626397304	0.0210861381789494\\
11.0797883103784	0.0184214806890584\\
11.369283522447	0.0172790597466904\\
11.6671061662784	0.0156402496237705\\
11.9730691085745	0.015931487812362\\
12.2868916493883	0.0155662895872559\\
12.6090416219649	0.0160160811975269\\
12.9391447597083	0.0145144742802203\\
13.2898105445539	0.0130785274824247\\
13.6491284924737	0.0128070705247959\\
14.00664665838	0.0124933783682785\\
14.3739893224333	0.0120190108532563\\
14.7506886513887	0.0121143032732456\\
15.1373060451403	0.0111140163356084\\
15.5344964702311	0.0107627647838434\\
15.9416985267671	0.0108278178297927\\
16.3594736146424	0.009670628296061\\
16.788008867155	0.00916255150265047\\
17.2285206507422	0.00937370877178911\\
17.6802604322119	0.00957694481883396\\
18.143789611458	0.00824871370221197\\
18.6194824550768	0.00869471777475269\\
19.1075260963663	0.0082748067472704\\
19.6083883685715	0.0080213566885992\\
20.1386250646486	0.00728230627935017\\
20.6833755991648	0.00704227736568112\\
21.225407196939	0.00673117584619689\\
21.7819416253113	0.00639158472041806\\
22.3531660175797	0.00567650989979925\\
22.9389868070953	0.00620586689713169\\
23.5402460936992	0.00538616460502258\\
24.1575052772856	0.0050916347264674\\
24.7906707912055	0.00455569606697594\\
25.4405847352999	0.0046507938951212\\
26.1079956427612	0.00424652346472197\\
26.7918742804499	0.00462443559266186\\
27.4949340811879	0.00399791638616295\\
28.2153037119946	0.00388536801621776\\
28.9544802392543	0.00398225431178572\\
29.7375505327456	0.0038682276939271\\
30.5418384398823	0.0031052151249368\\
31.3423011222503	0.00282049308716657\\
32.164284133893	0.00298957200719715\\
33.0077874748103	0.0026408399026157\\
33.8730918449493	0.00311706467570242\\
34.7607586442041	0.00349195179029178\\
35.672097805661	0.00328949085262894\\
36.6074835959162	0.00313983137403337\\
37.5670095816185	0.00323564024461434\\
38.2714327820993	0.00358112663735241\\
};
\addlegendentry{$z=1$ m}

% \addplot [color=mycolor10, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	55.1489006677674\\
% 0.00011	55.1489006677674\\
% 0.00021	55.1489006677674\\
% 0.00031	55.1489006677674\\
% 0.00041	55.1489006677674\\
% 0.00051	55.1489006677674\\
% 0.00061	55.1489006677674\\
% 0.00071	55.1489006677674\\
% 0.00081	55.1489006677674\\
% 0.00091	55.1489006677674\\
% 0.00101	55.1489006677674\\
% 0.00111	55.1489006677674\\
% 0.00121	55.1489006677674\\
% 0.00131	55.1489006677674\\
% 0.00141	55.1489006677674\\
% 0.00151	55.1489006677674\\
% 0.00161	55.1489006677674\\
% 0.00171	55.1489006677674\\
% 0.00181	55.1489006677674\\
% 0.00191	55.1489006677674\\
% 0.00201	55.1489006677674\\
% 0.00211	55.1489006677674\\
% 0.00221	55.1489006677674\\
% 0.00231	55.1489006677674\\
% 0.00241	55.1489006677674\\
% 0.00251	55.1489006677674\\
% 0.00261	55.1489006677674\\
% 0.00271	55.1489006677674\\
% 0.00281	55.1489006677674\\
% 0.00291	55.1489006677674\\
% 0.00301	55.1489006677674\\
% 0.00311	55.1489006677674\\
% 0.00321	55.1489006677674\\
% 0.00331	55.1489006677674\\
% 0.00341	55.1489006677674\\
% 0.00351	55.1489006677674\\
% 0.00361	55.1489006677674\\
% 0.00371	55.1489006677674\\
% 0.00381	55.1489006677674\\
% 0.00391	55.1489006677674\\
% 0.00401	55.1489006677674\\
% 0.00411	55.1489006677674\\
% 0.00421	55.1489006677674\\
% 0.00431	55.1489006677674\\
% 0.00441	55.1489006677674\\
% 0.00451	55.1489006677674\\
% 0.00461	55.1489006677674\\
% 0.00471	55.1489006677674\\
% 0.00481	55.1489006677674\\
% 0.00491	55.1489006677674\\
% 0.00501	55.1489006677674\\
% 0.00511	55.1489006677674\\
% 0.00521	55.1489006677674\\
% 0.00531	55.1489006677674\\
% 0.00541	55.1489006677674\\
% 0.00551	55.1489006677674\\
% 0.00561	55.1489006677674\\
% 0.00571	55.1489006677674\\
% 0.00581	55.1489006677674\\
% 0.00591	55.1489006677674\\
% 0.00601	55.1489006677674\\
% 0.00611	55.1489006677674\\
% 0.00621	55.1489006677674\\
% 0.00631	55.1489006677674\\
% 0.00641	55.1489006677674\\
% 0.00651	55.1489006677674\\
% 0.00661	55.1489006677674\\
% 0.00671	55.1489006677674\\
% 0.00681	55.1489006677674\\
% 0.00691	55.1489006677674\\
% 0.00701	55.1489006677674\\
% 0.00711	55.1489006677674\\
% 0.00721	55.1489006677674\\
% 0.00731	55.1489006677674\\
% 0.00741	55.1489006677674\\
% 0.00751	55.1489006677674\\
% 0.00761	55.1489006677674\\
% 0.00771	55.1489006677674\\
% 0.00781	55.1489006677674\\
% 0.00791	55.1489006677674\\
% 0.00801	55.1489006677674\\
% 0.00811	55.1489006677674\\
% 0.00821	55.1489006677674\\
% 0.00831	55.1489006677674\\
% 0.00841	55.1489006677674\\
% 0.00851	55.1489006677674\\
% 0.00861	55.1489006677674\\
% 0.00871	55.1489006677674\\
% 0.00881	55.1489006677674\\
% 0.00891	55.1489006677674\\
% 0.00901	55.1489006677674\\
% 0.00911	55.1489006677674\\
% 0.00921	55.1489006677674\\
% 0.00931	55.1489006677674\\
% 0.00941	55.1489006677674\\
% 0.00951	55.1489006677674\\
% 0.00961	55.1489006677674\\
% 0.00971	55.1489006677674\\
% 0.00981	55.1489006677674\\
% 0.00991	55.1489006677674\\
% 0.01001	55.1489006677674\\
% 0.01011	55.1489006677674\\
% 0.01021	55.1489006677674\\
% 0.01031	55.1489006677674\\
% 0.01041	55.1489006677674\\
% 0.01051	55.1489006677674\\
% 0.01061	55.1489006677674\\
% 0.01071	55.1489006677674\\
% 0.01081	55.1489006677674\\
% 0.01091	55.1489006677674\\
% 0.01101	55.1489006677674\\
% 0.01111	55.1489006677674\\
% 0.01121	55.1489006677674\\
% 0.01131	55.1489006677674\\
% 0.01141	55.1489006677674\\
% 0.01151	55.1489006677674\\
% 0.01161	55.1489006677674\\
% 0.01171	55.1489006677674\\
% 0.01181	55.1489006677674\\
% 0.01191	55.1489006677674\\
% 0.01201	55.1489006677674\\
% 0.01211	55.1489006677674\\
% 0.01221	55.1489006677674\\
% 0.01231	55.1489006677674\\
% 0.01241	55.1489006677674\\
% 0.01251	55.1489006677674\\
% 0.01261	55.1489006677674\\
% 0.01271	55.1489006677674\\
% 0.01281	55.1489006677674\\
% 0.01291	55.1489006677674\\
% 0.01301	55.1489006677674\\
% 0.01311	55.1489006677674\\
% 0.01321	55.1489006677674\\
% 0.01331	55.1489006677674\\
% 0.01341	55.1489006677674\\
% 0.01351	55.1489006677674\\
% 0.01361	55.1489006677674\\
% 0.01371	55.1489006677674\\
% 0.01381	55.1489006677674\\
% 0.01391	55.1489006677674\\
% 0.01401	55.1489006677674\\
% 0.01411	55.1489006677674\\
% 0.01421	55.1489006677674\\
% 0.01431	55.1489006677674\\
% 0.01441	55.1489006677674\\
% 0.01451	55.1489006677674\\
% 0.01461	55.1489006677674\\
% 0.01471	55.1489006677674\\
% 0.01481	55.1489006677674\\
% 0.01491	55.1489006677674\\
% 0.01501	55.1489006677674\\
% 0.01511	55.1489006677674\\
% 0.01521	55.1489006677674\\
% 0.01531	55.1489006677674\\
% 0.01541	55.1489006677674\\
% 0.01551	55.1489006677674\\
% 0.01561	55.1489006677674\\
% 0.01571	55.1489006677674\\
% 0.01581	55.1489006677674\\
% 0.01591	55.1489006677674\\
% 0.01601	55.1489006677674\\
% 0.01611	55.1489006677674\\
% 0.01621	55.1489006677674\\
% 0.01631	55.1489006677674\\
% 0.01641	55.1489006677674\\
% 0.01651	55.1489006677674\\
% 0.01661	55.1489006677674\\
% };
\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	5e-05\\
0.0166666666666667	55.1489006677674\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00104166666666667	882.382410684279\\
0.101041666666667	9.09672588334308\\
0.201041666666667	4.57192958903771\\
0.301041666666667	3.05322633454768\\
0.401041666666667	2.29190236541371\\
0.501041666666667	1.83447486628748\\
0.601041666666667	1.52925894399355\\
0.701041666666667	1.31111799507322\\
0.801041666666667	1.14744136629945\\
0.901041666666667	1.02009527246737\\
};
\addlegendentry{$(kz)^{-1}$}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5e-05\\
1	1.09347993577057\\
};
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.91914834446279\\
1.1	0.784147569540147\\
1.2	0.678292267078746\\
1.3	0.593581042381117\\
1.4	0.524612800552524\\
1.5	0.467627644855943\\
1.6	0.419938447384092\\
1.7	0.379580657440892\\
1.8	0.345089252772813\\
1.9	0.315352497172728\\
2	0.289513586791173\\
2.1	0.266902997608117\\
2.2	0.246991007271884\\
2.3	0.229353769665305\\
2.4	0.213648676318357\\
2.5	0.199596196677907\\
2.6	0.186966312528627\\
2.7	0.175568258933834\\
2.8	0.165242677615106\\
2.9	0.155855552654988\\
3	0.147293478316692\\
3.1	0.139459933220266\\
3.2	0.132272322379847\\
3.3	0.125659610580764\\
3.4	0.119560415110679\\
3.5	0.113921458216877\\
3.6	0.10869630341524\\
3.7	0.103844317382444\\
3.8	0.0993298123312084\\
3.9	0.0951213337018654\\
4	0.0911910655571914\\
4.1	0.0875143318552462\\
4.2	0.084069176241627\\
4.3	0.0808360064731568\\
4.4	0.077797292299146\\
4.5	0.0749373077619277\\
4.6	0.0722419105685144\\
4.7	0.069698352530306\\
4.8	0.0672951161439185\\
4.9	0.0650217732515346\\
5	0.0628688624183631\\
5.1	0.0608277822323478\\
5.2	0.0588906981940103\\
5.3	0.0570504612432015\\
5.4	0.0553005362810327\\
5.5	0.0536349393023457\\
5.6	0.0520481819670662\\
5.7	0.0505352226158595\\
5.8	0.0490914228832546\\
5.9	0.0477125091850724\\
6	0.0463945384608585\\
6.1	0.0451338676395192\\
6.2	0.0439271263702865\\
6.3	0.0427711926237852\\
6.4	0.0416631708212125\\
6.5	0.0406003721949996\\
6.6	0.0395802971230742\\
6.7	0.0386006192120334\\
6.8	0.0376591709330283\\
6.9	0.0367539306386855\\
7	0.0358830108105406\\
7.1	0.0350446474047455\\
7.2	0.0342371901796552\\
7.3	0.033459093902651\\
7.4	0.0327089103455263\\
7.5	0.0319852809881894\\
7.6	0.0312869303595492\\
7.7	0.0306126599524189\\
7.8	0.0299613426562637\\
7.9	0.0293319176577509\\
8	0.0287233857644622\\
8.1	0.0281348051118824\\
8.2	0.0275652872179775\\
8.3	0.0270139933533866\\
8.4	0.026480131198537\\
8.5	0.0259629517619061\\
8.6	0.0254617465362421\\
8.7	0.0249758448718534\\
8.8	0.0245046115481296\\
8.9	0.0240474445262822\\
9	0.0236037728679258\\
9.1	0.0231730548055791\\
9.2	0.0227547759524735\\
9.3	0.0223484476402253\\
9.4	0.0219536053739815\\
9.5	0.0215698073955918\\
9.6	0.0211966333462108\\
9.7	0.0208336830204979\\
9.8	0.020480575205275\\
9.9	0.0201369465961226\\
10	0.0198024507859601\\
10.1	0.019476757320164\\
10.2	0.0191595508132391\\
10.3	0.0188505301224762\\
10.4	0.0185494075744099\\
10.5	0.0182559082402315\\
10.6	0.0179697692566303\\
10.7	0.0176907391888156\\
10.8	0.017418577432737\\
10.9	0.0171530536537529\\
11	0.0168939472592148\\
11.1	0.0166410469026329\\
11.2	0.0163941500172664\\
11.3	0.0161530623771493\\
11.4	0.0159175976837112\\
11.5	0.0156875771762919\\
11.6	0.0154628292649758\\
11.7	0.015243189184287\\
11.8	0.0150284986663938\\
11.9	0.0148186056325699\\
12	0.0146133639017482\\
12.1	0.0144126329150876\\
12.2	0.0142162774755498\\
12.3	0.0140241675015521\\
12.4	0.013836177793829\\
12.5	0.0136521878146949\\
12.6	0.0134720814789538\\
12.7	0.013295746955757\\
12.8	0.0131230764807529\\
12.9	0.0129539661779197\\
13	0.0127883158905116\\
13.1	0.0126260290205858\\
13.2	0.0124670123766137\\
13.3	0.0123111760287113\\
13.4	0.0121584331710543\\
13.5	0.0120086999910705\\
13.6	0.0118618955450279\\
13.7	0.0117179416396632\\
13.8	0.011576762719514\\
13.9	0.0114382857596418\\
14	0.0113024401634513\\
14.1	0.0111691576653298\\
14.2	0.0110383722378456\\
14.3	0.0109100200032643\\
14.4	0.0107840391491504\\
14.5	0.0106603698478413\\
14.6	0.0105389541795898\\
14.7	0.0104197360591835\\
14.8	0.0103026611658632\\
14.9	0.0101876768763689\\
15	0.0100747322009555\\
15.1	0.00996377772222716\\
15.2	0.00985476553664775\\
15.3	0.00974764919859513\\
15.4	0.00964238366683159\\
15.5	0.00953892525327171\\
15.6	0.00943723157393495\\
15.7	0.00933726150197654\\
15.8	0.00923897512269587\\
15.9	0.00914233369042743\\
16	0.00904729958722416\\
16.1	0.0089538362832481\\
16.2	0.00886190829878762\\
16.3	0.00877148116782501\\
16.4	0.00868252140308199\\
16.5	0.00859499646247468\\
16.6	0.008508874716913\\
16.7	0.00842412541938302\\
16.8	0.00834071867525367\\
16.9	0.00825862541375245\\
17	0.00817781736055767\\
17.1	0.00809826701145695\\
17.2	0.00801994760702483\\
17.3	0.00794283310827427\\
17.4	0.00786689817323925\\
17.5	0.00779211813444775\\
17.6	0.00771846897724636\\
17.7	0.00764592731893989\\
17.8	0.00757447038871055\\
17.9	0.0075040760082839\\
18	0.00743472257330929\\
18.1	0.00736638903542503\\
18.2	0.00729905488497917\\
18.3	0.00723270013437867\\
18.4	0.00716730530204076\\
18.5	0.00710285139692159\\
18.6	0.00703931990359833\\
18.7	0.00697669276788228\\
18.8	0.00691495238294113\\
18.9	0.00685408157590995\\
19	0.00679406359497107\\
19.1	0.00673488209688418\\
19.2	0.00667652113494865\\
19.3	0.00661896514738094\\
19.4	0.00656219894609068\\
19.5	0.00650620770583989\\
19.6	0.00645097695377024\\
19.7	0.00639649255928413\\
19.8	0.00634274072426593\\
19.9	0.00628970797363022\\
20	0.0062373811461846\\
20.1	0.00618574738579501\\
20.2	0.00613479413284218\\
20.3	0.00608450911595819\\
20.4	0.00603488034403259\\
20.5	0.00598589609847813\\
20.6	0.0059375449257463\\
20.7	0.00588981563008361\\
20.8	0.0058426972665196\\
20.9	0.00579617913407821\\
21	0.00575025076920425\\
21.1	0.00570490193939732\\
21.2	0.00566012263704557\\
21.3	0.00561590307345209\\
21.4	0.00557223367304723\\
21.5	0.00552910506777999\\
21.6	0.0054865080916823\\
21.7	0.00544443377560002\\
21.8	0.00540287334208487\\
21.9	0.00536181820044151\\
22	0.00532125994192463\\
22.1	0.00528119033508059\\
22.2	0.00524160132122875\\
22.3	0.00520248501007777\\
22.4	0.00516383367547207\\
22.5	0.00512563975126421\\
22.6	0.00508789582730883\\
22.7	0.00505059464557404\\
22.8	0.0050137290963664\\
22.9	0.00497729221466558\\
23	0.00494127717656514\\
23.1	0.00490567729581589\\
23.2	0.00487048602046838\\
23.3	0.00483569692961142\\
23.4	0.00480130373020326\\
23.5	0.00476730025399264\\
23.6	0.00473368045452665\\
23.7	0.00470043840424261\\
23.8	0.0046675682916414\\
23.9	0.00463506441853936\\
24	0.00460292119739661\\
24.1	0.004571133148719\\
24.2	0.00453969489853165\\
24.3	0.00450860117592167\\
24.4	0.00447784681064789\\
24.5	0.00444742673081562\\
24.6	0.00441733596061426\\
24.7	0.00438756961811596\\
24.8	0.0043581229131333\\
24.9	0.00432899114513434\\
25	0.0043001697012131\\
25.1	0.00427165405411396\\
25.2	0.00424343976030819\\
25.3	0.00421552245812114\\
25.4	0.00418789786590848\\
25.5	0.00416056178028011\\
25.6	0.00413351007437022\\
25.7	0.00410673869615215\\
25.8	0.00408024366679681\\
25.9	0.00405402107907326\\
26	0.00402806709579018\\
26.1	0.00400237794827723\\
26.2	0.00397694993490491\\
26.3	0.00395177941964191\\
26.4	0.00392686283064887\\
26.5	0.00390219665890743\\
26.6	0.00387777745688363\\
26.7	0.00385360183722464\\
26.8	0.00382966647148786\\
26.9	0.00380596808890145\\
27	0.00378250347515551\\
27.1	0.00375926947122285\\
27.2	0.00373626297220871\\
27.3	0.0037134809262285\\
27.4	0.00369092033331283\\
27.5	0.00366857824433903\\
27.6	0.00364645175998848\\
27.7	0.00362453802972894\\
27.8	0.00360283425082136\\
27.9	0.00358133766735029\\
28	0.0035600455692774\\
28.1	0.00353895529151742\\
28.2	0.00351806421303592\\
28.3	0.00349736975596825\\
28.4	0.00347686938475923\\
28.5	0.00345656060532288\\
28.6	0.00343644096422172\\
28.7	0.00341650804786513\\
28.8	0.00339675948172625\\
28.9	0.00337719292957687\\
29	0.00335780609273998\\
29.1	0.00333859670935932\\
29.2	0.00331956255368568\\
29.3	0.00330070143537937\\
29.4	0.00328201119882849\\
29.5	0.00326348972248259\\
29.6	0.00324513491820137\\
29.7	0.00322694473061789\\
29.8	0.0032089171365161\\
29.9	0.00319105014422217\\
30	0.00317334179300939\\
30.1	0.00315579015251617\\
30.2	0.0031383933221769\\
30.3	0.00312114943066536\\
30.4	0.00310405663535026\\
30.5	0.0030871131217627\\
30.6	0.00307031710307522\\
30.7	0.00305366681959214\\
30.8	0.00303716053825091\\
30.9	0.00302079655213425\\
31	0.0030045731799927\\
31.1	0.0029884887657775\\
31.2	0.00297254167818329\\
31.3	0.00295673031020071\\
31.4	0.00294105307867832\\
31.5	0.00292550842389394\\
31.6	0.0029100948091349\\
31.7	0.00289481072028719\\
31.8	0.00287965466543315\\
31.9	0.00286462517445762\\
32	0.00284972079866223\\
32.1	0.00283494011038775\\
32.2	0.00282028170264419\\
32.3	0.00280574418874858\\
32.4	0.00279132620197015\\
32.5	0.00277702639518283\\
32.6	0.0027628434405248\\
32.7	0.00274877602906501\\
32.8	0.00273482287047644\\
32.9	0.00272098269271602\\
33	0.00270725424171095\\
33.1	0.00269363628105139\\
33.2	0.00268012759168924\\
33.3	0.00266672697164307\\
33.4	0.00265343323570879\\
33.5	0.00264024521517614\\
33.6	0.00262716175755084\\
33.7	0.00261418172628216\\
33.8	0.00260130400049587\\
33.9	0.00258852747473248\\
34	0.00257585105869058\\
34.1	0.00256327367697518\\
34.2	0.00255079426885096\\
34.3	0.00253841178800033\\
34.4	0.00252612520228615\\
34.5	0.00251393349351904\\
34.6	0.00250183565722917\\
34.7	0.00248983070244244\\
34.8	0.00247791765146091\\
34.9	0.00246609553964748\\
35	0.00245436341521457\\
35.1	0.00244272033901694\\
35.2	0.00243116538434831\\
35.3	0.0024196976367419\\
35.4	0.00240831619377466\\
35.5	0.00239702016487523\\
35.6	0.00238580867113546\\
35.7	0.00237468084512544\\
35.8	0.00236363583071199\\
35.9	0.00235267278288055\\
36	0.00234179086756024\\
36.1	0.00233098926145233\\
36.2	0.0023202671518617\\
36.3	0.00230962373653151\\
36.4	0.00229905822348081\\
36.5	0.0022885698308452\\
36.6	0.00227815778672029\\
36.7	0.00226782132900807\\
36.8	0.00225755970526607\\
36.9	0.00224737217255918\\
37	0.00223725799731418\\
37.1	0.00222721645517689\\
37.2	0.00221724683087187\\
37.3	0.00220734841806457\\
37.4	0.00219752051922605\\
37.5	0.00218776244549997\\
37.6	0.00217807351657206\\
37.7	0.00216845306054179\\
37.8	0.00215890041379639\\
37.9	0.00214941492088702\\
38	0.00213999593440712\\
38.1	0.00213064281487295\\
38.2	0.00212135493060612\\
38.3	0.00211213165761823\\
38.4	0.00210297237949745\\
38.5	0.00209387648729717\\
38.6	0.00208484337942644\\
38.7	0.00207587246154238\\
38.8	0.0020669631464444\\
38.9	0.00205811485397029\\
39	0.00204932701089398\\
39.1	0.00204059905082514\\
39.2	0.00203193041411046\\
39.3	0.00202332054773653\\
39.4	0.0020147689052345\\
39.5	0.00200627494658622\\
39.6	0.00199783813813202\\
39.7	0.00198945795248005\\
39.8	0.00198113386841709\\
39.9	0.00197286537082086\\
40	0.00196465195057385\\
40.1	0.0019564931044785\\
40.2	0.00194838833517383\\
40.3	0.00194033715105344\\
40.4	0.00193233906618486\\
40.5	0.00192439360023022\\
40.6	0.00191650027836824\\
40.7	0.00190865863121749\\
40.8	0.00190086819476087\\
40.9	0.00189312851027138\\
41	0.00188543912423905\\
41.1	0.00187779958829906\\
41.2	0.00187020945916106\\
41.3	0.00186266829853957\\
41.4	0.00185517567308554\\
41.5	0.00184773115431901\\
41.6	0.00184033431856282\\
41.7	0.00183298474687741\\
41.8	0.00182568202499664\\
41.9	0.00181842574326464\\
42	0.00181121549657365\\
42.1	0.00180405088430286\\
42.2	0.00179693151025819\\
42.3	0.00178985698261306\\
42.4	0.00178282691385005\\
42.5	0.00177584092070347\\
42.6	0.0017688986241029\\
42.7	0.00176199964911751\\
42.8	0.00175514362490131\\
42.9	0.00174833018463925\\
43	0.00174155896549411\\
43.1	0.00173482960855428\\
43.2	0.00172814175878227\\
43.3	0.00172149506496408\\
43.4	0.00171488917965927\\
43.5	0.00170832375915191\\
43.6	0.00170179846340215\\
43.7	0.00169531295599859\\
43.8	0.00168886690411143\\
43.9	0.00168245997844619\\
44	0.0016760918531983\\
44.1	0.00166976220600822\\
44.2	0.00166347071791735\\
44.3	0.00165721707332452\\
44.4	0.00165100095994322\\
44.5	0.00164482206875939\\
44.6	0.00163868009398988\\
44.7	0.00163257473304152\\
44.8	0.00162650568647082\\
44.9	0.0016204726579442\\
45	0.00161447535419893\\
45.1	0.00160851348500449\\
45.2	0.00160258676312467\\
45.3	0.00159669490428007\\
45.4	0.00159083762711127\\
45.5	0.00158501465314245\\
45.6	0.00157922570674561\\
45.7	0.00157347051510528\\
45.8	0.00156774880818376\\
45.9	0.0015620603186868\\
46	0.00155640478202988\\
46.1	0.00155078193630492\\
46.2	0.00154519152224745\\
46.3	0.00153963328320429\\
46.4	0.00153410696510171\\
46.5	0.00152861231641396\\
46.6	0.00152314908813236\\
46.7	0.00151771703373476\\
46.8	0.00151231590915547\\
46.9	0.00150694547275554\\
47	0.00150160548529363\\
47.1	0.00149629570989706\\
47.2	0.00149101591203351\\
47.3	0.00148576585948292\\
47.4	0.00148054532230988\\
47.5	0.00147535407283645\\
47.6	0.00147019188561521\\
47.7	0.00146505853740288\\
47.8	0.00145995380713412\\
47.9	0.00145487747589585\\
48	0.00144982932690183\\
48.1	0.0014448091454676\\
48.2	0.00143981671898583\\
48.3	0.00143485183690194\\
48.4	0.0014299142906901\\
48.5	0.00142500387382953\\
48.6	0.00142012038178112\\
48.7	0.00141526361196445\\
48.8	0.00141043336373497\\
48.9	0.00140562943836168\\
49	0.00140085163900493\\
49.1	0.00139609977069467\\
49.2	0.00139137364030887\\
49.3	0.00138667305655238\\
49.4	0.00138199782993588\\
49.5	0.00137734777275531\\
49.6	0.00137272269907145\\
49.7	0.00136812242468982\\
49.8	0.00136354676714082\\
49.9	0.00135899554566018\\
50	0.00135446858116963\\
50.1	0.00134996569625788\\
50.2	0.00134548671516174\\
50.3	0.00134103146374764\\
50.4	0.00133659976949329\\
50.5	0.00133219146146959\\
50.6	0.00132780637032285\\
50.7	0.00132344432825715\\
50.8	0.00131910516901698\\
50.9	0.00131478872787013\\
51	0.00131049484159075\\
51.1	0.00130622334844266\\
51.2	0.00130197408816289\\
51.3	0.00129774690194538\\
51.4	0.00129354163242498\\
51.5	0.00128935812366156\\
51.6	0.00128519622112439\\
51.7	0.00128105577167671\\
51.8	0.00127693662356048\\
51.9	0.00127283862638134\\
52	0.00126876163109374\\
52.1	0.00126470548998631\\
52.2	0.00126067005666738\\
52.3	0.00125665518605067\\
52.4	0.00125266073434118\\
52.5	0.00124868655902131\\
52.6	0.00124473251883705\\
52.7	0.00124079847378442\\
52.8	0.00123688428509607\\
52.9	0.00123298981522805\\
53	0.00122911492784673\\
53.1	0.00122525948781586\\
53.2	0.00122142336118387\\
53.3	0.00121760641517128\\
53.4	0.00121380851815822\\
53.5	0.00121002953967222\\
53.6	0.00120626935037604\\
53.7	0.00120252782205573\\
53.8	0.00119880482760878\\
53.9	0.00119510024103244\\
54	0.00119141393741224\\
54.1	0.00118774579291051\\
54.2	0.00118409568475521\\
54.3	0.00118046349122877\\
54.4	0.00117684909165713\\
54.5	0.00117325236639889\\
54.6	0.0011696731968346\\
54.7	0.00116611146535617\\
54.8	0.00116256705535646\\
54.9	0.00115903985121889\\
55	0.00115552973830728\\
55.1	0.00115203660295579\\
55.2	0.00114856033245892\\
55.3	0.00114510081506171\\
55.4	0.00114165793995\\
55.5	0.00113823159724084\\
55.6	0.00113482167797301\\
55.7	0.00113142807409766\\
55.8	0.00112805067846901\\
55.9	0.00112468938483523\\
56	0.00112134408782939\\
56.1	0.00111801468296056\\
56.2	0.00111470106660491\\
56.3	0.00111140313599707\\
56.4	0.00110812078922145\\
56.5	0.00110485392520374\\
56.6	0.00110160244370252\\
56.7	0.00109836624530089\\
56.8	0.0010951452313983\\
56.9	0.00109193930420237\\
57	0.00108874836672091\\
57.1	0.00108557232275398\\
57.2	0.00108241107688599\\
57.3	0.00107926453447803\\
57.4	0.00107613260166013\\
57.5	0.00107301518532374\\
57.6	0.00106991219311422\\
57.7	0.00106682353342345\\
57.8	0.00106374911538251\\
57.9	0.00106068884885443\\
58	0.00105764264442709\\
58.1	0.00105461041340611\\
58.2	0.00105159206780789\\
58.3	0.0010485875203527\\
58.4	0.00104559668445784\\
58.5	0.00104261947423093\\
58.6	0.00103965580446317\\
58.7	0.00103670559062284\\
58.8	0.00103376874884868\\
58.9	0.00103084519594352\\
59	0.00102793484936785\\
59.1	0.00102503762723356\\
59.2	0.0010221534482977\\
59.3	0.00101928223195627\\
59.4	0.0010164238982382\\
59.5	0.0010135783677993\\
59.6	0.00101074556191625\\
59.7	0.00100792540248081\\
59.8	0.0010051178119939\\
59.9	0.00100232271355989\\
60	0.000999540030880919\\
60.1	0.000996769688251203\\
60.2	0.000994011610551518\\
60.3	0.000991265723243669\\
60.4	0.000988531952365044\\
60.5	0.000985810224523228\\
60.6	0.000983100466890671\\
60.7	0.000980402607199422\\
60.8	0.000977716573735912\\
60.9	0.0009750422953358\\
61	0.000972379701378876\\
61.1	0.000969728721784013\\
61.2	0.000967089287004181\\
61.3	0.000964461328021511\\
61.4	0.000961844776342417\\
61.5	0.000959239563992763\\
61.6	0.000956645623513091\\
61.7	0.000954062887953895\\
61.8	0.000951491290870948\\
61.9	0.000948930766320678\\
62	0.000946381248855596\\
62.1	0.000943842673519771\\
62.2	0.000941314975844355\\
62.3	0.000938798091843152\\
62.4	0.000936291958008241\\
62.5	0.000933796511305639\\
62.6	0.000931311689171017\\
62.7	0.000928837429505451\\
62.8	0.000926373670671233\\
62.9	0.000923920351487712\\
63	0.000921477411227186\\
63.1	0.000919044789610838\\
63.2	0.000916622426804715\\
63.3	0.000914210263415743\\
63.4	0.000911808240487791\\
63.5	0.000909416299497776\\
63.6	0.0009070343823518\\
63.7	0.000904662431381344\\
63.8	0.000902300389339481\\
63.9	0.000899948199397148\\
64	0.000897605805139443\\
64.1	0.000895273150561968\\
64.2	0.000892950180067205\\
64.3	0.000890636838460936\\
64.4	0.000888333070948692\\
64.5	0.000886038823132246\\
64.6	0.000883754041006136\\
64.7	0.000881478670954231\\
64.8	0.000879212659746324\\
64.9	0.000876955954534766\\
65	0.000874708502851131\\
65.1	0.00087247025260292\\
65.2	0.000870241152070292\\
65.3	0.000868021149902834\\
65.4	0.000865810195116361\\
65.5	0.000863608237089748\\
65.6	0.000861415225561797\\
65.7	0.000859231110628134\\
65.8	0.000857055842738137\\
65.9	0.000854889372691896\\
66	0.000852731651637203\\
66.1	0.000850582631066573\\
66.2	0.000848442262814296\\
66.3	0.000846310499053513\\
66.4	0.000844187292293332\\
66.5	0.000842072595375961\\
66.6	0.000839966361473879\\
66.7	0.000837868544087029\\
66.8	0.000835779097040042\\
66.9	0.000833697974479489\\
67	0.00083162513087116\\
67.1	0.000829560520997367\\
67.2	0.00082750409995428\\
67.3	0.000825455823149281\\
67.4	0.000823415646298352\\
67.5	0.000821383525423486\\
67.6	0.000819359416850121\\
67.7	0.000817343277204602\\
67.8	0.000815335063411668\\
67.9	0.000813334732691961\\
68	0.000811342242559565\\
68.1	0.000809357550819562\\
68.2	0.000807380615565616\\
68.3	0.000805411395177582\\
68.4	0.000803449848319133\\
68.5	0.000801495933935415\\
68.6	0.000799549611250725\\
68.7	0.000797610839766205\\
68.8	0.000795679579257566\\
68.9	0.000793755789772831\\
69	0.000791839431630098\\
69.1	0.000789930465415328\\
69.2	0.000788028851980151\\
69.3	0.000786134552439697\\
69.4	0.000784247528170442\\
69.5	0.000782367740808081\\
69.6	0.000780495152245418\\
69.7	0.000778629724630277\\
69.8	0.000776771420363429\\
69.9	0.000774920202096548\\
70	0.000773076032730177\\
70.1	0.00077123887541172\\
70.2	0.000769408693533446\\
70.3	0.000767585450730521\\
70.4	0.000765769110879049\\
70.5	0.000763959638094143\\
70.6	0.000762156996727999\\
70.7	0.000760361151368003\\
70.8	0.000758572066834848\\
70.9	0.000756789708180668\\
71	0.000755014040687195\\
71.1	0.000753245029863927\\
71.2	0.000751482641446319\\
71.3	0.000749726841393985\\
71.4	0.000747977595888921\\
71.5	0.000746234871333745\\
71.6	0.000744498634349949\\
71.7	0.000742768851776173\\
71.8	0.000741045490666488\\
71.9	0.000739328518288703\\
72	0.000737617902122681\\
72.1	0.000735913609858673\\
72.2	0.000734215609395672\\
72.3	0.00073252386883977\\
72.4	0.000730838356502544\\
72.5	0.000729159040899448\\
72.6	0.000727485890748224\\
72.7	0.000725818874967323\\
72.8	0.000724157962674347\\
72.9	0.0007225031231845\\
73	0.000720854326009055\\
73.1	0.000719211540853834\\
73.2	0.000717574737617702\\
73.3	0.00071594388639108\\
73.4	0.00071431895745446\\
73.5	0.000712699921276945\\
73.6	0.000711086748514798\\
73.7	0.000709479410009998\\
73.8	0.00070787787678882\\
73.9	0.000706282120060423\\
74	0.000704692111215445\\
74.1	0.00070310782182462\\
74.2	0.000701529223637403\\
74.3	0.000699956288580603\\
74.4	0.000698388988757042\\
74.5	0.000696827296444206\\
74.6	0.000695271184092927\\
74.7	0.000693720624326064\\
74.8	0.000692175589937203\\
74.9	0.000690636053889365\\
75	0.000689101989313726\\
75.1	0.000687573369508347\\
75.2	0.000686050167936922\\
75.3	0.000684532358227529\\
75.4	0.000683019914171392\\
75.5	0.000681512809721663\\
75.6	0.000680011018992206\\
75.7	0.000678514516256395\\
75.8	0.000677023275945919\\
75.9	0.000675537272649605\\
76	0.000674056481112245\\
76.1	0.000672580876233435\\
76.2	0.000671110433066424\\
76.3	0.000669645126816976\\
76.4	0.000668184932842233\\
76.5	0.000666729826649602\\
76.6	0.000665279783895639\\
76.7	0.000663834780384947\\
76.8	0.000662394792069088\\
76.9	0.000660959795045497\\
77	0.000659529765556411\\
77.1	0.000658104679987804\\
77.2	0.000656684514868334\\
77.3	0.000655269246868295\\
77.4	0.000653858852798581\\
77.5	0.000652453309609662\\
77.6	0.00065105259439056\\
77.7	0.000649656684367842\\
77.8	0.000648265556904619\\
77.9	0.000646879189499552\\
78	0.000645497559785866\\
78.1	0.000644120645530377\\
78.2	0.000642748424632524\\
78.3	0.000641380875123409\\
78.4	0.000640017975164843\\
78.5	0.000638659703048409\\
78.6	0.00063730603719452\\
78.7	0.000635956956151498\\
78.8	0.000634612438594649\\
78.9	0.000633272463325356\\
79	0.000631937009270173\\
79.1	0.000630606055479926\\
79.2	0.00062927958112883\\
79.3	0.000627957565513603\\
79.4	0.000626639988052594\\
79.5	0.000625326828284916\\
79.6	0.000624018065869587\\
79.7	0.000622713680584677\\
79.8	0.000621413652326463\\
79.9	0.000620117961108593\\
80	0.000618826587061253\\
80.1	0.000617539510430342\\
80.2	0.000616256711576657\\
80.3	0.000614978170975082\\
80.4	0.000613703869213783\\
80.5	0.000612433786993413\\
80.6	0.000611167905126319\\
80.7	0.000609906204535759\\
80.8	0.000608648666255126\\
80.9	0.000607395271427174\\
81	0.000606146001303258\\
81.1	0.000604900837242567\\
81.2	0.000603659760711383\\
81.3	0.000602422753282324\\
81.4	0.000601189796633612\\
81.5	0.000599960872548336\\
81.6	0.000598735962913721\\
81.7	0.000597515049720414\\
81.8	0.000596298115061758\\
81.9	0.00059508514113309\\
82	0.000593876110231032\\
82.1	0.000592671004752794\\
82.2	0.000591469807195478\\
82.3	0.000590272500155396\\
82.4	0.000589079066327382\\
82.5	0.00058788948850412\\
82.6	0.000586703749575469\\
82.7	0.000585521832527802\\
82.8	0.000584343720443341\\
82.9	0.000583169396499508\\
83	0.000581998843968269\\
83.1	0.000580832046215492\\
83.2	0.000579668986700309\\
83.3	0.000578509648974481\\
83.4	0.000577354016681769\\
83.5	0.000576202073557309\\
83.6	0.000575053803426992\\
83.7	0.000573909190206855\\
83.8	0.000572768217902464\\
83.9	0.000571630870608316\\
84	0.000570497132507236\\
84.1	0.000569366987869782\\
84.2	0.000568240421053659\\
84.3	0.000567117416503126\\
84.4	0.000565997958748421\\
84.5	0.000564882032405183\\
84.6	0.00056376962217388\\
84.7	0.000562660712839242\\
84.8	0.000561555289269697\\
84.9	0.000560453336416814\\
85	0.000559354839314749\\
85.1	0.000558259783079693\\
85.2	0.000557168152909331\\
85.3	0.000556079934082295\\
85.4	0.000554995111957632\\
85.5	0.00055391367197427\\
85.6	0.000552835599650488\\
85.7	0.000551760880583391\\
85.8	0.000550689500448394\\
85.9	0.0005496214449987\\
86	0.000548556700064792\\
86.1	0.000547495251553921\\
86.2	0.000546437085449605\\
86.3	0.000545382187811125\\
86.4	0.000544330544773033\\
86.5	0.000543282142544652\\
86.6	0.000542236967409595\\
86.7	0.000541195005725273\\
86.8	0.000540156243922417\\
86.9	0.000539120668504599\\
87	0.000538088266047759\\
87.1	0.00053705902319973\\
87.2	0.000536032926679779\\
87.3	0.000535009963278134\\
87.4	0.000533990119855532\\
87.5	0.000532973383342758\\
87.6	0.000531959740740193\\
87.7	0.000530949179117367\\
87.8	0.000529941685612509\\
87.9	0.000528937247432105\\
88	0.000527935851850463\\
88.1	0.00052693748620927\\
88.2	0.000525942137917166\\
88.3	0.000524949794449308\\
88.4	0.000523960443346951\\
88.5	0.000522974072217018\\
88.6	0.000521990668731684\\
88.7	0.00052101022062796\\
88.8	0.000520032715707277\\
88.9	0.000519058141835074\\
89	0.000518086486940397\\
89.1	0.000517117739015489\\
89.2	0.00051615188611539\\
89.3	0.000515188916357539\\
89.4	0.00051422881792138\\
89.5	0.000513271579047966\\
89.6	0.000512317188039573\\
89.7	0.000511365633259314\\
89.8	0.000510416903130748\\
89.9	0.000509470986137511\\
90	0.000508527870822927\\
90.1	0.000507587545789637\\
90.2	0.00050664999969923\\
90.3	0.000505715221271866\\
90.4	0.000504783199285915\\
90.5	0.00050385392257759\\
90.6	0.000502927380040586\\
90.7	0.000502003560625719\\
90.8	0.000501082453340574\\
90.9	0.000500164047249147\\
91	0.000499248331471497\\
91.1	0.000498335295183393\\
91.2	0.000497424927615975\\
91.3	0.000496517218055402\\
91.4	0.000495612155842519\\
91.5	0.000494709730372513\\
91.6	0.000493809931094579\\
91.7	0.000492912747511587\\
91.8	0.000492018169179748\\
91.9	0.000491126185708288\\
92	0.000490236786759123\\
92.1	0.000489349962046528\\
92.2	0.000488465701336825\\
92.3	0.000487583994448055\\
92.4	0.000486704831249666\\
92.5	0.000485828201662196\\
92.6	0.000484954095656961\\
92.7	0.000484082503255746\\
92.8	0.000483213414530495\\
92.9	0.000482346819603006\\
93	0.000481482708644627\\
93.1	0.000480621071875954\\
93.2	0.000479761899566535\\
93.3	0.000478905182034568\\
93.4	0.000478050909646609\\
93.5	0.000477199072817278\\
93.6	0.000476349662008969\\
93.7	0.000475502667731558\\
93.8	0.000474658080542123\\
93.9	0.000473815891044651\\
94	0.000472976089889762\\
94.1	0.000472138667774423\\
94.2	0.000471303615441676\\
94.3	0.000470470923680352\\
94.4	0.000469640583324806\\
94.5	0.000468812585254637\\
94.6	0.000467986920394419\\
94.7	0.000467163579713434\\
94.8	0.000466342554225403\\
94.9	0.000465523834988221\\
95	0.000464707413103693\\
95.1	0.000463893279717275\\
95.2	0.00046308142601781\\
95.3	0.000462271843237275\\
95.4	0.00046146452265052\\
95.5	0.000460659455575018\\
95.6	0.00045985663337061\\
95.7	0.000459056047439254\\
95.8	0.000458257689224777\\
95.9	0.000457461550212628\\
96	0.000456667621929632\\
96.1	0.000455875895943744\\
96.2	0.000455086363863812\\
96.3	0.00045429901733933\\
96.4	0.000453513848060203\\
96.5	0.000452730847756511\\
96.6	0.00045195000819827\\
96.7	0.000451171321195199\\
96.8	0.000450394778596489\\
96.9	0.000449620372290571\\
97	0.000448848094204889\\
97.1	0.000448077936305669\\
97.2	0.000447309890597695\\
97.3	0.000446543949124084\\
97.4	0.000445780103966064\\
97.5	0.000445018347242752\\
97.6	0.000444258671110932\\
97.7	0.000443501067764841\\
97.8	0.000442745529435948\\
97.9	0.000441992048392741\\
98	0.000441240616940513\\
98.1	0.000440491227421146\\
98.2	0.000439743872212904\\
98.3	0.000438998543730224\\
98.4	0.000438255234423502\\
98.5	0.000437513936778893\\
98.6	0.000436774643318101\\
98.7	0.000436037346598175\\
98.8	0.000435302039211312\\
98.9	0.000434568713784646\\
99	0.000433837362980059\\
99.1	0.000433107979493973\\
99.2	0.000432380556057157\\
99.3	0.000431655085434534\\
99.4	0.000430931560424979\\
99.5	0.000430209973861132\\
99.6	0.000429490318609204\\
99.7	0.000428772587568785\\
99.8	0.000428056773672656\\
99.9	0.0004273428698866\\
100	0.000426630869209216\\
100.1	0.000425920764671732\\
100.2	0.000425212549337822\\
100.3	0.000424506216303421\\
100.4	0.000423801758696545\\
100.5	0.000423099169677109\\
100.6	0.000422398442436746\\
100.7	0.000421699570198632\\
100.8	0.000421002546217307\\
100.9	0.000420307363778495\\
101	0.000419614016198938\\
101.1	0.000418922496826213\\
101.2	0.000418232799038567\\
101.3	0.000417544916244737\\
101.4	0.00041685884188379\\
101.5	0.000416174569424944\\
101.6	0.000415492092367406\\
101.7	0.000414811404240205\\
101.8	0.00041413249860202\\
101.9	0.000413455369041022\\
102	0.000412780009174709\\
102.1	0.000412106412649738\\
102.2	0.00041143457314177\\
102.3	0.000410764484355305\\
102.4	0.000410096140023527\\
102.5	0.000409429533908139\\
102.6	0.000408764659799211\\
102.7	0.000408101511515022\\
102.8	0.000407440082901902\\
102.9	0.000406780367834082\\
103	0.000406122360213538\\
103.1	0.000405466053969837\\
103.2	0.00040481144305999\\
103.3	0.000404158521468298\\
103.4	0.000403507283206202\\
103.5	0.000402857722312137\\
103.6	0.000402209832851384\\
103.7	0.000401563608915921\\
103.8	0.00040091904462428\\
103.9	0.000400276134121401\\
104	0.000399634871578488\\
104.1	0.000398995251192867\\
104.2	0.000398357267187841\\
104.3	0.000397720913812555\\
104.4	0.00039708618534185\\
104.5	0.000396453076076124\\
104.6	0.000395821580341199\\
104.7	0.000395191692488177\\
104.8	0.000394563406893307\\
104.9	0.000393936717957849\\
105	0.000393311620107938\\
105.1	0.000392688107794448\\
105.2	0.000392066175492866\\
105.3	0.00039144581770315\\
105.4	0.000390827028949604\\
105.5	0.000390209803780746\\
105.6	0.000389594136769177\\
105.7	0.000388980022511453\\
105.8	0.000388367455627954\\
105.9	0.000387756430762762\\
106	0.000387146942583528\\
106.1	0.000386538985781351\\
106.2	0.000385932555070653\\
106.3	0.000385327645189048\\
106.4	0.000384724250897228\\
106.5	0.000384122366978832\\
106.6	0.000383521988240332\\
106.7	0.000382923109510904\\
106.8	0.000382325725642311\\
106.9	0.000381729831508786\\
107	0.000381135422006909\\
107.1	0.000380542492055488\\
107.2	0.000379951036595448\\
107.3	0.000379361050589707\\
107.4	0.000378772529023063\\
107.5	0.000378185466902081\\
107.6	0.000377599859254973\\
107.7	0.000377015701131489\\
107.8	0.000376432987602803\\
107.9	0.000375851713761396\\
108	0.000375271874720952\\
108.1	0.00037469346561624\\
108.2	0.000374116481603007\\
108.3	0.000373540917857867\\
108.4	0.000372966769578193\\
108.5	0.000372394031982009\\
108.6	0.000371822700307881\\
108.7	0.000371252769814808\\
108.8	0.000370684235782121\\
108.9	0.000370117093509373\\
109	0.000369551338316234\\
109.1	0.00036898696554239\\
109.2	0.000368423970547435\\
109.3	0.00036786234871077\\
109.4	0.0003673020954315\\
109.5	0.000366743206128333\\
109.6	0.000366185676239475\\
109.7	0.000365629501222536\\
109.8	0.000365074676554424\\
109.9	0.000364521197731246\\
110	0.000363969060268214\\
110.1	0.000363418259699541\\
110.2	0.000362868791578346\\
110.3	0.000362320651476556\\
110.4	0.000361773834984813\\
110.5	0.00036122833771237\\
110.6	0.000360684155287006\\
110.7	0.000360141283354922\\
110.8	0.000359599717580654\\
110.9	0.000359059453646974\\
111	0.000358520487254798\\
111.1	0.000357982814123099\\
111.2	0.000357446429988806\\
111.3	0.000356911330606718\\
111.4	0.000356377511749415\\
111.5	0.000355844969207162\\
111.6	0.000355313698787824\\
111.7	0.000354783696316774\\
111.8	0.000354254957636804\\
111.9	0.000353727478608041\\
112	0.000353201255107854\\
112.1	0.00035267628303077\\
112.2	0.000352152558288387\\
112.3	0.000351630076809286\\
112.4	0.000351108834538949\\
112.5	0.000350588827439669\\
112.6	0.000350070051490471\\
112.7	0.000349552502687023\\
112.8	0.000349036177041556\\
112.9	0.000348521070582777\\
113	0.000348007179355793\\
113.1	0.000347494499422021\\
113.2	0.00034698302685911\\
113.3	0.000346472757760862\\
113.4	0.000345963688237148\\
113.5	0.000345455814413829\\
113.6	0.000344949132432676\\
113.7	0.000344443638451292\\
113.8	0.000343939328643031\\
113.9	0.000343436199196921\\
114	0.000342934246317586\\
114.1	0.000342433466225168\\
114.2	0.000341933855155252\\
114.3	0.000341435409358787\\
114.4	0.00034093812510201\\
114.5	0.000340441998666373\\
114.6	0.000339947026348465\\
114.7	0.000339453204459938\\
114.8	0.000338960529327433\\
114.9	0.000338468997292507\\
115	0.000337978604711557\\
115.1	0.000337489347955751\\
115.2	0.00033700122341095\\
115.3	0.00033651422747764\\
115.4	0.000336028356570859\\
115.5	0.000335543607120126\\
115.6	0.000335059975569368\\
115.7	0.000334577458376852\\
115.8	0.000334096052015114\\
115.9	0.000333615752970889\\
116	0.000333136557745042\\
116.1	0.000332658462852497\\
116.2	0.000332181464822173\\
116.3	0.000331705560196911\\
116.4	0.000331230745533409\\
116.5	0.000330757017402156\\
116.6	0.000330284372387358\\
116.7	0.000329812807086882\\
116.8	0.000329342318112181\\
116.9	0.000328872902088231\\
117	0.000328404555653467\\
117.1	0.000327937275459717\\
117.2	0.000327471058172135\\
117.3	0.000327005900469141\\
117.4	0.000326541799042353\\
117.5	0.000326078750596525\\
117.6	0.000325616751849485\\
117.7	0.000325155799532068\\
117.8	0.00032469589038806\\
117.9	0.000324237021174129\\
118	0.000323779188659767\\
118.1	0.000323322389627228\\
118.2	0.000322866620871465\\
118.3	0.000322411879200073\\
118.4	0.000321958161433224\\
118.5	0.00032150546440361\\
118.6	0.000321053784956383\\
118.7	0.000320603119949092\\
118.8	0.000320153466251629\\
118.9	0.000319704820746168\\
119	0.000319257180327105\\
119.1	0.000318810541901002\\
119.2	0.000318364902386527\\
119.3	0.0003179202587144\\
119.4	0.000317476607827333\\
119.5	0.000317033946679973\\
119.6	0.000316592272238847\\
119.7	0.000316151581482305\\
119.8	0.000315711871400465\\
119.9	0.000315273138995155\\
120	0.00031483538127986\\
120.1	0.000314398595279668\\
120.2	0.00031396277803121\\
120.3	0.000313527926582613\\
120.4	0.000313094037993441\\
120.5	0.00031266110933464\\
120.6	0.000312229137688491\\
120.7	0.00031179812014855\\
120.8	0.000311368053819599\\
120.9	0.000310938935817591\\
121	0.000310510763269602\\
121.1	0.000310083533313771\\
121.2	0.000309657243099259\\
121.3	0.000309231889786187\\
121.4	0.000308807470545592\\
121.5	0.000308383982559373\\
121.6	0.000307961423020242\\
121.7	0.000307539789131672\\
121.8	0.000307119078107847\\
121.9	0.000306699287173615\\
122	0.000306280413564434\\
122.1	0.000305862454526328\\
122.2	0.000305445407315832\\
122.3	0.000305029269199949\\
122.4	0.000304614037456098\\
122.5	0.000304199709372067\\
122.6	0.000303786282245966\\
122.7	0.000303373753386178\\
122.8	0.000302962120111309\\
122.9	0.000302551379750149\\
123	0.000302141529641616\\
123.1	0.000301732567134714\\
123.2	0.000301324489588487\\
123.3	0.000300917294371972\\
123.4	0.000300510978864152\\
123.5	0.00030010554045391\\
123.6	0.000299700976539988\\
123.7	0.000299297284530937\\
123.8	0.000298894461845074\\
123.9	0.000298492505910437\\
124	0.000298091414164741\\
124.1	0.000297691184055334\\
124.2	0.000297291813039154\\
124.3	0.00029689329858268\\
124.4	0.000296495638161897\\
124.5	0.000296098829262245\\
124.6	0.000295702869378582\\
124.7	0.000295307756015136\\
124.8	0.000294913486685467\\
124.9	0.000294520058912422\\
125	0.000294127470228093\\
125.1	0.000293735718173776\\
125.2	0.000293344800299929\\
125.3	0.000292954714166131\\
125.4	0.000292565457341041\\
125.5	0.000292177027402355\\
125.6	0.000291789421936767\\
125.7	0.000291402638539929\\
125.8	0.000291016674816409\\
125.9	0.000290631528379653\\
126	0.000290247196851941\\
126.1	0.000289863677864353\\
126.2	0.000289480969056725\\
126.3	0.000289099068077611\\
126.4	0.000288717972584246\\
126.5	0.000288337680242503\\
126.6	0.000287958188726858\\
126.7	0.00028757949572035\\
126.8	0.000287201598914544\\
126.9	0.000286824496009489\\
127	0.000286448184713687\\
127.1	0.000286072662744048\\
127.2	0.000285697927825857\\
127.3	0.000285323977692737\\
127.4	0.000284950810086608\\
127.5	0.000284578422757655\\
127.6	0.000284206813464288\\
127.7	0.000283835979973107\\
127.8	0.000283465920058864\\
127.9	0.00028309663150443\\
128	0.000282728112100755\\
128.1	0.000282360359646837\\
128.2	0.000281993371949681\\
128.3	0.00028162714682427\\
128.4	0.000281261682093522\\
128.5	0.000280896975588264\\
128.6	0.000280533025147188\\
128.7	0.000280169828616825\\
128.8	0.000279807383851503\\
128.9	0.000279445688713319\\
129	0.000279084741072099\\
129.1	0.00027872453880537\\
129.2	0.000278365079798322\\
129.3	0.000278006361943775\\
129.4	0.000277648383142148\\
129.5	0.000277291141301423\\
129.6	0.000276934634337113\\
129.7	0.00027657886017223\\
129.8	0.000276223816737251\\
129.9	0.000275869501970085\\
130	0.000275515913816042\\
130.1	0.000275163050227802\\
130.2	0.000274810909165379\\
130.3	0.000274459488596092\\
130.4	0.000274108786494532\\
130.5	0.000273758800842532\\
130.6	0.000273409529629133\\
130.7	0.000273060970850558\\
130.8	0.000272713122510173\\
130.9	0.000272365982618461\\
131	0.000272019549192994\\
131.1	0.000271673820258395\\
131.2	0.000271328793846312\\
131.3	0.00027098446799539\\
131.4	0.000270640840751234\\
131.5	0.000270297910166387\\
131.6	0.000269955674300292\\
131.7	0.000269614131219271\\
131.8	0.000269273278996486\\
131.9	0.000268933115711918\\
132	0.000268593639452334\\
132.1	0.000268254848311255\\
132.2	0.000267916740388935\\
132.3	0.000267579313792324\\
132.4	0.000267242566635042\\
132.5	0.000266906497037355\\
132.6	0.000266571103126139\\
132.7	0.000266236383034858\\
132.8	0.000265902334903531\\
132.9	0.00026556895687871\\
133	0.000265236247113446\\
133.1	0.000264904203767264\\
133.2	0.000264572825006137\\
133.3	0.000264242109002456\\
133.4	0.000263912053935005\\
133.5	0.000263582657988931\\
133.6	0.000263253919355719\\
133.7	0.000262925836233168\\
133.8	0.000262598406825357\\
133.9	0.000262271629342624\\
134	0.000261945502001538\\
134.1	0.000261620023024874\\
134.2	0.000261295190641585\\
134.3	0.000260971003086775\\
134.4	0.000260647458601677\\
134.5	0.000260324555433622\\
134.6	0.000260002291836019\\
134.7	0.000259680666068325\\
134.8	0.000259359676396021\\
134.9	0.000259039321090588\\
135	0.000258719598429478\\
135.1	0.000258400506696095\\
135.2	0.000258082044179764\\
135.3	0.000257764209175711\\
135.4	0.000257446999985035\\
135.5	0.000257130414914684\\
135.6	0.000256814452277433\\
135.7	0.000256499110391856\\
135.8	0.000256184387582305\\
135.9	0.000255870282178885\\
136	0.000255556792517427\\
136.1	0.00025524391693947\\
136.2	0.000254931653792231\\
136.3	0.000254620001428588\\
136.4	0.00025430895820705\\
136.5	0.000253998522491737\\
136.6	0.000253688692652358\\
136.7	0.000253379467064185\\
136.8	0.00025307084410803\\
136.9	0.000252762822170224\\
137	0.000252455399642595\\
137.1	0.000252148574922441\\
137.2	0.000251842346412513\\
137.3	0.000251536712520986\\
137.4	0.000251231671661442\\
137.5	0.000250927222252847\\
137.6	0.000250623362719526\\
137.7	0.000250320091491143\\
137.8	0.00025001740700268\\
137.9	0.000249715307694412\\
138	0.000249413792011888\\
138.1	0.000249112858405909\\
138.2	0.000248812505332506\\
138.3	0.000248512731252918\\
138.4	0.000248213534633571\\
138.5	0.000247914913946057\\
138.6	0.000247616867667115\\
138.7	0.000247319394278604\\
138.8	0.000247022492267491\\
138.9	0.00024672616012582\\
139	0.000246430396350699\\
139.1	0.000246135199444279\\
139.2	0.000245840567913727\\
139.3	0.000245546500271212\\
139.4	0.000245252995033884\\
139.5	0.000244960050723849\\
139.6	0.000244667665868156\\
139.7	0.00024437583899877\\
139.8	0.000244084568652557\\
139.9	0.000243793853371263\\
140	0.000243503691701492\\
140.1	0.000243214082194689\\
140.2	0.000242925023407119\\
140.3	0.000242636513899848\\
140.4	0.000242348552238725\\
140.5	0.00024206113699436\\
140.6	0.000241774266742107\\
140.7	0.000241487940062042\\
140.8	0.000241202155538949\\
140.9	0.000240916911762296\\
141	0.00024063220732622\\
141.1	0.000240348040829505\\
141.2	0.000240064410875566\\
141.3	0.000239781316072429\\
141.4	0.000239498755032712\\
141.5	0.00023921672637361\\
141.6	0.000238935228716871\\
141.7	0.000238654260688784\\
141.8	0.000238373820920156\\
141.9	0.000238093908046295\\
142	0.000237814520706995\\
142.1	0.000237535657546516\\
142.2	0.000237257317213564\\
142.3	0.000236979498361276\\
142.4	0.000236702199647205\\
142.5	0.000236425419733294\\
142.6	0.000236149157285869\\
142.7	0.000235873410975613\\
142.8	0.000235598179477553\\
142.9	0.000235323461471043\\
143	0.000235049255639744\\
143.1	0.000234775560671611\\
143.2	0.000234502375258872\\
143.3	0.000234229698098013\\
143.4	0.000233957527889761\\
143.5	0.000233685863339069\\
143.6	0.000233414703155096\\
143.7	0.000233144046051191\\
143.8	0.000232873890744881\\
143.9	0.000232604235957847\\
144	0.000232335080415915\\
144.1	0.000232066422849035\\
144.2	0.000231798261991267\\
144.3	0.000231530596580762\\
144.4	0.00023126342535975\\
144.5	0.000230996747074522\\
144.6	0.000230730560475414\\
144.7	0.000230464864316791\\
144.8	0.000230199657357032\\
144.9	0.000229934938358513\\
145	0.000229670706087593\\
145.1	0.000229406959314597\\
145.2	0.000229143696813802\\
145.3	0.000228880917363421\\
145.4	0.000228618619745586\\
145.5	0.000228356802746336\\
145.6	0.000228095465155599\\
145.7	0.000227834605767178\\
145.8	0.000227574223378735\\
145.9	0.000227314316791779\\
146	0.000227054884811648\\
146.1	0.000226795926247493\\
146.2	0.000226537439912268\\
146.3	0.000226279424622712\\
146.4	0.000226021879199333\\
146.5	0.000225764802466399\\
146.6	0.000225508193251916\\
146.7	0.00022525205038762\\
146.8	0.000224996372708959\\
146.9	0.000224741159055078\\
147	0.000224486408268811\\
147.1	0.000224232119196657\\
147.2	0.000223978290688774\\
147.3	0.000223724921598962\\
147.4	0.000223472010784648\\
147.5	0.000223219557106874\\
147.6	0.000222967559430281\\
147.7	0.000222716016623098\\
147.8	0.000222464927557126\\
147.9	0.000222214291107725\\
148	0.0002219641061538\\
148.1	0.000221714371577787\\
148.2	0.000221465086265643\\
148.3	0.000221216249106828\\
148.4	0.000220967858994293\\
148.5	0.000220719914824468\\
148.6	0.000220472415497248\\
148.7	0.00022022535991598\\
148.8	0.000219978746987448\\
148.9	0.000219732575621863\\
149	0.000219486844732847\\
149.1	0.000219241553237425\\
149.2	0.000218996700056003\\
149.3	0.000218752284112365\\
149.4	0.000218508304333655\\
149.5	0.000218264759650365\\
149.6	0.000218021648996321\\
149.7	0.000217778971308674\\
149.8	0.000217536725527885\\
149.9	0.000217294910597712\\
150	0.000217053525465199\\
150.1	0.000216812569080661\\
150.2	0.000216572040397678\\
150.3	0.000216331938373074\\
150.4	0.00021609226196691\\
150.5	0.000215853010142473\\
150.6	0.00021561418186626\\
150.7	0.000215375776107968\\
150.8	0.000215137791840481\\
150.9	0.000214900228039861\\
151	0.000214663083685331\\
151.1	0.000214426357759267\\
151.2	0.000214190049247186\\
151.3	0.000213954157137732\\
151.4	0.000213718680422667\\
151.5	0.000213483618096857\\
151.6	0.000213248969158262\\
151.7	0.000213014732607923\\
151.8	0.000212780907449952\\
151.9	0.00021254749269152\\
152	0.000212314487342846\\
152.1	0.000212081890417183\\
152.2	0.000211849700930811\\
152.3	0.000211617917903022\\
152.4	0.000211386540356113\\
152.5	0.000211155567315369\\
152.6	0.000210924997809057\\
152.7	0.000210694830868413\\
152.8	0.00021046506552763\\
152.9	0.00021023570082385\\
153	0.000210006735797148\\
153.1	0.000209778169490528\\
153.2	0.000209550000949907\\
153.3	0.000209322229224104\\
153.4	0.000209094853364834\\
153.5	0.000208867872426692\\
153.6	0.000208641285467145\\
153.7	0.000208415091546524\\
153.8	0.000208189289728006\\
153.9	0.000207963879077611\\
154	0.000207738858664188\\
154.1	0.000207514227559406\\
154.2	0.000207289984837741\\
154.3	0.000207066129576469\\
154.4	0.000206842660855654\\
154.5	0.000206619577758138\\
154.6	0.000206396879369531\\
154.7	0.0002061745647782\\
154.8	0.000205952633075261\\
154.9	0.000205731083354567\\
155	0.000205509914712697\\
155.1	0.000205289126248951\\
155.2	0.000205068717065334\\
155.3	0.000204848686266549\\
155.4	0.000204629032959988\\
155.5	0.000204409756255722\\
155.6	0.000204190855266488\\
155.7	0.000203972329107684\\
155.8	0.000203754176897355\\
155.9	0.000203536397756187\\
156	0.000203318990807497\\
156.1	0.000203101955177218\\
156.2	0.000202885289993899\\
156.3	0.000202668994388687\\
156.4	0.000202453067495321\\
156.5	0.000202237508450125\\
156.6	0.000202022316391994\\
156.7	0.000201807490462388\\
156.8	0.00020159302980532\\
156.9	0.00020137893356735\\
157	0.000201165200897575\\
157.1	0.000200951830947616\\
157.2	0.000200738822871615\\
157.3	0.000200526175826222\\
157.4	0.000200313888970586\\
157.5	0.000200101961466347\\
157.6	0.000199890392477629\\
157.7	0.000199679181171026\\
157.8	0.000199468326715599\\
157.9	0.000199257828282862\\
158	0.000199047685046776\\
158.1	0.00019883789618374\\
158.2	0.000198628460872583\\
158.3	0.000198419378294553\\
158.4	0.00019821064763331\\
158.5	0.000198002268074917\\
158.6	0.000197794238807832\\
158.7	0.000197586559022897\\
158.8	0.000197379227913334\\
158.9	0.000197172244674731\\
159	0.000196965608505041\\
159.1	0.000196759318604563\\
159.2	0.000196553374175944\\
159.3	0.000196347774424166\\
159.4	0.000196142518556537\\
159.5	0.000195937605782682\\
159.6	0.000195733035314541\\
159.7	0.000195528806366353\\
159.8	0.000195324918154652\\
159.9	0.000195121369898258\\
160	0.000194918160818269\\
160.1	0.000194715290138053\\
160.2	0.000194512757083241\\
160.3	0.000194310560881715\\
160.4	0.000194108700763606\\
160.5	0.000193907175961281\\
160.6	0.000193705985709338\\
160.7	0.000193505129244598\\
160.8	0.000193304605806094\\
160.9	0.000193104414635067\\
161	0.000192904554974959\\
161.1	0.000192705026071398\\
161.2	0.0001925058271722\\
161.3	0.000192306957527356\\
161.4	0.000192108416389023\\
161.5	0.00019191020301152\\
161.6	0.000191712316651318\\
161.7	0.000191514756567035\\
161.8	0.000191317522019427\\
161.9	0.000191120612271377\\
162	0.000190924026587895\\
162.1	0.000190727764236104\\
162.2	0.000190531824485236\\
162.3	0.000190336206606624\\
162.4	0.000190140909873693\\
162.5	0.000189945933561957\\
162.6	0.000189751276949006\\
162.7	0.000189556939314504\\
162.8	0.000189362919940176\\
162.9	0.000189169218109809\\
163	0.000188975833109236\\
163.1	0.000188782764226334\\
163.2	0.000188590010751018\\
163.3	0.00018839757197523\\
163.4	0.000188205447192933\\
163.5	0.000188013635700106\\
163.6	0.000187822136794736\\
163.7	0.00018763094977681\\
163.8	0.00018744007394831\\
163.9	0.000187249508613205\\
164	0.000187059253077441\\
164.1	0.000186869306648943\\
164.2	0.000186679668637597\\
164.3	0.000186490338355253\\
164.4	0.000186301315115711\\
164.5	0.000186112598234719\\
164.6	0.000185924187029965\\
164.7	0.000185736080821067\\
164.8	0.000185548278929572\\
164.9	0.000185360780678946\\
165	0.000185173585394568\\
165.1	0.000184986692403722\\
165.2	0.000184800101035596\\
165.3	0.000184613810621266\\
165.4	0.000184427820493699\\
165.5	0.000184242129987742\\
165.6	0.000184056738440113\\
165.7	0.000183871645189401\\
165.8	0.000183686849576055\\
165.9	0.000183502350942379\\
166	0.000183318148632526\\
166.1	0.00018313424199249\\
166.2	0.000182950630370102\\
166.3	0.000182767313115024\\
166.4	0.000182584289578738\\
166.5	0.000182401559114546\\
166.6	0.000182219121077561\\
166.7	0.0001820369748247\\
166.8	0.000181855119714679\\
166.9	0.000181673555108008\\
167	0.000181492280366982\\
167.1	0.000181311294855677\\
167.2	0.000181130597939944\\
167.3	0.000180950188987402\\
167.4	0.000180770067367434\\
167.5	0.000180590232451178\\
167.6	0.000180410683611522\\
167.7	0.000180231420223101\\
167.8	0.000180052441662287\\
167.9	0.000179873747307187\\
168	0.000179695336537633\\
168.1	0.000179517208735179\\
168.2	0.000179339363283094\\
168.3	0.00017916179956636\\
168.4	0.000178984516971658\\
168.5	0.00017880751488737\\
168.6	0.000178630792703572\\
168.7	0.000178454349812023\\
168.8	0.000178278185606166\\
168.9	0.00017810229948112\\
169	0.000177926690833672\\
169.1	0.000177751359062274\\
169.2	0.000177576303567038\\
169.3	0.000177401523749727\\
169.4	0.000177227019013754\\
169.5	0.000177052788764173\\
169.6	0.000176878832407674\\
169.7	0.00017670514935258\\
169.8	0.000176531739008839\\
169.9	0.000176358600788019\\
170	0.000176185734103304\\
170.1	0.000176013138369486\\
170.2	0.000175840813002963\\
170.3	0.00017566875742173\\
170.4	0.000175496971045378\\
170.5	0.000175325453295084\\
170.6	0.000175154203593609\\
170.7	0.000174983221365293\\
170.8	0.000174812506036046\\
170.9	0.000174642057033347\\
171	0.000174471873786237\\
171.1	0.000174301955725313\\
171.2	0.000174132302282726\\
171.3	0.000173962912892171\\
171.4	0.000173793786988886\\
171.5	0.000173624924009646\\
171.6	0.000173456323392756\\
171.7	0.000173287984578048\\
171.8	0.000173119907006875\\
171.9	0.000172952090122107\\
172	0.000172784533368125\\
172.1	0.000172617236190816\\
172.2	0.000172450198037568\\
172.3	0.000172283418357268\\
172.4	0.00017211689660029\\
172.5	0.000171950632218499\\
172.6	0.000171784624665239\\
172.7	0.000171618873395332\\
172.8	0.000171453377865072\\
172.9	0.00017128813753222\\
173	0.000171123151855999\\
173.1	0.00017095842029709\\
173.2	0.000170793942317627\\
173.3	0.000170629717381193\\
173.4	0.000170465744952812\\
173.5	0.000170302024498949\\
173.6	0.000170138555487501\\
173.7	0.000169975337387796\\
173.8	0.000169812369670585\\
173.9	0.000169649651808041\\
174	0.000169487183273751\\
174.1	0.000169324963542712\\
174.2	0.00016916299209133\\
174.3	0.000169001268397409\\
174.4	0.000168839791940152\\
174.5	0.000168678562200155\\
174.6	0.000168517578659401\\
174.7	0.000168356840801257\\
174.8	0.000168196348110468\\
174.9	0.000168036100073154\\
175	0.000167876096176807\\
175.1	0.000167716335910283\\
175.2	0.000167556818763797\\
175.3	0.000167397544228925\\
175.4	0.000167238511798594\\
175.5	0.000167079720967077\\
175.6	0.000166921171229993\\
175.7	0.0001667628620843\\
175.8	0.000166604793028291\\
175.9	0.000166446963561589\\
176	0.000166289373185145\\
176.1	0.000166132021401231\\
176.2	0.000165974907713437\\
176.3	0.000165818031626668\\
176.4	0.000165661392647137\\
176.5	0.000165504990282364\\
176.6	0.000165348824041168\\
176.7	0.000165192893433666\\
176.8	0.000165037197971268\\
176.9	0.000164881737166674\\
177	0.000164726510533866\\
177.1	0.000164571517588107\\
177.2	0.000164416757845938\\
177.3	0.00016426223082517\\
177.4	0.000164107936044885\\
177.5	0.000163953873025426\\
177.6	0.000163800041288398\\
177.7	0.000163646440356663\\
177.8	0.000163493069754332\\
177.9	0.000163339929006767\\
178	0.000163187017640573\\
178.1	0.000163034335183595\\
178.2	0.000162881881164915\\
178.3	0.000162729655114846\\
178.4	0.00016257765656493\\
178.5	0.000162425885047935\\
178.6	0.000162274340097848\\
178.7	0.000162123021249873\\
178.8	0.000161971928040426\\
178.9	0.000161821060007134\\
179	0.000161670416688828\\
179.1	0.000161519997625541\\
179.2	0.000161369802358502\\
179.3	0.000161219830430136\\
179.4	0.000161070081384058\\
179.5	0.000160920554765066\\
179.6	0.000160771250119146\\
179.7	0.000160622166993457\\
179.8	0.000160473304936337\\
179.9	0.000160324663497295\\
180	0.000160176242227007\\
180.1	0.000160028040677311\\
180.2	0.00015988005840121\\
180.3	0.000159732294952861\\
180.4	0.000159584749887573\\
180.5	0.000159437422761806\\
180.6	0.000159290313133167\\
180.7	0.000159143420560403\\
180.8	0.000158996744603401\\
180.9	0.000158850284823183\\
181	0.000158704040781902\\
181.1	0.00015855801204284\\
181.2	0.000158412198170403\\
181.3	0.000158266598730118\\
181.4	0.00015812121328863\\
181.5	0.000157976041413697\\
181.6	0.000157831082674189\\
181.7	0.000157686336640081\\
181.8	0.000157541802882454\\
181.9	0.000157397480973487\\
182	0.000157253370486458\\
182.1	0.000157109470995737\\
182.2	0.000156965782076783\\
182.3	0.000156822303306144\\
182.4	0.00015667903426145\\
182.5	0.00015653597452141\\
182.6	0.000156393123665811\\
182.7	0.000156250481275512\\
182.8	0.000156108046932442\\
182.9	0.000155965820219597\\
183	0.000155823800721037\\
183.1	0.000155681988021879\\
183.2	0.000155540381708299\\
183.3	0.000155398981367527\\
183.4	0.000155257786587841\\
183.5	0.000155116796958567\\
183.6	0.000154976012070075\\
183.7	0.000154835431513775\\
183.8	0.000154695054882113\\
183.9	0.000154554881768571\\
184	0.000154414911767661\\
184.1	0.000154275144474922\\
184.2	0.00015413557948692\\
184.3	0.000153996216401238\\
184.4	0.000153857054816482\\
184.5	0.00015371809433227\\
184.6	0.000153579334549232\\
184.7	0.000153440775069009\\
184.8	0.000153302415494246\\
184.9	0.000153164255428592\\
185	0.000153026294476693\\
185.1	0.000152888532244194\\
185.2	0.000152750968337734\\
185.3	0.000152613602364941\\
185.4	0.00015247643393443\\
185.5	0.000152339462655801\\
185.6	0.000152202688139637\\
185.7	0.000152066109997497\\
185.8	0.000151929727841918\\
185.9	0.000151793541286407\\
186	0.000151657549945441\\
186.1	0.000151521753434466\\
186.2	0.000151386151369888\\
186.3	0.000151250743369076\\
186.4	0.000151115529050357\\
186.5	0.000150980508033011\\
186.6	0.000150845679937272\\
186.7	0.000150711044384322\\
186.8	0.000150576600996289\\
186.9	0.000150442349396245\\
187	0.000150308289208201\\
187.1	0.000150174420057109\\
187.2	0.000150040741568852\\
187.3	0.000149907253370247\\
187.4	0.000149773955089039\\
187.5	0.000149640846353902\\
187.6	0.000149507926794429\\
187.7	0.000149375196041138\\
187.8	0.000149242653725463\\
187.9	0.000149110299479753\\
188	0.00014897813293727\\
188.1	0.000148846153732186\\
188.2	0.000148714361499579\\
188.3	0.000148582755875433\\
188.4	0.000148451336496631\\
188.5	0.000148320103000957\\
188.6	0.00014818905502709\\
188.7	0.000148058192214602\\
188.8	0.000147927514203958\\
188.9	0.000147797020636507\\
189	0.000147666711154488\\
189.1	0.000147536585401019\\
189.2	0.000147406643020101\\
189.3	0.00014727688365661\\
189.4	0.000147147306956299\\
189.5	0.000147017912565792\\
189.6	0.000146888700132582\\
189.7	0.00014675966930503\\
189.8	0.000146630819732362\\
189.9	0.000146502151064664\\
190	0.000146373662952884\\
190.1	0.000146245355048824\\
190.2	0.000146117227005141\\
190.3	0.000145989278475345\\
190.4	0.000145861509113794\\
190.5	0.000145733918575691\\
190.6	0.000145606506517086\\
190.7	0.00014547927259487\\
190.8	0.00014535221646677\\
190.9	0.000145225337791353\\
191	0.000145098636228019\\
191.1	0.000144972111437\\
191.2	0.000144845763079355\\
191.3	0.000144719590816973\\
191.4	0.000144593594312564\\
191.5	0.000144467773229662\\
191.6	0.00014434212723262\\
191.7	0.000144216655986607\\
191.8	0.000144091359157608\\
191.9	0.000143966236412418\\
192	0.000143841287418644\\
192.1	0.000143716511844699\\
192.2	0.000143591909359802\\
192.3	0.000143467479633973\\
192.4	0.000143343222338034\\
192.5	0.000143219137143602\\
192.6	0.000143095223723094\\
192.7	0.000142971481749717\\
192.8	0.000142847910897469\\
192.9	0.000142724510841137\\
193	0.000142601281256295\\
193.1	0.0001424782218193\\
193.2	0.00014235533220729\\
193.3	0.000142232612098184\\
193.4	0.000142110061170678\\
193.5	0.00014198767910424\\
193.6	0.000141865465579114\\
193.7	0.000141743420276312\\
193.8	0.000141621542877615\\
193.9	0.000141499833065569\\
194	0.000141378290523484\\
194.1	0.000141256914935432\\
194.2	0.000141135705986242\\
194.3	0.000141014663361501\\
194.4	0.000140893786747552\\
194.5	0.000140773075831489\\
194.6	0.000140652530301155\\
194.7	0.000140532149845143\\
194.8	0.000140411934152792\\
194.9	0.000140291882914184\\
195	0.000140171995820142\\
195.1	0.00014005227256223\\
195.2	0.000139932712832747\\
195.3	0.000139813316324729\\
195.4	0.000139694082731944\\
195.5	0.000139575011748892\\
195.6	0.0001394561030708\\
195.7	0.000139337356393624\\
195.8	0.000139218771414042\\
195.9	0.000139100347829456\\
196	0.000138982085337988\\
196.1	0.000138863983638478\\
196.2	0.000138746042430483\\
196.3	0.000138628261414272\\
196.4	0.00013851064029083\\
196.5	0.000138393178761848\\
196.6	0.000138275876529726\\
196.7	0.000138158733297572\\
196.8	0.000138041748769196\\
196.9	0.00013792492264911\\
197	0.000137808254642526\\
197.1	0.000137691744455354\\
197.2	0.0001375753917942\\
197.3	0.000137459196366364\\
197.4	0.000137343157879837\\
197.5	0.0001372272760433\\
197.6	0.000137111550566124\\
197.7	0.000136995981158362\\
197.8	0.000136880567530754\\
197.9	0.000136765309394721\\
198	0.000136650206462365\\
198.1	0.000136535258446464\\
198.2	0.000136420465060473\\
198.3	0.000136305826018523\\
198.4	0.000136191341035416\\
198.5	0.000136077009826623\\
198.6	0.000135962832108285\\
198.7	0.00013584880759721\\
198.8	0.000135734936010869\\
198.9	0.000135621217067397\\
199	0.000135507650485591\\
199.1	0.000135394235984904\\
199.2	0.000135280973285448\\
199.3	0.00013516786210799\\
199.4	0.000135054902173951\\
199.5	0.000134942093205403\\
199.6	0.000134829434925066\\
199.7	0.000134716927056311\\
199.8	0.000134604569323153\\
199.9	0.000134492361450252\\
200	0.000134380303162909\\
200.1	0.000134268394187068\\
200.2	0.000134156634249309\\
200.3	0.00013404502307685\\
200.4	0.000133933560397546\\
200.5	0.000133822245939882\\
200.6	0.000133711079432977\\
200.7	0.000133600060606578\\
200.8	0.000133489189191061\\
200.9	0.000133378464917429\\
201	0.000133267887517308\\
201.1	0.000133157456722947\\
201.2	0.000133047172267216\\
201.3	0.000132937033883605\\
201.4	0.000132827041306219\\
201.5	0.000132717194269783\\
201.6	0.000132607492509631\\
201.7	0.000132497935761713\\
201.8	0.000132388523762587\\
201.9	0.000132279256249422\\
202	0.000132170132959993\\
202.1	0.000132061153632679\\
202.2	0.000131952318006466\\
202.3	0.000131843625820939\\
202.4	0.000131735076816286\\
202.5	0.00013162667073329\\
202.6	0.000131518407313334\\
202.7	0.000131410286298396\\
202.8	0.000131302307431046\\
202.9	0.000131194470454448\\
203	0.000131086775112355\\
203.1	0.00013097922114911\\
203.2	0.00013087180830964\\
203.3	0.000130764536339461\\
203.4	0.000130657404984671\\
203.5	0.000130550413991951\\
203.6	0.000130443563108561\\
203.7	0.000130336852082341\\
203.8	0.000130230280661709\\
203.9	0.000130123848595658\\
204	0.000130017555633754\\
204.1	0.000129911401526136\\
204.2	0.000129805386023517\\
204.3	0.000129699508877174\\
204.4	0.000129593769838957\\
204.5	0.000129488168661278\\
204.6	0.000129382705097116\\
204.7	0.000129277378900012\\
204.8	0.000129172189824069\\
204.9	0.000129067137623951\\
205	0.000128962222054878\\
205.1	0.000128857442872628\\
205.2	0.000128752799833536\\
205.3	0.000128648292694487\\
205.4	0.000128543921212923\\
205.5	0.000128439685146832\\
205.6	0.000128335584254755\\
205.7	0.000128231618295778\\
205.8	0.000128127787029535\\
205.9	0.000128024090216204\\
206	0.000127920527616506\\
206.1	0.000127817098991704\\
206.2	0.000127713804103602\\
206.3	0.000127610642714541\\
206.4	0.0001275076145874\\
206.5	0.000127404719485595\\
206.6	0.000127301957173074\\
206.7	0.00012719932741432\\
206.8	0.000127096829974346\\
206.9	0.000126994464618696\\
207	0.000126892231113441\\
207.1	0.000126790129225181\\
207.2	0.000126688158721039\\
207.3	0.000126586319368665\\
207.4	0.00012648461093623\\
207.5	0.000126383033192427\\
207.6	0.000126281585906468\\
207.7	0.000126180268848085\\
207.8	0.000126079081787524\\
207.9	0.000125978024495551\\
208	0.000125877096743443\\
208.1	0.000125776298302991\\
208.2	0.000125675628946496\\
208.3	0.000125575088446772\\
208.4	0.000125474676577139\\
208.5	0.000125374393111426\\
208.6	0.000125274237823966\\
208.7	0.000125174210489598\\
208.8	0.000125074310883663\\
208.9	0.000124974538782006\\
209	0.000124874893960971\\
209.1	0.000124775376197399\\
209.2	0.000124675985268633\\
209.3	0.000124576720952509\\
209.4	0.000124477583027359\\
209.5	0.000124378571272009\\
209.6	0.000124279685465778\\
209.7	0.000124180925388475\\
209.8	0.000124082290820398\\
209.9	0.000123983781542336\\
210	0.000123885397335562\\
210.1	0.000123787137981836\\
210.2	0.000123689003263403\\
210.3	0.000123590992962991\\
210.4	0.00012349310686381\\
210.5	0.000123395344749549\\
210.6	0.000123297706404377\\
210.7	0.000123200191612943\\
210.8	0.00012310280016037\\
210.9	0.000123005531832257\\
211	0.000122908386414678\\
211.1	0.000122811363694178\\
211.2	0.000122714463457777\\
211.3	0.000122617685492962\\
211.4	0.00012252102958769\\
211.5	0.000122424495530387\\
211.6	0.000122328083109943\\
211.7	0.000122231792115716\\
211.8	0.000122135622337527\\
211.9	0.000122039573565659\\
212	0.000121943645590857\\
212.1	0.000121847838204328\\
212.2	0.000121752151197735\\
212.3	0.000121656584363202\\
212.4	0.000121561137493307\\
212.5	0.000121465810381085\\
212.6	0.000121370602820026\\
212.7	0.000121275514604071\\
212.8	0.000121180545527613\\
212.9	0.000121085695385498\\
213	0.000120990963973019\\
213.1	0.000120896351085917\\
213.2	0.000120801856520382\\
213.3	0.000120707480073049\\
213.4	0.000120613221540997\\
213.5	0.000120519080721749\\
213.6	0.00012042505741327\\
213.7	0.000120331151413967\\
213.8	0.000120237362522686\\
213.9	0.000120143690538712\\
214	0.000120050135261767\\
214.1	0.000119956696492012\\
214.2	0.000119863374030041\\
214.3	0.000119770167676881\\
214.4	0.000119677077233996\\
214.5	0.000119584102503278\\
214.6	0.000119491243287051\\
214.7	0.000119398499388071\\
214.8	0.000119305870609518\\
214.9	0.000119213356755004\\
215	0.000119120957628563\\
215.1	0.000119028673034657\\
215.2	0.00011893650277817\\
215.3	0.000118844446664411\\
215.4	0.000118752504499109\\
215.5	0.000118660676088415\\
215.6	0.000118568961238897\\
215.7	0.000118477359757544\\
215.8	0.000118385871451761\\
215.9	0.000118294496129371\\
216	0.00011820323359861\\
216.1	0.000118112083668128\\
216.2	0.00011802104614699\\
216.3	0.000117930120844672\\
216.4	0.000117839307571059\\
216.5	0.000117748606136448\\
216.6	0.000117658016351544\\
216.7	0.00011756753802746\\
216.8	0.000117477170975714\\
216.9	0.000117386915008231\\
217	0.00011729676993734\\
217.1	0.000117206735575772\\
217.2	0.000117116811736663\\
217.3	0.000117026998233548\\
217.4	0.000116937294880363\\
217.5	0.000116847701491443\\
217.6	0.000116758217881522\\
217.7	0.00011666884386573\\
217.8	0.000116579579259592\\
217.9	0.000116490423879031\\
218	0.000116401377540361\\
218.1	0.000116312440060292\\
218.2	0.000116223611255923\\
218.3	0.000116134890944745\\
218.4	0.000116046278944641\\
218.5	0.000115957775073878\\
218.6	0.000115869379151117\\
218.7	0.000115781090995401\\
218.8	0.000115692910426161\\
218.9	0.000115604837263212\\
219	0.000115516871326755\\
219.1	0.000115429012437372\\
219.2	0.000115341260416026\\
219.3	0.000115253615084063\\
219.4	0.000115166076263209\\
219.5	0.000115078643775567\\
219.6	0.00011499131744362\\
219.7	0.000114904097090227\\
219.8	0.000114816982538622\\
219.9	0.000114729973612417\\
220	0.000114643070135595\\
220.1	0.000114556271932514\\
220.2	0.000114469578827903\\
220.3	0.000114382990646865\\
220.4	0.000114296507214868\\
220.5	0.000114210128357755\\
220.6	0.000114123853901734\\
220.7	0.000114037683673382\\
220.8	0.00011395161749964\\
220.9	0.000113865655207817\\
221	0.000113779796625587\\
221.1	0.000113694041580986\\
221.2	0.000113608389902412\\
221.3	0.000113522841418628\\
221.4	0.000113437395958755\\
221.5	0.000113352053352275\\
221.6	0.000113266813429029\\
221.7	0.000113181676019217\\
221.8	0.000113096640953394\\
221.9	0.000113011708062473\\
222	0.000112926877177722\\
222.1	0.000112842148130764\\
222.2	0.000112757520753574\\
222.3	0.000112672994878482\\
222.4	0.000112588570338168\\
222.5	0.000112504246965663\\
222.6	0.000112420024594348\\
222.7	0.000112335903057955\\
222.8	0.000112251882190561\\
222.9	0.000112167961826594\\
223	0.000112084141800824\\
223.1	0.000112000421948371\\
223.2	0.000111916802104697\\
223.3	0.000111833282105608\\
223.4	0.000111749861787253\\
223.5	0.000111666540986125\\
223.6	0.000111583319539057\\
223.7	0.00011150019728322\\
223.8	0.000111417174056127\\
223.9	0.000111334249695631\\
224	0.000111251424039919\\
224.1	0.000111168696927517\\
224.2	0.000111086068197287\\
224.3	0.000111003537688427\\
224.4	0.000110921105240468\\
224.5	0.000110838770693274\\
224.6	0.000110756533887043\\
224.7	0.000110674394662305\\
224.8	0.000110592352859919\\
224.9	0.000110510408321078\\
225	0.0001104285608873\\
225.1	0.000110346810400434\\
225.2	0.000110265156702657\\
225.3	0.00011018359963647\\
225.4	0.000110102139044704\\
225.5	0.000110020774770511\\
225.6	0.000109939506657372\\
225.7	0.000109858334549088\\
225.8	0.000109777258289785\\
225.9	0.000109696277723908\\
226	0.000109615392696226\\
226.1	0.000109534603051828\\
226.2	0.000109453908636121\\
226.3	0.000109373309294833\\
226.4	0.000109292804874008\\
226.5	0.000109212395220007\\
226.6	0.000109132080179509\\
226.7	0.000109051859599508\\
226.8	0.000108971733327313\\
226.9	0.000108891701210545\\
227	0.00010881176309714\\
227.1	0.000108731918835347\\
227.2	0.000108652168273726\\
227.3	0.000108572511261147\\
227.4	0.000108492947646791\\
227.5	0.000108413477280148\\
227.6	0.000108334100011016\\
227.7	0.000108254815689503\\
227.8	0.000108175624166022\\
227.9	0.000108096525291293\\
228	0.00010801751891634\\
228.1	0.000107938604892494\\
228.2	0.000107859783071389\\
228.3	0.000107781053304961\\
228.4	0.000107702415445452\\
228.5	0.000107623869345401\\
228.6	0.000107545414857652\\
228.7	0.000107467051835347\\
228.8	0.000107388780131929\\
228.9	0.000107310599601137\\
229	0.000107232510097011\\
229.1	0.000107154511473888\\
229.2	0.000107076603586399\\
229.3	0.000106998786289474\\
229.4	0.000106921059438336\\
229.5	0.000106843422888502\\
229.6	0.000106765876495785\\
229.7	0.000106688420116289\\
229.8	0.00010661105360641\\
229.9	0.000106533776822837\\
230	0.000106456589622547\\
230.1	0.000106379491862811\\
230.2	0.000106302483401186\\
230.3	0.00010622556409552\\
230.4	0.000106148733803945\\
230.5	0.000106071992384885\\
230.6	0.000105995339697048\\
230.7	0.000105918775599427\\
230.8	0.000105842299951301\\
230.9	0.000105765912612235\\
231	0.000105689613442075\\
231.1	0.000105613402300952\\
231.2	0.000105537279049277\\
231.3	0.000105461243547745\\
231.4	0.00010538529565733\\
231.5	0.000105309435239288\\
231.6	0.000105233662155154\\
231.7	0.00010515797626674\\
231.8	0.000105082377436138\\
231.9	0.000105006865525717\\
232	0.000104931440398124\\
232.1	0.00010485610191628\\
232.2	0.000104780849943383\\
232.3	0.000104705684342905\\
232.4	0.000104630604978592\\
232.5	0.000104555611714465\\
232.6	0.000104480704414815\\
232.7	0.000104405882944207\\
232.8	0.000104331147167479\\
232.9	0.000104256496949736\\
233	0.000104181932156355\\
233.1	0.000104107452652984\\
233.2	0.000104033058305537\\
233.3	0.000103958748980199\\
233.4	0.00010388452454342\\
233.5	0.000103810384861918\\
233.6	0.000103736329802678\\
233.7	0.000103662359232948\\
233.8	0.000103588473020244\\
233.9	0.000103514671032346\\
234	0.000103440953137294\\
234.1	0.000103367319203395\\
234.2	0.000103293769099218\\
234.3	0.000103220302693591\\
234.4	0.000103146919855605\\
234.5	0.000103073620454613\\
234.6	0.000103000404360225\\
234.7	0.000102927271442311\\
234.8	0.000102854221571\\
234.9	0.000102781254616681\\
235	0.000102708370449996\\
235.1	0.000102635568941846\\
235.2	0.00010256284996339\\
};
\addlegendentry{$(kz)^{-5/3}$}

\end{axis}
\end{tikzpicture}%

==> figures/fig files/spectra_wide.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.03137,0.15294,0.12157}%
% \definecolor{mycolor2}{rgb}{0.04314,0.25882,0.20392}%
% \definecolor{mycolor3}{rgb}{0.05882,0.37255,0.29020}%
% \definecolor{mycolor4}{rgb}{0.07843,0.49412,0.37647}%
% \definecolor{mycolor5}{rgb}{0.10588,0.61961,0.46667}%
% \definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
% \definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
% \definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
% \definecolor{mycolor9}{rgb}{0.94510,0.41176,0.07451}%
% \definecolor{mycolor10}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor1}{rgb}{0.03137,0.18824,0.41961}%
\definecolor{mycolor2}{rgb}{0.08824,0.28431,0.50882}%
\definecolor{mycolor3}{rgb}{0.14510,0.38039,0.59804}%
\definecolor{mycolor4}{rgb}{0.20196,0.47647,0.68725}%
\definecolor{mycolor5}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor6}{rgb}{0.49804,0.15294,0.01569}%
\definecolor{mycolor7}{rgb}{0.65098,0.21176,0.01176}%
\definecolor{mycolor8}{rgb}{0.85098,0.28235,0.00392}%
\definecolor{mycolor9}{rgb}{0.99216,0.55294,0.23529}%
\definecolor{mycolor10}{rgb}{0.94510,0.41176,0.07451}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.50in,
height=2.25in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=2e-04,
xmax=200,
xtick={0.0001,   0.01,      1,    100},
ytick={0.0001,   0.01,      1,    100,  10000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ylabel shift = -8pt,
xlabel shift = -8pt,
ymode=log,
ymin=5e-04,
ymax=4000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_u(kz)/u_*^2$},
axis background/.style={fill=white},
legend style={at={(0.95,-0.16)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=5pt},legend columns=2},
title = {Normalized Velocity Spectra}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.000540006810254213	1610.61937260595\\
0.00081001021538132	355.412669199682\\
0.00108001362050843	314.259052648627\\
0.00135001702563553	323.09618935122\\
0.00162002043076264	326.011940425407\\
0.00189002383588975	301.170952677348\\
0.00216002724101685	254.720856266751\\
0.00243003064614396	273.102267337527\\
0.00270003405127107	165.060226084712\\
0.00297003745639817	174.233200961097\\
0.00324004086152528	237.165470642181\\
0.00351004426665239	197.791399335675\\
0.00378004767177949	153.798726276772\\
0.0040500510769066	155.593860506337\\
0.00432005448203371	163.330142144478\\
0.00459005788716081	175.789079057884\\
0.00486006129228792	159.083329633859\\
0.00513006469741503	103.951555481527\\
0.00540006810254213	107.587591316016\\
0.00567007150766924	143.674615342787\\
0.00594007491279635	89.7301870916646\\
0.00621007831792345	89.0226452371076\\
0.00648008172305056	111.284610607356\\
0.00675008512817766	137.993141733213\\
0.00702008853330477	112.742885753712\\
0.00729009193843188	106.121878749532\\
0.00756009534355898	116.903176246076\\
0.00783009874868609	108.570435905554\\
0.0081001021538132	102.005258849101\\
0.0083701055589403	112.416122048006\\
0.00864010896406741	114.305788479127\\
0.00891011236919452	127.324763623762\\
0.00918011577432162	120.333695308878\\
0.00945011917944873	99.875335043802\\
0.00972012258457584	103.845079054343\\
0.00999012598970294	89.0525714795934\\
0.0102601293948301	87.3039020224438\\
0.0105301327999572	65.1345309149794\\
0.0108001362050843	65.542276120264\\
0.0112051413127749	62.6265588091415\\
0.0116101464204656	50.1696360431924\\
0.0118801498255927	83.3122249634578\\
0.0121501532307198	87.3947851369361\\
0.0124201566358469	75.1215734567451\\
0.0128251617435376	63.9106216438711\\
0.0132301668512282	77.3655731561844\\
0.0135001702563553	59.797335404868\\
0.013905175364046	64.7814805359848\\
0.0143101804717366	100.164910979138\\
0.0147151855794273	83.0596372740492\\
0.015120190687118	94.1567837409954\\
0.0155251957948086	69.5440892757582\\
0.0159302009024993	49.6549253725898\\
0.01633520601019	83.8482753873339\\
0.0168752128204442	56.6850554826673\\
0.0174152196306984	46.0770615793856\\
0.017820224738389	46.1254386444388\\
0.0182252298460797	56.3004005135498\\
0.0187652366563339	43.179710139445\\
0.0193052434665881	49.590863477966\\
0.0198452502768423	44.6955201290255\\
0.0203852570870965	69.918832657326\\
0.0209252638973508	60.0203058533535\\
0.021465270707605	61.2386131647574\\
0.0221402792204227	49.9659326370066\\
0.0228152877332405	45.0436497817598\\
0.0233552945434947	42.3831957736931\\
0.0240303030563125	35.6400966596203\\
0.0247053115691303	36.874095105255\\
0.025380320081948	37.9506054501843\\
0.0260553285947658	41.4259309654004\\
0.0267303371075835	48.1200466900125\\
0.0275403473229649	43.5873477594706\\
0.0283503575383462	41.5397244962042\\
0.0291603677537275	39.8864745682606\\
0.0299703779691088	38.3876524517201\\
0.0307803881844902	41.4890534114013\\
0.0315903983998715	39.7717441030424\\
0.0324004086152528	31.5421179855209\\
0.0333454205331977	36.5397859419868\\
0.0342904324511425	29.4857589102962\\
0.0352354443690874	29.5356348956536\\
0.0361804562870323	37.2952629528064\\
0.0371254682049772	34.5333488385257\\
0.0382054818254856	32.8317872782071\\
0.039285495445994	28.6834289157553\\
0.0403655090665024	27.6975919547689\\
0.0414455226870109	25.8855822760921\\
0.0426605380100828	21.0813985980378\\
0.0438755533331548	26.3253300716249\\
0.0450905686562268	25.679218480177\\
0.0463055839792988	26.491915881456\\
0.0475205993023708	23.3230712970974\\
0.0488706163280063	24.5820683544168\\
0.0502206333536418	24.7093863940602\\
0.0515706503792774	24.1321495903059\\
0.0530556691074764	20.6411066210057\\
0.0545406878356755	21.7679139669459\\
0.0560257065638746	18.9537712205829\\
0.0576457269946373	23.5361424179519\\
0.0592657474253999	21.5822561342368\\
0.0608857678561625	20.6854381294479\\
0.0625057882869252	25.1002770945971\\
0.0641258087176878	15.3135253397801\\
0.065880830851014	18.4566705417009\\
0.0677708546869038	18.2405647887845\\
0.0696608785227935	17.0746409662394\\
0.0715509023586832	15.9560091664751\\
0.0735759278971366	14.3194270767981\\
0.0756009534355898	17.7827798813951\\
0.0776259789740431	17.0552329274729\\
0.07978600621506	14.5577425371961\\
0.0820810351586404	14.4489464927262\\
0.0843760641022208	12.2481134437077\\
0.0866710930458012	13.5272368546937\\
0.0891011236919452	13.8428362027217\\
0.0915311543380891	12.8682506744373\\
0.0940961866867967	13.5993472673428\\
0.0966612190355042	12.1480893168169\\
0.0992262513842117	12.7019582693318\\
0.102061287138046	12.9922492698776\\
0.104896322891881	12.0264384223112\\
0.107731358645716	12.0797178478881\\
0.110701396102114	10.8164106386869\\
0.113806435261075	11.2169629980338\\
0.117046476122601	10.788600748208\\
0.120286516984126	9.70324300175214\\
0.123526557845651	9.41403450838771\\
0.12690160040974	8.95313243579455\\
0.130411644676392	9.74995945292036\\
0.134056690645608	9.66046686137686\\
0.137836738317388	9.03908338324287\\
0.141616785989167	8.68942132533915\\
0.14553183536351	7.94090452984877\\
0.149581886440417	8.31436044742364\\
0.153631937517324	7.68482545830734\\
0.157816990296794	7.37103912499202\\
0.162272046481391	7.52853401353115\\
0.166862104368552	8.20423118950144\\
0.171460103532334	6.81886283387584\\
0.176312223548001	7.41860013179053\\
0.181087908776186	6.34370095111725\\
0.185968815919605	6.4537450040908\\
0.191146528276749	6.40506412496701\\
0.196475124889698	6.52924042673115\\
0.201776919694051	5.92216262763541\\
0.207251437264918	5.14961615806004\\
0.213205188820785	5.26341248201473\\
0.219149951292698	5.32519741774627\\
0.225071662003307	4.94549676387966\\
0.231345270534202	4.5155511825698\\
0.237801528427388	4.21791203860594\\
0.244416611853003	4.43885327791027\\
0.251238168470773	4.3721429054648\\
0.258030441631001	4.26880714657472\\
0.265016283408877	4.22102613871566\\
0.272401670666765	3.5791546540314\\
0.27999353111681	3.74493745337574\\
0.287807747312253	4.09817246140255\\
0.295820495423231	3.72701810862958\\
0.30407148183285	3.48834013072204\\
0.312528941434626	3.59070889046384\\
0.320991860664079	3.40654233714537\\
0.329936660970737	3.14925417393034\\
0.339149589658877	3.33680880010647\\
0.348304392613967	3.04066121482465\\
0.358024515198543	3.05717474056837\\
0.368014641188246	2.92420773046297\\
0.378290653136319	2.87168669261656\\
0.388804903383033	2.61033378780154\\
0.39932659857658	2.63591243654807\\
0.410135172388075	2.51270772352313\\
0.421554728169627	2.68105452739215\\
0.43332370012252	2.34112780003664\\
0.445378558033784	2.33759239089109\\
0.457806655946252	2.179933617554\\
0.47057622875344	2.19614054066469\\
0.483297657571111	2.11731450364573\\
0.496723764393421	1.9888531245391\\
0.510601751914589	1.96447472854119\\
0.524418084246434	1.86530884679744\\
0.539037974506404	1.79146025043628\\
0.554102576257172	1.80564936941478\\
0.56950865290266	1.59592268888137\\
0.585375323592188	1.58213189648379\\
0.601726412155621	1.53436402224441\\
0.617978731091075	1.45588872009372\\
0.634698592687614	1.3827937186475\\
0.652383815723439	1.39486692093663\\
0.670553456633169	1.33301286317534\\
0.689271045629775	1.37216296197625\\
0.708496876330149	1.25180893465458\\
0.728223007457671	1.24593510472851\\
0.747926307414906	1.18835225536967\\
0.76816762886324	1.11971786839967\\
0.789577310634495	1.12662283160021\\
0.811582588152354	1.09157617823379\\
0.834310521842759	0.976291638308979\\
0.85746728447072	0.933179140383914\\
0.881378468377711	0.94293640766961\\
0.905948778244278	0.889939484940197\\
0.93044017167442	0.856875924175142\\
0.95559763968118	0.845933252542059\\
0.98224856402255	0.782664572595695\\
1.00967773347281	0.766750226121602\\
1.03777397015928	0.717550084450411\\
1.0666722757845	0.694709597922049\\
1.09642029800821	0.677215054120175\\
1.1269783304473	0.649508660532014\\
1.15744553453503	0.641689130048102\\
1.18877734511492	0.619700333395199\\
1.22192423373258	0.566540801807625\\
1.25596054533184	0.56050760990102\\
1.29097363395553	0.527569604935335\\
1.32697144088027	0.524372989649123\\
1.36394602482944	0.486260153804862\\
1.40200062239912	0.457241352930973\\
1.43991128433004	0.458309126208751\\
1.47883247371103	0.430867023631867\\
1.52005564065264	0.429703554538082\\
1.56244617525759	0.41630219220469\\
1.60601996007914	0.393001729923484\\
1.65079287767051	0.374112359940367\\
1.69679669313819	0.361846398898349\\
1.74269479036086	0.354081814216969\\
1.78981286620448	0.334671138210912\\
1.83970790721665	0.329244948744811\\
1.89099267163756	0.316934329904601\\
1.94369892457369	0.294910858677331\\
1.99791402006789	0.293540183429699\\
2.0535823691838	0.27971214388599\\
2.11082309107075	0.266708691878093\\
2.16792484061682	0.250624633187761\\
2.22654337399758	0.242732525722898\\
2.28861239207033	0.234670925623739\\
2.35246025610627	0.227244308329278\\
2.41799167078594	0.222906349382794\\
2.48546075696123	0.212289817276205\\
2.55468486526985	0.202446723073847\\
2.62587841018057	0.189984062407441\\
2.69686994886723	0.188605172724813\\
2.76982993149642	0.180753909676732\\
2.84703502280953	0.178541507233313\\
2.92643190647014	0.172491297742409\\
3.00802058247826	0.165923326953242\\
3.09187252232347	0.156054045983398\\
3.1780353736655	0.161270306739145\\
3.26664413820692	0.154323477199201\\
3.35501168647096	0.149681954429965\\
3.44573580857241	0.144980143514055\\
3.54178554930806	0.142877706847525\\
3.64053532409499	0.136256257690511\\
3.74199307420981	0.135452990939242\\
3.84631762518495	0.136087397634174\\
3.95352485957366	0.131583958110907\\
4.06043777039758	0.129936556035839\\
4.17029788750762	0.128375592622834\\
4.28654229469146	0.127780770019457\\
4.38465893315139	0.128268458066261\\
};
\addlegendentry{$z=0.0625$ m}

% \addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	882.382410684279\\
% 0.00011	882.382410684279\\
% 0.00021	882.382410684279\\
% 0.00031	882.382410684279\\
% 0.00041	882.382410684279\\
% 0.00051	882.382410684279\\
% 0.00061	882.382410684279\\
% 0.00071	882.382410684279\\
% 0.00081	882.382410684279\\
% 0.00091	882.382410684279\\
% 0.00101	882.382410684279\\
% };
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	5e-05\\
0.00104166666666667	882.382410684279\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.000965223121473383	526.752008946777\\
0.00144783468221007	203.66363816661\\
0.00193044624294677	209.188410558211\\
0.00241305780368346	182.288371981812\\
0.00289566936442015	190.528644390775\\
0.00337828092515684	191.447632051589\\
0.00386089248589353	161.848747994335\\
0.00434350404663022	179.010751525214\\
0.00482611560736691	115.88890315551\\
0.00530872716810361	120.56738580986\\
0.0057913387288403	149.490422114159\\
0.00627395028957699	128.893946461969\\
0.00675656185031368	91.196413269272\\
0.00723917341105037	82.8582551692362\\
0.00772178497178706	101.093755338536\\
0.00820439653252375	113.066984650234\\
0.00868700809326045	106.855535744902\\
0.00916961965399714	60.4437885007252\\
0.00965223121473383	72.9851225593561\\
0.0101348427754705	98.0723294083121\\
0.0106174543362072	69.1031794430206\\
0.0111000658969439	64.9265807211535\\
0.0115826774576806	73.6943849520828\\
0.0120652890184173	93.8143424912515\\
0.012547900579154	77.4027842101561\\
0.0130305121398907	66.3407112961353\\
0.0135131237006274	73.4605422401679\\
0.0139957352613641	69.3274608455392\\
0.0144783468221007	73.8704514634391\\
0.0149609583828374	72.9081891660272\\
0.0154435699435741	67.3365165282406\\
0.0159261815043108	82.5868469222401\\
0.0164087930650475	72.5808472455874\\
0.0168914046257842	72.9989412004226\\
0.0173740161865209	68.281318754856\\
0.0178566277472576	62.8696427972948\\
0.0183392393079943	63.7250663642523\\
0.018821850868731	41.5942904991916\\
0.0193044624294677	50.4286063542333\\
0.0200283797705727	46.0212249470057\\
0.0207522971116777	34.4210244634641\\
0.0212349086724144	53.5729108668803\\
0.0217175202331511	61.7752606272992\\
0.0222001317938878	53.377123898319\\
0.0229240491349928	39.4429831164453\\
0.0236479664760979	46.2388656068504\\
0.0241305780368346	33.4638825241667\\
0.0248544953779396	40.413237750447\\
0.0255784127190446	66.0527576327192\\
0.0263023300601497	53.4258552981633\\
0.0270262474012547	58.6777548857207\\
0.0277501647423598	42.295728683492\\
0.0284740820834648	27.410571201315\\
0.0291979994245698	46.2356715903193\\
0.0301632225460432	33.1468157494616\\
0.0311284456675166	27.5150275597746\\
0.0318523630086216	29.3587458992497\\
0.0325762803497267	36.8156726767216\\
0.0335415034712001	27.9380945075632\\
0.0345067265926734	33.338400111698\\
0.0354719497141468	24.3828411315235\\
0.0364371728356202	40.4049229665084\\
0.0374023959570936	33.5201081568831\\
0.038367619078567	33.8936443667406\\
0.0395741479804087	33.6663514198681\\
0.0407806768822504	27.2758997234965\\
0.0417459000037238	28.4374264321858\\
0.0429524289055655	19.8801188298955\\
0.0441589578074073	25.3815403840896\\
0.045365486709249	24.7992994578025\\
0.0465720156110907	23.5039620954528\\
0.0477785445129325	26.8596254249521\\
0.0492263791951425	27.7200568169059\\
0.0506742138773526	24.1022453046727\\
0.0521220485595627	24.194972224618\\
0.0535698832417728	20.2314121843204\\
0.0550177179239828	20.5229118327986\\
0.0564655526061929	19.8427754855905\\
0.057913387288403	16.9820106210029\\
0.0596025277509814	22.2692643312497\\
0.0612916682135598	14.7373212335015\\
0.0629808086761382	14.9298552071611\\
0.0646699491387167	19.5059316919545\\
0.0663590896012951	16.4654321570084\\
0.0682895358442418	16.9152824246317\\
0.0702199820871886	16.5653371741115\\
0.0721504283301354	14.1808607917976\\
0.0740808745730821	15.033163049541\\
0.0762526265963972	12.3722610618311\\
0.0784243786197124	15.66807527798\\
0.0805961306430275	12.8317461343606\\
0.0827678826663426	12.5426419249532\\
0.0849396346896577	11.8642663349028\\
0.0873526924933411	14.125053252241\\
0.0897657502970246	13.2126826368036\\
0.0921788081007081	13.6013346723412\\
0.0948331716847599	10.6917569452106\\
0.0974875352688117	10.5762633546627\\
0.100141898852863	11.4509698227994\\
0.103037568217284	12.7561319555269\\
0.105933237581704	10.8440144815305\\
0.108828906946124	11.2479613075817\\
0.111724576310544	11.2607623629449\\
0.114620245674964	8.27214370898916\\
0.117757220819753	8.56355297285901\\
0.12113550174491	9.19197714288762\\
0.124513782670066	8.52345076045817\\
0.127892063595223	7.39708777584036\\
0.131511650300748	8.48386667294015\\
0.135131237006274	9.40778077476497\\
0.138750823711799	7.79688852082484\\
0.142611716197692	8.22585824654668\\
0.146713914463954	7.36492276944326\\
0.150816112730216	6.67511642643565\\
0.154918310996478	7.01143366178176\\
0.159261815043108	7.33275708776842\\
0.163605319089738	6.21802691634081\\
0.168190128916737	6.52626155313772\\
0.172774938743736	6.08967144213337\\
0.177359748570734	6.33284439183059\\
0.182427169958469	6.14688188542701\\
0.187494591346205	5.52697354034969\\
0.19256201273394	5.6022862233071\\
0.197870739902043	5.37672505027029\\
0.203420772850515	6.08730981390067\\
0.209212111579356	5.4608283972652\\
0.215003450308196	5.13436024143299\\
0.220794789037036	4.68133859899009\\
0.226827433546245	4.37991444845135\\
0.233101383835822	4.61037472809328\\
0.239616639905767	4.70613339307174\\
0.246373201756081	4.46876995541878\\
0.253129763606395	3.7178898500972\\
0.260127631237077	3.90215910373275\\
0.267366804648127	4.07378575433369\\
0.274605978059177	3.89131449143006\\
0.282086457250596	3.67475387176792\\
0.290049548002752	3.73501136092715\\
0.298253944535275	3.76238305166687\\
0.306472535525468	3.41909875075967\\
0.315145349161059	3.51161779357309\\
0.32368154114159	3.4722183356603\\
0.332405809686231	3.13442793747268\\
0.34166059608624	3.14548319625414\\
0.351185077181955	3.13544892644357\\
0.360661651983039	2.75967354845296\\
0.370446956238417	2.75144630316675\\
0.38078052142125	2.67321219975364\\
0.391397975757457	2.80927112363063\\
0.402299319247038	2.44762096345635\\
0.413512940805332	2.45825737447823\\
0.425053034890007	2.30295230406872\\
0.436877018128056	2.45728512855464\\
0.449070057265491	2.34464599028887\\
0.461210754340274	2.06329739423804\\
0.473697441320731	2.13961653720225\\
0.486898286952647	1.94892849594254\\
0.500468188483949	1.8157419565573\\
0.514435534829976	2.09926832262462\\
0.52875774261772	1.97524571522567\\
0.543505784135527	1.83889406593736\\
0.55862288155272	1.83662923012271\\
0.573749737659561	1.58984912207257\\
0.58973792134355	1.58061311830191\\
0.606205365119104	1.58425935585711\\
0.622568913350332	1.48572123152399\\
0.639942929536853	1.45924026253079\\
0.65779955728411	1.45199307729943\\
0.676167185507442	1.31521228376258\\
0.694960647460836	1.42170025786331\\
0.713767416718294	1.23624736682496\\
0.733086960759034	1.14406218314172\\
0.753498590886663	1.20219669451873\\
0.774534777151715	1.18165667099105\\
0.796081963892841	1.14615478861314\\
0.818296290144398	0.963714017598146\\
0.84112097807571	1.01595189153009\\
0.863859612107405	0.970617440527314\\
0.887857807111954	0.928684217707008\\
0.912663706186903	0.97354121856592\\
0.937359401069673	0.860015375987966\\
0.963491397637798	0.866264147193347\\
0.990418283835372	0.842869269205287\\
1.0179555317127	0.796960657422573\\
1.04631605813482	0.770920724787026\\
1.07554244647472	0.695023375144214\\
1.10459229124738	0.688281632347416\\
1.13447783471527	0.682838248705447\\
1.16608889194353	0.672482722984725\\
1.19856581108957	0.623959354043485\\
1.23202214781476	0.652452602622871\\
1.26638692983075	0.596355951694983\\
1.30164596267986	0.527980842128003\\
1.33686418646318	0.528460452424588\\
1.37304408475356	0.514168821389491\\
1.41131234262844	0.495917884085354\\
1.45064518482848	0.498861207088243\\
1.49126972267638	0.462011699692696\\
1.53266076123838	0.43585970068541\\
1.57540027327892	0.424931186629312\\
1.61931792530596	0.407311675517491\\
1.66309451990991	0.400811847464305\\
1.70806167465083	0.374522598917914\\
1.75569827458708	0.388031401372369\\
1.80472593137486	0.361419820295672\\
1.85494592260681	0.33016451123724\\
1.90659955406331	0.335547634014923\\
1.95977199249035	0.302994443005232\\
2.01439226559961	0.294604023320838\\
2.06885018959929	0.279592761872695\\
2.12485353517764	0.292463080975666\\
2.1841012014869	0.262968965059381\\
2.24493864705506	0.256734971920289\\
2.30752201091648	0.250425215678755\\
2.37186548752881	0.239224901975396\\
2.4379548824344	0.234579828319167\\
2.50597472358294	0.221859884698856\\
2.57373729018623	0.217857446200732\\
2.64330610152787	0.202242279271445\\
2.71698953128622	0.19669218295923\\
2.79275954632188	0.191341890522561\\
2.87064453555018	0.186740349456348\\
2.95067288788646	0.183214093151705\\
3.03290138116139	0.175317810148095\\
3.11494091071861	0.163633245959891\\
3.19916106383518	0.155526997602003\\
3.28834484136779	0.150740244057523\\
3.38001264899242	0.150523009476255\\
3.47422126453976	0.140042756865957\\
3.57112682704415	0.141191781425317\\
3.67062997530193	0.136130171050341\\
3.7729436261781	0.127308598662934\\
3.87500887404508	0.125173129094621\\
3.97978526332678	0.122151928568135\\
4.09072914446555	0.119779282961874\\
4.20485258412211	0.112835402583442\\
4.32198524880443	0.113130870154157\\
4.44258136115793	0.108296747405536\\
4.56631444865622	0.101090548096954\\
4.69356776165635	0.101508023593132\\
4.82046000313953	0.0972594382498216\\
4.95087069581735	0.0935896144187863\\
5.08886921327271	0.0908042404128982\\
5.23078540104463	0.0902958683120523\\
5.37661925913312	0.0870048341673728\\
5.5264985376572	0.0857161334407873\\
5.68050840336288	0.0827403925252463\\
5.83889016203053	0.0825245491086234\\
5.99684076404649	0.0799288271078435\\
6.15900357137564	0.0788611101035509\\
6.33068553687889	0.0766676540947646\\
6.5071936179895	0.076879818055001\\
6.68854200916514	0.0776902519881049\\
6.8750145995592	0.0731486366444542\\
7.066639778087	0.0740142028742432\\
7.25773887452746	0.0732110281829723\\
7.45410588907022	0.071851152424922\\
7.66188436042504	0.0711291284454822\\
7.83723881924875	0.0726227244100203\\
};
\addlegendentry{$z=0.125$ m}

% \addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	441.191205342139\\
% 0.00011	441.191205342139\\
% 0.00021	441.191205342139\\
% 0.00031	441.191205342139\\
% 0.00041	441.191205342139\\
% 0.00051	441.191205342139\\
% 0.00061	441.191205342139\\
% 0.00071	441.191205342139\\
% 0.00081	441.191205342139\\
% 0.00091	441.191205342139\\
% 0.00101	441.191205342139\\
% 0.00111	441.191205342139\\
% 0.00121	441.191205342139\\
% 0.00131	441.191205342139\\
% 0.00141	441.191205342139\\
% 0.00151	441.191205342139\\
% 0.00161	441.191205342139\\
% 0.00171	441.191205342139\\
% 0.00181	441.191205342139\\
% 0.00191	441.191205342139\\
% 0.00201	441.191205342139\\
% };
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00208333333333333	5e-05\\
0.00208333333333333	441.191205342139\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.00263602492170374	153.468855843847\\
0.00351469989560498	144.514034128284\\
0.00439337486950623	130.407104504444\\
0.00527204984340748	134.178289039225\\
0.00615072481730872	127.065708066531\\
0.00702939979120997	110.459023807794\\
0.00790807476511122	122.543208845666\\
0.00878674973901246	77.092708129196\\
0.00966542471291371	68.2510301188811\\
0.010544099686815	88.7348078920631\\
0.0114227746607162	83.2103695024397\\
0.0123014496346174	52.8177270173488\\
0.0131801246085187	47.2006880534221\\
0.0140587995824199	64.4734681237389\\
0.0149374745563212	63.0616860147874\\
0.0158161495302224	68.2249159107087\\
0.0166948245041237	38.9894018135491\\
0.0175734994780249	46.1095243162773\\
0.0184521744519262	59.4213433593197\\
0.0193308494258274	41.8899020966973\\
0.0202095243997287	39.7769974976479\\
0.0210881993736299	45.5785324774071\\
0.0219668743475312	52.1132649735191\\
0.0228455493214324	36.6673373555917\\
0.0237242242953336	38.6884176640335\\
0.0246028992692349	46.0724109386404\\
0.0254815742431361	39.1244653448686\\
0.0263602492170374	42.8001386730086\\
0.0272389241909386	40.1343200642749\\
0.0281175991648399	35.5619636007493\\
0.0289962741387411	40.4583862972646\\
0.0298749491126424	36.6532772439485\\
0.0307536240865436	42.756576739305\\
0.0316322990604449	39.4280073878181\\
0.0325109740343461	32.5294405517379\\
0.0333896490082474	36.069131887057\\
0.0342683239821486	25.9249096304374\\
0.0351469989560498	28.5004390866031\\
0.0360256739299511	25.4522855141783\\
0.0369043489038523	24.9525308087393\\
0.0377830238777536	19.5527575742648\\
0.0386616988516548	27.469747956267\\
0.0395403738255561	36.7332500337276\\
0.0408583862864079	32.0397934365036\\
0.0421763987472598	21.2268171926646\\
0.0430550737211611	26.5376838784375\\
0.0439337486950623	21.2725709919089\\
0.0452517611559142	22.6521796930731\\
0.046569773616766	29.5856238668104\\
0.0478877860776179	25.7538972862459\\
0.0492057985384698	26.8524337399933\\
0.0505238109993217	19.593670361075\\
0.0518418234601735	14.7301714347662\\
0.0531598359210254	23.6572140785712\\
0.0549171858688279	17.7508626353226\\
0.0562351983296798	18.7089106084163\\
0.0575532107905316	13.4272660021675\\
0.0593105607383341	17.597665935252\\
0.0610679106861366	14.6599920743152\\
0.0623859231469885	17.1066157860731\\
0.0637039356078404	17.8788161475265\\
0.0654612855556428	15.8498328418054\\
0.0672186355034453	19.0867422016192\\
0.0689759854512478	17.9342660944437\\
0.0711726728860009	18.851146386703\\
0.0733693603207541	13.305032587071\\
0.0751267102685566	15.5477365417563\\
0.076884060216359	9.93491663189\\
0.0790807476511122	12.5842469429824\\
0.0812774350858653	13.1669861578071\\
0.0834741225206184	13.7698356831977\\
0.0856708099553715	13.8348158941976\\
0.0878674973901246	12.0378181705088\\
0.0905035223118284	13.6910555000161\\
0.0931395472335321	12.5928449358983\\
0.0953362346682852	10.0553274696857\\
0.0975329221030383	10.2969309797105\\
0.100168947024742	9.30763043895628\\
0.102804971946446	9.24379397052405\\
0.1058803343551	9.45994916529219\\
0.108955696763755	8.90310066756413\\
0.111591721685458	8.07758855113279\\
0.114667084094113	7.0180843082781\\
0.117742446502767	8.7215823923033\\
0.120817808911421	8.16953805478961\\
0.124332508807026	8.27601655148888\\
0.127847208702631	7.81707032793414\\
0.130922571111286	7.17662315138938\\
0.134437271006891	7.22484982627617\\
0.138391308389446	6.47566756088712\\
0.141906008285051	8.19346285609572\\
0.145420708180656	6.27180931883411\\
0.149374745563212	6.06861780097092\\
0.153328782945767	5.12284500164035\\
0.157282820328323	6.14864225767494\\
0.161676195197829	6.59559511141948\\
0.166069570067336	5.59621859475251\\
0.170462944936842	5.67008187827323\\
0.175295657293299	4.99294125202581\\
0.180128369649755	5.94631179292901\\
0.184521744519262	6.12963425236194\\
0.189354456875719	5.47404814234674\\
0.194626506719126	4.91071821545021\\
0.199898556562533	4.50765435163536\\
0.205170606405941	5.03812892752498\\
0.210881993736299	4.12082024626113\\
0.216593381066657	3.64203132889855\\
0.222304768397015	4.85729430803994\\
0.228455493214324	3.92481961926477\\
0.234606218031633	3.61715398670316\\
0.240756942848941	4.05014148719901\\
0.24690766766625	3.59683422257446\\
0.25349772997051	3.43192215400324\\
0.260527129761719	4.15346310523942\\
0.267556529552929	3.1596332541255\\
0.274585929344139	3.93233213328156\\
0.2820546666223	3.90284081612559\\
0.289962741387411	3.47194189524033\\
0.297870816152522	3.0402382589498\\
0.305778890917634	2.82223070018761\\
0.313686965682745	2.7257634571919\\
0.322034377934807	2.98012915294711\\
0.330821127673819	2.63604567496254\\
0.339607877412832	2.5183781776175\\
0.348833964638795	2.79137906010058\\
0.358060051864758	2.37877786148632\\
0.367286139090721	2.54110595162863\\
0.377390901290585	2.72368679056383\\
0.38749566349045	2.26791472068686\\
0.397600425690314	2.04969983965704\\
0.408583862864079	2.3069939928774\\
0.419567300037845	2.21559747865558\\
0.430550737211611	2.46330212937815\\
0.442412849359277	2.08156435174484\\
0.454274961506944	2.06777441969105\\
0.466137073654611	1.62305264190252\\
0.478877860776179	1.79069116647554\\
0.492057985384698	1.79694145189912\\
0.505238109993216	1.73547658431192\\
0.518857572088686	1.63128539917546\\
0.532916371671106	1.60494599429321\\
0.546975171253526	1.34811950982227\\
0.561226180986487	1.54113383389728\\
0.57605382117107	1.61870490365143\\
0.591684221396148	1.41239999191753\\
0.60765866163858	1.49473615061944\\
0.624040135140982	1.40730582895195\\
0.64093847627509	1.27515749356906\\
0.657743135150952	1.1554445783541\\
0.675545994640546	1.2323275051872\\
0.693823726266771	1.12485332422072\\
0.712605403833911	1.18661042374345\\
0.731853877480935	1.0574221380467\\
0.75104743394209	1.12285472464011\\
0.771373253558953	1.00422546883242\\
0.792207864750777	0.987692402320125\\
0.812994019602128	1.02388901045808\\
0.834973815640452	0.964391725636959\\
0.857559315934682	0.953478468167588\\
0.880047903547967	0.844387016745947\\
0.903872270946944	0.844633015037705\\
0.928320109926667	0.770202589341567\\
0.952593506080688	0.717132661754788\\
0.978404583439038	0.772232314622088\\
1.00481974984194	0.714366939805287\\
1.03200375684701	0.635938888871069\\
1.06009389741892	0.677307831712721\\
1.08738773879573	0.647300655519161\\
1.11723522931543	0.637200649254147\\
1.14738476435742	0.637591427773028\\
1.17840651352791	0.635141237593206\\
1.2103198593631	0.573745014286491\\
1.24200707560941	0.578083079990132\\
1.27560347167034	0.506211260844879\\
1.31007692749382	0.50523096102288\\
1.34548397547708	0.482433128172491\\
1.38196352379612	0.494476375966846\\
1.41815394928368	0.431722377586051\\
1.45645545600449	0.462571199012271\\
1.49583430869513	0.431470177490636\\
1.53512755518428	0.392811273462302\\
1.57667886713944	0.41400216876417\\
1.61904101519185	0.381348619906343\\
1.66165675142606	0.388826158309442\\
1.70661938975049	0.351074898907988\\
1.75276436278245	0.343183549481892\\
1.79883988172639	0.321816577892444\\
1.84741413262737	0.315468334654073\\
1.89727893739627	0.297673367610758\\
1.94869434506028	0.292503329474213\\
2.00137446321063	0.280515322927037\\
2.05384783430829	0.274724679244355\\
2.10941433513945	0.262167052828321\\
2.16637314815352	0.249289488060358\\
2.22315751834189	0.244145771310344\\
2.28341782335348	0.236937923495156\\
2.34510112956362	0.229688210958948\\
2.40849979022649	0.217343981354305\\
2.47371717886842	0.212439746310176\\
2.53851945819363	0.198450930369143\\
2.60720955123609	0.197766067353243\\
2.67784435874285	0.1879331965052\\
2.74805598087615	0.178742446677387\\
2.82225232940763	0.173525754432519\\
2.89861144593554	0.168717367897633\\
2.97458937258506	0.162298501902428\\
3.05499782396512	0.156866500564878\\
3.13755612165081	0.147011034899082\\
3.22261799692758	0.148214031800419\\
3.30972149934958	0.139047094376802\\
3.39635336005766	0.131105152834113\\
3.48818458609843	0.126516321495108\\
3.58252262015299	0.128546143414664\\
3.67643100798868	0.117375347038648\\
3.77584726652475	0.111508945708965\\
3.87803199731315	0.11418232107865\\
3.97973862554222	0.102329310407614\\
4.08728585800957	0.103162455945185\\
4.19781477062733	0.0947041807193966\\
4.31139966311756	0.0970031946755008\\
4.42791777941772	0.0906702852501767\\
4.54412254471616	0.0889410440458689\\
4.6670304371133	0.0813647931390011\\
4.79319944122423	0.0760157649466642\\
4.92272485451856	0.0773381225872513\\
5.05597817560657	0.0764616456339088\\
5.18854826229392	0.0727169170043278\\
5.3289052828952	0.0679467557808445\\
5.47301928509445	0.0660771736523414\\
5.61649043317677	0.063453985511848\\
5.76837198675376	0.0635299951722833\\
5.92430125997155	0.0611867637427335\\
6.07971689598033	0.058125024544668\\
6.24407111159494	0.0558802277665419\\
6.41298183842531	0.0537625514302956\\
6.58111080296273	0.0500072589611768\\
6.75912970659058	0.0498334100972038\\
6.94188925552799	0.0466368422051575\\
7.12962042499788	0.047867010497524\\
7.3224104364131	0.0459829472301743\\
7.51448329398933	0.0438447587867901\\
7.71771241635367	0.0431329978985051\\
7.92636218800553	0.0413375478033228\\
8.13436102948372	0.0387842264198822\\
8.35413153127402	0.0392660995981912\\
8.58001399280926	0.0379503029160502\\
8.8120504095845	0.0364548444125526\\
9.0504071483687	0.0360731159333156\\
9.28759447413617	0.0342708270318374\\
9.53892136005351	0.0338871042940558\\
9.79692391447661	0.0329334844478887\\
10.0537441341922	0.031689859220861\\
10.3256197388926	0.0309275798779298\\
10.6048655529788	0.0304496837431269\\
10.8918223860456	0.030288726178881\\
11.1862463411792	0.0290466783984975\\
11.4795590309046	0.0285988750229318\\
11.7900607998069	0.028537682237517\\
12.1088550637755	0.0273539880022653\\
12.4262763980973	0.0273584994894143\\
12.762418031955	0.027046825797046\\
13.1074691716142	0.0267449518945388\\
13.4511958379672	0.0264957190211757\\
13.8149672771623	0.0261349673502856\\
14.1887336441856	0.0254788514546706\\
14.3847879977373	0.0254930149827012\\
};
\addlegendentry{$z=0.25$ m}

% \addplot [color=mycolor3, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	220.59560267107\\
% 0.00011	220.59560267107\\
% 0.00021	220.59560267107\\
% 0.00031	220.59560267107\\
% 0.00041	220.59560267107\\
% 0.00051	220.59560267107\\
% 0.00061	220.59560267107\\
% 0.00071	220.59560267107\\
% 0.00081	220.59560267107\\
% 0.00091	220.59560267107\\
% 0.00101	220.59560267107\\
% 0.00111	220.59560267107\\
% 0.00121	220.59560267107\\
% 0.00131	220.59560267107\\
% 0.00141	220.59560267107\\
% 0.00151	220.59560267107\\
% 0.00161	220.59560267107\\
% 0.00171	220.59560267107\\
% 0.00181	220.59560267107\\
% 0.00191	220.59560267107\\
% 0.00201	220.59560267107\\
% 0.00211	220.59560267107\\
% 0.00221	220.59560267107\\
% 0.00231	220.59560267107\\
% 0.00241	220.59560267107\\
% 0.00251	220.59560267107\\
% 0.00261	220.59560267107\\
% 0.00271	220.59560267107\\
% 0.00281	220.59560267107\\
% 0.00291	220.59560267107\\
% 0.00301	220.59560267107\\
% 0.00311	220.59560267107\\
% 0.00321	220.59560267107\\
% 0.00331	220.59560267107\\
% 0.00341	220.59560267107\\
% 0.00351	220.59560267107\\
% 0.00361	220.59560267107\\
% 0.00371	220.59560267107\\
% 0.00381	220.59560267107\\
% 0.00391	220.59560267107\\
% 0.00401	220.59560267107\\
% 0.00411	220.59560267107\\
% };
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00416666666666667	5e-05\\
0.00416666666666667	220.59560267107\\
};
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.00326272752056451	121.566586173209\\
0.00489409128084677	70.0771806482369\\
0.00652545504112903	68.6350693038423\\
0.00815681880141128	59.4771400062802\\
0.00978818256169354	65.737382992769\\
0.0114195463219758	68.8529200550528\\
0.0130509100822581	56.5028998666632\\
0.0146822738425403	66.9055595517297\\
0.0163136376028226	43.4856856032038\\
0.0179450013631048	41.3840672982216\\
0.0195763651233871	51.7080738094424\\
0.0212077288836693	43.0880406608\\
0.0228390926439516	26.7191294508441\\
0.0244704564042339	28.2528794703294\\
0.0261018201645161	34.1705524782929\\
0.0277331839247984	34.3353545511095\\
0.0293645476850806	45.0586937267229\\
0.0309959114453629	26.3886750345541\\
0.0326272752056451	31.3041347125363\\
0.0342586389659274	34.6021473508083\\
0.0358900027262097	24.2906986745058\\
0.0375213664864919	24.5583595544246\\
0.0391527302467742	29.3097931025937\\
0.0407840940070564	30.644545763149\\
0.0424154577673387	18.8575151767893\\
0.0440468215276209	19.7228399904979\\
0.0456781852879032	25.0368811003405\\
0.0473095490481855	19.2967617983552\\
0.0489409128084677	23.6821596515513\\
0.05057227656875	23.4096397672837\\
0.0522036403290322	17.3918923138949\\
0.0538350040893145	20.6876923813633\\
0.0554663678495967	17.9433494160711\\
0.057097731609879	19.9934418945576\\
0.0587290953701612	20.4322765783166\\
0.0603604591304435	16.2616852863005\\
0.0619918228907258	16.5963402168731\\
0.063623186651008	14.9641085488456\\
0.0652545504112903	17.5107175815109\\
0.0677015960517137	10.542276437019\\
0.0701486416921371	10.5625103351203\\
0.0717800054524193	17.5610806073141\\
0.0734113692127016	20.9674142406531\\
0.0750427329729838	19.4937721815822\\
0.0774897786134072	14.4074154560549\\
0.0799368242538306	15.2258690622484\\
0.0815681880141128	11.1481915847681\\
0.0840152336545362	13.4074161768959\\
0.0864622792949596	14.9847839574179\\
0.088909324935383	13.8907743136812\\
0.0913563705758064	12.5280906005367\\
0.0938034162162298	10.5203763336389\\
0.0962504618566532	9.09045054711659\\
0.0986975074970765	11.2570379530354\\
0.101960235017641	9.54213875649788\\
0.105222962538206	7.83158932475119\\
0.107670008178629	7.97820868820608\\
0.110117053819052	8.34333243860515\\
0.113379781339617	8.09398177378957\\
0.116642508860181	10.5059927965362\\
0.119905236380746	8.88465530361015\\
0.12316796390131	11.2306075346563\\
0.126430691421875	7.39515912107938\\
0.129693418942439	8.12744742373807\\
0.133771828343145	8.63406093749628\\
0.137850237743851	7.53837547817464\\
0.141112965264415	8.26238999576347\\
0.145191374665121	6.09870499579248\\
0.149269784065827	8.14688744429891\\
0.153348193466532	6.81846313369654\\
0.157426602867238	6.52732722576061\\
0.161505012267943	5.66700160882224\\
0.16639910354879	7.29616335762226\\
0.171293194829637	5.01449184393078\\
0.176187286110484	5.66020490452996\\
0.18108137739133	5.93427771332253\\
0.185975468672177	4.42239721020259\\
0.190869559953024	4.65147533927432\\
0.195763651233871	4.69014648854621\\
0.201473424394859	4.38291927917903\\
0.207183197555847	4.06704879112243\\
0.212892970716835	4.04517343818249\\
0.218602743877822	4.2258958435301\\
0.22431251703881	4.60028685037716\\
0.230837972079939	4.1843992970419\\
0.237363427121068	4.40942163202598\\
0.243888882162197	3.82893760136592\\
0.250414337203326	3.66137346275719\\
0.257755474124597	2.87688395511705\\
0.265096611045867	3.54706160088712\\
0.272437747967137	3.43107048233083\\
0.279778884888407	4.16442980336157\\
0.287120021809677	2.82243068732383\\
0.295276840611088	3.20609085680175\\
0.3034336594125	3.19503938174429\\
0.311590478213911	2.67924431313923\\
0.320562978895463	2.86995618893284\\
0.329535479577016	2.84696089976624\\
0.338507980258568	2.78697193309746\\
0.348296162820262	2.90849547472516\\
0.358084345381955	2.90199061255451\\
0.367872527943649	2.22623527048009\\
0.377660710505343	2.32296751620833\\
0.387448893067036	2.1824736846139\\
0.398052757508871	1.89694060941767\\
0.409472303830846	2.01000335230205\\
0.420891850152822	2.71330835385984\\
0.432311396474798	2.02880471251648\\
0.444546624676915	1.89655594681011\\
0.456781852879032	1.85826867483705\\
0.469017081081149	1.91530880429115\\
0.482067991163407	2.10326942118034\\
0.495934583125806	1.88172605308108\\
0.509801175088205	1.97896213604433\\
0.523667767050604	1.84276973874096\\
0.538350040893145	1.79371817728348\\
0.553032314735685	1.56724466806414\\
0.568530270458367	1.61767543309465\\
0.584028226181048	1.5221396558903\\
0.599526181903729	1.58191070001397\\
0.616655501386693	1.3191583753229\\
0.633784820869657	1.34372078649314\\
0.650914140352621	1.4745462740934\\
0.668859141715725	1.37227388550915\\
0.687619824958971	1.14225227354349\\
0.707196190082358	1.03474099269873\\
0.726772555205745	1.11388190627214\\
0.746348920329133	1.30015861101645\\
0.766740967332661	1.05169149794388\\
0.78794869621633	1.13298216542049\\
0.809972106980141	1.11584268052743\\
0.832811199624092	1.01579915683034\\
0.855650292268044	0.967841560516331\\
0.879305066792136	0.850756223385716\\
0.90377552319637	0.933883118512732\\
0.928245979600604	0.874715709065728\\
0.953532117884979	0.823356065607289\\
0.980449619929636	0.817164060341325\\
1.00818280385443	0.795778045929952\\
1.0359639690663	0.7528747031469\\
1.06528053546431	0.802802200232025\\
1.09413528197431	0.744765683785868\\
1.12362578053794	0.723384388658056\\
1.1549095797057	0.698986786896201\\
1.18710502332774	0.612370241524073\\
1.21913853010593	0.616512366387062\\
1.25221562987783	0.581902962903128\\
1.2871460068627	0.554007910792272\\
1.32303600958891	0.57538071609247\\
1.35988563805646	0.524389242649576\\
1.39779085483949	0.522971609276191\\
1.43679964122506	0.482030211651155\\
1.47676805335198	0.495058556969638\\
1.51798397894264	0.501124654599141\\
1.55902297353724	0.473312964726408\\
1.6012315120041	0.425851697493624\\
1.64585410897653	0.395727338797792\\
1.6917242194127	0.377631953836397\\
1.73893780588675	0.383848000578853\\
1.78735092453748	0.359391073345348\\
1.83720348180022	0.360229461603439\\
1.88830355252671	0.318852750129067\\
1.93943661038806	0.342089452677945\\
1.99348119940491	0.318299130772266\\
2.04914582326704	0.280294839288437\\
2.10445925076411	0.285417990686988\\
2.16318834613427	0.282829427254382\\
2.22354880526472	0.264441337891949\\
2.28563659072958	0.266753295556198\\
2.34916381480645	0.259407936058048\\
2.41273602133995	0.246762329617728\\
2.47804155186875	0.244602756902275\\
2.54703864267127	0.225049321175402\\
2.61814691010475	0.228832000473255\\
2.69098250387265	0.199668582114478\\
2.7660732181327	0.1943190539832\\
2.84322712773664	0.190088536383263\\
2.92009015078773	0.194965680921234\\
3.00121084665927	0.177418425940176\\
3.08506181104627	0.167082238153093\\
3.16854025405175	0.16408344269728\\
3.25687380354232	0.142019217659318\\
3.34789430510866	0.147907539309806\\
3.44097800201888	0.148454132132825\\
3.536844613579	0.137119063563702\\
3.63563808365021	0.125891149191193\\
3.73383478646352	0.136334421326203\\
3.83485638755292	0.122739241465507\\
3.9417107138514	0.118790499276124\\
4.05149189866099	0.112247077388945\\
4.1645837922782	0.103431588809852\\
4.28074648826771	0.103604487735394\\
4.39993200534245	0.101181678003322\\
4.51897957621687	0.0968141872195377\\
4.64127787929009	0.0926388012632963\\
4.77063542922306	0.0862025460096867\\
4.90359157568606	0.0827482665587558\\
5.04091401927217	0.0780419456367159\\
5.18082745235991	0.0740325925432876\\
5.32529910771902	0.0721175882917161\\
5.47375320990471	0.0661544862154229\\
5.62173049805017	0.0664612496809055\\
5.77373221664838	0.0610605363356413\\
5.93475741604565	0.0607517815529372\\
6.1004847815755	0.054969005693625\\
6.27024257521899	0.053889733635676\\
6.44484647885626	0.0513211555186968\\
6.62458438020971	0.0489335004388452\\
6.80921637284401	0.0484183528305142\\
6.99329957950747	0.0454462117863976\\
7.18260674880037	0.0455630830984905\\
7.38288064101855	0.0384708889558001\\
7.58852843738825	0.0384412354653485\\
7.80007793206721	0.0371033038125364\\
8.01757710634249	0.0362793973237179\\
8.24097797892702	0.0334000533413848\\
8.47090430655269	0.0323842849993123\\
8.69996097335026	0.0311605147576879\\
8.93512325892712	0.0276857852462335\\
9.18419412009257	0.0263113202580189\\
9.44031823045688	0.0259633291127741\\
9.7035915525942	0.023946522299277\\
9.97411004907865	0.023329071606383\\
10.2520656450585	0.0214953940027251\\
10.5293824901543	0.0208405670350292\\
10.8140704604757	0.0192130882617017\\
11.1155368871185	0.0183962740887677\\
11.425400038998	0.0172259877583436\\
11.7438518412625	0.0172100093779085\\
12.0714200880698	0.0158223376075456\\
12.4077689104103	0.0148185202734684\\
12.7536180275901	0.0140522099304338\\
13.0986274722463	0.0129864874106242\\
13.4528013427323	0.0123891347635203\\
13.8278230824489	0.0119640420120643\\
14.2135926304686	0.0111226824279198\\
14.6095342113466	0.0104326253897497\\
15.0171832262688	0.010073318882615\\
15.435436105633	0.00922094649761425\\
15.8655883441898	0.00866600238803424\\
16.2945200587568	0.00822250031360655\\
16.7353451348555	0.00788920186372594\\
17.2018192077221	0.00741899029106619\\
17.6815361158192	0.00688548292371915\\
18.1744958591469	0.00661495157185665\\
18.6811302692887	0.006379945730987\\
19.201727233967	0.00600294322023024\\
19.737102435062	0.00567185796601234\\
20.2710202045623	0.00541792593297543\\
20.8191764209998	0.0051665657912152\\
21.3995100880766	0.00505738792713013\\
21.9961573927563	0.0047591381467966\\
22.6091663163259	0.00458042022879635\\
23.2394964845268	0.00445318149393625\\
23.887243859933	0.0043277265778415\\
24.5332129288872	0.00421790071196438\\
25.1969890530043	0.00415159788769671\\
25.8993391330928	0.00408623400128159\\
26.4920868677145	0.00403368935689177\\
};
\addlegendentry{$z=0.5$ m}

% \addplot [color=mycolor4, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	110.297801335535\\
% 0.00011	110.297801335535\\
% 0.00021	110.297801335535\\
% 0.00031	110.297801335535\\
% 0.00041	110.297801335535\\
% 0.00051	110.297801335535\\
% 0.00061	110.297801335535\\
% 0.00071	110.297801335535\\
% 0.00081	110.297801335535\\
% 0.00091	110.297801335535\\
% 0.00101	110.297801335535\\
% 0.00111	110.297801335535\\
% 0.00121	110.297801335535\\
% 0.00131	110.297801335535\\
% 0.00141	110.297801335535\\
% 0.00151	110.297801335535\\
% 0.00161	110.297801335535\\
% 0.00171	110.297801335535\\
% 0.00181	110.297801335535\\
% 0.00191	110.297801335535\\
% 0.00201	110.297801335535\\
% 0.00211	110.297801335535\\
% 0.00221	110.297801335535\\
% 0.00231	110.297801335535\\
% 0.00241	110.297801335535\\
% 0.00251	110.297801335535\\
% 0.00261	110.297801335535\\
% 0.00271	110.297801335535\\
% 0.00281	110.297801335535\\
% 0.00291	110.297801335535\\
% 0.00301	110.297801335535\\
% 0.00311	110.297801335535\\
% 0.00321	110.297801335535\\
% 0.00331	110.297801335535\\
% 0.00341	110.297801335535\\
% 0.00351	110.297801335535\\
% 0.00361	110.297801335535\\
% 0.00371	110.297801335535\\
% 0.00381	110.297801335535\\
% 0.00391	110.297801335535\\
% 0.00401	110.297801335535\\
% 0.00411	110.297801335535\\
% 0.00421	110.297801335535\\
% 0.00431	110.297801335535\\
% 0.00441	110.297801335535\\
% 0.00451	110.297801335535\\
% 0.00461	110.297801335535\\
% 0.00471	110.297801335535\\
% 0.00481	110.297801335535\\
% 0.00491	110.297801335535\\
% 0.00501	110.297801335535\\
% 0.00511	110.297801335535\\
% 0.00521	110.297801335535\\
% 0.00531	110.297801335535\\
% 0.00541	110.297801335535\\
% 0.00551	110.297801335535\\
% 0.00561	110.297801335535\\
% 0.00571	110.297801335535\\
% 0.00581	110.297801335535\\
% 0.00591	110.297801335535\\
% 0.00601	110.297801335535\\
% 0.00611	110.297801335535\\
% 0.00621	110.297801335535\\
% 0.00631	110.297801335535\\
% 0.00641	110.297801335535\\
% 0.00651	110.297801335535\\
% 0.00661	110.297801335535\\
% 0.00671	110.297801335535\\
% 0.00681	110.297801335535\\
% 0.00691	110.297801335535\\
% 0.00701	110.297801335535\\
% 0.00711	110.297801335535\\
% 0.00721	110.297801335535\\
% 0.00731	110.297801335535\\
% 0.00741	110.297801335535\\
% 0.00751	110.297801335535\\
% 0.00761	110.297801335535\\
% 0.00771	110.297801335535\\
% 0.00781	110.297801335535\\
% 0.00791	110.297801335535\\
% 0.00801	110.297801335535\\
% 0.00811	110.297801335535\\
% 0.00821	110.297801335535\\
% 0.00831	110.297801335535\\
% };
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	5e-05\\
0.00833333333333333	110.297801335535\\
};
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.00898239830594117	32.4521049786462\\
0.0119765310745882	30.8992078397311\\
0.0149706638432353	29.2107133891031\\
0.0179647966118823	29.267858220942\\
0.0209589293805294	31.622435734146\\
0.0239530621491765	20.5638068191629\\
0.0269471949178235	25.9914249712282\\
0.0299413276864706	19.5405667454321\\
0.0329354604551176	21.9590496431726\\
0.0359295932237647	21.1363443198432\\
0.0389237259924117	15.0289893246727\\
0.0419178587610588	10.4500564141684\\
0.0449119915297058	12.7646642763941\\
0.0479061242983529	10.9022397571705\\
0.050900257067	13.6266408253703\\
0.053894389835647	18.1324968025202\\
0.0568885226042941	12.7881801895972\\
0.0598826553729411	12.0299049395262\\
0.0628767881415882	11.1186502698168\\
0.0658709209102352	9.66125055361043\\
0.0688650536788823	9.86856880909308\\
0.0718591864475294	10.9456107778093\\
0.0748533192161764	10.5903462211571\\
0.0778474519848235	6.67942741926588\\
0.0808415847534705	8.06538600398105\\
0.0838357175221176	8.74121446843965\\
0.0868298502907647	6.97765810937944\\
0.0898239830594117	9.65488419800175\\
0.0928181158280588	8.11763588008001\\
0.0958122485967058	6.29980538717214\\
0.0988063813653529	8.78045276967121\\
0.101800514134	6.74121198421487\\
0.104794646902647	8.08936189437541\\
0.107788779671294	8.18043255877823\\
0.110782912439941	6.59317115564939\\
0.113777045208588	6.38804206871994\\
0.116771177977235	6.90024129531433\\
0.119765310745882	10.0363755022141\\
0.122759443514529	5.68574582064316\\
0.125753576283176	4.17087025792924\\
0.128747709051823	5.55163225200408\\
0.13174184182047	5.71968400735156\\
0.134735974589118	6.30735249929466\\
0.139227173742088	5.35310156846203\\
0.143718372895059	5.36778088364083\\
0.146712505663706	5.56568990459393\\
0.149706638432353	4.81684227111264\\
0.154197837585323	4.77178690229852\\
0.158689036738294	5.78010018916954\\
0.163180235891265	6.70654672758794\\
0.167671435044235	4.58996328040837\\
0.172162634197206	3.97009013157083\\
0.176653833350176	3.93370095866314\\
0.181145032503147	4.59969120564324\\
0.187133298040441	3.94748336223935\\
0.191624497193412	3.99729109199264\\
0.196115696346382	3.87070985683483\\
0.202103961883676	3.58446579318444\\
0.20809222742097	3.55472959986038\\
0.212583426573941	4.33911924677431\\
0.217074625726912	3.89639292786278\\
0.223062891264206	2.88663030711267\\
0.2290511568015	4.2578579664532\\
0.235039422338794	3.76399133085498\\
0.242524754260412	3.25162474973992\\
0.250010086182029	2.98575768605225\\
0.255998351719323	2.41342553375056\\
0.261986617256617	3.20485390398913\\
0.269471949178235	2.39387822667638\\
0.276957281099853	2.96363244162654\\
0.28444261302147	2.8012483240638\\
0.291927944943088	2.57592094158538\\
0.299413276864706	2.41124484793462\\
0.308395675170647	2.20238301699645\\
0.317378073476588	2.90265594250571\\
0.324863405398206	2.01979763891321\\
0.332348737319823	2.26300905647782\\
0.341331135625765	2.01176993835682\\
0.350313533931706	2.21607975146325\\
0.36079299862197	1.73350595810671\\
0.371272463312235	2.10867812388659\\
0.380254861618176	1.43264647659203\\
0.390734326308441	2.13944035602219\\
0.401213790998706	1.980876398117\\
0.41169325568897	2.3048037344049\\
0.423669786763559	1.70734681341819\\
0.435646317838147	1.72504707722749\\
0.446125782528412	1.80331712049615\\
0.458102313603	1.35915091473822\\
0.471575911061911	1.55760740255862\\
0.4835524421365	1.67223038687949\\
0.495528973211088	1.71171513239606\\
0.50900257067	1.70933995197853\\
0.522476168128911	1.68910616379074\\
0.535949765587823	1.3137495084849\\
0.550920429431058	1.47109051998243\\
0.565891093274294	1.40259607731692\\
0.580861757117529	1.40119047850953\\
0.597329487345088	1.70700407522682\\
0.613797217572647	1.26697972198963\\
0.628767881415882	1.16114093064098\\
0.645235611643441	1.30872367771117\\
0.663200408255323	1.46446427693656\\
0.681165204867206	1.22885438627653\\
0.699130001479088	1.29305313225504\\
0.718591864475294	0.924978790673648\\
0.7380537274715	0.935675966108149\\
0.757515590467705	0.97847521650489\\
0.778474519848235	1.05924723895984\\
0.799433449228764	1.02576793825324\\
0.820392378609294	0.995204426523745\\
0.841351307989823	0.994160484227766\\
0.863807303754676	0.800085689723737\\
0.887760365903852	0.891145311763041\\
0.911713428053029	0.930918158225671\\
0.935666490202205	0.894211782456205\\
0.961116618735705	0.791775007104271\\
0.988063813653529	0.871641957826019\\
1.01351394218703	0.978356822439488\\
1.04046113710485	0.69575375709255\\
1.068905398407	0.687954660526442\\
1.09734965970915	0.785792410655859\\
1.12729098739562	0.665773180796271\\
1.15723231508209	0.709943321931167\\
1.18867070915288	0.692052157495357\\
1.22010910322368	0.659546639656075\\
1.25154749729447	0.578161709690429\\
1.28598002413391	0.603462662015233\\
1.32041255097335	0.546846843296523\\
1.35484507781279	0.64743384237453\\
1.39227173742088	0.557805191165437\\
1.42969839702897	0.567532604209259\\
1.46712505663706	0.485949600089095\\
1.50754584901379	0.475474397257413\\
1.54796664139053	0.485217973471254\\
1.58838743376726	0.428298754117775\\
1.63180235891265	0.501118226186243\\
1.67671435044235	0.396306122451659\\
1.72162634197206	0.39382854839229\\
1.76803539988609	0.382835484807154\\
1.81594152418444	0.429933607700144\\
1.86384764848279	0.392448698645175\\
1.91240873932429	0.383554540524248\\
1.96293472979521	0.33719694051765\\
2.01619616876983	0.329477644901591\\
2.07062994281748	0.319749539534574\\
2.12645070483884	0.342022437578888\\
2.18403272142999	0.315644357487657\\
2.24129551063036	0.300741874000933\\
2.30195972271865	0.29972198915867\\
2.36424208744293	0.292733283651771\\
2.42824167537276	0.282594359309769\\
2.49383189633594	0.252159289110975\\
2.55923498400107	0.245579210151282\\
2.62849631995816	0.239916382771988\\
2.69949139088238	0.242175384271239\\
2.77032134419069	0.247526104158758\\
2.84521869477111	0.214757199575781\\
2.92218001555051	0.226921401403416\\
2.99881110109807	0.211413373075512\\
3.07999392892444	0.202694942047586\\
3.16330127007562	0.192038141611732\\
3.24601418780949	0.188320776021325\\
3.3339668378885	0.178577845714472\\
3.42397795424595	0.171694999327486\\
3.51660893677597	0.165321849356176\\
3.61232761872365	0.161661114751433\\
3.70533286784975	0.156785015512733\\
3.80703981533473	0.150258038648617\\
3.90977599595894	0.146154429528767\\
4.01548429366966	0.14310654934097\\
4.12423075551328	0.12497816597437\\
4.23220666848262	0.122284233251361\\
4.34668821551912	0.123153954427565\\
4.46415839140374	0.110265031954479\\
4.58480983335505	0.118401135118742\\
4.70911587853868	0.105412826963915\\
4.83243672194733	0.118735860337869\\
4.96295118948948	0.107069049214847\\
5.09713677202553	0.0995629982916144\\
5.23103064677347	0.0971176967868433\\
5.36819935423711	0.0953180048603914\\
5.51263874072168	0.0909197783543976\\
5.66218576545864	0.0787226217899045\\
5.81539840126899	0.0796842549083046\\
5.97263990690774	0.073989696588515\\
6.12964474396367	0.0705092005355124\\
6.29516414608044	0.069572411347107\\
6.46508118070116	0.0694943503673943\\
6.64028197903125	0.0639393253208208\\
6.81979234713681	0.0610945579618349\\
6.99859821341446	0.062810527918534\\
7.1879440875082	0.0565642024272555\\
7.38203434109932	0.0543128082061107\\
7.57553017127313	0.0545950566601003\\
7.78087043842881	0.0503177117971637\\
7.99105965957193	0.0492717456577088\\
8.20709404431856	0.0480213495671153\\
8.42932584358265	0.0428223949604895\\
8.65014313527037	0.0429956172218217\\
8.88420836367525	0.040757618026558\\
9.12490031239897	0.0394939197716991\\
9.36415023394367	0.0376808227767353\\
9.61697832743737	0.0353359535986976\\
9.87717617052154	0.0343545380347774\\
10.1360750883605	0.0328155336567286\\
10.4100712602149	0.0316898296974448\\
10.6913931502955	0.0301816992668263\\
10.9722802306542	0.0288545891282016\\
11.2690351139026	0.0267091477847854\\
11.5732588173111	0.0262041997597254\\
11.8861787151579	0.0250321717417422\\
12.2076406976682	0.0236788759858682\\
12.5276386373173	0.0223772096866327\\
12.8664049459758	0.0224149639337974\\
13.2146049744238	0.0200628023808721\\
13.5611758423947	0.0199155100191998\\
13.9276488870042	0.0194459670016144\\
14.3042821689133	0.0180712712702342\\
14.6913288684662	0.0173943040185086\\
15.0883706877027	0.0164254771075036\\
15.4843447463563	0.01612860438163\\
15.9031600752119	0.014864111762208\\
16.3330878196187	0.0136857244061022\\
16.7608745389392	0.013983685570664\\
17.2145902278793	0.013025152530685\\
17.6802604322119	0.0121079598535095\\
18.1585346145595	0.0121877035878127\\
18.6496109160613	0.011490063247027\\
19.138496657192	0.0108673538245042\\
19.6560413125255	0.0100416580989189\\
20.1873787927087	0.00975888056780688\\
20.7169660261631	0.00933458649895069\\
21.2770119558339	0.00884045590295396\\
21.8525844453215	0.00849413606376143\\
22.4254930372723	0.00807315893503867\\
23.032102134632	0.00731732842282833\\
23.654865238749	0.00726115971497853\\
24.2945694102592	0.00688689336565139\\
24.9515118608712	0.00622221136707221\\
25.6060105707677	0.00587429281392646\\
26.298524859769	0.00560961289551936\\
27.009510306071	0.00540117575666599\\
27.7182776723992	0.00545891846140353\\
28.4671576115543	0.00487738127504047\\
29.2368643859973	0.0044687710086732\\
30.0275410976619	0.00429583901502785\\
30.8397546503627	0.0040188740059811\\
31.6479833645994	0.00399972724796971\\
32.5043933991609	0.00396072841739711\\
33.3835511372755	0.00368423226549054\\
34.2586800055616	0.00369711815969939\\
35.1851109171134	0.00330386733596848\\
36.1366562180464	0.00304687360296137\\
37.0843928059722	0.00323101865176133\\
38.0870420090319	0.00278480835347095\\
39.1172218225855	0.00283700490303035\\
40.1752734897062	0.00275222798630919\\
41.261582284831	0.00243959816298497\\
42.3432127475047	0.00254195594540364\\
43.4886336491281	0.00251547837842488\\
44.6644141763983	0.0024357691618905\\
45.8356814888335	0.0026129201459345\\
47.0752524550534	0.00237354553324955\\
48.3488816815166	0.00232405650587926\\
49.0154504891366	0.00227056249290022\\
};
\addlegendentry{$z=1$ m}

% \addplot [color=mycolor5, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	55.1489006677674\\
% 0.00011	55.1489006677674\\
% 0.00021	55.1489006677674\\
% 0.00031	55.1489006677674\\
% 0.00041	55.1489006677674\\
% 0.00051	55.1489006677674\\
% 0.00061	55.1489006677674\\
% 0.00071	55.1489006677674\\
% 0.00081	55.1489006677674\\
% 0.00091	55.1489006677674\\
% 0.00101	55.1489006677674\\
% 0.00111	55.1489006677674\\
% 0.00121	55.1489006677674\\
% 0.00131	55.1489006677674\\
% 0.00141	55.1489006677674\\
% 0.00151	55.1489006677674\\
% 0.00161	55.1489006677674\\
% 0.00171	55.1489006677674\\
% 0.00181	55.1489006677674\\
% 0.00191	55.1489006677674\\
% 0.00201	55.1489006677674\\
% 0.00211	55.1489006677674\\
% 0.00221	55.1489006677674\\
% 0.00231	55.1489006677674\\
% 0.00241	55.1489006677674\\
% 0.00251	55.1489006677674\\
% 0.00261	55.1489006677674\\
% 0.00271	55.1489006677674\\
% 0.00281	55.1489006677674\\
% 0.00291	55.1489006677674\\
% 0.00301	55.1489006677674\\
% 0.00311	55.1489006677674\\
% 0.00321	55.1489006677674\\
% 0.00331	55.1489006677674\\
% 0.00341	55.1489006677674\\
% 0.00351	55.1489006677674\\
% 0.00361	55.1489006677674\\
% 0.00371	55.1489006677674\\
% 0.00381	55.1489006677674\\
% 0.00391	55.1489006677674\\
% 0.00401	55.1489006677674\\
% 0.00411	55.1489006677674\\
% 0.00421	55.1489006677674\\
% 0.00431	55.1489006677674\\
% 0.00441	55.1489006677674\\
% 0.00451	55.1489006677674\\
% 0.00461	55.1489006677674\\
% 0.00471	55.1489006677674\\
% 0.00481	55.1489006677674\\
% 0.00491	55.1489006677674\\
% 0.00501	55.1489006677674\\
% 0.00511	55.1489006677674\\
% 0.00521	55.1489006677674\\
% 0.00531	55.1489006677674\\
% 0.00541	55.1489006677674\\
% 0.00551	55.1489006677674\\
% 0.00561	55.1489006677674\\
% 0.00571	55.1489006677674\\
% 0.00581	55.1489006677674\\
% 0.00591	55.1489006677674\\
% 0.00601	55.1489006677674\\
% 0.00611	55.1489006677674\\
% 0.00621	55.1489006677674\\
% 0.00631	55.1489006677674\\
% 0.00641	55.1489006677674\\
% 0.00651	55.1489006677674\\
% 0.00661	55.1489006677674\\
% 0.00671	55.1489006677674\\
% 0.00681	55.1489006677674\\
% 0.00691	55.1489006677674\\
% 0.00701	55.1489006677674\\
% 0.00711	55.1489006677674\\
% 0.00721	55.1489006677674\\
% 0.00731	55.1489006677674\\
% 0.00741	55.1489006677674\\
% 0.00751	55.1489006677674\\
% 0.00761	55.1489006677674\\
% 0.00771	55.1489006677674\\
% 0.00781	55.1489006677674\\
% 0.00791	55.1489006677674\\
% 0.00801	55.1489006677674\\
% 0.00811	55.1489006677674\\
% 0.00821	55.1489006677674\\
% 0.00831	55.1489006677674\\
% 0.00841	55.1489006677674\\
% 0.00851	55.1489006677674\\
% 0.00861	55.1489006677674\\
% 0.00871	55.1489006677674\\
% 0.00881	55.1489006677674\\
% 0.00891	55.1489006677674\\
% 0.00901	55.1489006677674\\
% 0.00911	55.1489006677674\\
% 0.00921	55.1489006677674\\
% 0.00931	55.1489006677674\\
% 0.00941	55.1489006677674\\
% 0.00951	55.1489006677674\\
% 0.00961	55.1489006677674\\
% 0.00971	55.1489006677674\\
% 0.00981	55.1489006677674\\
% 0.00991	55.1489006677674\\
% 0.01001	55.1489006677674\\
% 0.01011	55.1489006677674\\
% 0.01021	55.1489006677674\\
% 0.01031	55.1489006677674\\
% 0.01041	55.1489006677674\\
% 0.01051	55.1489006677674\\
% 0.01061	55.1489006677674\\
% 0.01071	55.1489006677674\\
% 0.01081	55.1489006677674\\
% 0.01091	55.1489006677674\\
% 0.01101	55.1489006677674\\
% 0.01111	55.1489006677674\\
% 0.01121	55.1489006677674\\
% 0.01131	55.1489006677674\\
% 0.01141	55.1489006677674\\
% 0.01151	55.1489006677674\\
% 0.01161	55.1489006677674\\
% 0.01171	55.1489006677674\\
% 0.01181	55.1489006677674\\
% 0.01191	55.1489006677674\\
% 0.01201	55.1489006677674\\
% 0.01211	55.1489006677674\\
% 0.01221	55.1489006677674\\
% 0.01231	55.1489006677674\\
% 0.01241	55.1489006677674\\
% 0.01251	55.1489006677674\\
% 0.01261	55.1489006677674\\
% 0.01271	55.1489006677674\\
% 0.01281	55.1489006677674\\
% 0.01291	55.1489006677674\\
% 0.01301	55.1489006677674\\
% 0.01311	55.1489006677674\\
% 0.01321	55.1489006677674\\
% 0.01331	55.1489006677674\\
% 0.01341	55.1489006677674\\
% 0.01351	55.1489006677674\\
% 0.01361	55.1489006677674\\
% 0.01371	55.1489006677674\\
% 0.01381	55.1489006677674\\
% 0.01391	55.1489006677674\\
% 0.01401	55.1489006677674\\
% 0.01411	55.1489006677674\\
% 0.01421	55.1489006677674\\
% 0.01431	55.1489006677674\\
% 0.01441	55.1489006677674\\
% 0.01451	55.1489006677674\\
% 0.01461	55.1489006677674\\
% 0.01471	55.1489006677674\\
% 0.01481	55.1489006677674\\
% 0.01491	55.1489006677674\\
% 0.01501	55.1489006677674\\
% 0.01511	55.1489006677674\\
% 0.01521	55.1489006677674\\
% 0.01531	55.1489006677674\\
% 0.01541	55.1489006677674\\
% 0.01551	55.1489006677674\\
% 0.01561	55.1489006677674\\
% 0.01571	55.1489006677674\\
% 0.01581	55.1489006677674\\
% 0.01591	55.1489006677674\\
% 0.01601	55.1489006677674\\
% 0.01611	55.1489006677674\\
% 0.01621	55.1489006677674\\
% 0.01631	55.1489006677674\\
% 0.01641	55.1489006677674\\
% 0.01651	55.1489006677674\\
% 0.01661	55.1489006677674\\
% };
\addplot [color=mycolor5, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	5e-05\\
0.0166666666666667	55.1489006677674\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00104166666666667	882.382410684279\\
0.101041666666667	9.09672588334308\\
0.201041666666667	4.57192958903771\\
0.301041666666667	3.05322633454768\\
0.401041666666667	2.29190236541371\\
0.501041666666667	1.83447486628748\\
0.601041666666667	1.52925894399355\\
0.701041666666667	1.31111799507322\\
0.801041666666667	1.14744136629945\\
0.901041666666667	1.02009527246737\\
};
\addlegendentry{$(kz)^{-1}$}

\addplot [color=black, dotted, line width=1.pt, forget plot]
  table[row sep=crcr]{%
1	5e-05\\
1	1.09347993577057\\
};
\addplot [color=black, dashed, line width=1.pt]
  table[row sep=crcr]{%
1	0.91914834446279\\
1.1	0.784147569540147\\
1.2	0.678292267078746\\
1.3	0.593581042381117\\
1.4	0.524612800552524\\
1.5	0.467627644855943\\
1.6	0.419938447384092\\
1.7	0.379580657440892\\
1.8	0.345089252772813\\
1.9	0.315352497172728\\
2	0.289513586791173\\
2.1	0.266902997608117\\
2.2	0.246991007271884\\
2.3	0.229353769665305\\
2.4	0.213648676318357\\
2.5	0.199596196677907\\
2.6	0.186966312528627\\
2.7	0.175568258933834\\
2.8	0.165242677615106\\
2.9	0.155855552654988\\
3	0.147293478316692\\
3.1	0.139459933220266\\
3.2	0.132272322379847\\
3.3	0.125659610580764\\
3.4	0.119560415110679\\
3.5	0.113921458216877\\
3.6	0.10869630341524\\
3.7	0.103844317382444\\
3.8	0.0993298123312084\\
3.9	0.0951213337018654\\
4	0.0911910655571914\\
4.1	0.0875143318552462\\
4.2	0.084069176241627\\
4.3	0.0808360064731568\\
4.4	0.077797292299146\\
4.5	0.0749373077619277\\
4.6	0.0722419105685144\\
4.7	0.069698352530306\\
4.8	0.0672951161439185\\
4.9	0.0650217732515346\\
5	0.0628688624183631\\
5.1	0.0608277822323478\\
5.2	0.0588906981940103\\
5.3	0.0570504612432015\\
5.4	0.0553005362810327\\
5.5	0.0536349393023457\\
5.6	0.0520481819670662\\
5.7	0.0505352226158595\\
5.8	0.0490914228832546\\
5.9	0.0477125091850724\\
6	0.0463945384608585\\
6.1	0.0451338676395192\\
6.2	0.0439271263702865\\
6.3	0.0427711926237852\\
6.4	0.0416631708212125\\
6.5	0.0406003721949996\\
6.6	0.0395802971230742\\
6.7	0.0386006192120334\\
6.8	0.0376591709330283\\
6.9	0.0367539306386855\\
7	0.0358830108105406\\
7.1	0.0350446474047455\\
7.2	0.0342371901796552\\
7.3	0.033459093902651\\
7.4	0.0327089103455263\\
7.5	0.0319852809881894\\
7.6	0.0312869303595492\\
7.7	0.0306126599524189\\
7.8	0.0299613426562637\\
7.9	0.0293319176577509\\
8	0.0287233857644622\\
8.1	0.0281348051118824\\
8.2	0.0275652872179775\\
8.3	0.0270139933533866\\
8.4	0.026480131198537\\
8.5	0.0259629517619061\\
8.6	0.0254617465362421\\
8.7	0.0249758448718534\\
8.8	0.0245046115481296\\
8.9	0.0240474445262822\\
9	0.0236037728679258\\
9.1	0.0231730548055791\\
9.2	0.0227547759524735\\
9.3	0.0223484476402253\\
9.4	0.0219536053739815\\
9.5	0.0215698073955918\\
9.6	0.0211966333462108\\
9.7	0.0208336830204979\\
9.8	0.020480575205275\\
9.9	0.0201369465961226\\
10	0.0198024507859601\\
10.1	0.019476757320164\\
10.2	0.0191595508132391\\
10.3	0.0188505301224762\\
10.4	0.0185494075744099\\
10.5	0.0182559082402315\\
10.6	0.0179697692566303\\
10.7	0.0176907391888156\\
10.8	0.017418577432737\\
10.9	0.0171530536537529\\
11	0.0168939472592148\\
11.1	0.0166410469026329\\
11.2	0.0163941500172664\\
11.3	0.0161530623771493\\
11.4	0.0159175976837112\\
11.5	0.0156875771762919\\
11.6	0.0154628292649758\\
11.7	0.015243189184287\\
11.8	0.0150284986663938\\
11.9	0.0148186056325699\\
12	0.0146133639017482\\
12.1	0.0144126329150876\\
12.2	0.0142162774755498\\
12.3	0.0140241675015521\\
12.4	0.013836177793829\\
12.5	0.0136521878146949\\
12.6	0.0134720814789538\\
12.7	0.013295746955757\\
12.8	0.0131230764807529\\
12.9	0.0129539661779197\\
13	0.0127883158905116\\
13.1	0.0126260290205858\\
13.2	0.0124670123766137\\
13.3	0.0123111760287113\\
13.4	0.0121584331710543\\
13.5	0.0120086999910705\\
13.6	0.0118618955450279\\
13.7	0.0117179416396632\\
13.8	0.011576762719514\\
13.9	0.0114382857596418\\
14	0.0113024401634513\\
14.1	0.0111691576653298\\
14.2	0.0110383722378456\\
14.3	0.0109100200032643\\
14.4	0.0107840391491504\\
14.5	0.0106603698478413\\
14.6	0.0105389541795898\\
14.7	0.0104197360591835\\
14.8	0.0103026611658632\\
14.9	0.0101876768763689\\
15	0.0100747322009555\\
15.1	0.00996377772222716\\
15.2	0.00985476553664775\\
15.3	0.00974764919859513\\
15.4	0.00964238366683159\\
15.5	0.00953892525327171\\
15.6	0.00943723157393495\\
15.7	0.00933726150197654\\
15.8	0.00923897512269587\\
15.9	0.00914233369042743\\
16	0.00904729958722416\\
16.1	0.0089538362832481\\
16.2	0.00886190829878762\\
16.3	0.00877148116782501\\
16.4	0.00868252140308199\\
16.5	0.00859499646247468\\
16.6	0.008508874716913\\
16.7	0.00842412541938302\\
16.8	0.00834071867525367\\
16.9	0.00825862541375245\\
17	0.00817781736055767\\
17.1	0.00809826701145695\\
17.2	0.00801994760702483\\
17.3	0.00794283310827427\\
17.4	0.00786689817323925\\
17.5	0.00779211813444775\\
17.6	0.00771846897724636\\
17.7	0.00764592731893989\\
17.8	0.00757447038871055\\
17.9	0.0075040760082839\\
18	0.00743472257330929\\
18.1	0.00736638903542503\\
18.2	0.00729905488497917\\
18.3	0.00723270013437867\\
18.4	0.00716730530204076\\
18.5	0.00710285139692159\\
18.6	0.00703931990359833\\
18.7	0.00697669276788228\\
18.8	0.00691495238294113\\
18.9	0.00685408157590995\\
19	0.00679406359497107\\
19.1	0.00673488209688418\\
19.2	0.00667652113494865\\
19.3	0.00661896514738094\\
19.4	0.00656219894609068\\
19.5	0.00650620770583989\\
19.6	0.00645097695377024\\
19.7	0.00639649255928413\\
19.8	0.00634274072426593\\
19.9	0.00628970797363022\\
20	0.0062373811461846\\
20.1	0.00618574738579501\\
20.2	0.00613479413284218\\
20.3	0.00608450911595819\\
20.4	0.00603488034403259\\
20.5	0.00598589609847813\\
20.6	0.0059375449257463\\
20.7	0.00588981563008361\\
20.8	0.0058426972665196\\
20.9	0.00579617913407821\\
21	0.00575025076920425\\
21.1	0.00570490193939732\\
21.2	0.00566012263704557\\
21.3	0.00561590307345209\\
21.4	0.00557223367304723\\
21.5	0.00552910506777999\\
21.6	0.0054865080916823\\
21.7	0.00544443377560002\\
21.8	0.00540287334208487\\
21.9	0.00536181820044151\\
22	0.00532125994192463\\
22.1	0.00528119033508059\\
22.2	0.00524160132122875\\
22.3	0.00520248501007777\\
22.4	0.00516383367547207\\
22.5	0.00512563975126421\\
22.6	0.00508789582730883\\
22.7	0.00505059464557404\\
22.8	0.0050137290963664\\
22.9	0.00497729221466558\\
23	0.00494127717656514\\
23.1	0.00490567729581589\\
23.2	0.00487048602046838\\
23.3	0.00483569692961142\\
23.4	0.00480130373020326\\
23.5	0.00476730025399264\\
23.6	0.00473368045452665\\
23.7	0.00470043840424261\\
23.8	0.0046675682916414\\
23.9	0.00463506441853936\\
24	0.00460292119739661\\
24.1	0.004571133148719\\
24.2	0.00453969489853165\\
24.3	0.00450860117592167\\
24.4	0.00447784681064789\\
24.5	0.00444742673081562\\
24.6	0.00441733596061426\\
24.7	0.00438756961811596\\
24.8	0.0043581229131333\\
24.9	0.00432899114513434\\
25	0.0043001697012131\\
25.1	0.00427165405411396\\
25.2	0.00424343976030819\\
25.3	0.00421552245812114\\
25.4	0.00418789786590848\\
25.5	0.00416056178028011\\
25.6	0.00413351007437022\\
25.7	0.00410673869615215\\
25.8	0.00408024366679681\\
25.9	0.00405402107907326\\
26	0.00402806709579018\\
26.1	0.00400237794827723\\
26.2	0.00397694993490491\\
26.3	0.00395177941964191\\
26.4	0.00392686283064887\\
26.5	0.00390219665890743\\
26.6	0.00387777745688363\\
26.7	0.00385360183722464\\
26.8	0.00382966647148786\\
26.9	0.00380596808890145\\
27	0.00378250347515551\\
27.1	0.00375926947122285\\
27.2	0.00373626297220871\\
27.3	0.0037134809262285\\
27.4	0.00369092033331283\\
27.5	0.00366857824433903\\
27.6	0.00364645175998848\\
27.7	0.00362453802972894\\
27.8	0.00360283425082136\\
27.9	0.00358133766735029\\
28	0.0035600455692774\\
28.1	0.00353895529151742\\
28.2	0.00351806421303592\\
28.3	0.00349736975596825\\
28.4	0.00347686938475923\\
28.5	0.00345656060532288\\
28.6	0.00343644096422172\\
28.7	0.00341650804786513\\
28.8	0.00339675948172625\\
28.9	0.00337719292957687\\
29	0.00335780609273998\\
29.1	0.00333859670935932\\
29.2	0.00331956255368568\\
29.3	0.00330070143537937\\
29.4	0.00328201119882849\\
29.5	0.00326348972248259\\
29.6	0.00324513491820137\\
29.7	0.00322694473061789\\
29.8	0.0032089171365161\\
29.9	0.00319105014422217\\
30	0.00317334179300939\\
30.1	0.00315579015251617\\
30.2	0.0031383933221769\\
30.3	0.00312114943066536\\
30.4	0.00310405663535026\\
30.5	0.0030871131217627\\
30.6	0.00307031710307522\\
30.7	0.00305366681959214\\
30.8	0.00303716053825091\\
30.9	0.00302079655213425\\
31	0.0030045731799927\\
31.1	0.0029884887657775\\
31.2	0.00297254167818329\\
31.3	0.00295673031020071\\
31.4	0.00294105307867832\\
31.5	0.00292550842389394\\
31.6	0.0029100948091349\\
31.7	0.00289481072028719\\
31.8	0.00287965466543315\\
31.9	0.00286462517445762\\
32	0.00284972079866223\\
32.1	0.00283494011038775\\
32.2	0.00282028170264419\\
32.3	0.00280574418874858\\
32.4	0.00279132620197015\\
32.5	0.00277702639518283\\
32.6	0.0027628434405248\\
32.7	0.00274877602906501\\
32.8	0.00273482287047644\\
32.9	0.00272098269271602\\
33	0.00270725424171095\\
33.1	0.00269363628105139\\
33.2	0.00268012759168924\\
33.3	0.00266672697164307\\
33.4	0.00265343323570879\\
33.5	0.00264024521517614\\
33.6	0.00262716175755084\\
33.7	0.00261418172628216\\
33.8	0.00260130400049587\\
33.9	0.00258852747473248\\
34	0.00257585105869058\\
34.1	0.00256327367697518\\
34.2	0.00255079426885096\\
34.3	0.00253841178800033\\
34.4	0.00252612520228615\\
34.5	0.00251393349351904\\
34.6	0.00250183565722917\\
34.7	0.00248983070244244\\
34.8	0.00247791765146091\\
34.9	0.00246609553964748\\
35	0.00245436341521457\\
35.1	0.00244272033901694\\
35.2	0.00243116538434831\\
35.3	0.0024196976367419\\
35.4	0.00240831619377466\\
35.5	0.00239702016487523\\
35.6	0.00238580867113546\\
35.7	0.00237468084512544\\
35.8	0.00236363583071199\\
35.9	0.00235267278288055\\
36	0.00234179086756024\\
36.1	0.00233098926145233\\
36.2	0.0023202671518617\\
36.3	0.00230962373653151\\
36.4	0.00229905822348081\\
36.5	0.0022885698308452\\
36.6	0.00227815778672029\\
36.7	0.00226782132900807\\
36.8	0.00225755970526607\\
36.9	0.00224737217255918\\
37	0.00223725799731418\\
37.1	0.00222721645517689\\
37.2	0.00221724683087187\\
37.3	0.00220734841806457\\
37.4	0.00219752051922605\\
37.5	0.00218776244549997\\
37.6	0.00217807351657206\\
37.7	0.00216845306054179\\
37.8	0.00215890041379639\\
37.9	0.00214941492088702\\
38	0.00213999593440712\\
38.1	0.00213064281487295\\
38.2	0.00212135493060612\\
38.3	0.00211213165761823\\
38.4	0.00210297237949745\\
38.5	0.00209387648729717\\
38.6	0.00208484337942644\\
38.7	0.00207587246154238\\
38.8	0.0020669631464444\\
38.9	0.00205811485397029\\
39	0.00204932701089398\\
39.1	0.00204059905082514\\
39.2	0.00203193041411046\\
39.3	0.00202332054773653\\
39.4	0.0020147689052345\\
39.5	0.00200627494658622\\
39.6	0.00199783813813202\\
39.7	0.00198945795248005\\
39.8	0.00198113386841709\\
39.9	0.00197286537082086\\
40	0.00196465195057385\\
40.1	0.0019564931044785\\
40.2	0.00194838833517383\\
40.3	0.00194033715105344\\
40.4	0.00193233906618486\\
40.5	0.00192439360023022\\
40.6	0.00191650027836824\\
40.7	0.00190865863121749\\
40.8	0.00190086819476087\\
40.9	0.00189312851027138\\
41	0.00188543912423905\\
41.1	0.00187779958829906\\
41.2	0.00187020945916106\\
41.3	0.00186266829853957\\
41.4	0.00185517567308554\\
41.5	0.00184773115431901\\
41.6	0.00184033431856282\\
41.7	0.00183298474687741\\
41.8	0.00182568202499664\\
41.9	0.00181842574326464\\
42	0.00181121549657365\\
42.1	0.00180405088430286\\
42.2	0.00179693151025819\\
42.3	0.00178985698261306\\
42.4	0.00178282691385005\\
42.5	0.00177584092070347\\
42.6	0.0017688986241029\\
42.7	0.00176199964911751\\
42.8	0.00175514362490131\\
42.9	0.00174833018463925\\
43	0.00174155896549411\\
43.1	0.00173482960855428\\
43.2	0.00172814175878227\\
43.3	0.00172149506496408\\
43.4	0.00171488917965927\\
43.5	0.00170832375915191\\
43.6	0.00170179846340215\\
43.7	0.00169531295599859\\
43.8	0.00168886690411143\\
43.9	0.00168245997844619\\
44	0.0016760918531983\\
44.1	0.00166976220600822\\
44.2	0.00166347071791735\\
44.3	0.00165721707332452\\
44.4	0.00165100095994322\\
44.5	0.00164482206875939\\
44.6	0.00163868009398988\\
44.7	0.00163257473304152\\
44.8	0.00162650568647082\\
44.9	0.0016204726579442\\
45	0.00161447535419893\\
45.1	0.00160851348500449\\
45.2	0.00160258676312467\\
45.3	0.00159669490428007\\
45.4	0.00159083762711127\\
45.5	0.00158501465314245\\
45.6	0.00157922570674561\\
45.7	0.00157347051510528\\
45.8	0.00156774880818376\\
45.9	0.0015620603186868\\
46	0.00155640478202988\\
46.1	0.00155078193630492\\
46.2	0.00154519152224745\\
46.3	0.00153963328320429\\
46.4	0.00153410696510171\\
46.5	0.00152861231641396\\
46.6	0.00152314908813236\\
46.7	0.00151771703373476\\
46.8	0.00151231590915547\\
46.9	0.00150694547275554\\
47	0.00150160548529363\\
47.1	0.00149629570989706\\
47.2	0.00149101591203351\\
47.3	0.00148576585948292\\
47.4	0.00148054532230988\\
47.5	0.00147535407283645\\
47.6	0.00147019188561521\\
47.7	0.00146505853740288\\
47.8	0.00145995380713412\\
47.9	0.00145487747589585\\
48	0.00144982932690183\\
48.1	0.0014448091454676\\
48.2	0.00143981671898583\\
48.3	0.00143485183690194\\
48.4	0.0014299142906901\\
48.5	0.00142500387382953\\
48.6	0.00142012038178112\\
48.7	0.00141526361196445\\
48.8	0.00141043336373497\\
48.9	0.00140562943836168\\
49	0.00140085163900493\\
49.1	0.00139609977069467\\
49.2	0.00139137364030887\\
49.3	0.00138667305655238\\
49.4	0.00138199782993588\\
49.5	0.00137734777275531\\
49.6	0.00137272269907145\\
49.7	0.00136812242468982\\
49.8	0.00136354676714082\\
49.9	0.00135899554566018\\
50	0.00135446858116963\\
50.1	0.00134996569625788\\
50.2	0.00134548671516174\\
50.3	0.00134103146374764\\
50.4	0.00133659976949329\\
50.5	0.00133219146146959\\
50.6	0.00132780637032285\\
50.7	0.00132344432825715\\
50.8	0.00131910516901698\\
50.9	0.00131478872787013\\
51	0.00131049484159075\\
51.1	0.00130622334844266\\
51.2	0.00130197408816289\\
51.3	0.00129774690194538\\
51.4	0.00129354163242498\\
51.5	0.00128935812366156\\
51.6	0.00128519622112439\\
51.7	0.00128105577167671\\
51.8	0.00127693662356048\\
51.9	0.00127283862638134\\
52	0.00126876163109374\\
52.1	0.00126470548998631\\
52.2	0.00126067005666738\\
52.3	0.00125665518605067\\
52.4	0.00125266073434118\\
52.5	0.00124868655902131\\
52.6	0.00124473251883705\\
52.7	0.00124079847378442\\
52.8	0.00123688428509607\\
52.9	0.00123298981522805\\
53	0.00122911492784673\\
53.1	0.00122525948781586\\
53.2	0.00122142336118387\\
53.3	0.00121760641517128\\
53.4	0.00121380851815822\\
53.5	0.00121002953967222\\
53.6	0.00120626935037604\\
53.7	0.00120252782205573\\
53.8	0.00119880482760878\\
53.9	0.00119510024103244\\
54	0.00119141393741224\\
54.1	0.00118774579291051\\
54.2	0.00118409568475521\\
54.3	0.00118046349122877\\
54.4	0.00117684909165713\\
54.5	0.00117325236639889\\
54.6	0.0011696731968346\\
54.7	0.00116611146535617\\
54.8	0.00116256705535646\\
54.9	0.00115903985121889\\
55	0.00115552973830728\\
55.1	0.00115203660295579\\
55.2	0.00114856033245892\\
55.3	0.00114510081506171\\
55.4	0.00114165793995\\
55.5	0.00113823159724084\\
55.6	0.00113482167797301\\
55.7	0.00113142807409766\\
55.8	0.00112805067846901\\
55.9	0.00112468938483523\\
56	0.00112134408782939\\
56.1	0.00111801468296056\\
56.2	0.00111470106660491\\
56.3	0.00111140313599707\\
56.4	0.00110812078922145\\
56.5	0.00110485392520374\\
56.6	0.00110160244370252\\
56.7	0.00109836624530089\\
56.8	0.0010951452313983\\
56.9	0.00109193930420237\\
57	0.00108874836672091\\
57.1	0.00108557232275398\\
57.2	0.00108241107688599\\
57.3	0.00107926453447803\\
57.4	0.00107613260166013\\
57.5	0.00107301518532374\\
57.6	0.00106991219311422\\
57.7	0.00106682353342345\\
57.8	0.00106374911538251\\
57.9	0.00106068884885443\\
58	0.00105764264442709\\
58.1	0.00105461041340611\\
58.2	0.00105159206780789\\
58.3	0.0010485875203527\\
58.4	0.00104559668445784\\
58.5	0.00104261947423093\\
58.6	0.00103965580446317\\
58.7	0.00103670559062284\\
58.8	0.00103376874884868\\
58.9	0.00103084519594352\\
59	0.00102793484936785\\
59.1	0.00102503762723356\\
59.2	0.0010221534482977\\
59.3	0.00101928223195627\\
59.4	0.0010164238982382\\
59.5	0.0010135783677993\\
59.6	0.00101074556191625\\
59.7	0.00100792540248081\\
59.8	0.0010051178119939\\
59.9	0.00100232271355989\\
60	0.000999540030880919\\
60.1	0.000996769688251203\\
60.2	0.000994011610551518\\
60.3	0.000991265723243669\\
60.4	0.000988531952365044\\
60.5	0.000985810224523228\\
60.6	0.000983100466890671\\
60.7	0.000980402607199422\\
60.8	0.000977716573735912\\
60.9	0.0009750422953358\\
61	0.000972379701378876\\
61.1	0.000969728721784013\\
61.2	0.000967089287004181\\
61.3	0.000964461328021511\\
61.4	0.000961844776342417\\
61.5	0.000959239563992763\\
61.6	0.000956645623513091\\
61.7	0.000954062887953895\\
61.8	0.000951491290870948\\
61.9	0.000948930766320678\\
62	0.000946381248855596\\
62.1	0.000943842673519771\\
62.2	0.000941314975844355\\
62.3	0.000938798091843152\\
62.4	0.000936291958008241\\
62.5	0.000933796511305639\\
62.6	0.000931311689171017\\
62.7	0.000928837429505451\\
62.8	0.000926373670671233\\
62.9	0.000923920351487712\\
63	0.000921477411227186\\
63.1	0.000919044789610838\\
63.2	0.000916622426804715\\
63.3	0.000914210263415743\\
63.4	0.000911808240487791\\
63.5	0.000909416299497776\\
63.6	0.0009070343823518\\
63.7	0.000904662431381344\\
63.8	0.000902300389339481\\
63.9	0.000899948199397148\\
64	0.000897605805139443\\
64.1	0.000895273150561968\\
64.2	0.000892950180067205\\
64.3	0.000890636838460936\\
64.4	0.000888333070948692\\
64.5	0.000886038823132246\\
64.6	0.000883754041006136\\
64.7	0.000881478670954231\\
64.8	0.000879212659746324\\
64.9	0.000876955954534766\\
65	0.000874708502851131\\
65.1	0.00087247025260292\\
65.2	0.000870241152070292\\
65.3	0.000868021149902834\\
65.4	0.000865810195116361\\
65.5	0.000863608237089748\\
65.6	0.000861415225561797\\
65.7	0.000859231110628134\\
65.8	0.000857055842738137\\
65.9	0.000854889372691896\\
66	0.000852731651637203\\
66.1	0.000850582631066573\\
66.2	0.000848442262814296\\
66.3	0.000846310499053513\\
66.4	0.000844187292293332\\
66.5	0.000842072595375961\\
66.6	0.000839966361473879\\
66.7	0.000837868544087029\\
66.8	0.000835779097040042\\
66.9	0.000833697974479489\\
67	0.00083162513087116\\
67.1	0.000829560520997367\\
67.2	0.00082750409995428\\
67.3	0.000825455823149281\\
67.4	0.000823415646298352\\
67.5	0.000821383525423486\\
67.6	0.000819359416850121\\
67.7	0.000817343277204602\\
67.8	0.000815335063411668\\
67.9	0.000813334732691961\\
68	0.000811342242559565\\
68.1	0.000809357550819562\\
68.2	0.000807380615565616\\
68.3	0.000805411395177582\\
68.4	0.000803449848319133\\
68.5	0.000801495933935415\\
68.6	0.000799549611250725\\
68.7	0.000797610839766205\\
68.8	0.000795679579257566\\
68.9	0.000793755789772831\\
69	0.000791839431630098\\
69.1	0.000789930465415328\\
69.2	0.000788028851980151\\
69.3	0.000786134552439697\\
69.4	0.000784247528170442\\
69.5	0.000782367740808081\\
69.6	0.000780495152245418\\
69.7	0.000778629724630277\\
69.8	0.000776771420363429\\
69.9	0.000774920202096548\\
70	0.000773076032730177\\
70.1	0.00077123887541172\\
70.2	0.000769408693533446\\
70.3	0.000767585450730521\\
70.4	0.000765769110879049\\
70.5	0.000763959638094143\\
70.6	0.000762156996727999\\
70.7	0.000760361151368003\\
70.8	0.000758572066834848\\
70.9	0.000756789708180668\\
71	0.000755014040687195\\
71.1	0.000753245029863927\\
71.2	0.000751482641446319\\
71.3	0.000749726841393985\\
71.4	0.000747977595888921\\
71.5	0.000746234871333745\\
71.6	0.000744498634349949\\
71.7	0.000742768851776173\\
71.8	0.000741045490666488\\
71.9	0.000739328518288703\\
72	0.000737617902122681\\
72.1	0.000735913609858673\\
72.2	0.000734215609395672\\
72.3	0.00073252386883977\\
72.4	0.000730838356502544\\
72.5	0.000729159040899448\\
72.6	0.000727485890748224\\
72.7	0.000725818874967323\\
72.8	0.000724157962674347\\
72.9	0.0007225031231845\\
73	0.000720854326009055\\
73.1	0.000719211540853834\\
73.2	0.000717574737617702\\
73.3	0.00071594388639108\\
73.4	0.00071431895745446\\
73.5	0.000712699921276945\\
73.6	0.000711086748514798\\
73.7	0.000709479410009998\\
73.8	0.00070787787678882\\
73.9	0.000706282120060423\\
74	0.000704692111215445\\
74.1	0.00070310782182462\\
74.2	0.000701529223637403\\
74.3	0.000699956288580603\\
74.4	0.000698388988757042\\
74.5	0.000696827296444206\\
74.6	0.000695271184092927\\
74.7	0.000693720624326064\\
74.8	0.000692175589937203\\
74.9	0.000690636053889365\\
75	0.000689101989313726\\
75.1	0.000687573369508347\\
75.2	0.000686050167936922\\
75.3	0.000684532358227529\\
75.4	0.000683019914171392\\
75.5	0.000681512809721663\\
75.6	0.000680011018992206\\
75.7	0.000678514516256395\\
75.8	0.000677023275945919\\
75.9	0.000675537272649605\\
76	0.000674056481112245\\
76.1	0.000672580876233435\\
76.2	0.000671110433066424\\
76.3	0.000669645126816976\\
76.4	0.000668184932842233\\
76.5	0.000666729826649602\\
76.6	0.000665279783895639\\
76.7	0.000663834780384947\\
76.8	0.000662394792069088\\
76.9	0.000660959795045497\\
77	0.000659529765556411\\
77.1	0.000658104679987804\\
77.2	0.000656684514868334\\
77.3	0.000655269246868295\\
77.4	0.000653858852798581\\
77.5	0.000652453309609662\\
77.6	0.00065105259439056\\
77.7	0.000649656684367842\\
77.8	0.000648265556904619\\
77.9	0.000646879189499552\\
78	0.000645497559785866\\
78.1	0.000644120645530377\\
78.2	0.000642748424632524\\
78.3	0.000641380875123409\\
78.4	0.000640017975164843\\
78.5	0.000638659703048409\\
78.6	0.00063730603719452\\
78.7	0.000635956956151498\\
78.8	0.000634612438594649\\
78.9	0.000633272463325356\\
79	0.000631937009270173\\
79.1	0.000630606055479926\\
79.2	0.00062927958112883\\
79.3	0.000627957565513603\\
79.4	0.000626639988052594\\
79.5	0.000625326828284916\\
79.6	0.000624018065869587\\
79.7	0.000622713680584677\\
79.8	0.000621413652326463\\
79.9	0.000620117961108593\\
80	0.000618826587061253\\
80.1	0.000617539510430342\\
80.2	0.000616256711576657\\
80.3	0.000614978170975082\\
80.4	0.000613703869213783\\
80.5	0.000612433786993413\\
80.6	0.000611167905126319\\
80.7	0.000609906204535759\\
80.8	0.000608648666255126\\
80.9	0.000607395271427174\\
81	0.000606146001303258\\
81.1	0.000604900837242567\\
81.2	0.000603659760711383\\
81.3	0.000602422753282324\\
81.4	0.000601189796633612\\
81.5	0.000599960872548336\\
81.6	0.000598735962913721\\
81.7	0.000597515049720414\\
81.8	0.000596298115061758\\
81.9	0.00059508514113309\\
82	0.000593876110231032\\
82.1	0.000592671004752794\\
82.2	0.000591469807195478\\
82.3	0.000590272500155396\\
82.4	0.000589079066327382\\
82.5	0.00058788948850412\\
82.6	0.000586703749575469\\
82.7	0.000585521832527802\\
82.8	0.000584343720443341\\
82.9	0.000583169396499508\\
83	0.000581998843968269\\
83.1	0.000580832046215492\\
83.2	0.000579668986700309\\
83.3	0.000578509648974481\\
83.4	0.000577354016681769\\
83.5	0.000576202073557309\\
83.6	0.000575053803426992\\
83.7	0.000573909190206855\\
83.8	0.000572768217902464\\
83.9	0.000571630870608316\\
84	0.000570497132507236\\
84.1	0.000569366987869782\\
84.2	0.000568240421053659\\
84.3	0.000567117416503126\\
84.4	0.000565997958748421\\
84.5	0.000564882032405183\\
84.6	0.00056376962217388\\
84.7	0.000562660712839242\\
84.8	0.000561555289269697\\
84.9	0.000560453336416814\\
85	0.000559354839314749\\
85.1	0.000558259783079693\\
85.2	0.000557168152909331\\
85.3	0.000556079934082295\\
85.4	0.000554995111957632\\
85.5	0.00055391367197427\\
85.6	0.000552835599650488\\
85.7	0.000551760880583391\\
85.8	0.000550689500448394\\
85.9	0.0005496214449987\\
86	0.000548556700064792\\
86.1	0.000547495251553921\\
86.2	0.000546437085449605\\
86.3	0.000545382187811125\\
86.4	0.000544330544773033\\
86.5	0.000543282142544652\\
86.6	0.000542236967409595\\
86.7	0.000541195005725273\\
86.8	0.000540156243922417\\
86.9	0.000539120668504599\\
87	0.000538088266047759\\
87.1	0.00053705902319973\\
87.2	0.000536032926679779\\
87.3	0.000535009963278134\\
87.4	0.000533990119855532\\
87.5	0.000532973383342758\\
87.6	0.000531959740740193\\
87.7	0.000530949179117367\\
87.8	0.000529941685612509\\
87.9	0.000528937247432105\\
88	0.000527935851850463\\
88.1	0.00052693748620927\\
88.2	0.000525942137917166\\
88.3	0.000524949794449308\\
88.4	0.000523960443346951\\
88.5	0.000522974072217018\\
88.6	0.000521990668731684\\
88.7	0.00052101022062796\\
88.8	0.000520032715707277\\
88.9	0.000519058141835074\\
89	0.000518086486940397\\
89.1	0.000517117739015489\\
89.2	0.00051615188611539\\
89.3	0.000515188916357539\\
89.4	0.00051422881792138\\
89.5	0.000513271579047966\\
89.6	0.000512317188039573\\
89.7	0.000511365633259314\\
89.8	0.000510416903130748\\
89.9	0.000509470986137511\\
90	0.000508527870822927\\
90.1	0.000507587545789637\\
90.2	0.00050664999969923\\
90.3	0.000505715221271866\\
90.4	0.000504783199285915\\
90.5	0.00050385392257759\\
90.6	0.000502927380040586\\
90.7	0.000502003560625719\\
90.8	0.000501082453340574\\
90.9	0.000500164047249147\\
91	0.000499248331471497\\
91.1	0.000498335295183393\\
91.2	0.000497424927615975\\
91.3	0.000496517218055402\\
91.4	0.000495612155842519\\
91.5	0.000494709730372513\\
91.6	0.000493809931094579\\
91.7	0.000492912747511587\\
91.8	0.000492018169179748\\
91.9	0.000491126185708288\\
92	0.000490236786759123\\
92.1	0.000489349962046528\\
92.2	0.000488465701336825\\
92.3	0.000487583994448055\\
92.4	0.000486704831249666\\
92.5	0.000485828201662196\\
92.6	0.000484954095656961\\
92.7	0.000484082503255746\\
92.8	0.000483213414530495\\
92.9	0.000482346819603006\\
93	0.000481482708644627\\
93.1	0.000480621071875954\\
93.2	0.000479761899566535\\
93.3	0.000478905182034568\\
93.4	0.000478050909646609\\
93.5	0.000477199072817278\\
93.6	0.000476349662008969\\
93.7	0.000475502667731558\\
93.8	0.000474658080542123\\
93.9	0.000473815891044651\\
94	0.000472976089889762\\
94.1	0.000472138667774423\\
94.2	0.000471303615441676\\
94.3	0.000470470923680352\\
94.4	0.000469640583324806\\
94.5	0.000468812585254637\\
94.6	0.000467986920394419\\
94.7	0.000467163579713434\\
94.8	0.000466342554225403\\
94.9	0.000465523834988221\\
95	0.000464707413103693\\
95.1	0.000463893279717275\\
95.2	0.00046308142601781\\
95.3	0.000462271843237275\\
95.4	0.00046146452265052\\
95.5	0.000460659455575018\\
95.6	0.00045985663337061\\
95.7	0.000459056047439254\\
95.8	0.000458257689224777\\
95.9	0.000457461550212628\\
96	0.000456667621929632\\
96.1	0.000455875895943744\\
96.2	0.000455086363863812\\
96.3	0.00045429901733933\\
96.4	0.000453513848060203\\
96.5	0.000452730847756511\\
96.6	0.00045195000819827\\
96.7	0.000451171321195199\\
96.8	0.000450394778596489\\
96.9	0.000449620372290571\\
97	0.000448848094204889\\
97.1	0.000448077936305669\\
97.2	0.000447309890597695\\
97.3	0.000446543949124084\\
97.4	0.000445780103966064\\
97.5	0.000445018347242752\\
97.6	0.000444258671110932\\
97.7	0.000443501067764841\\
97.8	0.000442745529435948\\
97.9	0.000441992048392741\\
98	0.000441240616940513\\
98.1	0.000440491227421146\\
98.2	0.000439743872212904\\
98.3	0.000438998543730224\\
98.4	0.000438255234423502\\
98.5	0.000437513936778893\\
98.6	0.000436774643318101\\
98.7	0.000436037346598175\\
98.8	0.000435302039211312\\
98.9	0.000434568713784646\\
99	0.000433837362980059\\
99.1	0.000433107979493973\\
99.2	0.000432380556057157\\
99.3	0.000431655085434534\\
99.4	0.000430931560424979\\
99.5	0.000430209973861132\\
99.6	0.000429490318609204\\
99.7	0.000428772587568785\\
99.8	0.000428056773672656\\
99.9	0.0004273428698866\\
100	0.000426630869209216\\
100.1	0.000425920764671732\\
100.2	0.000425212549337822\\
100.3	0.000424506216303421\\
100.4	0.000423801758696545\\
100.5	0.000423099169677109\\
100.6	0.000422398442436746\\
100.7	0.000421699570198632\\
100.8	0.000421002546217307\\
100.9	0.000420307363778495\\
101	0.000419614016198938\\
101.1	0.000418922496826213\\
101.2	0.000418232799038567\\
101.3	0.000417544916244737\\
101.4	0.00041685884188379\\
101.5	0.000416174569424944\\
101.6	0.000415492092367406\\
101.7	0.000414811404240205\\
101.8	0.00041413249860202\\
101.9	0.000413455369041022\\
102	0.000412780009174709\\
102.1	0.000412106412649738\\
102.2	0.00041143457314177\\
102.3	0.000410764484355305\\
102.4	0.000410096140023527\\
102.5	0.000409429533908139\\
102.6	0.000408764659799211\\
102.7	0.000408101511515022\\
102.8	0.000407440082901902\\
102.9	0.000406780367834082\\
103	0.000406122360213538\\
103.1	0.000405466053969837\\
103.2	0.00040481144305999\\
103.3	0.000404158521468298\\
103.4	0.000403507283206202\\
103.5	0.000402857722312137\\
103.6	0.000402209832851384\\
103.7	0.000401563608915921\\
103.8	0.00040091904462428\\
103.9	0.000400276134121401\\
104	0.000399634871578488\\
104.1	0.000398995251192867\\
104.2	0.000398357267187841\\
104.3	0.000397720913812555\\
104.4	0.00039708618534185\\
104.5	0.000396453076076124\\
104.6	0.000395821580341199\\
104.7	0.000395191692488177\\
104.8	0.000394563406893307\\
104.9	0.000393936717957849\\
105	0.000393311620107938\\
105.1	0.000392688107794448\\
105.2	0.000392066175492866\\
105.3	0.00039144581770315\\
105.4	0.000390827028949604\\
105.5	0.000390209803780746\\
105.6	0.000389594136769177\\
105.7	0.000388980022511453\\
105.8	0.000388367455627954\\
105.9	0.000387756430762762\\
106	0.000387146942583528\\
106.1	0.000386538985781351\\
106.2	0.000385932555070653\\
106.3	0.000385327645189048\\
106.4	0.000384724250897228\\
106.5	0.000384122366978832\\
106.6	0.000383521988240332\\
106.7	0.000382923109510904\\
106.8	0.000382325725642311\\
106.9	0.000381729831508786\\
107	0.000381135422006909\\
107.1	0.000380542492055488\\
107.2	0.000379951036595448\\
107.3	0.000379361050589707\\
107.4	0.000378772529023063\\
107.5	0.000378185466902081\\
107.6	0.000377599859254973\\
107.7	0.000377015701131489\\
107.8	0.000376432987602803\\
107.9	0.000375851713761396\\
108	0.000375271874720952\\
108.1	0.00037469346561624\\
108.2	0.000374116481603007\\
108.3	0.000373540917857867\\
108.4	0.000372966769578193\\
108.5	0.000372394031982009\\
108.6	0.000371822700307881\\
108.7	0.000371252769814808\\
108.8	0.000370684235782121\\
108.9	0.000370117093509373\\
109	0.000369551338316234\\
109.1	0.00036898696554239\\
109.2	0.000368423970547435\\
109.3	0.00036786234871077\\
109.4	0.0003673020954315\\
109.5	0.000366743206128333\\
109.6	0.000366185676239475\\
109.7	0.000365629501222536\\
109.8	0.000365074676554424\\
109.9	0.000364521197731246\\
110	0.000363969060268214\\
110.1	0.000363418259699541\\
110.2	0.000362868791578346\\
110.3	0.000362320651476556\\
110.4	0.000361773834984813\\
110.5	0.00036122833771237\\
110.6	0.000360684155287006\\
110.7	0.000360141283354922\\
110.8	0.000359599717580654\\
110.9	0.000359059453646974\\
111	0.000358520487254798\\
111.1	0.000357982814123099\\
111.2	0.000357446429988806\\
111.3	0.000356911330606718\\
111.4	0.000356377511749415\\
111.5	0.000355844969207162\\
111.6	0.000355313698787824\\
111.7	0.000354783696316774\\
111.8	0.000354254957636804\\
111.9	0.000353727478608041\\
112	0.000353201255107854\\
112.1	0.00035267628303077\\
112.2	0.000352152558288387\\
112.3	0.000351630076809286\\
112.4	0.000351108834538949\\
112.5	0.000350588827439669\\
112.6	0.000350070051490471\\
112.7	0.000349552502687023\\
112.8	0.000349036177041556\\
112.9	0.000348521070582777\\
113	0.000348007179355793\\
113.1	0.000347494499422021\\
113.2	0.00034698302685911\\
113.3	0.000346472757760862\\
113.4	0.000345963688237148\\
113.5	0.000345455814413829\\
113.6	0.000344949132432676\\
113.7	0.000344443638451292\\
113.8	0.000343939328643031\\
113.9	0.000343436199196921\\
114	0.000342934246317586\\
114.1	0.000342433466225168\\
114.2	0.000341933855155252\\
114.3	0.000341435409358787\\
114.4	0.00034093812510201\\
114.5	0.000340441998666373\\
114.6	0.000339947026348465\\
114.7	0.000339453204459938\\
114.8	0.000338960529327433\\
114.9	0.000338468997292507\\
115	0.000337978604711557\\
115.1	0.000337489347955751\\
115.2	0.00033700122341095\\
115.3	0.00033651422747764\\
115.4	0.000336028356570859\\
115.5	0.000335543607120126\\
115.6	0.000335059975569368\\
115.7	0.000334577458376852\\
115.8	0.000334096052015114\\
115.9	0.000333615752970889\\
116	0.000333136557745042\\
116.1	0.000332658462852497\\
116.2	0.000332181464822173\\
116.3	0.000331705560196911\\
116.4	0.000331230745533409\\
116.5	0.000330757017402156\\
116.6	0.000330284372387358\\
116.7	0.000329812807086882\\
116.8	0.000329342318112181\\
116.9	0.000328872902088231\\
117	0.000328404555653467\\
117.1	0.000327937275459717\\
117.2	0.000327471058172135\\
117.3	0.000327005900469141\\
117.4	0.000326541799042353\\
117.5	0.000326078750596525\\
117.6	0.000325616751849485\\
117.7	0.000325155799532068\\
117.8	0.00032469589038806\\
117.9	0.000324237021174129\\
118	0.000323779188659767\\
118.1	0.000323322389627228\\
118.2	0.000322866620871465\\
118.3	0.000322411879200073\\
118.4	0.000321958161433224\\
118.5	0.00032150546440361\\
118.6	0.000321053784956383\\
118.7	0.000320603119949092\\
118.8	0.000320153466251629\\
118.9	0.000319704820746168\\
119	0.000319257180327105\\
119.1	0.000318810541901002\\
119.2	0.000318364902386527\\
119.3	0.0003179202587144\\
119.4	0.000317476607827333\\
119.5	0.000317033946679973\\
119.6	0.000316592272238847\\
119.7	0.000316151581482305\\
119.8	0.000315711871400465\\
119.9	0.000315273138995155\\
120	0.00031483538127986\\
120.1	0.000314398595279668\\
120.2	0.00031396277803121\\
120.3	0.000313527926582613\\
120.4	0.000313094037993441\\
120.5	0.00031266110933464\\
120.6	0.000312229137688491\\
120.7	0.00031179812014855\\
120.8	0.000311368053819599\\
120.9	0.000310938935817591\\
121	0.000310510763269602\\
121.1	0.000310083533313771\\
121.2	0.000309657243099259\\
121.3	0.000309231889786187\\
121.4	0.000308807470545592\\
121.5	0.000308383982559373\\
121.6	0.000307961423020242\\
121.7	0.000307539789131672\\
121.8	0.000307119078107847\\
121.9	0.000306699287173615\\
122	0.000306280413564434\\
122.1	0.000305862454526328\\
122.2	0.000305445407315832\\
122.3	0.000305029269199949\\
122.4	0.000304614037456098\\
122.5	0.000304199709372067\\
122.6	0.000303786282245966\\
122.7	0.000303373753386178\\
122.8	0.000302962120111309\\
122.9	0.000302551379750149\\
123	0.000302141529641616\\
123.1	0.000301732567134714\\
123.2	0.000301324489588487\\
123.3	0.000300917294371972\\
123.4	0.000300510978864152\\
123.5	0.00030010554045391\\
123.6	0.000299700976539988\\
123.7	0.000299297284530937\\
123.8	0.000298894461845074\\
123.9	0.000298492505910437\\
124	0.000298091414164741\\
124.1	0.000297691184055334\\
124.2	0.000297291813039154\\
124.3	0.00029689329858268\\
124.4	0.000296495638161897\\
124.5	0.000296098829262245\\
124.6	0.000295702869378582\\
124.7	0.000295307756015136\\
124.8	0.000294913486685467\\
124.9	0.000294520058912422\\
125	0.000294127470228093\\
125.1	0.000293735718173776\\
125.2	0.000293344800299929\\
125.3	0.000292954714166131\\
125.4	0.000292565457341041\\
125.5	0.000292177027402355\\
125.6	0.000291789421936767\\
125.7	0.000291402638539929\\
125.8	0.000291016674816409\\
125.9	0.000290631528379653\\
126	0.000290247196851941\\
126.1	0.000289863677864353\\
126.2	0.000289480969056725\\
126.3	0.000289099068077611\\
126.4	0.000288717972584246\\
126.5	0.000288337680242503\\
126.6	0.000287958188726858\\
126.7	0.00028757949572035\\
126.8	0.000287201598914544\\
126.9	0.000286824496009489\\
127	0.000286448184713687\\
127.1	0.000286072662744048\\
127.2	0.000285697927825857\\
127.3	0.000285323977692737\\
127.4	0.000284950810086608\\
127.5	0.000284578422757655\\
127.6	0.000284206813464288\\
127.7	0.000283835979973107\\
127.8	0.000283465920058864\\
127.9	0.00028309663150443\\
128	0.000282728112100755\\
128.1	0.000282360359646837\\
128.2	0.000281993371949681\\
128.3	0.00028162714682427\\
128.4	0.000281261682093522\\
128.5	0.000280896975588264\\
128.6	0.000280533025147188\\
128.7	0.000280169828616825\\
128.8	0.000279807383851503\\
128.9	0.000279445688713319\\
129	0.000279084741072099\\
129.1	0.00027872453880537\\
129.2	0.000278365079798322\\
129.3	0.000278006361943775\\
129.4	0.000277648383142148\\
129.5	0.000277291141301423\\
129.6	0.000276934634337113\\
129.7	0.00027657886017223\\
129.8	0.000276223816737251\\
129.9	0.000275869501970085\\
130	0.000275515913816042\\
130.1	0.000275163050227802\\
130.2	0.000274810909165379\\
130.3	0.000274459488596092\\
130.4	0.000274108786494532\\
130.5	0.000273758800842532\\
130.6	0.000273409529629133\\
130.7	0.000273060970850558\\
130.8	0.000272713122510173\\
130.9	0.000272365982618461\\
131	0.000272019549192994\\
131.1	0.000271673820258395\\
131.2	0.000271328793846312\\
131.3	0.00027098446799539\\
131.4	0.000270640840751234\\
131.5	0.000270297910166387\\
131.6	0.000269955674300292\\
131.7	0.000269614131219271\\
131.8	0.000269273278996486\\
131.9	0.000268933115711918\\
132	0.000268593639452334\\
132.1	0.000268254848311255\\
132.2	0.000267916740388935\\
132.3	0.000267579313792324\\
132.4	0.000267242566635042\\
132.5	0.000266906497037355\\
132.6	0.000266571103126139\\
132.7	0.000266236383034858\\
132.8	0.000265902334903531\\
132.9	0.00026556895687871\\
133	0.000265236247113446\\
133.1	0.000264904203767264\\
133.2	0.000264572825006137\\
133.3	0.000264242109002456\\
133.4	0.000263912053935005\\
133.5	0.000263582657988931\\
133.6	0.000263253919355719\\
133.7	0.000262925836233168\\
133.8	0.000262598406825357\\
133.9	0.000262271629342624\\
134	0.000261945502001538\\
134.1	0.000261620023024874\\
134.2	0.000261295190641585\\
134.3	0.000260971003086775\\
134.4	0.000260647458601677\\
134.5	0.000260324555433622\\
134.6	0.000260002291836019\\
134.7	0.000259680666068325\\
134.8	0.000259359676396021\\
134.9	0.000259039321090588\\
135	0.000258719598429478\\
135.1	0.000258400506696095\\
135.2	0.000258082044179764\\
135.3	0.000257764209175711\\
135.4	0.000257446999985035\\
135.5	0.000257130414914684\\
135.6	0.000256814452277433\\
135.7	0.000256499110391856\\
135.8	0.000256184387582305\\
135.9	0.000255870282178885\\
136	0.000255556792517427\\
136.1	0.00025524391693947\\
136.2	0.000254931653792231\\
136.3	0.000254620001428588\\
136.4	0.00025430895820705\\
136.5	0.000253998522491737\\
136.6	0.000253688692652358\\
136.7	0.000253379467064185\\
136.8	0.00025307084410803\\
136.9	0.000252762822170224\\
137	0.000252455399642595\\
137.1	0.000252148574922441\\
137.2	0.000251842346412513\\
137.3	0.000251536712520986\\
137.4	0.000251231671661442\\
137.5	0.000250927222252847\\
137.6	0.000250623362719526\\
137.7	0.000250320091491143\\
137.8	0.00025001740700268\\
137.9	0.000249715307694412\\
138	0.000249413792011888\\
138.1	0.000249112858405909\\
138.2	0.000248812505332506\\
138.3	0.000248512731252918\\
138.4	0.000248213534633571\\
138.5	0.000247914913946057\\
138.6	0.000247616867667115\\
138.7	0.000247319394278604\\
138.8	0.000247022492267491\\
138.9	0.00024672616012582\\
139	0.000246430396350699\\
139.1	0.000246135199444279\\
139.2	0.000245840567913727\\
139.3	0.000245546500271212\\
139.4	0.000245252995033884\\
139.5	0.000244960050723849\\
139.6	0.000244667665868156\\
139.7	0.00024437583899877\\
139.8	0.000244084568652557\\
139.9	0.000243793853371263\\
140	0.000243503691701492\\
140.1	0.000243214082194689\\
140.2	0.000242925023407119\\
140.3	0.000242636513899848\\
140.4	0.000242348552238725\\
140.5	0.00024206113699436\\
140.6	0.000241774266742107\\
140.7	0.000241487940062042\\
140.8	0.000241202155538949\\
140.9	0.000240916911762296\\
141	0.00024063220732622\\
141.1	0.000240348040829505\\
141.2	0.000240064410875566\\
141.3	0.000239781316072429\\
141.4	0.000239498755032712\\
141.5	0.00023921672637361\\
141.6	0.000238935228716871\\
141.7	0.000238654260688784\\
141.8	0.000238373820920156\\
141.9	0.000238093908046295\\
142	0.000237814520706995\\
142.1	0.000237535657546516\\
142.2	0.000237257317213564\\
142.3	0.000236979498361276\\
142.4	0.000236702199647205\\
142.5	0.000236425419733294\\
142.6	0.000236149157285869\\
142.7	0.000235873410975613\\
142.8	0.000235598179477553\\
142.9	0.000235323461471043\\
143	0.000235049255639744\\
143.1	0.000234775560671611\\
143.2	0.000234502375258872\\
143.3	0.000234229698098013\\
143.4	0.000233957527889761\\
143.5	0.000233685863339069\\
143.6	0.000233414703155096\\
143.7	0.000233144046051191\\
143.8	0.000232873890744881\\
143.9	0.000232604235957847\\
144	0.000232335080415915\\
144.1	0.000232066422849035\\
144.2	0.000231798261991267\\
144.3	0.000231530596580762\\
144.4	0.00023126342535975\\
144.5	0.000230996747074522\\
144.6	0.000230730560475414\\
144.7	0.000230464864316791\\
144.8	0.000230199657357032\\
144.9	0.000229934938358513\\
145	0.000229670706087593\\
145.1	0.000229406959314597\\
145.2	0.000229143696813802\\
145.3	0.000228880917363421\\
145.4	0.000228618619745586\\
145.5	0.000228356802746336\\
145.6	0.000228095465155599\\
145.7	0.000227834605767178\\
145.8	0.000227574223378735\\
145.9	0.000227314316791779\\
146	0.000227054884811648\\
146.1	0.000226795926247493\\
146.2	0.000226537439912268\\
146.3	0.000226279424622712\\
146.4	0.000226021879199333\\
146.5	0.000225764802466399\\
146.6	0.000225508193251916\\
146.7	0.00022525205038762\\
146.8	0.000224996372708959\\
146.9	0.000224741159055078\\
147	0.000224486408268811\\
147.1	0.000224232119196657\\
147.2	0.000223978290688774\\
147.3	0.000223724921598962\\
147.4	0.000223472010784648\\
147.5	0.000223219557106874\\
147.6	0.000222967559430281\\
147.7	0.000222716016623098\\
147.8	0.000222464927557126\\
147.9	0.000222214291107725\\
148	0.0002219641061538\\
148.1	0.000221714371577787\\
148.2	0.000221465086265643\\
148.3	0.000221216249106828\\
148.4	0.000220967858994293\\
148.5	0.000220719914824468\\
148.6	0.000220472415497248\\
148.7	0.00022022535991598\\
148.8	0.000219978746987448\\
148.9	0.000219732575621863\\
149	0.000219486844732847\\
149.1	0.000219241553237425\\
149.2	0.000218996700056003\\
149.3	0.000218752284112365\\
149.4	0.000218508304333655\\
149.5	0.000218264759650365\\
149.6	0.000218021648996321\\
149.7	0.000217778971308674\\
149.8	0.000217536725527885\\
149.9	0.000217294910597712\\
150	0.000217053525465199\\
150.1	0.000216812569080661\\
150.2	0.000216572040397678\\
150.3	0.000216331938373074\\
150.4	0.00021609226196691\\
150.5	0.000215853010142473\\
150.6	0.00021561418186626\\
150.7	0.000215375776107968\\
150.8	0.000215137791840481\\
150.9	0.000214900228039861\\
151	0.000214663083685331\\
151.1	0.000214426357759267\\
151.2	0.000214190049247186\\
151.3	0.000213954157137732\\
151.4	0.000213718680422667\\
151.5	0.000213483618096857\\
151.6	0.000213248969158262\\
151.7	0.000213014732607923\\
151.8	0.000212780907449952\\
151.9	0.00021254749269152\\
152	0.000212314487342846\\
152.1	0.000212081890417183\\
152.2	0.000211849700930811\\
152.3	0.000211617917903022\\
152.4	0.000211386540356113\\
152.5	0.000211155567315369\\
152.6	0.000210924997809057\\
152.7	0.000210694830868413\\
152.8	0.00021046506552763\\
152.9	0.00021023570082385\\
153	0.000210006735797148\\
153.1	0.000209778169490528\\
153.2	0.000209550000949907\\
153.3	0.000209322229224104\\
153.4	0.000209094853364834\\
153.5	0.000208867872426692\\
153.6	0.000208641285467145\\
153.7	0.000208415091546524\\
153.8	0.000208189289728006\\
153.9	0.000207963879077611\\
154	0.000207738858664188\\
154.1	0.000207514227559406\\
154.2	0.000207289984837741\\
154.3	0.000207066129576469\\
154.4	0.000206842660855654\\
154.5	0.000206619577758138\\
154.6	0.000206396879369531\\
154.7	0.0002061745647782\\
154.8	0.000205952633075261\\
154.9	0.000205731083354567\\
155	0.000205509914712697\\
155.1	0.000205289126248951\\
155.2	0.000205068717065334\\
155.3	0.000204848686266549\\
155.4	0.000204629032959988\\
155.5	0.000204409756255722\\
155.6	0.000204190855266488\\
155.7	0.000203972329107684\\
155.8	0.000203754176897355\\
155.9	0.000203536397756187\\
156	0.000203318990807497\\
156.1	0.000203101955177218\\
156.2	0.000202885289993899\\
156.3	0.000202668994388687\\
156.4	0.000202453067495321\\
156.5	0.000202237508450125\\
156.6	0.000202022316391994\\
156.7	0.000201807490462388\\
156.8	0.00020159302980532\\
156.9	0.00020137893356735\\
157	0.000201165200897575\\
157.1	0.000200951830947616\\
157.2	0.000200738822871615\\
157.3	0.000200526175826222\\
157.4	0.000200313888970586\\
157.5	0.000200101961466347\\
157.6	0.000199890392477629\\
157.7	0.000199679181171026\\
157.8	0.000199468326715599\\
157.9	0.000199257828282862\\
158	0.000199047685046776\\
158.1	0.00019883789618374\\
158.2	0.000198628460872583\\
158.3	0.000198419378294553\\
158.4	0.00019821064763331\\
158.5	0.000198002268074917\\
158.6	0.000197794238807832\\
158.7	0.000197586559022897\\
158.8	0.000197379227913334\\
158.9	0.000197172244674731\\
159	0.000196965608505041\\
159.1	0.000196759318604563\\
159.2	0.000196553374175944\\
159.3	0.000196347774424166\\
159.4	0.000196142518556537\\
159.5	0.000195937605782682\\
159.6	0.000195733035314541\\
159.7	0.000195528806366353\\
159.8	0.000195324918154652\\
159.9	0.000195121369898258\\
160	0.000194918160818269\\
160.1	0.000194715290138053\\
160.2	0.000194512757083241\\
160.3	0.000194310560881715\\
160.4	0.000194108700763606\\
160.5	0.000193907175961281\\
160.6	0.000193705985709338\\
160.7	0.000193505129244598\\
160.8	0.000193304605806094\\
160.9	0.000193104414635067\\
161	0.000192904554974959\\
161.1	0.000192705026071398\\
161.2	0.0001925058271722\\
161.3	0.000192306957527356\\
161.4	0.000192108416389023\\
161.5	0.00019191020301152\\
161.6	0.000191712316651318\\
161.7	0.000191514756567035\\
161.8	0.000191317522019427\\
161.9	0.000191120612271377\\
162	0.000190924026587895\\
162.1	0.000190727764236104\\
162.2	0.000190531824485236\\
162.3	0.000190336206606624\\
162.4	0.000190140909873693\\
162.5	0.000189945933561957\\
162.6	0.000189751276949006\\
162.7	0.000189556939314504\\
162.8	0.000189362919940176\\
162.9	0.000189169218109809\\
163	0.000188975833109236\\
163.1	0.000188782764226334\\
163.2	0.000188590010751018\\
163.3	0.00018839757197523\\
163.4	0.000188205447192933\\
163.5	0.000188013635700106\\
163.6	0.000187822136794736\\
163.7	0.00018763094977681\\
163.8	0.00018744007394831\\
163.9	0.000187249508613205\\
164	0.000187059253077441\\
164.1	0.000186869306648943\\
164.2	0.000186679668637597\\
164.3	0.000186490338355253\\
164.4	0.000186301315115711\\
164.5	0.000186112598234719\\
164.6	0.000185924187029965\\
164.7	0.000185736080821067\\
164.8	0.000185548278929572\\
164.9	0.000185360780678946\\
165	0.000185173585394568\\
165.1	0.000184986692403722\\
165.2	0.000184800101035596\\
165.3	0.000184613810621266\\
165.4	0.000184427820493699\\
165.5	0.000184242129987742\\
165.6	0.000184056738440113\\
165.7	0.000183871645189401\\
165.8	0.000183686849576055\\
165.9	0.000183502350942379\\
166	0.000183318148632526\\
166.1	0.00018313424199249\\
166.2	0.000182950630370102\\
166.3	0.000182767313115024\\
166.4	0.000182584289578738\\
166.5	0.000182401559114546\\
166.6	0.000182219121077561\\
166.7	0.0001820369748247\\
166.8	0.000181855119714679\\
166.9	0.000181673555108008\\
167	0.000181492280366982\\
167.1	0.000181311294855677\\
167.2	0.000181130597939944\\
167.3	0.000180950188987402\\
167.4	0.000180770067367434\\
167.5	0.000180590232451178\\
167.6	0.000180410683611522\\
167.7	0.000180231420223101\\
167.8	0.000180052441662287\\
167.9	0.000179873747307187\\
168	0.000179695336537633\\
168.1	0.000179517208735179\\
168.2	0.000179339363283094\\
168.3	0.00017916179956636\\
168.4	0.000178984516971658\\
168.5	0.00017880751488737\\
168.6	0.000178630792703572\\
168.7	0.000178454349812023\\
168.8	0.000178278185606166\\
168.9	0.00017810229948112\\
169	0.000177926690833672\\
169.1	0.000177751359062274\\
169.2	0.000177576303567038\\
169.3	0.000177401523749727\\
169.4	0.000177227019013754\\
169.5	0.000177052788764173\\
169.6	0.000176878832407674\\
169.7	0.00017670514935258\\
169.8	0.000176531739008839\\
169.9	0.000176358600788019\\
170	0.000176185734103304\\
170.1	0.000176013138369486\\
170.2	0.000175840813002963\\
170.3	0.00017566875742173\\
170.4	0.000175496971045378\\
170.5	0.000175325453295084\\
170.6	0.000175154203593609\\
170.7	0.000174983221365293\\
170.8	0.000174812506036046\\
170.9	0.000174642057033347\\
171	0.000174471873786237\\
171.1	0.000174301955725313\\
171.2	0.000174132302282726\\
171.3	0.000173962912892171\\
171.4	0.000173793786988886\\
171.5	0.000173624924009646\\
171.6	0.000173456323392756\\
171.7	0.000173287984578048\\
171.8	0.000173119907006875\\
171.9	0.000172952090122107\\
172	0.000172784533368125\\
172.1	0.000172617236190816\\
172.2	0.000172450198037568\\
172.3	0.000172283418357268\\
172.4	0.00017211689660029\\
172.5	0.000171950632218499\\
172.6	0.000171784624665239\\
172.7	0.000171618873395332\\
172.8	0.000171453377865072\\
172.9	0.00017128813753222\\
173	0.000171123151855999\\
173.1	0.00017095842029709\\
173.2	0.000170793942317627\\
173.3	0.000170629717381193\\
173.4	0.000170465744952812\\
173.5	0.000170302024498949\\
173.6	0.000170138555487501\\
173.7	0.000169975337387796\\
173.8	0.000169812369670585\\
173.9	0.000169649651808041\\
174	0.000169487183273751\\
174.1	0.000169324963542712\\
174.2	0.00016916299209133\\
174.3	0.000169001268397409\\
174.4	0.000168839791940152\\
174.5	0.000168678562200155\\
174.6	0.000168517578659401\\
174.7	0.000168356840801257\\
174.8	0.000168196348110468\\
174.9	0.000168036100073154\\
175	0.000167876096176807\\
175.1	0.000167716335910283\\
175.2	0.000167556818763797\\
175.3	0.000167397544228925\\
175.4	0.000167238511798594\\
175.5	0.000167079720967077\\
175.6	0.000166921171229993\\
175.7	0.0001667628620843\\
175.8	0.000166604793028291\\
175.9	0.000166446963561589\\
176	0.000166289373185145\\
176.1	0.000166132021401231\\
176.2	0.000165974907713437\\
176.3	0.000165818031626668\\
176.4	0.000165661392647137\\
176.5	0.000165504990282364\\
176.6	0.000165348824041168\\
176.7	0.000165192893433666\\
176.8	0.000165037197971268\\
176.9	0.000164881737166674\\
177	0.000164726510533866\\
177.1	0.000164571517588107\\
177.2	0.000164416757845938\\
177.3	0.00016426223082517\\
177.4	0.000164107936044885\\
177.5	0.000163953873025426\\
177.6	0.000163800041288398\\
177.7	0.000163646440356663\\
177.8	0.000163493069754332\\
177.9	0.000163339929006767\\
178	0.000163187017640573\\
178.1	0.000163034335183595\\
178.2	0.000162881881164915\\
178.3	0.000162729655114846\\
178.4	0.00016257765656493\\
178.5	0.000162425885047935\\
178.6	0.000162274340097848\\
178.7	0.000162123021249873\\
178.8	0.000161971928040426\\
178.9	0.000161821060007134\\
179	0.000161670416688828\\
179.1	0.000161519997625541\\
179.2	0.000161369802358502\\
179.3	0.000161219830430136\\
179.4	0.000161070081384058\\
179.5	0.000160920554765066\\
179.6	0.000160771250119146\\
179.7	0.000160622166993457\\
179.8	0.000160473304936337\\
179.9	0.000160324663497295\\
180	0.000160176242227007\\
180.1	0.000160028040677311\\
180.2	0.00015988005840121\\
180.3	0.000159732294952861\\
180.4	0.000159584749887573\\
180.5	0.000159437422761806\\
180.6	0.000159290313133167\\
180.7	0.000159143420560403\\
180.8	0.000158996744603401\\
180.9	0.000158850284823183\\
181	0.000158704040781902\\
181.1	0.00015855801204284\\
181.2	0.000158412198170403\\
181.3	0.000158266598730118\\
181.4	0.00015812121328863\\
181.5	0.000157976041413697\\
181.6	0.000157831082674189\\
181.7	0.000157686336640081\\
181.8	0.000157541802882454\\
181.9	0.000157397480973487\\
182	0.000157253370486458\\
182.1	0.000157109470995737\\
182.2	0.000156965782076783\\
182.3	0.000156822303306144\\
182.4	0.00015667903426145\\
182.5	0.00015653597452141\\
182.6	0.000156393123665811\\
182.7	0.000156250481275512\\
182.8	0.000156108046932442\\
182.9	0.000155965820219597\\
183	0.000155823800721037\\
183.1	0.000155681988021879\\
183.2	0.000155540381708299\\
183.3	0.000155398981367527\\
183.4	0.000155257786587841\\
183.5	0.000155116796958567\\
183.6	0.000154976012070075\\
183.7	0.000154835431513775\\
183.8	0.000154695054882113\\
183.9	0.000154554881768571\\
184	0.000154414911767661\\
184.1	0.000154275144474922\\
184.2	0.00015413557948692\\
184.3	0.000153996216401238\\
184.4	0.000153857054816482\\
184.5	0.00015371809433227\\
184.6	0.000153579334549232\\
184.7	0.000153440775069009\\
184.8	0.000153302415494246\\
184.9	0.000153164255428592\\
185	0.000153026294476693\\
185.1	0.000152888532244194\\
185.2	0.000152750968337734\\
185.3	0.000152613602364941\\
185.4	0.00015247643393443\\
185.5	0.000152339462655801\\
185.6	0.000152202688139637\\
185.7	0.000152066109997497\\
185.8	0.000151929727841918\\
185.9	0.000151793541286407\\
186	0.000151657549945441\\
186.1	0.000151521753434466\\
186.2	0.000151386151369888\\
186.3	0.000151250743369076\\
186.4	0.000151115529050357\\
186.5	0.000150980508033011\\
186.6	0.000150845679937272\\
186.7	0.000150711044384322\\
186.8	0.000150576600996289\\
186.9	0.000150442349396245\\
187	0.000150308289208201\\
187.1	0.000150174420057109\\
187.2	0.000150040741568852\\
187.3	0.000149907253370247\\
187.4	0.000149773955089039\\
187.5	0.000149640846353902\\
187.6	0.000149507926794429\\
187.7	0.000149375196041138\\
187.8	0.000149242653725463\\
187.9	0.000149110299479753\\
188	0.00014897813293727\\
188.1	0.000148846153732186\\
188.2	0.000148714361499579\\
188.3	0.000148582755875433\\
188.4	0.000148451336496631\\
188.5	0.000148320103000957\\
188.6	0.00014818905502709\\
188.7	0.000148058192214602\\
188.8	0.000147927514203958\\
188.9	0.000147797020636507\\
189	0.000147666711154488\\
189.1	0.000147536585401019\\
189.2	0.000147406643020101\\
189.3	0.00014727688365661\\
189.4	0.000147147306956299\\
189.5	0.000147017912565792\\
189.6	0.000146888700132582\\
189.7	0.00014675966930503\\
189.8	0.000146630819732362\\
189.9	0.000146502151064664\\
190	0.000146373662952884\\
190.1	0.000146245355048824\\
190.2	0.000146117227005141\\
190.3	0.000145989278475345\\
190.4	0.000145861509113794\\
190.5	0.000145733918575691\\
190.6	0.000145606506517086\\
190.7	0.00014547927259487\\
190.8	0.00014535221646677\\
190.9	0.000145225337791353\\
191	0.000145098636228019\\
191.1	0.000144972111437\\
191.2	0.000144845763079355\\
191.3	0.000144719590816973\\
191.4	0.000144593594312564\\
191.5	0.000144467773229662\\
191.6	0.00014434212723262\\
191.7	0.000144216655986607\\
191.8	0.000144091359157608\\
191.9	0.000143966236412418\\
192	0.000143841287418644\\
192.1	0.000143716511844699\\
192.2	0.000143591909359802\\
192.3	0.000143467479633973\\
192.4	0.000143343222338034\\
192.5	0.000143219137143602\\
192.6	0.000143095223723094\\
192.7	0.000142971481749717\\
192.8	0.000142847910897469\\
192.9	0.000142724510841137\\
193	0.000142601281256295\\
193.1	0.0001424782218193\\
193.2	0.00014235533220729\\
193.3	0.000142232612098184\\
193.4	0.000142110061170678\\
193.5	0.00014198767910424\\
193.6	0.000141865465579114\\
193.7	0.000141743420276312\\
193.8	0.000141621542877615\\
193.9	0.000141499833065569\\
194	0.000141378290523484\\
194.1	0.000141256914935432\\
194.2	0.000141135705986242\\
194.3	0.000141014663361501\\
194.4	0.000140893786747552\\
194.5	0.000140773075831489\\
194.6	0.000140652530301155\\
194.7	0.000140532149845143\\
194.8	0.000140411934152792\\
194.9	0.000140291882914184\\
195	0.000140171995820142\\
195.1	0.00014005227256223\\
195.2	0.000139932712832747\\
195.3	0.000139813316324729\\
195.4	0.000139694082731944\\
195.5	0.000139575011748892\\
195.6	0.0001394561030708\\
195.7	0.000139337356393624\\
195.8	0.000139218771414042\\
195.9	0.000139100347829456\\
196	0.000138982085337988\\
196.1	0.000138863983638478\\
196.2	0.000138746042430483\\
196.3	0.000138628261414272\\
196.4	0.00013851064029083\\
196.5	0.000138393178761848\\
196.6	0.000138275876529726\\
196.7	0.000138158733297572\\
196.8	0.000138041748769196\\
196.9	0.00013792492264911\\
197	0.000137808254642526\\
197.1	0.000137691744455354\\
197.2	0.0001375753917942\\
197.3	0.000137459196366364\\
197.4	0.000137343157879837\\
197.5	0.0001372272760433\\
197.6	0.000137111550566124\\
197.7	0.000136995981158362\\
197.8	0.000136880567530754\\
197.9	0.000136765309394721\\
198	0.000136650206462365\\
198.1	0.000136535258446464\\
198.2	0.000136420465060473\\
198.3	0.000136305826018523\\
198.4	0.000136191341035416\\
198.5	0.000136077009826623\\
198.6	0.000135962832108285\\
198.7	0.00013584880759721\\
198.8	0.000135734936010869\\
198.9	0.000135621217067397\\
199	0.000135507650485591\\
199.1	0.000135394235984904\\
199.2	0.000135280973285448\\
199.3	0.00013516786210799\\
199.4	0.000135054902173951\\
199.5	0.000134942093205403\\
199.6	0.000134829434925066\\
199.7	0.000134716927056311\\
199.8	0.000134604569323153\\
199.9	0.000134492361450252\\
200	0.000134380303162909\\
200.1	0.000134268394187068\\
200.2	0.000134156634249309\\
200.3	0.00013404502307685\\
200.4	0.000133933560397546\\
200.5	0.000133822245939882\\
200.6	0.000133711079432977\\
200.7	0.000133600060606578\\
200.8	0.000133489189191061\\
200.9	0.000133378464917429\\
201	0.000133267887517308\\
201.1	0.000133157456722947\\
201.2	0.000133047172267216\\
201.3	0.000132937033883605\\
201.4	0.000132827041306219\\
201.5	0.000132717194269783\\
201.6	0.000132607492509631\\
201.7	0.000132497935761713\\
201.8	0.000132388523762587\\
201.9	0.000132279256249422\\
202	0.000132170132959993\\
202.1	0.000132061153632679\\
202.2	0.000131952318006466\\
202.3	0.000131843625820939\\
202.4	0.000131735076816286\\
202.5	0.00013162667073329\\
202.6	0.000131518407313334\\
202.7	0.000131410286298396\\
202.8	0.000131302307431046\\
202.9	0.000131194470454448\\
203	0.000131086775112355\\
203.1	0.00013097922114911\\
203.2	0.00013087180830964\\
203.3	0.000130764536339461\\
203.4	0.000130657404984671\\
203.5	0.000130550413991951\\
203.6	0.000130443563108561\\
203.7	0.000130336852082341\\
203.8	0.000130230280661709\\
203.9	0.000130123848595658\\
204	0.000130017555633754\\
204.1	0.000129911401526136\\
204.2	0.000129805386023517\\
204.3	0.000129699508877174\\
204.4	0.000129593769838957\\
204.5	0.000129488168661278\\
204.6	0.000129382705097116\\
204.7	0.000129277378900012\\
204.8	0.000129172189824069\\
204.9	0.000129067137623951\\
205	0.000128962222054878\\
205.1	0.000128857442872628\\
205.2	0.000128752799833536\\
205.3	0.000128648292694487\\
205.4	0.000128543921212923\\
205.5	0.000128439685146832\\
205.6	0.000128335584254755\\
205.7	0.000128231618295778\\
205.8	0.000128127787029535\\
205.9	0.000128024090216204\\
206	0.000127920527616506\\
206.1	0.000127817098991704\\
206.2	0.000127713804103602\\
206.3	0.000127610642714541\\
206.4	0.0001275076145874\\
206.5	0.000127404719485595\\
206.6	0.000127301957173074\\
206.7	0.00012719932741432\\
206.8	0.000127096829974346\\
206.9	0.000126994464618696\\
207	0.000126892231113441\\
207.1	0.000126790129225181\\
207.2	0.000126688158721039\\
207.3	0.000126586319368665\\
207.4	0.00012648461093623\\
207.5	0.000126383033192427\\
207.6	0.000126281585906468\\
207.7	0.000126180268848085\\
207.8	0.000126079081787524\\
207.9	0.000125978024495551\\
208	0.000125877096743443\\
208.1	0.000125776298302991\\
208.2	0.000125675628946496\\
208.3	0.000125575088446772\\
208.4	0.000125474676577139\\
208.5	0.000125374393111426\\
208.6	0.000125274237823966\\
208.7	0.000125174210489598\\
208.8	0.000125074310883663\\
208.9	0.000124974538782006\\
209	0.000124874893960971\\
209.1	0.000124775376197399\\
209.2	0.000124675985268633\\
209.3	0.000124576720952509\\
209.4	0.000124477583027359\\
209.5	0.000124378571272009\\
209.6	0.000124279685465778\\
209.7	0.000124180925388475\\
209.8	0.000124082290820398\\
209.9	0.000123983781542336\\
210	0.000123885397335562\\
210.1	0.000123787137981836\\
210.2	0.000123689003263403\\
210.3	0.000123590992962991\\
210.4	0.00012349310686381\\
210.5	0.000123395344749549\\
210.6	0.000123297706404377\\
210.7	0.000123200191612943\\
210.8	0.00012310280016037\\
210.9	0.000123005531832257\\
211	0.000122908386414678\\
211.1	0.000122811363694178\\
211.2	0.000122714463457777\\
211.3	0.000122617685492962\\
211.4	0.00012252102958769\\
211.5	0.000122424495530387\\
211.6	0.000122328083109943\\
211.7	0.000122231792115716\\
211.8	0.000122135622337527\\
211.9	0.000122039573565659\\
212	0.000121943645590857\\
212.1	0.000121847838204328\\
212.2	0.000121752151197735\\
212.3	0.000121656584363202\\
212.4	0.000121561137493307\\
212.5	0.000121465810381085\\
212.6	0.000121370602820026\\
212.7	0.000121275514604071\\
212.8	0.000121180545527613\\
212.9	0.000121085695385498\\
213	0.000120990963973019\\
213.1	0.000120896351085917\\
213.2	0.000120801856520382\\
213.3	0.000120707480073049\\
213.4	0.000120613221540997\\
213.5	0.000120519080721749\\
213.6	0.00012042505741327\\
213.7	0.000120331151413967\\
213.8	0.000120237362522686\\
213.9	0.000120143690538712\\
214	0.000120050135261767\\
214.1	0.000119956696492012\\
214.2	0.000119863374030041\\
214.3	0.000119770167676881\\
214.4	0.000119677077233996\\
214.5	0.000119584102503278\\
214.6	0.000119491243287051\\
214.7	0.000119398499388071\\
214.8	0.000119305870609518\\
214.9	0.000119213356755004\\
215	0.000119120957628563\\
215.1	0.000119028673034657\\
215.2	0.00011893650277817\\
215.3	0.000118844446664411\\
215.4	0.000118752504499109\\
215.5	0.000118660676088415\\
215.6	0.000118568961238897\\
215.7	0.000118477359757544\\
215.8	0.000118385871451761\\
215.9	0.000118294496129371\\
216	0.00011820323359861\\
216.1	0.000118112083668128\\
216.2	0.00011802104614699\\
216.3	0.000117930120844672\\
216.4	0.000117839307571059\\
216.5	0.000117748606136448\\
216.6	0.000117658016351544\\
216.7	0.00011756753802746\\
216.8	0.000117477170975714\\
216.9	0.000117386915008231\\
217	0.00011729676993734\\
217.1	0.000117206735575772\\
217.2	0.000117116811736663\\
217.3	0.000117026998233548\\
217.4	0.000116937294880363\\
217.5	0.000116847701491443\\
217.6	0.000116758217881522\\
217.7	0.00011666884386573\\
217.8	0.000116579579259592\\
217.9	0.000116490423879031\\
218	0.000116401377540361\\
218.1	0.000116312440060292\\
218.2	0.000116223611255923\\
218.3	0.000116134890944745\\
218.4	0.000116046278944641\\
218.5	0.000115957775073878\\
218.6	0.000115869379151117\\
218.7	0.000115781090995401\\
218.8	0.000115692910426161\\
218.9	0.000115604837263212\\
219	0.000115516871326755\\
219.1	0.000115429012437372\\
219.2	0.000115341260416026\\
219.3	0.000115253615084063\\
219.4	0.000115166076263209\\
219.5	0.000115078643775567\\
219.6	0.00011499131744362\\
219.7	0.000114904097090227\\
219.8	0.000114816982538622\\
219.9	0.000114729973612417\\
220	0.000114643070135595\\
220.1	0.000114556271932514\\
220.2	0.000114469578827903\\
220.3	0.000114382990646865\\
220.4	0.000114296507214868\\
220.5	0.000114210128357755\\
220.6	0.000114123853901734\\
220.7	0.000114037683673382\\
220.8	0.00011395161749964\\
220.9	0.000113865655207817\\
221	0.000113779796625587\\
221.1	0.000113694041580986\\
221.2	0.000113608389902412\\
221.3	0.000113522841418628\\
221.4	0.000113437395958755\\
221.5	0.000113352053352275\\
221.6	0.000113266813429029\\
221.7	0.000113181676019217\\
221.8	0.000113096640953394\\
221.9	0.000113011708062473\\
222	0.000112926877177722\\
222.1	0.000112842148130764\\
222.2	0.000112757520753574\\
222.3	0.000112672994878482\\
222.4	0.000112588570338168\\
222.5	0.000112504246965663\\
222.6	0.000112420024594348\\
222.7	0.000112335903057955\\
222.8	0.000112251882190561\\
222.9	0.000112167961826594\\
223	0.000112084141800824\\
223.1	0.000112000421948371\\
223.2	0.000111916802104697\\
223.3	0.000111833282105608\\
223.4	0.000111749861787253\\
223.5	0.000111666540986125\\
223.6	0.000111583319539057\\
223.7	0.00011150019728322\\
223.8	0.000111417174056127\\
223.9	0.000111334249695631\\
224	0.000111251424039919\\
224.1	0.000111168696927517\\
224.2	0.000111086068197287\\
224.3	0.000111003537688427\\
224.4	0.000110921105240468\\
224.5	0.000110838770693274\\
224.6	0.000110756533887043\\
224.7	0.000110674394662305\\
224.8	0.000110592352859919\\
224.9	0.000110510408321078\\
225	0.0001104285608873\\
225.1	0.000110346810400434\\
225.2	0.000110265156702657\\
225.3	0.00011018359963647\\
225.4	0.000110102139044704\\
225.5	0.000110020774770511\\
225.6	0.000109939506657372\\
225.7	0.000109858334549088\\
225.8	0.000109777258289785\\
225.9	0.000109696277723908\\
226	0.000109615392696226\\
226.1	0.000109534603051828\\
226.2	0.000109453908636121\\
226.3	0.000109373309294833\\
226.4	0.000109292804874008\\
226.5	0.000109212395220007\\
226.6	0.000109132080179509\\
226.7	0.000109051859599508\\
226.8	0.000108971733327313\\
226.9	0.000108891701210545\\
227	0.00010881176309714\\
227.1	0.000108731918835347\\
227.2	0.000108652168273726\\
227.3	0.000108572511261147\\
227.4	0.000108492947646791\\
227.5	0.000108413477280148\\
227.6	0.000108334100011016\\
227.7	0.000108254815689503\\
227.8	0.000108175624166022\\
227.9	0.000108096525291293\\
228	0.00010801751891634\\
228.1	0.000107938604892494\\
228.2	0.000107859783071389\\
228.3	0.000107781053304961\\
228.4	0.000107702415445452\\
228.5	0.000107623869345401\\
228.6	0.000107545414857652\\
228.7	0.000107467051835347\\
228.8	0.000107388780131929\\
228.9	0.000107310599601137\\
229	0.000107232510097011\\
229.1	0.000107154511473888\\
229.2	0.000107076603586399\\
229.3	0.000106998786289474\\
229.4	0.000106921059438336\\
229.5	0.000106843422888502\\
229.6	0.000106765876495785\\
229.7	0.000106688420116289\\
229.8	0.00010661105360641\\
229.9	0.000106533776822837\\
230	0.000106456589622547\\
230.1	0.000106379491862811\\
230.2	0.000106302483401186\\
230.3	0.00010622556409552\\
230.4	0.000106148733803945\\
230.5	0.000106071992384885\\
230.6	0.000105995339697048\\
230.7	0.000105918775599427\\
230.8	0.000105842299951301\\
230.9	0.000105765912612235\\
231	0.000105689613442075\\
231.1	0.000105613402300952\\
231.2	0.000105537279049277\\
231.3	0.000105461243547745\\
231.4	0.00010538529565733\\
231.5	0.000105309435239288\\
231.6	0.000105233662155154\\
231.7	0.00010515797626674\\
231.8	0.000105082377436138\\
231.9	0.000105006865525717\\
232	0.000104931440398124\\
232.1	0.00010485610191628\\
232.2	0.000104780849943383\\
232.3	0.000104705684342905\\
232.4	0.000104630604978592\\
232.5	0.000104555611714465\\
232.6	0.000104480704414815\\
232.7	0.000104405882944207\\
232.8	0.000104331147167479\\
232.9	0.000104256496949736\\
233	0.000104181932156355\\
233.1	0.000104107452652984\\
233.2	0.000104033058305537\\
233.3	0.000103958748980199\\
233.4	0.00010388452454342\\
233.5	0.000103810384861918\\
233.6	0.000103736329802678\\
233.7	0.000103662359232948\\
233.8	0.000103588473020244\\
233.9	0.000103514671032346\\
234	0.000103440953137294\\
234.1	0.000103367319203395\\
234.2	0.000103293769099218\\
234.3	0.000103220302693591\\
234.4	0.000103146919855605\\
234.5	0.000103073620454613\\
234.6	0.000103000404360225\\
234.7	0.000102927271442311\\
234.8	0.000102854221571\\
234.9	0.000102781254616681\\
235	0.000102708370449996\\
235.1	0.000102635568941846\\
235.2	0.00010256284996339\\
};
\addlegendentry{$(kz)^{-5/3}$}

\end{axis}

\begin{axis}[%
width=2.50in,
height=2.25in,
at={(3.3in,0in)},
scale only axis,
xmode=log,
xmin=2e-04,
xmax=200,
xtick={0.0001,   0.01,      1,    100},
ytick={0.0001,   0.01,      1,    100,  10000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$kz$},
ylabel shift = -8pt,
xlabel shift = -8pt,
ymode=log,
ymin=5e-04,
ymax=4000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\theta(kz)/\theta_*^2$},
axis background/.style={fill=white},
legend style={at={(0.95,-0.16)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none, /tikz/column 2/.style={column sep=5pt},legend columns=2},
title = {Normalized Temperature Spectra}
]
\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.000540006810254213	1755.94954627217\\
0.00081001021538132	373.514209253299\\
0.00108001362050843	314.676919113311\\
0.00135001702563553	340.589519382937\\
0.00162002043076264	336.196239595979\\
0.00189002383588975	281.515178095366\\
0.00216002724101685	248.106696318094\\
0.00243003064614396	300.419343201735\\
0.00270003405127107	191.277031684739\\
0.00297003745639817	174.345815931152\\
0.00324004086152528	255.412843804018\\
0.00351004426665239	225.31698741958\\
0.00378004767177949	174.58565064206\\
0.0040500510769066	182.769299364916\\
0.00432005448203371	188.848239910522\\
0.00459005788716081	223.184833270694\\
0.00486006129228792	186.360670033592\\
0.00513006469741503	124.447947839577\\
0.00540006810254213	133.039643669653\\
0.00567007150766924	192.47124302576\\
0.00594007491279635	113.810978028971\\
0.00621007831792345	103.748005704679\\
0.00648008172305056	143.788402603673\\
0.00675008512817766	149.957753714647\\
0.00702008853330477	116.183123792185\\
0.00729009193843188	119.889892503811\\
0.00756009534355898	119.831725903354\\
0.00783009874868609	99.4207814150248\\
0.0081001021538132	97.2876187831802\\
0.0083701055589403	144.420849706738\\
0.00864010896406741	111.754853299857\\
0.00891011236919452	150.880503872278\\
0.00918011577432162	132.603565892106\\
0.00945011917944873	113.43952297504\\
0.00972012258457584	98.528849166474\\
0.00999012598970294	83.88996139284\\
0.0102601293948301	119.121116718143\\
0.0105301327999572	81.0586425764835\\
0.0108001362050843	68.366932001755\\
0.0110701396102114	74.9061327168497\\
0.0113401430153385	77.1761539658345\\
0.0116101464204656	71.4324014665332\\
0.0118801498255927	89.2355465666089\\
0.0122851549332833	90.8701140426691\\
0.012690160040974	73.3552464066753\\
0.0129601634461011	46.0657263296055\\
0.0132301668512282	61.0433501903452\\
0.0136351719589189	73.2369304630014\\
0.0140401770666095	93.3412593006248\\
0.0144451821743002	86.0944249700547\\
0.0148501872819909	68.2849043546068\\
0.0152551923896815	82.2894803605717\\
0.0156601974973722	63.1081659716282\\
0.0160652026050628	82.2580234490174\\
0.0164702077127535	79.4360707923241\\
0.0168752128204442	58.8330636304307\\
0.0174152196306984	56.5740180714829\\
0.0179552264409526	55.633816826423\\
0.0183602315486432	61.1445298506006\\
0.0187652366563339	52.0100332841001\\
0.0193052434665881	64.6254379339209\\
0.0198452502768423	45.3696258699308\\
0.0203852570870965	59.9879916691061\\
0.0209252638973508	55.6106020920797\\
0.021465270707605	65.5516131127696\\
0.0221402792204227	55.9738790352772\\
0.0228152877332405	56.4214644344405\\
0.0233552945434947	41.9523195526422\\
0.0240303030563125	38.3784562343752\\
0.0247053115691303	42.8552887631236\\
0.025380320081948	39.7737360054976\\
0.0260553285947658	41.4489963092349\\
0.0267303371075835	45.8442658221872\\
0.0274053456204013	37.9822318598137\\
0.0280803541332191	41.8218186445037\\
0.0288903643486004	44.8758156718183\\
0.0297003745639817	34.4341126866492\\
0.030510384779363	36.4128892944615\\
0.0313203949947444	31.6362341509206\\
0.0321304052101257	33.9873584549098\\
0.0330754171280706	35.8986641395029\\
0.0340204290460154	32.267271274105\\
0.0349654409639603	30.7259625386026\\
0.0359104528819052	30.7561584081266\\
0.03685546479985	34.9175661659473\\
0.0379354784203585	30.3066955351781\\
0.0388804903383033	29.5551621868015\\
0.0398255022562482	29.6674894390229\\
0.0409055158767566	30.7295564799581\\
0.0421205311998286	25.8592705656035\\
0.0433355465229006	24.6626936885981\\
0.044415560143409	29.5999159444425\\
0.045630575466481	23.3000654317584\\
0.0469805924921165	24.3185025513188\\
0.0481956078151885	25.2686896166703\\
0.0494106231382605	28.1750675382926\\
0.050760640163896	25.3762577705887\\
0.0521106571895316	23.9517708028688\\
0.0535956759177307	23.5928161727741\\
0.0550806946459297	24.7728766928806\\
0.0565657133741288	20.2783815831527\\
0.0581857338048915	22.3506103846842\\
0.0598057542356541	17.7299589896783\\
0.0614257746664168	22.0782430589073\\
0.0630457950971794	18.9892826208635\\
0.064665815527942	16.9986755658165\\
0.0664208376612682	16.965234462467\\
0.068310861497158	17.3393566488163\\
0.0702008853330477	14.3482088461482\\
0.0720909091689375	15.199383520369\\
0.0739809330048272	14.1192638621482\\
0.0760059585432805	15.1732700233694\\
0.0780309840817338	12.6228306965219\\
0.0800560096201871	14.568564970043\\
0.0823510385637675	13.9459432323431\\
0.0846460675073479	11.7615141871488\\
0.0869410964509283	12.7210131217041\\
0.0892361253945087	14.2573322962001\\
0.0916661560406527	13.2274584532389\\
0.0942311883893602	13.1265224307378\\
0.0966612190355042	13.0843691691433\\
0.0992262513842117	12.5584611353387\\
0.101926285435483	11.2526013364062\\
0.104761321189317	10.6508206721461\\
0.107731358645716	11.6858401463882\\
0.11056639439955	10.2450263805912\\
0.113536431855948	9.65687170944945\\
0.11664147101491	10.3483805882555\\
0.119746510173872	8.94327023162625\\
0.122986551035397	8.03482301914949\\
0.126361593599486	7.16715955849032\\
0.129871637866138	7.27823307542855\\
0.133381682132791	8.27327233408358\\
0.137026728102007	8.06626242661571\\
0.140806775773786	6.85754191764327\\
0.144586823445566	6.90439731439689\\
0.148501872819909	5.94613375830967\\
0.152551923896815	6.48445354794791\\
0.156601974973722	6.28492475933722\\
0.160787027753192	5.64297236773087\\
0.165242083937789	5.66717151450824\\
0.16983214182495	5.75019084175689\\
0.174464387744162	5.68286080526025\\
0.179163141855078	5.11923639882644\\
0.184024195806944	4.98854835125177\\
0.189002383588975	5.25797237189975\\
0.194107135467159	4.02132925781345\\
0.19934986702664	4.83612516009351\\
0.204746957150449	4.78227923262824\\
0.210285004934288	4.20153831686283\\
0.215994286495275	3.95965670231674\\
0.221807797311918	4.04408203635794\\
0.228001993076599	3.90195752967266\\
0.234177328309304	3.59333512864518\\
0.240509503755281	3.38649739502635\\
0.246994052446431	3.55395768294618\\
0.253684081670159	3.47137745021031\\
0.260544848341248	3.1295979848614\\
0.267605139587448	3.37723992716591\\
0.275061998334929	2.91610378509483\\
0.282499500220646	3.08298217997772\\
0.290134541362319	2.91337070893942\\
0.298218760962889	2.95507343418467\\
0.306301987903882	2.61130455969844\\
0.314300838780772	2.57637489007544\\
0.322828777212563	2.39558530603852\\
0.331770654688243	2.45393724235049\\
0.3408202357281	2.3726814665475\\
0.349995884534323	2.22320237735533\\
0.359475783501101	2.02565047189949\\
0.369213773958075	2.04021348776011\\
0.379505668459391	2.08753642560893\\
0.389749915300978	1.85778111404801\\
0.4003038719308	1.86891835306453\\
0.411122372338071	1.7632716009586\\
0.422237677959066	1.74997742684325\\
0.433676094272594	1.95233681349354\\
0.445378558033784	1.58150427664028\\
0.45743639392378	1.60249324180442\\
0.469813866197787	1.62772541848594\\
0.482909031346451	1.55204713763928\\
0.495920316760803	1.48745308336076\\
0.509361423772286	1.38875708604274\\
0.523148472646589	1.39914708710205\\
0.537290893649699	1.3644627216178\\
0.551861647260575	1.33069036406467\\
0.566760971191661	1.32605863731944\\
0.582540287838354	1.23684885282811\\
0.598319108155258	1.11354640060709\\
0.614495984962809	1.06334677280075\\
0.631116084271791	1.17240367101526\\
0.648190821667348	1.08452504782372\\
0.665693395340881	1.01636462905279\\
0.683704210718184	0.98804681595539\\
0.702787098439373	0.885252641366688\\
0.721778165149627	0.907049386966674\\
0.741294348776471	0.996586201893715\\
0.761367414426389	0.832276684028785\\
0.781953685077965	0.84374731716422\\
0.803099815731348	0.818392009005463\\
0.824868343939932	0.820876088882893\\
0.847850398482222	0.754863573520824\\
0.870735668715688	0.742848297389283\\
0.894314807993948	0.708983376078866\\
0.918484083391135	0.774773633991998\\
0.943320426024518	0.673307736789845\\
0.968814405628109	0.655337534662809\\
0.995097549595951	0.646800373502304\\
1.02194601319328	0.622897229491295\\
1.04957470721866	0.621871818941987\\
1.07883037029184	0.601898897072613\\
1.10800116097113	0.596869130410377\\
1.1379690572913	0.544461764442284\\
1.16870973909268	0.527656185951556\\
1.20038749153539	0.537940637908452\\
1.23383614866466	0.504943418692078\\
1.26717660589997	0.475143372128596\\
1.30145611909576	0.471379708340225\\
1.33665185708174	0.44156542588721\\
1.37281643081553	0.442608684042733\\
1.40994934396734	0.428085150724819\\
1.44808385063302	0.407447389304981\\
1.48841759459304	0.405899638499336\\
1.52870021658481	0.40469479010287\\
1.57004597698426	0.37036783084116\\
1.61252783627036	0.372263425798353\\
1.6561373568367	0.347040739357635\\
1.70091176341744	0.34977532048804\\
1.746929972449	0.325632171983433\\
1.7941557518568	0.317650967857872\\
1.84267794467305	0.305248039251297\\
1.89405800441341	0.287580734393254\\
1.94526484505747	0.292660571479268\\
1.99791402006789	0.272810836073382\\
2.05191619008268	0.262774063199107\\
2.10741628340017	0.256448379351706\\
2.16441479635017	0.24399842363613\\
2.22294597568809	0.2240536524534\\
2.28491175716476	0.214429083241284\\
2.34675990848148	0.211432100812872\\
2.4101774545905	0.205612526689408\\
2.47540809341813	0.191324538621187\\
2.54234412140021	0.181039324741486\\
2.61104261646245	0.167290134546017\\
2.68165793716918	0.176269981261128\\
2.75642505655952	0.163909174209282\\
2.83095195233207	0.156656947197649\\
2.90754755066449	0.142657912951489\\
2.98620391028016	0.149347194756316\\
3.06697662011542	0.154377204089561\\
3.14987659942565	0.160918044850093\\
3.23509344619016	0.145867487549383\\
3.3253063486091	0.138917050235425\\
3.41520557060149	0.144102346592608\\
3.46515620055	0.153350243239127\\
};
\addlegendentry{$z=0.0625$ m}

% \addplot [color=mycolor6, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	882.382410684279\\
% 0.00011	882.382410684279\\
% 0.00021	882.382410684279\\
% 0.00031	882.382410684279\\
% 0.00041	882.382410684279\\
% 0.00051	882.382410684279\\
% 0.00061	882.382410684279\\
% 0.00071	882.382410684279\\
% 0.00081	882.382410684279\\
% 0.00091	882.382410684279\\
% 0.00101	882.382410684279\\
% };
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00104166666666667	5e-05\\
0.00104166666666667	882.382410684279\\
};
\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.000965223121473383	1148.79205826769\\
0.00144783468221007	253.166715008627\\
0.00193044624294677	185.799518339607\\
0.00241305780368346	182.543403801058\\
0.00289566936442015	183.408285259541\\
0.00337828092515684	165.256648381058\\
0.00386089248589353	149.059864969876\\
0.00434350404663022	175.741659035163\\
0.00482611560736691	108.847754363709\\
0.00530872716810361	100.709404598431\\
0.0057913387288403	145.979550442918\\
0.00627395028957699	124.527980822302\\
0.00675656185031368	84.0406238307714\\
0.00723917341105037	90.3016340423718\\
0.00772178497178706	117.175314891645\\
0.00820439653252375	119.175473396871\\
0.00868700809326045	91.2476317138686\\
0.00916961965399714	63.5986948488718\\
0.00965223121473383	69.5263367284997\\
0.0101348427754705	92.8056830173322\\
0.0106174543362072	55.4010120851151\\
0.0111000658969439	57.6073437890988\\
0.0115826774576806	73.4103382401832\\
0.0120652890184173	87.6249082268944\\
0.012547900579154	62.6905010248985\\
0.0130305121398907	58.2713989861281\\
0.0135131237006274	62.313830679239\\
0.0139957352613641	54.8256095785636\\
0.0144783468221007	61.9746325361233\\
0.0149609583828374	71.7289600318504\\
0.0154435699435741	59.9376176409166\\
0.0159261815043108	82.9053595047885\\
0.0164087930650475	78.2694287188529\\
0.0168914046257842	76.5339612866723\\
0.0173740161865209	57.262257494508\\
0.0178566277472576	51.458428438036\\
0.0183392393079943	66.8155795500667\\
0.018821850868731	42.2740188818198\\
0.0193044624294677	38.6478938466702\\
0.0197870739902043	37.8618031900489\\
0.020269685550941	39.550834036392\\
0.0207522971116777	33.9837344728704\\
0.0212349086724144	50.7396945143448\\
0.0219588260135195	50.2818709737451\\
0.0226827433546245	34.5571849217129\\
0.0231653549153612	24.0695278261623\\
0.0236479664760979	36.0122817849344\\
0.0243718838172029	37.5347109328316\\
0.025095801158308	50.9545534645096\\
0.025819718499413	47.7147132644471\\
0.026543635840518	41.1495688005769\\
0.0272675531816231	39.2456255837487\\
0.0279914705227281	31.4856599602732\\
0.0287153878638331	37.0163602660689\\
0.0294393052049382	33.6677024810333\\
0.0301632225460432	27.7893222820801\\
0.0311284456675166	29.288310008514\\
0.03209366878899	23.9304702703859\\
0.032817586130095	26.0247641810485\\
0.0335415034712001	20.7928337257376\\
0.0345067265926734	28.6457722696588\\
0.0354719497141468	21.6006793064276\\
0.0364371728356202	29.3376597484412\\
0.0374023959570936	25.3860817974293\\
0.038367619078567	27.7836820896057\\
0.0395741479804087	26.612591009193\\
0.0407806768822504	27.4968751244326\\
0.0417459000037238	23.8220286351283\\
0.0429524289055655	15.0631007312738\\
0.0441589578074073	22.9715607598082\\
0.045365486709249	17.1774449598787\\
0.0465720156110907	18.3380184023749\\
0.0477785445129325	20.3598144917074\\
0.0489850734147742	18.4067224123433\\
0.0501916023166159	19.9212618868944\\
0.051639436998826	19.3988988188692\\
0.0530872716810361	15.9734222623547\\
0.0545351063632461	16.820791965135\\
0.0559829410454562	16.2386459759442\\
0.0574307757276663	13.8146270240261\\
0.0591199161902447	16.3929011243797\\
0.0608090566528231	13.2333274736457\\
0.0624981971154015	12.8975452129399\\
0.06418733757798	11.4653489672242\\
0.0658764780405584	13.006191125592\\
0.0678069242835052	14.0260492602973\\
0.0694960647460836	11.987917257499\\
0.071185205208662	11.9413679327556\\
0.0731156514516088	12.8779154598467\\
0.0752874034749239	11.1524756853906\\
0.077459155498239	12.9438336533899\\
0.0793896017411858	9.51930904038651\\
0.0815613537645009	9.02210131259883\\
0.0839744115681843	8.67090825334727\\
0.0861461635914994	10.1296445667414\\
0.0883179156148145	11.8062899543522\\
0.090730973418498	10.6709630110185\\
0.0931440312221814	10.9470664944362\\
0.0957983948062333	8.9425531403272\\
0.0984527583902851	9.32279497136874\\
0.101107121974337	7.92357034127043\\
0.104002791338757	8.72425464545038\\
0.106898460703177	8.02923827373079\\
0.109794130067597	8.08584238393089\\
0.112689799432017	7.99325438724766\\
0.115585468796438	7.18050138810648\\
0.118722443941226	6.71097757310576\\
0.122100724866383	7.08995251449704\\
0.12547900579154	6.10495265879505\\
0.128857286716697	5.87788576838579\\
0.132235567641853	5.97191951626218\\
0.135855154347379	5.86245650697636\\
0.139474741052904	5.29212517850675\\
0.143094327758429	7.0875032663583\\
0.147196526024691	6.22521765671279\\
0.151298724290953	5.66681248193645\\
0.155400922557215	5.65360631027978\\
0.159503120823477	6.02015673038678\\
0.163846624870107	5.84861484022734\\
0.168431434697105	5.26392100129981\\
0.172774938743736	5.58841818579047\\
0.177359748570734	5.52476799746616\\
0.182185864178101	4.86034746515031\\
0.187253285565836	5.05299150407837\\
0.19256201273394	4.40730407636095\\
0.197629434121675	4.6143761893282\\
0.202938161289779	4.02390908975097\\
0.208488194238251	4.39573197452503\\
0.214038227186723	4.06087115124037\\
0.219829565915563	3.48750922144054\\
0.225862210424772	3.66889686897553\\
0.232136160714349	3.28752556779942\\
0.238410111003926	3.75297071236699\\
0.244925367073871	3.29275975603004\\
0.251681928924185	3.4112023462377\\
0.258438490774498	3.06493956760915\\
0.26543635840518	3.00158503147194\\
0.272675531816231	3.09011620009929\\
0.279914705227281	2.99129546706127\\
0.2873951844187	2.62875728487604\\
0.295358275170855	3.0871721682339\\
0.303562671703379	2.75459610342417\\
0.311842476292268	2.80770269006198\\
0.320241159464132	2.53223834643758\\
0.328929941864601	2.70320638005014\\
0.337828092515684	2.45680057142993\\
0.346952467335862	2.25136312498795\\
0.356323470858034	2.34516123395576\\
0.365970379151142	2.4254600821816\\
0.37586923906787	2.10477607733622\\
0.38607416697808	1.95066683304549\\
0.396465397145192	2.05976558847877\\
0.407537074126799	2.01937963209583\\
0.418575039271442	1.99081802960845\\
0.429893344955042	2.03379147363508\\
0.441484006795162	1.85969361386459\\
0.453441950227459	2.11733208905913\\
0.465705074499634	1.69411650380977\\
0.478324834520736	1.90164929992441\\
0.49165343027167	1.77207913454108\\
0.504947427032036	1.67460371012575\\
0.518594510926912	1.70173897229131\\
0.533044468833676	1.69996047703301\\
0.54749265243323	1.52329311030119\\
0.561790019920055	1.57685569859925\\
0.577033093149058	1.39417272970726\\
0.593016052484044	1.37379202807972\\
0.609191524151162	1.39957745321446\\
0.625592332833771	1.43623592165634\\
0.642536966675813	1.22231200980149\\
0.659942920392088	1.34385717560674\\
0.678338937530757	1.20940211092513\\
0.696649787923414	1.22117230650421\\
0.715514222165151	1.2599957731662\\
0.734851509277978	1.18253991177605\\
0.754719314246173	1.08678966016177\\
0.775164656210764	1.11612658965683\\
0.796081963892841	1.01200996983138\\
0.817634473555593	0.976390464521647\\
0.839758310139512	1.00086463846638\\
0.863164970835241	1.02187143407708\\
0.886421702571845	1.04854014986256\\
0.910446709329768	0.928998554855835\\
0.935090062149886	0.856683430296744\\
0.960368616950678	0.863131420460331\\
0.986412785311978	0.84391665067543\\
1.01304424935932	0.860681132150479\\
1.04124863674708	0.787844353449456\\
1.06945213698124	0.773859328906377\\
1.09836713440603	0.710229784741864\\
1.12807435999947	0.718505635618356\\
1.15859421829444	0.694239126723372\\
1.18987880299631	0.646474111817145\\
1.22207183298898	0.642493520818207\\
1.25618111476693	0.641134179513442\\
1.29012627312809	0.585437560702077\\
1.32501004000259	0.594893911867534\\
1.3608891932211	0.593488282811725\\
1.39768566326646	0.52943448380779\\
1.43548284257747	0.525720020407643\\
1.47439251250826	0.518922414645913\\
1.51547127300155	0.486623296630348\\
1.55637703854201	0.489388433378066\\
1.59852304482127	0.489550045525343\\
1.64172387673604	0.442391252547306\\
1.68611704309498	0.437551458381006\\
1.73168568797961	0.428303246931131\\
1.77866490709508	0.418884823375359\\
1.82665459416583	0.415371705067405\\
1.87603888670254	0.390402895858702\\
1.92833126875413	0.381564690350662\\
1.98047194753938	0.377090935548152\\
2.03403739501313	0.347107630907762\\
2.08898414064877	0.328942568674958\\
2.14560583228932	0.311366106758922\\
2.20539288798999	0.308372191523048\\
2.26498654420493	0.296086768037376\\
2.3262586950392	0.291762755213125\\
2.38916853142699	0.276563727187135\\
2.45381009165037	0.266127656065972\\
2.52018248855573	0.263762507896553\\
2.58834516143456	0.258837160948605\\
2.66043881193402	0.231782384731437\\
2.73244108561224	0.229140674125252\\
2.80634364231085	0.224304462390526\\
2.88227689360971	0.21861470384648\\
2.96022575789752	0.212235141503051\\
3.04025677169461	0.198655393215569\\
3.12251099242406	0.189083762912671\\
3.20692365787277	0.189036257640828\\
3.29365356853589	0.182070340815795\\
3.38549170965255	0.172403590041778\\
3.47702023416131	0.170646323865854\\
3.57112682704415	0.16297020324489\\
3.66765180065231	0.155578533786034\\
3.76685420383822	0.137152392833317\\
3.8687349237555	0.140957900114829\\
3.97335517400285	0.141668941014125\\
4.08411452719192	0.1322753740223\\
4.19466362497677	0.129691094986182\\
4.30801790245841	0.13002774896497\\
4.42461295205653	0.124507910612715\\
4.54425626143902	0.111091565022894\\
4.66704985327036	0.106864001742932\\
4.79326963232148	0.110386912065589\\
4.92691045127254	0.111206710222946\\
5.06012188787912	0.107392040241263\\
5.1970309807084	0.0942415346441169\\
5.33762353530271	0.0933259502117503\\
5.48199891286575	0.0911950856955939\\
5.63017663077679	0.0922579774757377\\
5.78249558171268	0.0908710332618552\\
5.94374462082941	0.0854004499225845\\
6.10443297886822	0.0835368639501381\\
6.19371611760451	0.075788056566296\\
};
\addlegendentry{$z=0.125$ m}

% \addplot [color=mycolor7, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	441.191205342139\\
% 0.00011	441.191205342139\\
% 0.00021	441.191205342139\\
% 0.00031	441.191205342139\\
% 0.00041	441.191205342139\\
% 0.00051	441.191205342139\\
% 0.00061	441.191205342139\\
% 0.00071	441.191205342139\\
% 0.00081	441.191205342139\\
% 0.00091	441.191205342139\\
% 0.00101	441.191205342139\\
% 0.00111	441.191205342139\\
% 0.00121	441.191205342139\\
% 0.00131	441.191205342139\\
% 0.00141	441.191205342139\\
% 0.00151	441.191205342139\\
% 0.00161	441.191205342139\\
% 0.00171	441.191205342139\\
% 0.00181	441.191205342139\\
% 0.00191	441.191205342139\\
% 0.00201	441.191205342139\\
% };
\addplot [color=mycolor7, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00208333333333333	5e-05\\
0.00208333333333333	441.191205342139\\
};
\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0.00263602492170374	156.855221168642\\
0.00351469989560498	147.671645354376\\
0.00439337486950623	144.199992225796\\
0.00527204984340748	147.507478541361\\
0.00615072481730872	127.112898859911\\
0.00702939979120997	119.994345967063\\
0.00790807476511122	136.56543794516\\
0.00878674973901246	79.7337653355868\\
0.00966542471291371	67.7258209666233\\
0.010544099686815	107.331538577285\\
0.0114227746607162	95.9302135959342\\
0.0123014496346174	61.6839302009231\\
0.0131801246085187	66.5962858007289\\
0.0140587995824199	89.8095397563595\\
0.0149374745563212	87.9695709979664\\
0.0158161495302224	66.603274243566\\
0.0166948245041237	48.0412817057586\\
0.0175734994780249	54.5599216020794\\
0.0184521744519262	67.9213491516453\\
0.0193308494258274	40.0735536804011\\
0.0202095243997287	43.4669525509542\\
0.0210881993736299	55.1296583892868\\
0.0219668743475312	65.3831097659931\\
0.0228455493214324	40.3963917224504\\
0.0237242242953336	41.3315421025533\\
0.0246028992692349	46.1769495123197\\
0.0254815742431361	39.3971035711318\\
0.0263602492170374	43.2578226329482\\
0.0272389241909386	50.2045811832807\\
0.0281175991648399	40.2788144616953\\
0.0289962741387411	55.3471983589993\\
0.0298749491126424	56.4567583406876\\
0.0307536240865436	55.2721229162074\\
0.0316322990604449	40.8867860397389\\
0.0325109740343461	35.5523780814422\\
0.0333896490082474	48.6430959120814\\
0.0342683239821486	31.4499559731184\\
0.0351469989560498	28.17623474852\\
0.0360256739299511	27.3986565189579\\
0.0369043489038523	28.5167100356651\\
0.0382223613647042	27.7490459972991\\
0.0395403738255561	36.7582752181066\\
0.0404190487994573	33.7422926611411\\
0.0412977237733586	25.8381915828966\\
0.0421763987472598	16.5963986945058\\
0.0434944112081117	23.1435849826053\\
0.0448124236689636	28.139711009608\\
0.0456910986428648	35.3709934062858\\
0.0470091111037167	29.0020212761377\\
0.0483271235645685	23.8325628453193\\
0.0496451360254204	24.0876810993254\\
0.0509631484862723	22.0853755588409\\
0.0522811609471241	25.3433727999596\\
0.053599173407976	20.9283375164572\\
0.0549171858688279	17.7113025008985\\
0.0566745358166304	19.8310229093542\\
0.0579925482774822	14.7051860367464\\
0.0593105607383341	16.4713947615183\\
0.0610679106861366	13.7579577044117\\
0.0628252606339391	17.4362635805224\\
0.0645826105817416	14.3558606261008\\
0.0663399605295441	17.3630941015643\\
0.0680973104773466	15.418125964238\\
0.0698546604251491	18.0612528353765\\
0.0716120103729516	15.9982566898266\\
0.0733693603207541	15.189205946044\\
0.0751267102685566	18.2475112217378\\
0.076884060216359	10.7961250064139\\
0.0790807476511122	11.5718022812607\\
0.0812774350858653	12.4566688374347\\
0.0834741225206184	11.3947545391794\\
0.0856708099553715	14.0120772348812\\
0.0878674973901246	10.0192392840288\\
0.0900641848248777	12.8062418182893\\
0.0922608722596308	10.4762612506552\\
0.0948968971813346	11.1403529562904\\
0.0975329221030383	8.36293550414566\\
0.100168947024742	8.8887097545007\\
0.102804971946446	10.286732335761\\
0.10544099686815	8.74240649774692\\
0.108077021789853	8.53795090687258\\
0.110713046711557	7.52525398763875\\
0.113788409120211	7.80497798050206\\
0.116863771528866	6.85022417373683\\
0.11993913393752	7.10554249796992\\
0.123014496346174	8.96759685790106\\
0.126089858754829	7.41115839390098\\
0.129604558650434	6.36165180784319\\
0.133119258546039	6.74953786644671\\
0.136633958441644	6.50946772073292\\
0.140148658337249	6.97600958655299\\
0.143663358232854	6.24102331474391\\
0.147617395615409	5.64760348820938\\
0.151571432997965	5.24264214712795\\
0.155525470380521	5.37057842758765\\
0.159479507763076	5.80283606085988\\
0.163433545145632	6.23420175565097\\
0.167826920015138	4.83382044133591\\
0.172220294884644	4.90737046940916\\
0.177053007241101	4.37126523494435\\
0.181885719597558	4.90665008188314\\
0.186279094467064	4.18235580654848\\
0.191111806823521	4.39719870048202\\
0.196383856666929	4.4192409697933\\
0.201655906510336	4.34953812039713\\
0.206927956353743	4.75508335011831\\
0.212200006197151	4.22846337243571\\
0.217911393527509	3.46464788139181\\
0.223622780857867	3.53032030141669\\
0.229334168188225	3.4262974017447\\
0.235484893005534	3.53326217777853\\
0.241635617822843	3.30065610361505\\
0.248225680127102	2.98403747326773\\
0.254815742431361	3.42368284666216\\
0.261405804735621	3.62099260413785\\
0.268435204526831	3.65036296068295\\
0.275464604318041	3.18414854469295\\
0.282494004109251	3.25234342567506\\
0.289962741387411	3.04657769583182\\
0.297870816152522	3.06401033811726\\
0.305778890917634	2.75680499502645\\
0.313686965682745	2.77477959642458\\
0.322034377934807	2.85959047392908\\
0.330381790186869	2.72564289316414\\
0.33872920243893	2.62773153636775\\
0.347955289664894	2.63455175314336\\
0.357181376890856	2.26348808531472\\
0.36640746411682	2.16731470633727\\
0.376072888829733	2.49607281112811\\
0.386177651029598	2.13120803602844\\
0.396282413229462	1.93137595341201\\
0.406387175429326	1.91383538264867\\
0.417370612603092	2.0193277868539\\
0.428354049776857	1.91148885067026\\
0.439337486950623	2.01436760396974\\
0.45119959909829	2.10799860622135\\
0.463061711245957	1.71674460486341\\
0.474923823393624	1.73919638245876\\
0.487664610515192	1.83316488953795\\
0.50084473512371	1.74587668581334\\
0.514024859732229	1.40615602994497\\
0.527204984340748	1.63154234863418\\
0.540824446436217	1.47813651897311\\
0.555322583505588	1.43544507596337\\
0.570562102584187	1.6524713334177\\
0.585389742768771	1.46343823256561\\
0.600848930590846	1.40077275857054\\
0.616555245749331	1.58677355147947\\
0.6327283569877	1.26904914801927\\
0.649258429934218	1.2707889532814\\
0.666310216146489	1.20621312285623\\
0.683773881252776	1.22271043500023\\
0.701759259624817	1.16004998883398\\
0.720101599705006	1.08824804176743\\
0.738993111643882	1.16552315005571\\
0.758378878255579	1.04030521029957\\
0.778258899540094	1.12957910894817\\
0.79863317549743	1.00395637714318\\
0.820243088136813	1.10386088542563\\
0.841770624997394	1.07901880306598\\
0.863840872871266	0.9356825404153\\
0.887187137710915	0.973833504271452\\
0.910444565926363	0.861730494447301\\
0.934361000372238	0.897040157571686\\
0.958799148083866	0.832915869410859\\
0.983923760618855	0.844173666915289\\
1.00976229657014	0.78150179021323\\
1.03612254578718	0.748870489384321\\
1.06349876294279	0.799447216784168\\
1.09101227306307	0.806797022599894\\
1.11989871283007	0.744272223809419\\
1.14922449008403	0.711862338105824\\
1.17937402512601	0.653438554236898\\
1.2103198593631	0.603872487489317\\
1.24301496749124	0.672936780579702\\
1.27663236129971	0.591142105779161\\
1.31007692749382	0.61689591307387\\
1.34440016866184	0.676218069918597\\
1.3797119191755	0.534458185510795\\
1.41587488607012	0.544208328842816\\
1.45291652793864	0.543430232251918\\
1.49102905493161	0.492844884148083\\
1.53015754986315	0.513013042632159\\
1.5702470955474	0.471011190729447\\
1.61129769198434	0.488762463796364\\
1.65358392510334	0.473371236137283\\
1.69699596053265	0.455973309812028\\
1.74285181073312	0.448081836866443\\
1.78866006603917	0.421882318690356\\
1.83550033371653	0.390203469637613\\
1.88508732213339	0.406109890963537\\
1.93454024800827	0.377303509223842\\
1.98525626915813	0.368629237838078\\
2.03731776136178	0.356139374364654\\
2.09069726602628	0.33736452550875\\
2.14547715893043	0.335807959939161\\
2.20171235726011	0.313776677857527\\
2.25945777820119	0.307148905114038\\
2.31874088034658	0.294230258704134\\
2.37945182932457	0.288817224855385\\
2.44189266965743	0.270732263379095\\
2.50589864978755	0.269119660048288\\
2.5716070626796	0.253557763314229\\
2.63899044974066	0.264757954307129\\
2.70851560705059	0.245384354276539\\
2.78147147326598	0.230171011837312\\
2.85668217452469	0.225130030626706\\
2.93158921604977	0.219982182675931\\
3.00844581767319	0.206466901853948\\
3.08725197939496	0.208520851413108\\
3.16814499417975	0.193600328853641\\
3.25153674092156	0.185165985897962\\
3.33649362746064	0.187239434626499\\
3.42389432877088	0.182898899088909\\
3.51368392766641	0.170021182529769\\
3.60578004836843	0.164050601227124\\
3.70031998384162	0.153778352144557\\
3.79719389971423	0.149891460248709\\
3.90010224518702	0.140309858189149\\
4.00554970290057	0.144856487781707\\
4.11046898650296	0.132640953631411\\
4.21827142236347	0.123325270007516\\
4.32881971751742	0.119406817399048\\
4.44227862352242	0.116214145013209\\
4.55884035052901	0.113035762894245\\
4.67834014697958	0.108375949155678\\
4.80094276443174	0.103832341262979\\
4.92670312007135	0.0953122527253375\\
5.05597817560657	0.0974062889825948\\
5.18854826229392	0.0909392732195113\\
5.32457813169101	0.0870840514997418\\
5.46417761816957	0.0847891059404665\\
5.60740163891548	0.0838363775885692\\
5.75438748689339	0.0755665919816983\\
5.90999371784137	0.0775263879593436\\
6.06985926111687	0.0745225904475397\\
6.22892688998593	0.0689030508810607\\
6.39225060075983	0.0684623742347243\\
6.55988531062443	0.066035674145947\\
6.73180356098679	0.0642400364362237\\
6.90825247918334	0.0617838019429017\\
7.08939681677166	0.058515051450492\\
7.27520911515884	0.0561118285644883\\
7.46593650168128	0.0530265382328552\\
7.66179864508246	0.0517295771960954\\
7.86249350084009	0.0519335243993918\\
8.06881736814928	0.0483248963871633\\
8.28022107515133	0.0483537914744532\\
8.4971439593332	0.0476146036327814\\
8.726948154024	0.0457105960723104\\
8.96297898846553	0.0433580436135586\\
9.19788725101944	0.0425807337480854\\
9.43911098994827	0.0401697357777223\\
9.68665020525201	0.038238683707522\\
9.94058727270947	0.0377871998811422\\
10.2010869438783	0.0375215659246821\\
10.4685336390594	0.0360736264114907\\
10.7430371926248	0.034951690729417\\
11.0246250631672	0.0336024261112335\\
11.231349041402	0.0338371274636738\\
};
\addlegendentry{$z=0.25$ m}

% \addplot [color=mycolor8, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	220.59560267107\\
% 0.00011	220.59560267107\\
% 0.00021	220.59560267107\\
% 0.00031	220.59560267107\\
% 0.00041	220.59560267107\\
% 0.00051	220.59560267107\\
% 0.00061	220.59560267107\\
% 0.00071	220.59560267107\\
% 0.00081	220.59560267107\\
% 0.00091	220.59560267107\\
% 0.00101	220.59560267107\\
% 0.00111	220.59560267107\\
% 0.00121	220.59560267107\\
% 0.00131	220.59560267107\\
% 0.00141	220.59560267107\\
% 0.00151	220.59560267107\\
% 0.00161	220.59560267107\\
% 0.00171	220.59560267107\\
% 0.00181	220.59560267107\\
% 0.00191	220.59560267107\\
% 0.00201	220.59560267107\\
% 0.00211	220.59560267107\\
% 0.00221	220.59560267107\\
% 0.00231	220.59560267107\\
% 0.00241	220.59560267107\\
% 0.00251	220.59560267107\\
% 0.00261	220.59560267107\\
% 0.00271	220.59560267107\\
% 0.00281	220.59560267107\\
% 0.00291	220.59560267107\\
% 0.00301	220.59560267107\\
% 0.00311	220.59560267107\\
% 0.00321	220.59560267107\\
% 0.00331	220.59560267107\\
% 0.00341	220.59560267107\\
% 0.00351	220.59560267107\\
% 0.00361	220.59560267107\\
% 0.00371	220.59560267107\\
% 0.00381	220.59560267107\\
% 0.00391	220.59560267107\\
% 0.00401	220.59560267107\\
% 0.00411	220.59560267107\\
% };
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00416666666666667	5e-05\\
0.00416666666666667	220.59560267107\\
};
% \addplot [color=mycolor9, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.00326272752056451	0\\
% 0.00489409128084677	0\\
% 0.00652545504112903	0\\
% 0.00815681880141128	0\\
% 0.00978818256169354	0\\
% 0.0114195463219758	0\\
% 0.0130509100822581	0\\
% 0.0146822738425403	0\\
% 0.0163136376028226	0\\
% 0.0179450013631048	0\\
% 0.0195763651233871	0\\
% 0.0212077288836693	0\\
% 0.0228390926439516	0\\
% 0.0244704564042339	0\\
% 0.0261018201645161	0\\
% 0.0277331839247984	0\\
% 0.0293645476850806	0\\
% 0.0309959114453629	0\\
% 0.0326272752056451	0\\
% 0.0342586389659274	0\\
% 0.0358900027262097	0\\
% 0.0375213664864919	0\\
% 0.0391527302467742	0\\
% 0.0407840940070564	0\\
% 0.0424154577673387	0\\
% 0.0440468215276209	0\\
% 0.0456781852879032	0\\
% 0.0473095490481855	0\\
% 0.0489409128084677	0\\
% 0.05057227656875	0\\
% 0.0522036403290322	0\\
% 0.0538350040893145	0\\
% 0.0554663678495967	0\\
% 0.057097731609879	0\\
% 0.0587290953701612	0\\
% 0.0603604591304435	0\\
% 0.0619918228907258	0\\
% 0.063623186651008	0\\
% 0.0652545504112903	0\\
% 0.0668859141715725	0\\
% 0.0685172779318548	0\\
% 0.0701486416921371	0\\
% 0.0717800054524193	0\\
% 0.0742270510928427	0\\
% 0.0766740967332661	0\\
% 0.0783054604935483	0\\
% 0.0799368242538306	0\\
% 0.082383869894254	0\\
% 0.0848309155346774	0\\
% 0.0872779611751008	0\\
% 0.0897250068155241	0\\
% 0.0921720524559475	0\\
% 0.0946190980963709	0\\
% 0.0970661437367943	0\\
% 0.0995131893772177	0\\
% 0.101960235017641	0\\
% 0.105222962538206	0\\
% 0.10848569005877	0\\
% 0.110932735699193	0\\
% 0.113379781339617	0\\
% 0.116642508860181	0\\
% 0.119905236380746	0\\
% 0.12316796390131	0\\
% 0.126430691421875	0\\
% 0.129693418942439	0\\
% 0.133771828343145	0\\
% 0.137850237743851	0\\
% 0.141112965264415	0\\
% 0.145191374665121	0\\
% 0.149269784065827	0\\
% 0.153348193466532	0\\
% 0.157426602867238	0\\
% 0.161505012267943	0\\
% 0.165583421668649	0\\
% 0.169661831069355	0\\
% 0.174555922350201	0\\
% 0.179450013631048	0\\
% 0.184344104911895	0\\
% 0.189238196192742	0\\
% 0.194132287473589	0\\
% 0.199842060634576	0\\
% 0.205551833795564	0\\
% 0.211261606956552	0\\
% 0.21697138011754	0\\
% 0.222681153278528	0\\
% 0.229206608319657	0\\
% 0.234916381480645	0\\
% 0.240626154641633	0\\
% 0.247151609682762	0\\
% 0.254492746604032	0\\
% 0.261833883525302	0\\
% 0.268359338566431	0\\
% 0.275700475487701	0\\
% 0.283857294289113	0\\
% 0.291198431210383	0\\
% 0.298539568131653	0\\
% 0.306696386933064	0\\
% 0.314853205734476	0\\
% 0.323825706416028	0\\
% 0.33279820709758	0\\
% 0.341770707779133	0\\
% 0.351558890340826	0\\
% 0.36134707290252	0\\
% 0.371135255464213	0\\
% 0.380923438025907	0\\
% 0.390711620587601	0\\
% 0.401315485029435	0\\
% 0.412735031351411	0\\
% 0.424154577673387	0\\
% 0.435574123995363	0\\
% 0.446993670317338	0\\
% 0.459228898519455	0\\
% 0.471464126721572	0\\
% 0.483699354923689	0\\
% 0.497565946886088	0\\
% 0.511432538848487	0\\
% 0.525299130810887	0\\
% 0.539165722773286	0\\
% 0.553847996615826	0\\
% 0.569345952338508	0\\
% 0.584028226181048	0\\
% 0.599526181903729	0\\
% 0.615839819506552	0\\
% 0.632969138989516	0\\
% 0.650914140352621	0\\
% 0.668043459835584	0\\
% 0.685988461198689	0\\
% 0.704749144441935	0\\
% 0.723509827685181	0\\
% 0.743086192808568	0\\
% 0.763478239812096	0\\
% 0.784685968695766	0\\
% 0.805893697579435	0\\
% 0.827917108343246	0\\
% 0.850756200987197	0\\
% 0.873595293631149	0\\
% 0.897250068155241	0\\
% 0.921720524559475	0\\
% 0.946190980963709	0\\
% 0.971477119248084	0\\
% 0.998394621292741	0\\
% 1.02612780521754	0\\
% 1.05411588972988	0\\
% 1.08250581752141	0\\
% 1.11187636286738	0\\
% 1.14195463219758	0\\
% 1.17279760329042	0\\
% 1.20447424924604	0\\
% 1.23708353146904	0\\
% 1.27054448153748	0\\
% 1.3050400281083	0\\
% 1.34016532907187	0\\
% 1.37759073298423	0\\
% 1.41490218133981	0\\
% 1.45316126011495	0\\
% 1.4923409798357	0\\
% 1.53276221535931	0\\
% 1.57421504855487	0\\
% 1.61687341158799	0\\
% 1.66192784014402	0\\
% 1.70686531431282	0\\
% 1.75299632299742	0\\
% 1.80184127323175	0\\
% 1.8506802258052	0\\
% 1.89900937720356	0\\
% 1.95053528185277	0\\
% 2.00456221109036	0\\
% 2.05923988653379	0\\
% 2.11467926490941	0\\
% 2.17195692634579	0\\
% 2.23079397961185	0\\
% 2.29297772765085	0\\
% 2.35487358796744	0\\
% 2.41864071847965	0\\
% 2.48400622561728	0\\
% 2.55116503335905	0\\
% 2.62027607971836	0\\
% 2.69098250387265	0\\
% 2.7638360906232	0\\
% 2.83862092417819	0\\
% 2.91774206655188	0\\
% 2.99635640658093	0\\
% 3.07756773377248	0\\
% 3.16086924578189	0\\
% 3.24631792038756	0\\
% 3.33435458566441	0\\
% 3.42437647669366	0\\
% 3.51971529409604	0\\
% 3.61505111266797	0\\
% 3.71279199325415	0\\
% 3.81321082942476	0\\
% 3.91637659427996	0\\
% 4.0221273509759	0\\
% 4.13094891004414	0\\
% 4.24624794286645	0\\
% 4.36099219205703	0\\
% 4.47890920385494	0\\
% 4.60019090340842	0\\
% 4.72457339363862	0\\
% 4.85233856460705	0\\
% 4.98386426894936	0\\
% 5.12272211372162	0\\
% 5.26099518655775	0\\
% 5.40346062435137	0\\
% 5.54949167154017	0\\
% 5.6995531468426	0\\
% 5.85358807248028	0\\
% 6.01239113852026	0\\
% 6.17460987243332	0\\
% 6.34154276780074	0\\
% 6.51830582935603	0\\
% 6.69455609090578	0\\
% 6.87562247414491	0\\
% 7.06135803638175	0\\
% 7.25275539049251	0\\
% 7.45485257161924	0\\
% 7.65629600770969	0\\
% 7.86341323099581	0\\
% 8.07606629527731	0\\
% 8.294573076581	0\\
% 8.51893057607644	0\\
% 8.74933971540321	0\\
% 8.99303667241714	0\\
% 9.23642474989558	0\\
% 9.48623632218012	0\\
% 9.74291221734571	0\\
% 10.0064014552748	0\\
% 10.2769289482506	0\\
% 10.5549715103133	0\\
% 10.8403102268406	0\\
% 11.1334818884816	0\\
% 11.4439208158059	0\\
% 11.753313151306	0\\
% 12.0714200880698	0\\
% 12.3977018366175	0\\
% 12.7330340554384	0\\
% 13.0774197433626	0\\
% 13.4310658196909	0\\
% 13.8054638026757	0\\
% 14.1791510628458	0\\
% 14.5623206248725	0\\
% 14.9564449145027	0\\
% 15.3608731855307	0\\
% 15.775950303457	0\\
% 16.2026089045492	0\\
% 16.6543527222862	0\\
% 17.1046451060894	0\\
% 17.5674366151736	0\\
% 18.0426792682517	0\\
% 18.5307089343332	0\\
% 19.0315915876878	0\\
% 19.5464727815443	0\\
% 20.0915402026268	0\\
% 20.6347123628702	0\\
% 20.9365146585224	0\\
% };
%\addlegendentry{$z=0.5$ m}
%\addlegendentry{$z=1$ m}
% \addplot [color=mycolor9, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	110.297801335535\\
% 0.00011	110.297801335535\\
% 0.00021	110.297801335535\\
% 0.00031	110.297801335535\\
% 0.00041	110.297801335535\\
% 0.00051	110.297801335535\\
% 0.00061	110.297801335535\\
% 0.00071	110.297801335535\\
% 0.00081	110.297801335535\\
% 0.00091	110.297801335535\\
% 0.00101	110.297801335535\\
% 0.00111	110.297801335535\\
% 0.00121	110.297801335535\\
% 0.00131	110.297801335535\\
% 0.00141	110.297801335535\\
% 0.00151	110.297801335535\\
% 0.00161	110.297801335535\\
% 0.00171	110.297801335535\\
% 0.00181	110.297801335535\\
% 0.00191	110.297801335535\\
% 0.00201	110.297801335535\\
% 0.00211	110.297801335535\\
% 0.00221	110.297801335535\\
% 0.00231	110.297801335535\\
% 0.00241	110.297801335535\\
% 0.00251	110.297801335535\\
% 0.00261	110.297801335535\\
% 0.00271	110.297801335535\\
% 0.00281	110.297801335535\\
% 0.00291	110.297801335535\\
% 0.00301	110.297801335535\\
% 0.00311	110.297801335535\\
% 0.00321	110.297801335535\\
% 0.00331	110.297801335535\\
% 0.00341	110.297801335535\\
% 0.00351	110.297801335535\\
% 0.00361	110.297801335535\\
% 0.00371	110.297801335535\\
% 0.00381	110.297801335535\\
% 0.00391	110.297801335535\\
% 0.00401	110.297801335535\\
% 0.00411	110.297801335535\\
% 0.00421	110.297801335535\\
% 0.00431	110.297801335535\\
% 0.00441	110.297801335535\\
% 0.00451	110.297801335535\\
% 0.00461	110.297801335535\\
% 0.00471	110.297801335535\\
% 0.00481	110.297801335535\\
% 0.00491	110.297801335535\\
% 0.00501	110.297801335535\\
% 0.00511	110.297801335535\\
% 0.00521	110.297801335535\\
% 0.00531	110.297801335535\\
% 0.00541	110.297801335535\\
% 0.00551	110.297801335535\\
% 0.00561	110.297801335535\\
% 0.00571	110.297801335535\\
% 0.00581	110.297801335535\\
% 0.00591	110.297801335535\\
% 0.00601	110.297801335535\\
% 0.00611	110.297801335535\\
% 0.00621	110.297801335535\\
% 0.00631	110.297801335535\\
% 0.00641	110.297801335535\\
% 0.00651	110.297801335535\\
% 0.00661	110.297801335535\\
% 0.00671	110.297801335535\\
% 0.00681	110.297801335535\\
% 0.00691	110.297801335535\\
% 0.00701	110.297801335535\\
% 0.00711	110.297801335535\\
% 0.00721	110.297801335535\\
% 0.00731	110.297801335535\\
% 0.00741	110.297801335535\\
% 0.00751	110.297801335535\\
% 0.00761	110.297801335535\\
% 0.00771	110.297801335535\\
% 0.00781	110.297801335535\\
% 0.00791	110.297801335535\\
% 0.00801	110.297801335535\\
% 0.00811	110.297801335535\\
% 0.00821	110.297801335535\\
% 0.00831	110.297801335535\\
% };
\addplot [color=mycolor9, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	5e-05\\
0.00833333333333333	110.297801335535\\
};
\addplot [color=mycolor10, line width=1.0pt]
  table[row sep=crcr]{%
0.00898239830594117	46.3845586372103\\
0.0119765310745882	24.4504265809599\\
0.0149706638432353	23.7927849636011\\
0.0179647966118823	25.4567754396589\\
0.0209589293805294	23.6987230842366\\
0.0239530621491765	20.5020024884161\\
0.0269471949178235	22.3163360732122\\
0.0299413276864706	14.0004418600545\\
0.0329354604551176	12.198903175413\\
0.0359295932237647	17.7067793018975\\
0.0389237259924117	15.2925281478501\\
0.0419178587610588	11.4431033750487\\
0.0449119915297058	13.4693801366705\\
0.0479061242983529	15.5101823152227\\
0.050900257067	13.5416306384429\\
0.053894389835647	11.4638274852193\\
0.0568885226042941	10.1071408372092\\
0.0598826553729411	9.6452934761465\\
0.0628767881415882	8.62134407603521\\
0.0658709209102352	6.39389819264125\\
0.0688650536788823	7.40809669773648\\
0.0718591864475294	8.06469613320184\\
0.0748533192161764	10.54480171646\\
0.0778474519848235	7.1583635537993\\
0.0808415847534705	6.5255884797567\\
0.0838357175221176	6.65811141605171\\
0.0868298502907647	5.63543290408171\\
0.0898239830594117	6.25795261074808\\
0.0928181158280588	7.30437281380902\\
0.0958122485967058	5.93747037879315\\
0.0988063813653529	8.21182435320319\\
0.101800514134	8.69475716601157\\
0.104794646902647	7.74394021398763\\
0.107788779671294	6.124839236219\\
0.110782912439941	5.21782288609311\\
0.113777045208588	6.18764365505668\\
0.116771177977235	5.22777358160315\\
0.119765310745882	4.36963276253825\\
0.122759443514529	3.89828974319436\\
0.125753576283176	3.68233593279902\\
0.130244775436147	4.69020494075807\\
0.134735974589118	4.69680344949351\\
0.137730107357765	4.51309271661108\\
0.140724240126412	4.23146403628739\\
0.143718372895059	3.07757715838744\\
0.148209572048029	4.17822184998058\\
0.152700771201	4.532677415527\\
0.155694903969647	4.45167139607346\\
0.160186103122618	4.44369293305634\\
0.164677302275588	4.56723320837223\\
0.169168501428559	3.57576786129182\\
0.173659700581529	3.7974423916593\\
0.1781508997345	4.15716219420666\\
0.18264209888747	2.85094402940309\\
0.187133298040441	3.18903212114964\\
0.193121563577735	3.95284970897576\\
0.197612762730706	2.59248074830078\\
0.202103961883676	2.91800420920362\\
0.20809222742097	2.48213102487809\\
0.214080492958265	2.40167791335996\\
0.220068758495559	2.16910463856889\\
0.226057024032853	2.40597529531926\\
0.232045289570147	2.49272260035042\\
0.238033555107441	3.01610329949768\\
0.244021820644735	2.08405693221364\\
0.250010086182029	2.21026673683651\\
0.255998351719323	2.44753985488144\\
0.261986617256617	1.61139615927337\\
0.269471949178235	2.39110917115536\\
0.276957281099853	2.46963412862842\\
0.28444261302147	2.13709684400141\\
0.291927944943088	2.177600167344\\
0.299413276864706	1.65585550693585\\
0.306898608786323	2.08496864098858\\
0.314383940707941	1.83971876399343\\
0.323366339013882	1.72084301354701\\
0.332348737319823	1.75399056889432\\
0.341331135625765	1.57142718752076\\
0.350313533931706	1.37237305321562\\
0.359295932237647	1.37164653523617\\
0.368278330543588	1.5007507909256\\
0.377260728849529	1.43407647827154\\
0.387740193539794	1.39744434080917\\
0.398219658230059	1.11486606692989\\
0.408699122920323	1.48928456264631\\
0.419178587610588	1.46877038932998\\
0.429658052300853	1.41244371117535\\
0.441634583375441	1.277948422787\\
0.453611114450029	1.30054537815957\\
0.465587645524617	1.24282233596351\\
0.477564176599206	1.25794517773943\\
0.489540707673794	0.986386418218391\\
0.503014305132706	1.06116906998499\\
0.516487902591617	1.25947478748021\\
0.529961500050529	1.13645355568493\\
0.543435097509441	0.943245587351741\\
0.556908694968353	1.21123481231911\\
0.571879358811588	0.984988958433072\\
0.586850022654823	1.06147744373869\\
0.603317752882382	0.882219069285917\\
0.619785483109941	0.792204781494448\\
0.634756146953176	0.714703975729181\\
0.651223877180735	0.862221740839372\\
0.669188673792617	0.729081019572865\\
0.6871534704045	0.896818409235187\\
0.705118267016382	0.770707758416506\\
0.723083063628264	0.768080054207636\\
0.74254492662447	0.694047039363179\\
0.762006789620676	0.749603358080448\\
0.781468652616882	0.647519554464356\\
0.802427581997411	0.652857583519501\\
0.823386511377941	0.676089795589151\\
0.845842507142794	0.766365676883512\\
0.868298502907647	0.597834927300724\\
0.8907544986725	0.753165562739556\\
0.914707560821676	0.564259482998624\\
0.938660622970852	0.647771405318738\\
0.962613685120029	0.572900745324263\\
0.988063813653529	0.510552698735439\\
1.01501100857135	0.556115287574019\\
1.04195820348918	0.621219391973099\\
1.068905398407	0.519062358413829\\
1.09734965970915	0.517593207205677\\
1.12579392101129	0.420531872453789\\
1.15423818231344	0.497561819854771\\
1.18567657638423	0.531623588999681\\
1.21711497045503	0.437327757638658\\
1.24855336452582	0.402030168647857\\
1.28148882498094	0.457353146246866\\
1.31592135182038	0.42352356195141\\
1.35035387865982	0.380109855454021\\
1.38478640549926	0.423672332820808\\
1.42221306510735	0.347741504837023\\
1.45963972471544	0.362773882790911\\
1.49706638432353	0.347692334139916\\
1.53748717670026	0.331640823158416\\
1.577907969077	0.313080543045207\\
1.61832876145373	0.309720979239729\\
1.66174368659912	0.29185709760006\\
1.70665567812882	0.313992239693073\\
1.75156766965853	0.275539219971665\\
1.79647966118823	0.244667965861214\\
1.84288871910226	0.267347646424964\\
1.89229190978494	0.273522785201339\\
1.94422139999116	0.249586825967219\\
1.99474739046208	0.266988912032144\\
2.04742541386047	0.223737332610239\\
2.10094553710003	0.231095287116828\\
2.15605629337294	0.222419757845433\\
2.21238341608312	0.197057659433271\\
2.27048830512467	0.184321323489048\\
2.32999669390153	0.206208278177966\\
2.39128284900978	0.186872312287748\\
2.45378537055528	0.182625673953691\\
2.51815922508119	0.166891690887361\\
2.58421727928947	0.160874248077407\\
2.65195953318011	0.163635042045272\\
2.72138598675311	0.166365314753779\\
2.79502293953203	0.169754772240949\\
2.86837919236388	0.154924691190535\\
2.94358476249402	0.148436858961508\\
3.02313842984333	0.142034725560734\\
3.10238938156345	0.138467962433984\\
3.18388593286006	0.128228601757279\\
3.26716025048806	0.130798588924017\\
3.35277373434156	0.121381263907422\\
3.44081995106959	0.119454174822371\\
3.530643934129	0.115408196740897\\
3.62392988320216	0.095488649066888\\
3.71768366552042	0.0939637385182877\\
3.81611578028969	0.100450462349446\\
3.91604496144329	0.0918394826526164\\
4.01878114206749	0.0946929590224021\\
4.12423075551328	0.0891449891084352\\
4.23564111489371	0.0863699280849919\\
4.35019421289711	0.0857206062756668\\
4.46415839140374	0.0779395240220117\\
4.58111670267902	0.0790065965408041\\
4.70144341331902	0.0737430586375535\\
4.82467069007865	0.0689395718862934\\
4.95089209960693	0.0681602922448236\\
5.080762608447	0.0644298250623039\\
5.21409508330081	0.0675220152690731\\
5.35070239087033	0.0595006414052545\\
5.49058453115556	0.0581128791503324\\
5.6346771706467	0.0490487741668176\\
5.78260604274767	0.0569684456408091\\
5.93886234661144	0.0534896739786366\\
6.09495646828357	0.0493990480620022\\
6.25456722824672	0.0486507031335381\\
6.42353758853618	0.0438058112213663\\
6.5920511234216	0.0429657804195257\\
6.76486872416194	0.0410059442419739\\
6.94227109070428	0.0381460623706671\\
7.12416465639959	0.0378162861908789\\
7.31083012119493	0.0379388640429019\\
7.50245461838834	0.0339615133777633\\
7.69922528127787	0.0343212513262917\\
7.90123567651252	0.0304556510504924\\
8.10811153749623	0.0311080055646716\\
8.32088209736821	0.0298405781803078\\
8.53898595623435	0.0300185681173559\\
8.76289094733973	0.0272940899234278\\
8.99250350403535	0.0263900926029892\\
9.22941425935455	0.0246418981753428\\
9.47801534188075	0.0245908202236769\\
9.73429989746766	0.0226556025056786\\
9.98954971599482	0.0210666441257543\\
10.2514427666024	0.0208297303637705\\
10.5199790492905	0.0206806773190558\\
10.795626397304	0.0210861381789494\\
11.0797883103784	0.0184214806890584\\
11.369283522447	0.0172790597466904\\
11.6671061662784	0.0156402496237705\\
11.9730691085745	0.015931487812362\\
12.2868916493883	0.0155662895872559\\
12.6090416219649	0.0160160811975269\\
12.9391447597083	0.0145144742802203\\
13.2898105445539	0.0130785274824247\\
13.6491284924737	0.0128070705247959\\
14.00664665838	0.0124933783682785\\
14.3739893224333	0.0120190108532563\\
14.7506886513887	0.0121143032732456\\
15.1373060451403	0.0111140163356084\\
15.5344964702311	0.0107627647838434\\
15.9416985267671	0.0108278178297927\\
16.3594736146424	0.009670628296061\\
16.788008867155	0.00916255150265047\\
17.2285206507422	0.00937370877178911\\
17.6802604322119	0.00957694481883396\\
18.143789611458	0.00824871370221197\\
18.6194824550768	0.00869471777475269\\
19.1075260963663	0.0082748067472704\\
19.6083883685715	0.0080213566885992\\
20.1386250646486	0.00728230627935017\\
20.6833755991648	0.00704227736568112\\
21.225407196939	0.00673117584619689\\
21.7819416253113	0.00639158472041806\\
22.3531660175797	0.00567650989979925\\
22.9389868070953	0.00620586689713169\\
23.5402460936992	0.00538616460502258\\
24.1575052772856	0.0050916347264674\\
24.7906707912055	0.00455569606697594\\
25.4405847352999	0.0046507938951212\\
26.1079956427612	0.00424652346472197\\
26.7918742804499	0.00462443559266186\\
27.4949340811879	0.00399791638616295\\
28.2153037119946	0.00388536801621776\\
28.9544802392543	0.00398225431178572\\
29.7375505327456	0.0038682276939271\\
30.5418384398823	0.0031052151249368\\
31.3423011222503	0.00282049308716657\\
32.164284133893	0.00298957200719715\\
33.0077874748103	0.0026408399026157\\
33.8730918449493	0.00311706467570242\\
34.7607586442041	0.00349195179029178\\
35.672097805661	0.00328949085262894\\
36.6074835959162	0.00313983137403337\\
37.5670095816185	0.00323564024461434\\
38.2714327820993	0.00358112663735241\\
};
\addlegendentry{$z=1$ m}

% \addplot [color=mycolor10, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1e-05	55.1489006677674\\
% 0.00011	55.1489006677674\\
% 0.00021	55.1489006677674\\
% 0.00031	55.1489006677674\\
% 0.00041	55.1489006677674\\
% 0.00051	55.1489006677674\\
% 0.00061	55.1489006677674\\
% 0.00071	55.1489006677674\\
% 0.00081	55.1489006677674\\
% 0.00091	55.1489006677674\\
% 0.00101	55.1489006677674\\
% 0.00111	55.1489006677674\\
% 0.00121	55.1489006677674\\
% 0.00131	55.1489006677674\\
% 0.00141	55.1489006677674\\
% 0.00151	55.1489006677674\\
% 0.00161	55.1489006677674\\
% 0.00171	55.1489006677674\\
% 0.00181	55.1489006677674\\
% 0.00191	55.1489006677674\\
% 0.00201	55.1489006677674\\
% 0.00211	55.1489006677674\\
% 0.00221	55.1489006677674\\
% 0.00231	55.1489006677674\\
% 0.00241	55.1489006677674\\
% 0.00251	55.1489006677674\\
% 0.00261	55.1489006677674\\
% 0.00271	55.1489006677674\\
% 0.00281	55.1489006677674\\
% 0.00291	55.1489006677674\\
% 0.00301	55.1489006677674\\
% 0.00311	55.1489006677674\\
% 0.00321	55.1489006677674\\
% 0.00331	55.1489006677674\\
% 0.00341	55.1489006677674\\
% 0.00351	55.1489006677674\\
% 0.00361	55.1489006677674\\
% 0.00371	55.1489006677674\\
% 0.00381	55.1489006677674\\
% 0.00391	55.1489006677674\\
% 0.00401	55.1489006677674\\
% 0.00411	55.1489006677674\\
% 0.00421	55.1489006677674\\
% 0.00431	55.1489006677674\\
% 0.00441	55.1489006677674\\
% 0.00451	55.1489006677674\\
% 0.00461	55.1489006677674\\
% 0.00471	55.1489006677674\\
% 0.00481	55.1489006677674\\
% 0.00491	55.1489006677674\\
% 0.00501	55.1489006677674\\
% 0.00511	55.1489006677674\\
% 0.00521	55.1489006677674\\
% 0.00531	55.1489006677674\\
% 0.00541	55.1489006677674\\
% 0.00551	55.1489006677674\\
% 0.00561	55.1489006677674\\
% 0.00571	55.1489006677674\\
% 0.00581	55.1489006677674\\
% 0.00591	55.1489006677674\\
% 0.00601	55.1489006677674\\
% 0.00611	55.1489006677674\\
% 0.00621	55.1489006677674\\
% 0.00631	55.1489006677674\\
% 0.00641	55.1489006677674\\
% 0.00651	55.1489006677674\\
% 0.00661	55.1489006677674\\
% 0.00671	55.1489006677674\\
% 0.00681	55.1489006677674\\
% 0.00691	55.1489006677674\\
% 0.00701	55.1489006677674\\
% 0.00711	55.1489006677674\\
% 0.00721	55.1489006677674\\
% 0.00731	55.1489006677674\\
% 0.00741	55.1489006677674\\
% 0.00751	55.1489006677674\\
% 0.00761	55.1489006677674\\
% 0.00771	55.1489006677674\\
% 0.00781	55.1489006677674\\
% 0.00791	55.1489006677674\\
% 0.00801	55.1489006677674\\
% 0.00811	55.1489006677674\\
% 0.00821	55.1489006677674\\
% 0.00831	55.1489006677674\\
% 0.00841	55.1489006677674\\
% 0.00851	55.1489006677674\\
% 0.00861	55.1489006677674\\
% 0.00871	55.1489006677674\\
% 0.00881	55.1489006677674\\
% 0.00891	55.1489006677674\\
% 0.00901	55.1489006677674\\
% 0.00911	55.1489006677674\\
% 0.00921	55.1489006677674\\
% 0.00931	55.1489006677674\\
% 0.00941	55.1489006677674\\
% 0.00951	55.1489006677674\\
% 0.00961	55.1489006677674\\
% 0.00971	55.1489006677674\\
% 0.00981	55.1489006677674\\
% 0.00991	55.1489006677674\\
% 0.01001	55.1489006677674\\
% 0.01011	55.1489006677674\\
% 0.01021	55.1489006677674\\
% 0.01031	55.1489006677674\\
% 0.01041	55.1489006677674\\
% 0.01051	55.1489006677674\\
% 0.01061	55.1489006677674\\
% 0.01071	55.1489006677674\\
% 0.01081	55.1489006677674\\
% 0.01091	55.1489006677674\\
% 0.01101	55.1489006677674\\
% 0.01111	55.1489006677674\\
% 0.01121	55.1489006677674\\
% 0.01131	55.1489006677674\\
% 0.01141	55.1489006677674\\
% 0.01151	55.1489006677674\\
% 0.01161	55.1489006677674\\
% 0.01171	55.1489006677674\\
% 0.01181	55.1489006677674\\
% 0.01191	55.1489006677674\\
% 0.01201	55.1489006677674\\
% 0.01211	55.1489006677674\\
% 0.01221	55.1489006677674\\
% 0.01231	55.1489006677674\\
% 0.01241	55.1489006677674\\
% 0.01251	55.1489006677674\\
% 0.01261	55.1489006677674\\
% 0.01271	55.1489006677674\\
% 0.01281	55.1489006677674\\
% 0.01291	55.1489006677674\\
% 0.01301	55.1489006677674\\
% 0.01311	55.1489006677674\\
% 0.01321	55.1489006677674\\
% 0.01331	55.1489006677674\\
% 0.01341	55.1489006677674\\
% 0.01351	55.1489006677674\\
% 0.01361	55.1489006677674\\
% 0.01371	55.1489006677674\\
% 0.01381	55.1489006677674\\
% 0.01391	55.1489006677674\\
% 0.01401	55.1489006677674\\
% 0.01411	55.1489006677674\\
% 0.01421	55.1489006677674\\
% 0.01431	55.1489006677674\\
% 0.01441	55.1489006677674\\
% 0.01451	55.1489006677674\\
% 0.01461	55.1489006677674\\
% 0.01471	55.1489006677674\\
% 0.01481	55.1489006677674\\
% 0.01491	55.1489006677674\\
% 0.01501	55.1489006677674\\
% 0.01511	55.1489006677674\\
% 0.01521	55.1489006677674\\
% 0.01531	55.1489006677674\\
% 0.01541	55.1489006677674\\
% 0.01551	55.1489006677674\\
% 0.01561	55.1489006677674\\
% 0.01571	55.1489006677674\\
% 0.01581	55.1489006677674\\
% 0.01591	55.1489006677674\\
% 0.01601	55.1489006677674\\
% 0.01611	55.1489006677674\\
% 0.01621	55.1489006677674\\
% 0.01631	55.1489006677674\\
% 0.01641	55.1489006677674\\
% 0.01651	55.1489006677674\\
% 0.01661	55.1489006677674\\
% };
\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	5e-05\\
0.0166666666666667	55.1489006677674\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00104166666666667	882.382410684279\\
0.101041666666667	9.09672588334308\\
0.201041666666667	4.57192958903771\\
0.301041666666667	3.05322633454768\\
0.401041666666667	2.29190236541371\\
0.501041666666667	1.83447486628748\\
0.601041666666667	1.52925894399355\\
0.701041666666667	1.31111799507322\\
0.801041666666667	1.14744136629945\\
0.901041666666667	1.02009527246737\\
};
\addlegendentry{$(kz)^{-1}$}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5e-05\\
1	1.09347993577057\\
};
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.91914834446279\\
1.1	0.784147569540147\\
1.2	0.678292267078746\\
1.3	0.593581042381117\\
1.4	0.524612800552524\\
1.5	0.467627644855943\\
1.6	0.419938447384092\\
1.7	0.379580657440892\\
1.8	0.345089252772813\\
1.9	0.315352497172728\\
2	0.289513586791173\\
2.1	0.266902997608117\\
2.2	0.246991007271884\\
2.3	0.229353769665305\\
2.4	0.213648676318357\\
2.5	0.199596196677907\\
2.6	0.186966312528627\\
2.7	0.175568258933834\\
2.8	0.165242677615106\\
2.9	0.155855552654988\\
3	0.147293478316692\\
3.1	0.139459933220266\\
3.2	0.132272322379847\\
3.3	0.125659610580764\\
3.4	0.119560415110679\\
3.5	0.113921458216877\\
3.6	0.10869630341524\\
3.7	0.103844317382444\\
3.8	0.0993298123312084\\
3.9	0.0951213337018654\\
4	0.0911910655571914\\
4.1	0.0875143318552462\\
4.2	0.084069176241627\\
4.3	0.0808360064731568\\
4.4	0.077797292299146\\
4.5	0.0749373077619277\\
4.6	0.0722419105685144\\
4.7	0.069698352530306\\
4.8	0.0672951161439185\\
4.9	0.0650217732515346\\
5	0.0628688624183631\\
5.1	0.0608277822323478\\
5.2	0.0588906981940103\\
5.3	0.0570504612432015\\
5.4	0.0553005362810327\\
5.5	0.0536349393023457\\
5.6	0.0520481819670662\\
5.7	0.0505352226158595\\
5.8	0.0490914228832546\\
5.9	0.0477125091850724\\
6	0.0463945384608585\\
6.1	0.0451338676395192\\
6.2	0.0439271263702865\\
6.3	0.0427711926237852\\
6.4	0.0416631708212125\\
6.5	0.0406003721949996\\
6.6	0.0395802971230742\\
6.7	0.0386006192120334\\
6.8	0.0376591709330283\\
6.9	0.0367539306386855\\
7	0.0358830108105406\\
7.1	0.0350446474047455\\
7.2	0.0342371901796552\\
7.3	0.033459093902651\\
7.4	0.0327089103455263\\
7.5	0.0319852809881894\\
7.6	0.0312869303595492\\
7.7	0.0306126599524189\\
7.8	0.0299613426562637\\
7.9	0.0293319176577509\\
8	0.0287233857644622\\
8.1	0.0281348051118824\\
8.2	0.0275652872179775\\
8.3	0.0270139933533866\\
8.4	0.026480131198537\\
8.5	0.0259629517619061\\
8.6	0.0254617465362421\\
8.7	0.0249758448718534\\
8.8	0.0245046115481296\\
8.9	0.0240474445262822\\
9	0.0236037728679258\\
9.1	0.0231730548055791\\
9.2	0.0227547759524735\\
9.3	0.0223484476402253\\
9.4	0.0219536053739815\\
9.5	0.0215698073955918\\
9.6	0.0211966333462108\\
9.7	0.0208336830204979\\
9.8	0.020480575205275\\
9.9	0.0201369465961226\\
10	0.0198024507859601\\
10.1	0.019476757320164\\
10.2	0.0191595508132391\\
10.3	0.0188505301224762\\
10.4	0.0185494075744099\\
10.5	0.0182559082402315\\
10.6	0.0179697692566303\\
10.7	0.0176907391888156\\
10.8	0.017418577432737\\
10.9	0.0171530536537529\\
11	0.0168939472592148\\
11.1	0.0166410469026329\\
11.2	0.0163941500172664\\
11.3	0.0161530623771493\\
11.4	0.0159175976837112\\
11.5	0.0156875771762919\\
11.6	0.0154628292649758\\
11.7	0.015243189184287\\
11.8	0.0150284986663938\\
11.9	0.0148186056325699\\
12	0.0146133639017482\\
12.1	0.0144126329150876\\
12.2	0.0142162774755498\\
12.3	0.0140241675015521\\
12.4	0.013836177793829\\
12.5	0.0136521878146949\\
12.6	0.0134720814789538\\
12.7	0.013295746955757\\
12.8	0.0131230764807529\\
12.9	0.0129539661779197\\
13	0.0127883158905116\\
13.1	0.0126260290205858\\
13.2	0.0124670123766137\\
13.3	0.0123111760287113\\
13.4	0.0121584331710543\\
13.5	0.0120086999910705\\
13.6	0.0118618955450279\\
13.7	0.0117179416396632\\
13.8	0.011576762719514\\
13.9	0.0114382857596418\\
14	0.0113024401634513\\
14.1	0.0111691576653298\\
14.2	0.0110383722378456\\
14.3	0.0109100200032643\\
14.4	0.0107840391491504\\
14.5	0.0106603698478413\\
14.6	0.0105389541795898\\
14.7	0.0104197360591835\\
14.8	0.0103026611658632\\
14.9	0.0101876768763689\\
15	0.0100747322009555\\
15.1	0.00996377772222716\\
15.2	0.00985476553664775\\
15.3	0.00974764919859513\\
15.4	0.00964238366683159\\
15.5	0.00953892525327171\\
15.6	0.00943723157393495\\
15.7	0.00933726150197654\\
15.8	0.00923897512269587\\
15.9	0.00914233369042743\\
16	0.00904729958722416\\
16.1	0.0089538362832481\\
16.2	0.00886190829878762\\
16.3	0.00877148116782501\\
16.4	0.00868252140308199\\
16.5	0.00859499646247468\\
16.6	0.008508874716913\\
16.7	0.00842412541938302\\
16.8	0.00834071867525367\\
16.9	0.00825862541375245\\
17	0.00817781736055767\\
17.1	0.00809826701145695\\
17.2	0.00801994760702483\\
17.3	0.00794283310827427\\
17.4	0.00786689817323925\\
17.5	0.00779211813444775\\
17.6	0.00771846897724636\\
17.7	0.00764592731893989\\
17.8	0.00757447038871055\\
17.9	0.0075040760082839\\
18	0.00743472257330929\\
18.1	0.00736638903542503\\
18.2	0.00729905488497917\\
18.3	0.00723270013437867\\
18.4	0.00716730530204076\\
18.5	0.00710285139692159\\
18.6	0.00703931990359833\\
18.7	0.00697669276788228\\
18.8	0.00691495238294113\\
18.9	0.00685408157590995\\
19	0.00679406359497107\\
19.1	0.00673488209688418\\
19.2	0.00667652113494865\\
19.3	0.00661896514738094\\
19.4	0.00656219894609068\\
19.5	0.00650620770583989\\
19.6	0.00645097695377024\\
19.7	0.00639649255928413\\
19.8	0.00634274072426593\\
19.9	0.00628970797363022\\
20	0.0062373811461846\\
20.1	0.00618574738579501\\
20.2	0.00613479413284218\\
20.3	0.00608450911595819\\
20.4	0.00603488034403259\\
20.5	0.00598589609847813\\
20.6	0.0059375449257463\\
20.7	0.00588981563008361\\
20.8	0.0058426972665196\\
20.9	0.00579617913407821\\
21	0.00575025076920425\\
21.1	0.00570490193939732\\
21.2	0.00566012263704557\\
21.3	0.00561590307345209\\
21.4	0.00557223367304723\\
21.5	0.00552910506777999\\
21.6	0.0054865080916823\\
21.7	0.00544443377560002\\
21.8	0.00540287334208487\\
21.9	0.00536181820044151\\
22	0.00532125994192463\\
22.1	0.00528119033508059\\
22.2	0.00524160132122875\\
22.3	0.00520248501007777\\
22.4	0.00516383367547207\\
22.5	0.00512563975126421\\
22.6	0.00508789582730883\\
22.7	0.00505059464557404\\
22.8	0.0050137290963664\\
22.9	0.00497729221466558\\
23	0.00494127717656514\\
23.1	0.00490567729581589\\
23.2	0.00487048602046838\\
23.3	0.00483569692961142\\
23.4	0.00480130373020326\\
23.5	0.00476730025399264\\
23.6	0.00473368045452665\\
23.7	0.00470043840424261\\
23.8	0.0046675682916414\\
23.9	0.00463506441853936\\
24	0.00460292119739661\\
24.1	0.004571133148719\\
24.2	0.00453969489853165\\
24.3	0.00450860117592167\\
24.4	0.00447784681064789\\
24.5	0.00444742673081562\\
24.6	0.00441733596061426\\
24.7	0.00438756961811596\\
24.8	0.0043581229131333\\
24.9	0.00432899114513434\\
25	0.0043001697012131\\
25.1	0.00427165405411396\\
25.2	0.00424343976030819\\
25.3	0.00421552245812114\\
25.4	0.00418789786590848\\
25.5	0.00416056178028011\\
25.6	0.00413351007437022\\
25.7	0.00410673869615215\\
25.8	0.00408024366679681\\
25.9	0.00405402107907326\\
26	0.00402806709579018\\
26.1	0.00400237794827723\\
26.2	0.00397694993490491\\
26.3	0.00395177941964191\\
26.4	0.00392686283064887\\
26.5	0.00390219665890743\\
26.6	0.00387777745688363\\
26.7	0.00385360183722464\\
26.8	0.00382966647148786\\
26.9	0.00380596808890145\\
27	0.00378250347515551\\
27.1	0.00375926947122285\\
27.2	0.00373626297220871\\
27.3	0.0037134809262285\\
27.4	0.00369092033331283\\
27.5	0.00366857824433903\\
27.6	0.00364645175998848\\
27.7	0.00362453802972894\\
27.8	0.00360283425082136\\
27.9	0.00358133766735029\\
28	0.0035600455692774\\
28.1	0.00353895529151742\\
28.2	0.00351806421303592\\
28.3	0.00349736975596825\\
28.4	0.00347686938475923\\
28.5	0.00345656060532288\\
28.6	0.00343644096422172\\
28.7	0.00341650804786513\\
28.8	0.00339675948172625\\
28.9	0.00337719292957687\\
29	0.00335780609273998\\
29.1	0.00333859670935932\\
29.2	0.00331956255368568\\
29.3	0.00330070143537937\\
29.4	0.00328201119882849\\
29.5	0.00326348972248259\\
29.6	0.00324513491820137\\
29.7	0.00322694473061789\\
29.8	0.0032089171365161\\
29.9	0.00319105014422217\\
30	0.00317334179300939\\
30.1	0.00315579015251617\\
30.2	0.0031383933221769\\
30.3	0.00312114943066536\\
30.4	0.00310405663535026\\
30.5	0.0030871131217627\\
30.6	0.00307031710307522\\
30.7	0.00305366681959214\\
30.8	0.00303716053825091\\
30.9	0.00302079655213425\\
31	0.0030045731799927\\
31.1	0.0029884887657775\\
31.2	0.00297254167818329\\
31.3	0.00295673031020071\\
31.4	0.00294105307867832\\
31.5	0.00292550842389394\\
31.6	0.0029100948091349\\
31.7	0.00289481072028719\\
31.8	0.00287965466543315\\
31.9	0.00286462517445762\\
32	0.00284972079866223\\
32.1	0.00283494011038775\\
32.2	0.00282028170264419\\
32.3	0.00280574418874858\\
32.4	0.00279132620197015\\
32.5	0.00277702639518283\\
32.6	0.0027628434405248\\
32.7	0.00274877602906501\\
32.8	0.00273482287047644\\
32.9	0.00272098269271602\\
33	0.00270725424171095\\
33.1	0.00269363628105139\\
33.2	0.00268012759168924\\
33.3	0.00266672697164307\\
33.4	0.00265343323570879\\
33.5	0.00264024521517614\\
33.6	0.00262716175755084\\
33.7	0.00261418172628216\\
33.8	0.00260130400049587\\
33.9	0.00258852747473248\\
34	0.00257585105869058\\
34.1	0.00256327367697518\\
34.2	0.00255079426885096\\
34.3	0.00253841178800033\\
34.4	0.00252612520228615\\
34.5	0.00251393349351904\\
34.6	0.00250183565722917\\
34.7	0.00248983070244244\\
34.8	0.00247791765146091\\
34.9	0.00246609553964748\\
35	0.00245436341521457\\
35.1	0.00244272033901694\\
35.2	0.00243116538434831\\
35.3	0.0024196976367419\\
35.4	0.00240831619377466\\
35.5	0.00239702016487523\\
35.6	0.00238580867113546\\
35.7	0.00237468084512544\\
35.8	0.00236363583071199\\
35.9	0.00235267278288055\\
36	0.00234179086756024\\
36.1	0.00233098926145233\\
36.2	0.0023202671518617\\
36.3	0.00230962373653151\\
36.4	0.00229905822348081\\
36.5	0.0022885698308452\\
36.6	0.00227815778672029\\
36.7	0.00226782132900807\\
36.8	0.00225755970526607\\
36.9	0.00224737217255918\\
37	0.00223725799731418\\
37.1	0.00222721645517689\\
37.2	0.00221724683087187\\
37.3	0.00220734841806457\\
37.4	0.00219752051922605\\
37.5	0.00218776244549997\\
37.6	0.00217807351657206\\
37.7	0.00216845306054179\\
37.8	0.00215890041379639\\
37.9	0.00214941492088702\\
38	0.00213999593440712\\
38.1	0.00213064281487295\\
38.2	0.00212135493060612\\
38.3	0.00211213165761823\\
38.4	0.00210297237949745\\
38.5	0.00209387648729717\\
38.6	0.00208484337942644\\
38.7	0.00207587246154238\\
38.8	0.0020669631464444\\
38.9	0.00205811485397029\\
39	0.00204932701089398\\
39.1	0.00204059905082514\\
39.2	0.00203193041411046\\
39.3	0.00202332054773653\\
39.4	0.0020147689052345\\
39.5	0.00200627494658622\\
39.6	0.00199783813813202\\
39.7	0.00198945795248005\\
39.8	0.00198113386841709\\
39.9	0.00197286537082086\\
40	0.00196465195057385\\
40.1	0.0019564931044785\\
40.2	0.00194838833517383\\
40.3	0.00194033715105344\\
40.4	0.00193233906618486\\
40.5	0.00192439360023022\\
40.6	0.00191650027836824\\
40.7	0.00190865863121749\\
40.8	0.00190086819476087\\
40.9	0.00189312851027138\\
41	0.00188543912423905\\
41.1	0.00187779958829906\\
41.2	0.00187020945916106\\
41.3	0.00186266829853957\\
41.4	0.00185517567308554\\
41.5	0.00184773115431901\\
41.6	0.00184033431856282\\
41.7	0.00183298474687741\\
41.8	0.00182568202499664\\
41.9	0.00181842574326464\\
42	0.00181121549657365\\
42.1	0.00180405088430286\\
42.2	0.00179693151025819\\
42.3	0.00178985698261306\\
42.4	0.00178282691385005\\
42.5	0.00177584092070347\\
42.6	0.0017688986241029\\
42.7	0.00176199964911751\\
42.8	0.00175514362490131\\
42.9	0.00174833018463925\\
43	0.00174155896549411\\
43.1	0.00173482960855428\\
43.2	0.00172814175878227\\
43.3	0.00172149506496408\\
43.4	0.00171488917965927\\
43.5	0.00170832375915191\\
43.6	0.00170179846340215\\
43.7	0.00169531295599859\\
43.8	0.00168886690411143\\
43.9	0.00168245997844619\\
44	0.0016760918531983\\
44.1	0.00166976220600822\\
44.2	0.00166347071791735\\
44.3	0.00165721707332452\\
44.4	0.00165100095994322\\
44.5	0.00164482206875939\\
44.6	0.00163868009398988\\
44.7	0.00163257473304152\\
44.8	0.00162650568647082\\
44.9	0.0016204726579442\\
45	0.00161447535419893\\
45.1	0.00160851348500449\\
45.2	0.00160258676312467\\
45.3	0.00159669490428007\\
45.4	0.00159083762711127\\
45.5	0.00158501465314245\\
45.6	0.00157922570674561\\
45.7	0.00157347051510528\\
45.8	0.00156774880818376\\
45.9	0.0015620603186868\\
46	0.00155640478202988\\
46.1	0.00155078193630492\\
46.2	0.00154519152224745\\
46.3	0.00153963328320429\\
46.4	0.00153410696510171\\
46.5	0.00152861231641396\\
46.6	0.00152314908813236\\
46.7	0.00151771703373476\\
46.8	0.00151231590915547\\
46.9	0.00150694547275554\\
47	0.00150160548529363\\
47.1	0.00149629570989706\\
47.2	0.00149101591203351\\
47.3	0.00148576585948292\\
47.4	0.00148054532230988\\
47.5	0.00147535407283645\\
47.6	0.00147019188561521\\
47.7	0.00146505853740288\\
47.8	0.00145995380713412\\
47.9	0.00145487747589585\\
48	0.00144982932690183\\
48.1	0.0014448091454676\\
48.2	0.00143981671898583\\
48.3	0.00143485183690194\\
48.4	0.0014299142906901\\
48.5	0.00142500387382953\\
48.6	0.00142012038178112\\
48.7	0.00141526361196445\\
48.8	0.00141043336373497\\
48.9	0.00140562943836168\\
49	0.00140085163900493\\
49.1	0.00139609977069467\\
49.2	0.00139137364030887\\
49.3	0.00138667305655238\\
49.4	0.00138199782993588\\
49.5	0.00137734777275531\\
49.6	0.00137272269907145\\
49.7	0.00136812242468982\\
49.8	0.00136354676714082\\
49.9	0.00135899554566018\\
50	0.00135446858116963\\
50.1	0.00134996569625788\\
50.2	0.00134548671516174\\
50.3	0.00134103146374764\\
50.4	0.00133659976949329\\
50.5	0.00133219146146959\\
50.6	0.00132780637032285\\
50.7	0.00132344432825715\\
50.8	0.00131910516901698\\
50.9	0.00131478872787013\\
51	0.00131049484159075\\
51.1	0.00130622334844266\\
51.2	0.00130197408816289\\
51.3	0.00129774690194538\\
51.4	0.00129354163242498\\
51.5	0.00128935812366156\\
51.6	0.00128519622112439\\
51.7	0.00128105577167671\\
51.8	0.00127693662356048\\
51.9	0.00127283862638134\\
52	0.00126876163109374\\
52.1	0.00126470548998631\\
52.2	0.00126067005666738\\
52.3	0.00125665518605067\\
52.4	0.00125266073434118\\
52.5	0.00124868655902131\\
52.6	0.00124473251883705\\
52.7	0.00124079847378442\\
52.8	0.00123688428509607\\
52.9	0.00123298981522805\\
53	0.00122911492784673\\
53.1	0.00122525948781586\\
53.2	0.00122142336118387\\
53.3	0.00121760641517128\\
53.4	0.00121380851815822\\
53.5	0.00121002953967222\\
53.6	0.00120626935037604\\
53.7	0.00120252782205573\\
53.8	0.00119880482760878\\
53.9	0.00119510024103244\\
54	0.00119141393741224\\
54.1	0.00118774579291051\\
54.2	0.00118409568475521\\
54.3	0.00118046349122877\\
54.4	0.00117684909165713\\
54.5	0.00117325236639889\\
54.6	0.0011696731968346\\
54.7	0.00116611146535617\\
54.8	0.00116256705535646\\
54.9	0.00115903985121889\\
55	0.00115552973830728\\
55.1	0.00115203660295579\\
55.2	0.00114856033245892\\
55.3	0.00114510081506171\\
55.4	0.00114165793995\\
55.5	0.00113823159724084\\
55.6	0.00113482167797301\\
55.7	0.00113142807409766\\
55.8	0.00112805067846901\\
55.9	0.00112468938483523\\
56	0.00112134408782939\\
56.1	0.00111801468296056\\
56.2	0.00111470106660491\\
56.3	0.00111140313599707\\
56.4	0.00110812078922145\\
56.5	0.00110485392520374\\
56.6	0.00110160244370252\\
56.7	0.00109836624530089\\
56.8	0.0010951452313983\\
56.9	0.00109193930420237\\
57	0.00108874836672091\\
57.1	0.00108557232275398\\
57.2	0.00108241107688599\\
57.3	0.00107926453447803\\
57.4	0.00107613260166013\\
57.5	0.00107301518532374\\
57.6	0.00106991219311422\\
57.7	0.00106682353342345\\
57.8	0.00106374911538251\\
57.9	0.00106068884885443\\
58	0.00105764264442709\\
58.1	0.00105461041340611\\
58.2	0.00105159206780789\\
58.3	0.0010485875203527\\
58.4	0.00104559668445784\\
58.5	0.00104261947423093\\
58.6	0.00103965580446317\\
58.7	0.00103670559062284\\
58.8	0.00103376874884868\\
58.9	0.00103084519594352\\
59	0.00102793484936785\\
59.1	0.00102503762723356\\
59.2	0.0010221534482977\\
59.3	0.00101928223195627\\
59.4	0.0010164238982382\\
59.5	0.0010135783677993\\
59.6	0.00101074556191625\\
59.7	0.00100792540248081\\
59.8	0.0010051178119939\\
59.9	0.00100232271355989\\
60	0.000999540030880919\\
60.1	0.000996769688251203\\
60.2	0.000994011610551518\\
60.3	0.000991265723243669\\
60.4	0.000988531952365044\\
60.5	0.000985810224523228\\
60.6	0.000983100466890671\\
60.7	0.000980402607199422\\
60.8	0.000977716573735912\\
60.9	0.0009750422953358\\
61	0.000972379701378876\\
61.1	0.000969728721784013\\
61.2	0.000967089287004181\\
61.3	0.000964461328021511\\
61.4	0.000961844776342417\\
61.5	0.000959239563992763\\
61.6	0.000956645623513091\\
61.7	0.000954062887953895\\
61.8	0.000951491290870948\\
61.9	0.000948930766320678\\
62	0.000946381248855596\\
62.1	0.000943842673519771\\
62.2	0.000941314975844355\\
62.3	0.000938798091843152\\
62.4	0.000936291958008241\\
62.5	0.000933796511305639\\
62.6	0.000931311689171017\\
62.7	0.000928837429505451\\
62.8	0.000926373670671233\\
62.9	0.000923920351487712\\
63	0.000921477411227186\\
63.1	0.000919044789610838\\
63.2	0.000916622426804715\\
63.3	0.000914210263415743\\
63.4	0.000911808240487791\\
63.5	0.000909416299497776\\
63.6	0.0009070343823518\\
63.7	0.000904662431381344\\
63.8	0.000902300389339481\\
63.9	0.000899948199397148\\
64	0.000897605805139443\\
64.1	0.000895273150561968\\
64.2	0.000892950180067205\\
64.3	0.000890636838460936\\
64.4	0.000888333070948692\\
64.5	0.000886038823132246\\
64.6	0.000883754041006136\\
64.7	0.000881478670954231\\
64.8	0.000879212659746324\\
64.9	0.000876955954534766\\
65	0.000874708502851131\\
65.1	0.00087247025260292\\
65.2	0.000870241152070292\\
65.3	0.000868021149902834\\
65.4	0.000865810195116361\\
65.5	0.000863608237089748\\
65.6	0.000861415225561797\\
65.7	0.000859231110628134\\
65.8	0.000857055842738137\\
65.9	0.000854889372691896\\
66	0.000852731651637203\\
66.1	0.000850582631066573\\
66.2	0.000848442262814296\\
66.3	0.000846310499053513\\
66.4	0.000844187292293332\\
66.5	0.000842072595375961\\
66.6	0.000839966361473879\\
66.7	0.000837868544087029\\
66.8	0.000835779097040042\\
66.9	0.000833697974479489\\
67	0.00083162513087116\\
67.1	0.000829560520997367\\
67.2	0.00082750409995428\\
67.3	0.000825455823149281\\
67.4	0.000823415646298352\\
67.5	0.000821383525423486\\
67.6	0.000819359416850121\\
67.7	0.000817343277204602\\
67.8	0.000815335063411668\\
67.9	0.000813334732691961\\
68	0.000811342242559565\\
68.1	0.000809357550819562\\
68.2	0.000807380615565616\\
68.3	0.000805411395177582\\
68.4	0.000803449848319133\\
68.5	0.000801495933935415\\
68.6	0.000799549611250725\\
68.7	0.000797610839766205\\
68.8	0.000795679579257566\\
68.9	0.000793755789772831\\
69	0.000791839431630098\\
69.1	0.000789930465415328\\
69.2	0.000788028851980151\\
69.3	0.000786134552439697\\
69.4	0.000784247528170442\\
69.5	0.000782367740808081\\
69.6	0.000780495152245418\\
69.7	0.000778629724630277\\
69.8	0.000776771420363429\\
69.9	0.000774920202096548\\
70	0.000773076032730177\\
70.1	0.00077123887541172\\
70.2	0.000769408693533446\\
70.3	0.000767585450730521\\
70.4	0.000765769110879049\\
70.5	0.000763959638094143\\
70.6	0.000762156996727999\\
70.7	0.000760361151368003\\
70.8	0.000758572066834848\\
70.9	0.000756789708180668\\
71	0.000755014040687195\\
71.1	0.000753245029863927\\
71.2	0.000751482641446319\\
71.3	0.000749726841393985\\
71.4	0.000747977595888921\\
71.5	0.000746234871333745\\
71.6	0.000744498634349949\\
71.7	0.000742768851776173\\
71.8	0.000741045490666488\\
71.9	0.000739328518288703\\
72	0.000737617902122681\\
72.1	0.000735913609858673\\
72.2	0.000734215609395672\\
72.3	0.00073252386883977\\
72.4	0.000730838356502544\\
72.5	0.000729159040899448\\
72.6	0.000727485890748224\\
72.7	0.000725818874967323\\
72.8	0.000724157962674347\\
72.9	0.0007225031231845\\
73	0.000720854326009055\\
73.1	0.000719211540853834\\
73.2	0.000717574737617702\\
73.3	0.00071594388639108\\
73.4	0.00071431895745446\\
73.5	0.000712699921276945\\
73.6	0.000711086748514798\\
73.7	0.000709479410009998\\
73.8	0.00070787787678882\\
73.9	0.000706282120060423\\
74	0.000704692111215445\\
74.1	0.00070310782182462\\
74.2	0.000701529223637403\\
74.3	0.000699956288580603\\
74.4	0.000698388988757042\\
74.5	0.000696827296444206\\
74.6	0.000695271184092927\\
74.7	0.000693720624326064\\
74.8	0.000692175589937203\\
74.9	0.000690636053889365\\
75	0.000689101989313726\\
75.1	0.000687573369508347\\
75.2	0.000686050167936922\\
75.3	0.000684532358227529\\
75.4	0.000683019914171392\\
75.5	0.000681512809721663\\
75.6	0.000680011018992206\\
75.7	0.000678514516256395\\
75.8	0.000677023275945919\\
75.9	0.000675537272649605\\
76	0.000674056481112245\\
76.1	0.000672580876233435\\
76.2	0.000671110433066424\\
76.3	0.000669645126816976\\
76.4	0.000668184932842233\\
76.5	0.000666729826649602\\
76.6	0.000665279783895639\\
76.7	0.000663834780384947\\
76.8	0.000662394792069088\\
76.9	0.000660959795045497\\
77	0.000659529765556411\\
77.1	0.000658104679987804\\
77.2	0.000656684514868334\\
77.3	0.000655269246868295\\
77.4	0.000653858852798581\\
77.5	0.000652453309609662\\
77.6	0.00065105259439056\\
77.7	0.000649656684367842\\
77.8	0.000648265556904619\\
77.9	0.000646879189499552\\
78	0.000645497559785866\\
78.1	0.000644120645530377\\
78.2	0.000642748424632524\\
78.3	0.000641380875123409\\
78.4	0.000640017975164843\\
78.5	0.000638659703048409\\
78.6	0.00063730603719452\\
78.7	0.000635956956151498\\
78.8	0.000634612438594649\\
78.9	0.000633272463325356\\
79	0.000631937009270173\\
79.1	0.000630606055479926\\
79.2	0.00062927958112883\\
79.3	0.000627957565513603\\
79.4	0.000626639988052594\\
79.5	0.000625326828284916\\
79.6	0.000624018065869587\\
79.7	0.000622713680584677\\
79.8	0.000621413652326463\\
79.9	0.000620117961108593\\
80	0.000618826587061253\\
80.1	0.000617539510430342\\
80.2	0.000616256711576657\\
80.3	0.000614978170975082\\
80.4	0.000613703869213783\\
80.5	0.000612433786993413\\
80.6	0.000611167905126319\\
80.7	0.000609906204535759\\
80.8	0.000608648666255126\\
80.9	0.000607395271427174\\
81	0.000606146001303258\\
81.1	0.000604900837242567\\
81.2	0.000603659760711383\\
81.3	0.000602422753282324\\
81.4	0.000601189796633612\\
81.5	0.000599960872548336\\
81.6	0.000598735962913721\\
81.7	0.000597515049720414\\
81.8	0.000596298115061758\\
81.9	0.00059508514113309\\
82	0.000593876110231032\\
82.1	0.000592671004752794\\
82.2	0.000591469807195478\\
82.3	0.000590272500155396\\
82.4	0.000589079066327382\\
82.5	0.00058788948850412\\
82.6	0.000586703749575469\\
82.7	0.000585521832527802\\
82.8	0.000584343720443341\\
82.9	0.000583169396499508\\
83	0.000581998843968269\\
83.1	0.000580832046215492\\
83.2	0.000579668986700309\\
83.3	0.000578509648974481\\
83.4	0.000577354016681769\\
83.5	0.000576202073557309\\
83.6	0.000575053803426992\\
83.7	0.000573909190206855\\
83.8	0.000572768217902464\\
83.9	0.000571630870608316\\
84	0.000570497132507236\\
84.1	0.000569366987869782\\
84.2	0.000568240421053659\\
84.3	0.000567117416503126\\
84.4	0.000565997958748421\\
84.5	0.000564882032405183\\
84.6	0.00056376962217388\\
84.7	0.000562660712839242\\
84.8	0.000561555289269697\\
84.9	0.000560453336416814\\
85	0.000559354839314749\\
85.1	0.000558259783079693\\
85.2	0.000557168152909331\\
85.3	0.000556079934082295\\
85.4	0.000554995111957632\\
85.5	0.00055391367197427\\
85.6	0.000552835599650488\\
85.7	0.000551760880583391\\
85.8	0.000550689500448394\\
85.9	0.0005496214449987\\
86	0.000548556700064792\\
86.1	0.000547495251553921\\
86.2	0.000546437085449605\\
86.3	0.000545382187811125\\
86.4	0.000544330544773033\\
86.5	0.000543282142544652\\
86.6	0.000542236967409595\\
86.7	0.000541195005725273\\
86.8	0.000540156243922417\\
86.9	0.000539120668504599\\
87	0.000538088266047759\\
87.1	0.00053705902319973\\
87.2	0.000536032926679779\\
87.3	0.000535009963278134\\
87.4	0.000533990119855532\\
87.5	0.000532973383342758\\
87.6	0.000531959740740193\\
87.7	0.000530949179117367\\
87.8	0.000529941685612509\\
87.9	0.000528937247432105\\
88	0.000527935851850463\\
88.1	0.00052693748620927\\
88.2	0.000525942137917166\\
88.3	0.000524949794449308\\
88.4	0.000523960443346951\\
88.5	0.000522974072217018\\
88.6	0.000521990668731684\\
88.7	0.00052101022062796\\
88.8	0.000520032715707277\\
88.9	0.000519058141835074\\
89	0.000518086486940397\\
89.1	0.000517117739015489\\
89.2	0.00051615188611539\\
89.3	0.000515188916357539\\
89.4	0.00051422881792138\\
89.5	0.000513271579047966\\
89.6	0.000512317188039573\\
89.7	0.000511365633259314\\
89.8	0.000510416903130748\\
89.9	0.000509470986137511\\
90	0.000508527870822927\\
90.1	0.000507587545789637\\
90.2	0.00050664999969923\\
90.3	0.000505715221271866\\
90.4	0.000504783199285915\\
90.5	0.00050385392257759\\
90.6	0.000502927380040586\\
90.7	0.000502003560625719\\
90.8	0.000501082453340574\\
90.9	0.000500164047249147\\
91	0.000499248331471497\\
91.1	0.000498335295183393\\
91.2	0.000497424927615975\\
91.3	0.000496517218055402\\
91.4	0.000495612155842519\\
91.5	0.000494709730372513\\
91.6	0.000493809931094579\\
91.7	0.000492912747511587\\
91.8	0.000492018169179748\\
91.9	0.000491126185708288\\
92	0.000490236786759123\\
92.1	0.000489349962046528\\
92.2	0.000488465701336825\\
92.3	0.000487583994448055\\
92.4	0.000486704831249666\\
92.5	0.000485828201662196\\
92.6	0.000484954095656961\\
92.7	0.000484082503255746\\
92.8	0.000483213414530495\\
92.9	0.000482346819603006\\
93	0.000481482708644627\\
93.1	0.000480621071875954\\
93.2	0.000479761899566535\\
93.3	0.000478905182034568\\
93.4	0.000478050909646609\\
93.5	0.000477199072817278\\
93.6	0.000476349662008969\\
93.7	0.000475502667731558\\
93.8	0.000474658080542123\\
93.9	0.000473815891044651\\
94	0.000472976089889762\\
94.1	0.000472138667774423\\
94.2	0.000471303615441676\\
94.3	0.000470470923680352\\
94.4	0.000469640583324806\\
94.5	0.000468812585254637\\
94.6	0.000467986920394419\\
94.7	0.000467163579713434\\
94.8	0.000466342554225403\\
94.9	0.000465523834988221\\
95	0.000464707413103693\\
95.1	0.000463893279717275\\
95.2	0.00046308142601781\\
95.3	0.000462271843237275\\
95.4	0.00046146452265052\\
95.5	0.000460659455575018\\
95.6	0.00045985663337061\\
95.7	0.000459056047439254\\
95.8	0.000458257689224777\\
95.9	0.000457461550212628\\
96	0.000456667621929632\\
96.1	0.000455875895943744\\
96.2	0.000455086363863812\\
96.3	0.00045429901733933\\
96.4	0.000453513848060203\\
96.5	0.000452730847756511\\
96.6	0.00045195000819827\\
96.7	0.000451171321195199\\
96.8	0.000450394778596489\\
96.9	0.000449620372290571\\
97	0.000448848094204889\\
97.1	0.000448077936305669\\
97.2	0.000447309890597695\\
97.3	0.000446543949124084\\
97.4	0.000445780103966064\\
97.5	0.000445018347242752\\
97.6	0.000444258671110932\\
97.7	0.000443501067764841\\
97.8	0.000442745529435948\\
97.9	0.000441992048392741\\
98	0.000441240616940513\\
98.1	0.000440491227421146\\
98.2	0.000439743872212904\\
98.3	0.000438998543730224\\
98.4	0.000438255234423502\\
98.5	0.000437513936778893\\
98.6	0.000436774643318101\\
98.7	0.000436037346598175\\
98.8	0.000435302039211312\\
98.9	0.000434568713784646\\
99	0.000433837362980059\\
99.1	0.000433107979493973\\
99.2	0.000432380556057157\\
99.3	0.000431655085434534\\
99.4	0.000430931560424979\\
99.5	0.000430209973861132\\
99.6	0.000429490318609204\\
99.7	0.000428772587568785\\
99.8	0.000428056773672656\\
99.9	0.0004273428698866\\
100	0.000426630869209216\\
100.1	0.000425920764671732\\
100.2	0.000425212549337822\\
100.3	0.000424506216303421\\
100.4	0.000423801758696545\\
100.5	0.000423099169677109\\
100.6	0.000422398442436746\\
100.7	0.000421699570198632\\
100.8	0.000421002546217307\\
100.9	0.000420307363778495\\
101	0.000419614016198938\\
101.1	0.000418922496826213\\
101.2	0.000418232799038567\\
101.3	0.000417544916244737\\
101.4	0.00041685884188379\\
101.5	0.000416174569424944\\
101.6	0.000415492092367406\\
101.7	0.000414811404240205\\
101.8	0.00041413249860202\\
101.9	0.000413455369041022\\
102	0.000412780009174709\\
102.1	0.000412106412649738\\
102.2	0.00041143457314177\\
102.3	0.000410764484355305\\
102.4	0.000410096140023527\\
102.5	0.000409429533908139\\
102.6	0.000408764659799211\\
102.7	0.000408101511515022\\
102.8	0.000407440082901902\\
102.9	0.000406780367834082\\
103	0.000406122360213538\\
103.1	0.000405466053969837\\
103.2	0.00040481144305999\\
103.3	0.000404158521468298\\
103.4	0.000403507283206202\\
103.5	0.000402857722312137\\
103.6	0.000402209832851384\\
103.7	0.000401563608915921\\
103.8	0.00040091904462428\\
103.9	0.000400276134121401\\
104	0.000399634871578488\\
104.1	0.000398995251192867\\
104.2	0.000398357267187841\\
104.3	0.000397720913812555\\
104.4	0.00039708618534185\\
104.5	0.000396453076076124\\
104.6	0.000395821580341199\\
104.7	0.000395191692488177\\
104.8	0.000394563406893307\\
104.9	0.000393936717957849\\
105	0.000393311620107938\\
105.1	0.000392688107794448\\
105.2	0.000392066175492866\\
105.3	0.00039144581770315\\
105.4	0.000390827028949604\\
105.5	0.000390209803780746\\
105.6	0.000389594136769177\\
105.7	0.000388980022511453\\
105.8	0.000388367455627954\\
105.9	0.000387756430762762\\
106	0.000387146942583528\\
106.1	0.000386538985781351\\
106.2	0.000385932555070653\\
106.3	0.000385327645189048\\
106.4	0.000384724250897228\\
106.5	0.000384122366978832\\
106.6	0.000383521988240332\\
106.7	0.000382923109510904\\
106.8	0.000382325725642311\\
106.9	0.000381729831508786\\
107	0.000381135422006909\\
107.1	0.000380542492055488\\
107.2	0.000379951036595448\\
107.3	0.000379361050589707\\
107.4	0.000378772529023063\\
107.5	0.000378185466902081\\
107.6	0.000377599859254973\\
107.7	0.000377015701131489\\
107.8	0.000376432987602803\\
107.9	0.000375851713761396\\
108	0.000375271874720952\\
108.1	0.00037469346561624\\
108.2	0.000374116481603007\\
108.3	0.000373540917857867\\
108.4	0.000372966769578193\\
108.5	0.000372394031982009\\
108.6	0.000371822700307881\\
108.7	0.000371252769814808\\
108.8	0.000370684235782121\\
108.9	0.000370117093509373\\
109	0.000369551338316234\\
109.1	0.00036898696554239\\
109.2	0.000368423970547435\\
109.3	0.00036786234871077\\
109.4	0.0003673020954315\\
109.5	0.000366743206128333\\
109.6	0.000366185676239475\\
109.7	0.000365629501222536\\
109.8	0.000365074676554424\\
109.9	0.000364521197731246\\
110	0.000363969060268214\\
110.1	0.000363418259699541\\
110.2	0.000362868791578346\\
110.3	0.000362320651476556\\
110.4	0.000361773834984813\\
110.5	0.00036122833771237\\
110.6	0.000360684155287006\\
110.7	0.000360141283354922\\
110.8	0.000359599717580654\\
110.9	0.000359059453646974\\
111	0.000358520487254798\\
111.1	0.000357982814123099\\
111.2	0.000357446429988806\\
111.3	0.000356911330606718\\
111.4	0.000356377511749415\\
111.5	0.000355844969207162\\
111.6	0.000355313698787824\\
111.7	0.000354783696316774\\
111.8	0.000354254957636804\\
111.9	0.000353727478608041\\
112	0.000353201255107854\\
112.1	0.00035267628303077\\
112.2	0.000352152558288387\\
112.3	0.000351630076809286\\
112.4	0.000351108834538949\\
112.5	0.000350588827439669\\
112.6	0.000350070051490471\\
112.7	0.000349552502687023\\
112.8	0.000349036177041556\\
112.9	0.000348521070582777\\
113	0.000348007179355793\\
113.1	0.000347494499422021\\
113.2	0.00034698302685911\\
113.3	0.000346472757760862\\
113.4	0.000345963688237148\\
113.5	0.000345455814413829\\
113.6	0.000344949132432676\\
113.7	0.000344443638451292\\
113.8	0.000343939328643031\\
113.9	0.000343436199196921\\
114	0.000342934246317586\\
114.1	0.000342433466225168\\
114.2	0.000341933855155252\\
114.3	0.000341435409358787\\
114.4	0.00034093812510201\\
114.5	0.000340441998666373\\
114.6	0.000339947026348465\\
114.7	0.000339453204459938\\
114.8	0.000338960529327433\\
114.9	0.000338468997292507\\
115	0.000337978604711557\\
115.1	0.000337489347955751\\
115.2	0.00033700122341095\\
115.3	0.00033651422747764\\
115.4	0.000336028356570859\\
115.5	0.000335543607120126\\
115.6	0.000335059975569368\\
115.7	0.000334577458376852\\
115.8	0.000334096052015114\\
115.9	0.000333615752970889\\
116	0.000333136557745042\\
116.1	0.000332658462852497\\
116.2	0.000332181464822173\\
116.3	0.000331705560196911\\
116.4	0.000331230745533409\\
116.5	0.000330757017402156\\
116.6	0.000330284372387358\\
116.7	0.000329812807086882\\
116.8	0.000329342318112181\\
116.9	0.000328872902088231\\
117	0.000328404555653467\\
117.1	0.000327937275459717\\
117.2	0.000327471058172135\\
117.3	0.000327005900469141\\
117.4	0.000326541799042353\\
117.5	0.000326078750596525\\
117.6	0.000325616751849485\\
117.7	0.000325155799532068\\
117.8	0.00032469589038806\\
117.9	0.000324237021174129\\
118	0.000323779188659767\\
118.1	0.000323322389627228\\
118.2	0.000322866620871465\\
118.3	0.000322411879200073\\
118.4	0.000321958161433224\\
118.5	0.00032150546440361\\
118.6	0.000321053784956383\\
118.7	0.000320603119949092\\
118.8	0.000320153466251629\\
118.9	0.000319704820746168\\
119	0.000319257180327105\\
119.1	0.000318810541901002\\
119.2	0.000318364902386527\\
119.3	0.0003179202587144\\
119.4	0.000317476607827333\\
119.5	0.000317033946679973\\
119.6	0.000316592272238847\\
119.7	0.000316151581482305\\
119.8	0.000315711871400465\\
119.9	0.000315273138995155\\
120	0.00031483538127986\\
120.1	0.000314398595279668\\
120.2	0.00031396277803121\\
120.3	0.000313527926582613\\
120.4	0.000313094037993441\\
120.5	0.00031266110933464\\
120.6	0.000312229137688491\\
120.7	0.00031179812014855\\
120.8	0.000311368053819599\\
120.9	0.000310938935817591\\
121	0.000310510763269602\\
121.1	0.000310083533313771\\
121.2	0.000309657243099259\\
121.3	0.000309231889786187\\
121.4	0.000308807470545592\\
121.5	0.000308383982559373\\
121.6	0.000307961423020242\\
121.7	0.000307539789131672\\
121.8	0.000307119078107847\\
121.9	0.000306699287173615\\
122	0.000306280413564434\\
122.1	0.000305862454526328\\
122.2	0.000305445407315832\\
122.3	0.000305029269199949\\
122.4	0.000304614037456098\\
122.5	0.000304199709372067\\
122.6	0.000303786282245966\\
122.7	0.000303373753386178\\
122.8	0.000302962120111309\\
122.9	0.000302551379750149\\
123	0.000302141529641616\\
123.1	0.000301732567134714\\
123.2	0.000301324489588487\\
123.3	0.000300917294371972\\
123.4	0.000300510978864152\\
123.5	0.00030010554045391\\
123.6	0.000299700976539988\\
123.7	0.000299297284530937\\
123.8	0.000298894461845074\\
123.9	0.000298492505910437\\
124	0.000298091414164741\\
124.1	0.000297691184055334\\
124.2	0.000297291813039154\\
124.3	0.00029689329858268\\
124.4	0.000296495638161897\\
124.5	0.000296098829262245\\
124.6	0.000295702869378582\\
124.7	0.000295307756015136\\
124.8	0.000294913486685467\\
124.9	0.000294520058912422\\
125	0.000294127470228093\\
125.1	0.000293735718173776\\
125.2	0.000293344800299929\\
125.3	0.000292954714166131\\
125.4	0.000292565457341041\\
125.5	0.000292177027402355\\
125.6	0.000291789421936767\\
125.7	0.000291402638539929\\
125.8	0.000291016674816409\\
125.9	0.000290631528379653\\
126	0.000290247196851941\\
126.1	0.000289863677864353\\
126.2	0.000289480969056725\\
126.3	0.000289099068077611\\
126.4	0.000288717972584246\\
126.5	0.000288337680242503\\
126.6	0.000287958188726858\\
126.7	0.00028757949572035\\
126.8	0.000287201598914544\\
126.9	0.000286824496009489\\
127	0.000286448184713687\\
127.1	0.000286072662744048\\
127.2	0.000285697927825857\\
127.3	0.000285323977692737\\
127.4	0.000284950810086608\\
127.5	0.000284578422757655\\
127.6	0.000284206813464288\\
127.7	0.000283835979973107\\
127.8	0.000283465920058864\\
127.9	0.00028309663150443\\
128	0.000282728112100755\\
128.1	0.000282360359646837\\
128.2	0.000281993371949681\\
128.3	0.00028162714682427\\
128.4	0.000281261682093522\\
128.5	0.000280896975588264\\
128.6	0.000280533025147188\\
128.7	0.000280169828616825\\
128.8	0.000279807383851503\\
128.9	0.000279445688713319\\
129	0.000279084741072099\\
129.1	0.00027872453880537\\
129.2	0.000278365079798322\\
129.3	0.000278006361943775\\
129.4	0.000277648383142148\\
129.5	0.000277291141301423\\
129.6	0.000276934634337113\\
129.7	0.00027657886017223\\
129.8	0.000276223816737251\\
129.9	0.000275869501970085\\
130	0.000275515913816042\\
130.1	0.000275163050227802\\
130.2	0.000274810909165379\\
130.3	0.000274459488596092\\
130.4	0.000274108786494532\\
130.5	0.000273758800842532\\
130.6	0.000273409529629133\\
130.7	0.000273060970850558\\
130.8	0.000272713122510173\\
130.9	0.000272365982618461\\
131	0.000272019549192994\\
131.1	0.000271673820258395\\
131.2	0.000271328793846312\\
131.3	0.00027098446799539\\
131.4	0.000270640840751234\\
131.5	0.000270297910166387\\
131.6	0.000269955674300292\\
131.7	0.000269614131219271\\
131.8	0.000269273278996486\\
131.9	0.000268933115711918\\
132	0.000268593639452334\\
132.1	0.000268254848311255\\
132.2	0.000267916740388935\\
132.3	0.000267579313792324\\
132.4	0.000267242566635042\\
132.5	0.000266906497037355\\
132.6	0.000266571103126139\\
132.7	0.000266236383034858\\
132.8	0.000265902334903531\\
132.9	0.00026556895687871\\
133	0.000265236247113446\\
133.1	0.000264904203767264\\
133.2	0.000264572825006137\\
133.3	0.000264242109002456\\
133.4	0.000263912053935005\\
133.5	0.000263582657988931\\
133.6	0.000263253919355719\\
133.7	0.000262925836233168\\
133.8	0.000262598406825357\\
133.9	0.000262271629342624\\
134	0.000261945502001538\\
134.1	0.000261620023024874\\
134.2	0.000261295190641585\\
134.3	0.000260971003086775\\
134.4	0.000260647458601677\\
134.5	0.000260324555433622\\
134.6	0.000260002291836019\\
134.7	0.000259680666068325\\
134.8	0.000259359676396021\\
134.9	0.000259039321090588\\
135	0.000258719598429478\\
135.1	0.000258400506696095\\
135.2	0.000258082044179764\\
135.3	0.000257764209175711\\
135.4	0.000257446999985035\\
135.5	0.000257130414914684\\
135.6	0.000256814452277433\\
135.7	0.000256499110391856\\
135.8	0.000256184387582305\\
135.9	0.000255870282178885\\
136	0.000255556792517427\\
136.1	0.00025524391693947\\
136.2	0.000254931653792231\\
136.3	0.000254620001428588\\
136.4	0.00025430895820705\\
136.5	0.000253998522491737\\
136.6	0.000253688692652358\\
136.7	0.000253379467064185\\
136.8	0.00025307084410803\\
136.9	0.000252762822170224\\
137	0.000252455399642595\\
137.1	0.000252148574922441\\
137.2	0.000251842346412513\\
137.3	0.000251536712520986\\
137.4	0.000251231671661442\\
137.5	0.000250927222252847\\
137.6	0.000250623362719526\\
137.7	0.000250320091491143\\
137.8	0.00025001740700268\\
137.9	0.000249715307694412\\
138	0.000249413792011888\\
138.1	0.000249112858405909\\
138.2	0.000248812505332506\\
138.3	0.000248512731252918\\
138.4	0.000248213534633571\\
138.5	0.000247914913946057\\
138.6	0.000247616867667115\\
138.7	0.000247319394278604\\
138.8	0.000247022492267491\\
138.9	0.00024672616012582\\
139	0.000246430396350699\\
139.1	0.000246135199444279\\
139.2	0.000245840567913727\\
139.3	0.000245546500271212\\
139.4	0.000245252995033884\\
139.5	0.000244960050723849\\
139.6	0.000244667665868156\\
139.7	0.00024437583899877\\
139.8	0.000244084568652557\\
139.9	0.000243793853371263\\
140	0.000243503691701492\\
140.1	0.000243214082194689\\
140.2	0.000242925023407119\\
140.3	0.000242636513899848\\
140.4	0.000242348552238725\\
140.5	0.00024206113699436\\
140.6	0.000241774266742107\\
140.7	0.000241487940062042\\
140.8	0.000241202155538949\\
140.9	0.000240916911762296\\
141	0.00024063220732622\\
141.1	0.000240348040829505\\
141.2	0.000240064410875566\\
141.3	0.000239781316072429\\
141.4	0.000239498755032712\\
141.5	0.00023921672637361\\
141.6	0.000238935228716871\\
141.7	0.000238654260688784\\
141.8	0.000238373820920156\\
141.9	0.000238093908046295\\
142	0.000237814520706995\\
142.1	0.000237535657546516\\
142.2	0.000237257317213564\\
142.3	0.000236979498361276\\
142.4	0.000236702199647205\\
142.5	0.000236425419733294\\
142.6	0.000236149157285869\\
142.7	0.000235873410975613\\
142.8	0.000235598179477553\\
142.9	0.000235323461471043\\
143	0.000235049255639744\\
143.1	0.000234775560671611\\
143.2	0.000234502375258872\\
143.3	0.000234229698098013\\
143.4	0.000233957527889761\\
143.5	0.000233685863339069\\
143.6	0.000233414703155096\\
143.7	0.000233144046051191\\
143.8	0.000232873890744881\\
143.9	0.000232604235957847\\
144	0.000232335080415915\\
144.1	0.000232066422849035\\
144.2	0.000231798261991267\\
144.3	0.000231530596580762\\
144.4	0.00023126342535975\\
144.5	0.000230996747074522\\
144.6	0.000230730560475414\\
144.7	0.000230464864316791\\
144.8	0.000230199657357032\\
144.9	0.000229934938358513\\
145	0.000229670706087593\\
145.1	0.000229406959314597\\
145.2	0.000229143696813802\\
145.3	0.000228880917363421\\
145.4	0.000228618619745586\\
145.5	0.000228356802746336\\
145.6	0.000228095465155599\\
145.7	0.000227834605767178\\
145.8	0.000227574223378735\\
145.9	0.000227314316791779\\
146	0.000227054884811648\\
146.1	0.000226795926247493\\
146.2	0.000226537439912268\\
146.3	0.000226279424622712\\
146.4	0.000226021879199333\\
146.5	0.000225764802466399\\
146.6	0.000225508193251916\\
146.7	0.00022525205038762\\
146.8	0.000224996372708959\\
146.9	0.000224741159055078\\
147	0.000224486408268811\\
147.1	0.000224232119196657\\
147.2	0.000223978290688774\\
147.3	0.000223724921598962\\
147.4	0.000223472010784648\\
147.5	0.000223219557106874\\
147.6	0.000222967559430281\\
147.7	0.000222716016623098\\
147.8	0.000222464927557126\\
147.9	0.000222214291107725\\
148	0.0002219641061538\\
148.1	0.000221714371577787\\
148.2	0.000221465086265643\\
148.3	0.000221216249106828\\
148.4	0.000220967858994293\\
148.5	0.000220719914824468\\
148.6	0.000220472415497248\\
148.7	0.00022022535991598\\
148.8	0.000219978746987448\\
148.9	0.000219732575621863\\
149	0.000219486844732847\\
149.1	0.000219241553237425\\
149.2	0.000218996700056003\\
149.3	0.000218752284112365\\
149.4	0.000218508304333655\\
149.5	0.000218264759650365\\
149.6	0.000218021648996321\\
149.7	0.000217778971308674\\
149.8	0.000217536725527885\\
149.9	0.000217294910597712\\
150	0.000217053525465199\\
150.1	0.000216812569080661\\
150.2	0.000216572040397678\\
150.3	0.000216331938373074\\
150.4	0.00021609226196691\\
150.5	0.000215853010142473\\
150.6	0.00021561418186626\\
150.7	0.000215375776107968\\
150.8	0.000215137791840481\\
150.9	0.000214900228039861\\
151	0.000214663083685331\\
151.1	0.000214426357759267\\
151.2	0.000214190049247186\\
151.3	0.000213954157137732\\
151.4	0.000213718680422667\\
151.5	0.000213483618096857\\
151.6	0.000213248969158262\\
151.7	0.000213014732607923\\
151.8	0.000212780907449952\\
151.9	0.00021254749269152\\
152	0.000212314487342846\\
152.1	0.000212081890417183\\
152.2	0.000211849700930811\\
152.3	0.000211617917903022\\
152.4	0.000211386540356113\\
152.5	0.000211155567315369\\
152.6	0.000210924997809057\\
152.7	0.000210694830868413\\
152.8	0.00021046506552763\\
152.9	0.00021023570082385\\
153	0.000210006735797148\\
153.1	0.000209778169490528\\
153.2	0.000209550000949907\\
153.3	0.000209322229224104\\
153.4	0.000209094853364834\\
153.5	0.000208867872426692\\
153.6	0.000208641285467145\\
153.7	0.000208415091546524\\
153.8	0.000208189289728006\\
153.9	0.000207963879077611\\
154	0.000207738858664188\\
154.1	0.000207514227559406\\
154.2	0.000207289984837741\\
154.3	0.000207066129576469\\
154.4	0.000206842660855654\\
154.5	0.000206619577758138\\
154.6	0.000206396879369531\\
154.7	0.0002061745647782\\
154.8	0.000205952633075261\\
154.9	0.000205731083354567\\
155	0.000205509914712697\\
155.1	0.000205289126248951\\
155.2	0.000205068717065334\\
155.3	0.000204848686266549\\
155.4	0.000204629032959988\\
155.5	0.000204409756255722\\
155.6	0.000204190855266488\\
155.7	0.000203972329107684\\
155.8	0.000203754176897355\\
155.9	0.000203536397756187\\
156	0.000203318990807497\\
156.1	0.000203101955177218\\
156.2	0.000202885289993899\\
156.3	0.000202668994388687\\
156.4	0.000202453067495321\\
156.5	0.000202237508450125\\
156.6	0.000202022316391994\\
156.7	0.000201807490462388\\
156.8	0.00020159302980532\\
156.9	0.00020137893356735\\
157	0.000201165200897575\\
157.1	0.000200951830947616\\
157.2	0.000200738822871615\\
157.3	0.000200526175826222\\
157.4	0.000200313888970586\\
157.5	0.000200101961466347\\
157.6	0.000199890392477629\\
157.7	0.000199679181171026\\
157.8	0.000199468326715599\\
157.9	0.000199257828282862\\
158	0.000199047685046776\\
158.1	0.00019883789618374\\
158.2	0.000198628460872583\\
158.3	0.000198419378294553\\
158.4	0.00019821064763331\\
158.5	0.000198002268074917\\
158.6	0.000197794238807832\\
158.7	0.000197586559022897\\
158.8	0.000197379227913334\\
158.9	0.000197172244674731\\
159	0.000196965608505041\\
159.1	0.000196759318604563\\
159.2	0.000196553374175944\\
159.3	0.000196347774424166\\
159.4	0.000196142518556537\\
159.5	0.000195937605782682\\
159.6	0.000195733035314541\\
159.7	0.000195528806366353\\
159.8	0.000195324918154652\\
159.9	0.000195121369898258\\
160	0.000194918160818269\\
160.1	0.000194715290138053\\
160.2	0.000194512757083241\\
160.3	0.000194310560881715\\
160.4	0.000194108700763606\\
160.5	0.000193907175961281\\
160.6	0.000193705985709338\\
160.7	0.000193505129244598\\
160.8	0.000193304605806094\\
160.9	0.000193104414635067\\
161	0.000192904554974959\\
161.1	0.000192705026071398\\
161.2	0.0001925058271722\\
161.3	0.000192306957527356\\
161.4	0.000192108416389023\\
161.5	0.00019191020301152\\
161.6	0.000191712316651318\\
161.7	0.000191514756567035\\
161.8	0.000191317522019427\\
161.9	0.000191120612271377\\
162	0.000190924026587895\\
162.1	0.000190727764236104\\
162.2	0.000190531824485236\\
162.3	0.000190336206606624\\
162.4	0.000190140909873693\\
162.5	0.000189945933561957\\
162.6	0.000189751276949006\\
162.7	0.000189556939314504\\
162.8	0.000189362919940176\\
162.9	0.000189169218109809\\
163	0.000188975833109236\\
163.1	0.000188782764226334\\
163.2	0.000188590010751018\\
163.3	0.00018839757197523\\
163.4	0.000188205447192933\\
163.5	0.000188013635700106\\
163.6	0.000187822136794736\\
163.7	0.00018763094977681\\
163.8	0.00018744007394831\\
163.9	0.000187249508613205\\
164	0.000187059253077441\\
164.1	0.000186869306648943\\
164.2	0.000186679668637597\\
164.3	0.000186490338355253\\
164.4	0.000186301315115711\\
164.5	0.000186112598234719\\
164.6	0.000185924187029965\\
164.7	0.000185736080821067\\
164.8	0.000185548278929572\\
164.9	0.000185360780678946\\
165	0.000185173585394568\\
165.1	0.000184986692403722\\
165.2	0.000184800101035596\\
165.3	0.000184613810621266\\
165.4	0.000184427820493699\\
165.5	0.000184242129987742\\
165.6	0.000184056738440113\\
165.7	0.000183871645189401\\
165.8	0.000183686849576055\\
165.9	0.000183502350942379\\
166	0.000183318148632526\\
166.1	0.00018313424199249\\
166.2	0.000182950630370102\\
166.3	0.000182767313115024\\
166.4	0.000182584289578738\\
166.5	0.000182401559114546\\
166.6	0.000182219121077561\\
166.7	0.0001820369748247\\
166.8	0.000181855119714679\\
166.9	0.000181673555108008\\
167	0.000181492280366982\\
167.1	0.000181311294855677\\
167.2	0.000181130597939944\\
167.3	0.000180950188987402\\
167.4	0.000180770067367434\\
167.5	0.000180590232451178\\
167.6	0.000180410683611522\\
167.7	0.000180231420223101\\
167.8	0.000180052441662287\\
167.9	0.000179873747307187\\
168	0.000179695336537633\\
168.1	0.000179517208735179\\
168.2	0.000179339363283094\\
168.3	0.00017916179956636\\
168.4	0.000178984516971658\\
168.5	0.00017880751488737\\
168.6	0.000178630792703572\\
168.7	0.000178454349812023\\
168.8	0.000178278185606166\\
168.9	0.00017810229948112\\
169	0.000177926690833672\\
169.1	0.000177751359062274\\
169.2	0.000177576303567038\\
169.3	0.000177401523749727\\
169.4	0.000177227019013754\\
169.5	0.000177052788764173\\
169.6	0.000176878832407674\\
169.7	0.00017670514935258\\
169.8	0.000176531739008839\\
169.9	0.000176358600788019\\
170	0.000176185734103304\\
170.1	0.000176013138369486\\
170.2	0.000175840813002963\\
170.3	0.00017566875742173\\
170.4	0.000175496971045378\\
170.5	0.000175325453295084\\
170.6	0.000175154203593609\\
170.7	0.000174983221365293\\
170.8	0.000174812506036046\\
170.9	0.000174642057033347\\
171	0.000174471873786237\\
171.1	0.000174301955725313\\
171.2	0.000174132302282726\\
171.3	0.000173962912892171\\
171.4	0.000173793786988886\\
171.5	0.000173624924009646\\
171.6	0.000173456323392756\\
171.7	0.000173287984578048\\
171.8	0.000173119907006875\\
171.9	0.000172952090122107\\
172	0.000172784533368125\\
172.1	0.000172617236190816\\
172.2	0.000172450198037568\\
172.3	0.000172283418357268\\
172.4	0.00017211689660029\\
172.5	0.000171950632218499\\
172.6	0.000171784624665239\\
172.7	0.000171618873395332\\
172.8	0.000171453377865072\\
172.9	0.00017128813753222\\
173	0.000171123151855999\\
173.1	0.00017095842029709\\
173.2	0.000170793942317627\\
173.3	0.000170629717381193\\
173.4	0.000170465744952812\\
173.5	0.000170302024498949\\
173.6	0.000170138555487501\\
173.7	0.000169975337387796\\
173.8	0.000169812369670585\\
173.9	0.000169649651808041\\
174	0.000169487183273751\\
174.1	0.000169324963542712\\
174.2	0.00016916299209133\\
174.3	0.000169001268397409\\
174.4	0.000168839791940152\\
174.5	0.000168678562200155\\
174.6	0.000168517578659401\\
174.7	0.000168356840801257\\
174.8	0.000168196348110468\\
174.9	0.000168036100073154\\
175	0.000167876096176807\\
175.1	0.000167716335910283\\
175.2	0.000167556818763797\\
175.3	0.000167397544228925\\
175.4	0.000167238511798594\\
175.5	0.000167079720967077\\
175.6	0.000166921171229993\\
175.7	0.0001667628620843\\
175.8	0.000166604793028291\\
175.9	0.000166446963561589\\
176	0.000166289373185145\\
176.1	0.000166132021401231\\
176.2	0.000165974907713437\\
176.3	0.000165818031626668\\
176.4	0.000165661392647137\\
176.5	0.000165504990282364\\
176.6	0.000165348824041168\\
176.7	0.000165192893433666\\
176.8	0.000165037197971268\\
176.9	0.000164881737166674\\
177	0.000164726510533866\\
177.1	0.000164571517588107\\
177.2	0.000164416757845938\\
177.3	0.00016426223082517\\
177.4	0.000164107936044885\\
177.5	0.000163953873025426\\
177.6	0.000163800041288398\\
177.7	0.000163646440356663\\
177.8	0.000163493069754332\\
177.9	0.000163339929006767\\
178	0.000163187017640573\\
178.1	0.000163034335183595\\
178.2	0.000162881881164915\\
178.3	0.000162729655114846\\
178.4	0.00016257765656493\\
178.5	0.000162425885047935\\
178.6	0.000162274340097848\\
178.7	0.000162123021249873\\
178.8	0.000161971928040426\\
178.9	0.000161821060007134\\
179	0.000161670416688828\\
179.1	0.000161519997625541\\
179.2	0.000161369802358502\\
179.3	0.000161219830430136\\
179.4	0.000161070081384058\\
179.5	0.000160920554765066\\
179.6	0.000160771250119146\\
179.7	0.000160622166993457\\
179.8	0.000160473304936337\\
179.9	0.000160324663497295\\
180	0.000160176242227007\\
180.1	0.000160028040677311\\
180.2	0.00015988005840121\\
180.3	0.000159732294952861\\
180.4	0.000159584749887573\\
180.5	0.000159437422761806\\
180.6	0.000159290313133167\\
180.7	0.000159143420560403\\
180.8	0.000158996744603401\\
180.9	0.000158850284823183\\
181	0.000158704040781902\\
181.1	0.00015855801204284\\
181.2	0.000158412198170403\\
181.3	0.000158266598730118\\
181.4	0.00015812121328863\\
181.5	0.000157976041413697\\
181.6	0.000157831082674189\\
181.7	0.000157686336640081\\
181.8	0.000157541802882454\\
181.9	0.000157397480973487\\
182	0.000157253370486458\\
182.1	0.000157109470995737\\
182.2	0.000156965782076783\\
182.3	0.000156822303306144\\
182.4	0.00015667903426145\\
182.5	0.00015653597452141\\
182.6	0.000156393123665811\\
182.7	0.000156250481275512\\
182.8	0.000156108046932442\\
182.9	0.000155965820219597\\
183	0.000155823800721037\\
183.1	0.000155681988021879\\
183.2	0.000155540381708299\\
183.3	0.000155398981367527\\
183.4	0.000155257786587841\\
183.5	0.000155116796958567\\
183.6	0.000154976012070075\\
183.7	0.000154835431513775\\
183.8	0.000154695054882113\\
183.9	0.000154554881768571\\
184	0.000154414911767661\\
184.1	0.000154275144474922\\
184.2	0.00015413557948692\\
184.3	0.000153996216401238\\
184.4	0.000153857054816482\\
184.5	0.00015371809433227\\
184.6	0.000153579334549232\\
184.7	0.000153440775069009\\
184.8	0.000153302415494246\\
184.9	0.000153164255428592\\
185	0.000153026294476693\\
185.1	0.000152888532244194\\
185.2	0.000152750968337734\\
185.3	0.000152613602364941\\
185.4	0.00015247643393443\\
185.5	0.000152339462655801\\
185.6	0.000152202688139637\\
185.7	0.000152066109997497\\
185.8	0.000151929727841918\\
185.9	0.000151793541286407\\
186	0.000151657549945441\\
186.1	0.000151521753434466\\
186.2	0.000151386151369888\\
186.3	0.000151250743369076\\
186.4	0.000151115529050357\\
186.5	0.000150980508033011\\
186.6	0.000150845679937272\\
186.7	0.000150711044384322\\
186.8	0.000150576600996289\\
186.9	0.000150442349396245\\
187	0.000150308289208201\\
187.1	0.000150174420057109\\
187.2	0.000150040741568852\\
187.3	0.000149907253370247\\
187.4	0.000149773955089039\\
187.5	0.000149640846353902\\
187.6	0.000149507926794429\\
187.7	0.000149375196041138\\
187.8	0.000149242653725463\\
187.9	0.000149110299479753\\
188	0.00014897813293727\\
188.1	0.000148846153732186\\
188.2	0.000148714361499579\\
188.3	0.000148582755875433\\
188.4	0.000148451336496631\\
188.5	0.000148320103000957\\
188.6	0.00014818905502709\\
188.7	0.000148058192214602\\
188.8	0.000147927514203958\\
188.9	0.000147797020636507\\
189	0.000147666711154488\\
189.1	0.000147536585401019\\
189.2	0.000147406643020101\\
189.3	0.00014727688365661\\
189.4	0.000147147306956299\\
189.5	0.000147017912565792\\
189.6	0.000146888700132582\\
189.7	0.00014675966930503\\
189.8	0.000146630819732362\\
189.9	0.000146502151064664\\
190	0.000146373662952884\\
190.1	0.000146245355048824\\
190.2	0.000146117227005141\\
190.3	0.000145989278475345\\
190.4	0.000145861509113794\\
190.5	0.000145733918575691\\
190.6	0.000145606506517086\\
190.7	0.00014547927259487\\
190.8	0.00014535221646677\\
190.9	0.000145225337791353\\
191	0.000145098636228019\\
191.1	0.000144972111437\\
191.2	0.000144845763079355\\
191.3	0.000144719590816973\\
191.4	0.000144593594312564\\
191.5	0.000144467773229662\\
191.6	0.00014434212723262\\
191.7	0.000144216655986607\\
191.8	0.000144091359157608\\
191.9	0.000143966236412418\\
192	0.000143841287418644\\
192.1	0.000143716511844699\\
192.2	0.000143591909359802\\
192.3	0.000143467479633973\\
192.4	0.000143343222338034\\
192.5	0.000143219137143602\\
192.6	0.000143095223723094\\
192.7	0.000142971481749717\\
192.8	0.000142847910897469\\
192.9	0.000142724510841137\\
193	0.000142601281256295\\
193.1	0.0001424782218193\\
193.2	0.00014235533220729\\
193.3	0.000142232612098184\\
193.4	0.000142110061170678\\
193.5	0.00014198767910424\\
193.6	0.000141865465579114\\
193.7	0.000141743420276312\\
193.8	0.000141621542877615\\
193.9	0.000141499833065569\\
194	0.000141378290523484\\
194.1	0.000141256914935432\\
194.2	0.000141135705986242\\
194.3	0.000141014663361501\\
194.4	0.000140893786747552\\
194.5	0.000140773075831489\\
194.6	0.000140652530301155\\
194.7	0.000140532149845143\\
194.8	0.000140411934152792\\
194.9	0.000140291882914184\\
195	0.000140171995820142\\
195.1	0.00014005227256223\\
195.2	0.000139932712832747\\
195.3	0.000139813316324729\\
195.4	0.000139694082731944\\
195.5	0.000139575011748892\\
195.6	0.0001394561030708\\
195.7	0.000139337356393624\\
195.8	0.000139218771414042\\
195.9	0.000139100347829456\\
196	0.000138982085337988\\
196.1	0.000138863983638478\\
196.2	0.000138746042430483\\
196.3	0.000138628261414272\\
196.4	0.00013851064029083\\
196.5	0.000138393178761848\\
196.6	0.000138275876529726\\
196.7	0.000138158733297572\\
196.8	0.000138041748769196\\
196.9	0.00013792492264911\\
197	0.000137808254642526\\
197.1	0.000137691744455354\\
197.2	0.0001375753917942\\
197.3	0.000137459196366364\\
197.4	0.000137343157879837\\
197.5	0.0001372272760433\\
197.6	0.000137111550566124\\
197.7	0.000136995981158362\\
197.8	0.000136880567530754\\
197.9	0.000136765309394721\\
198	0.000136650206462365\\
198.1	0.000136535258446464\\
198.2	0.000136420465060473\\
198.3	0.000136305826018523\\
198.4	0.000136191341035416\\
198.5	0.000136077009826623\\
198.6	0.000135962832108285\\
198.7	0.00013584880759721\\
198.8	0.000135734936010869\\
198.9	0.000135621217067397\\
199	0.000135507650485591\\
199.1	0.000135394235984904\\
199.2	0.000135280973285448\\
199.3	0.00013516786210799\\
199.4	0.000135054902173951\\
199.5	0.000134942093205403\\
199.6	0.000134829434925066\\
199.7	0.000134716927056311\\
199.8	0.000134604569323153\\
199.9	0.000134492361450252\\
200	0.000134380303162909\\
200.1	0.000134268394187068\\
200.2	0.000134156634249309\\
200.3	0.00013404502307685\\
200.4	0.000133933560397546\\
200.5	0.000133822245939882\\
200.6	0.000133711079432977\\
200.7	0.000133600060606578\\
200.8	0.000133489189191061\\
200.9	0.000133378464917429\\
201	0.000133267887517308\\
201.1	0.000133157456722947\\
201.2	0.000133047172267216\\
201.3	0.000132937033883605\\
201.4	0.000132827041306219\\
201.5	0.000132717194269783\\
201.6	0.000132607492509631\\
201.7	0.000132497935761713\\
201.8	0.000132388523762587\\
201.9	0.000132279256249422\\
202	0.000132170132959993\\
202.1	0.000132061153632679\\
202.2	0.000131952318006466\\
202.3	0.000131843625820939\\
202.4	0.000131735076816286\\
202.5	0.00013162667073329\\
202.6	0.000131518407313334\\
202.7	0.000131410286298396\\
202.8	0.000131302307431046\\
202.9	0.000131194470454448\\
203	0.000131086775112355\\
203.1	0.00013097922114911\\
203.2	0.00013087180830964\\
203.3	0.000130764536339461\\
203.4	0.000130657404984671\\
203.5	0.000130550413991951\\
203.6	0.000130443563108561\\
203.7	0.000130336852082341\\
203.8	0.000130230280661709\\
203.9	0.000130123848595658\\
204	0.000130017555633754\\
204.1	0.000129911401526136\\
204.2	0.000129805386023517\\
204.3	0.000129699508877174\\
204.4	0.000129593769838957\\
204.5	0.000129488168661278\\
204.6	0.000129382705097116\\
204.7	0.000129277378900012\\
204.8	0.000129172189824069\\
204.9	0.000129067137623951\\
205	0.000128962222054878\\
205.1	0.000128857442872628\\
205.2	0.000128752799833536\\
205.3	0.000128648292694487\\
205.4	0.000128543921212923\\
205.5	0.000128439685146832\\
205.6	0.000128335584254755\\
205.7	0.000128231618295778\\
205.8	0.000128127787029535\\
205.9	0.000128024090216204\\
206	0.000127920527616506\\
206.1	0.000127817098991704\\
206.2	0.000127713804103602\\
206.3	0.000127610642714541\\
206.4	0.0001275076145874\\
206.5	0.000127404719485595\\
206.6	0.000127301957173074\\
206.7	0.00012719932741432\\
206.8	0.000127096829974346\\
206.9	0.000126994464618696\\
207	0.000126892231113441\\
207.1	0.000126790129225181\\
207.2	0.000126688158721039\\
207.3	0.000126586319368665\\
207.4	0.00012648461093623\\
207.5	0.000126383033192427\\
207.6	0.000126281585906468\\
207.7	0.000126180268848085\\
207.8	0.000126079081787524\\
207.9	0.000125978024495551\\
208	0.000125877096743443\\
208.1	0.000125776298302991\\
208.2	0.000125675628946496\\
208.3	0.000125575088446772\\
208.4	0.000125474676577139\\
208.5	0.000125374393111426\\
208.6	0.000125274237823966\\
208.7	0.000125174210489598\\
208.8	0.000125074310883663\\
208.9	0.000124974538782006\\
209	0.000124874893960971\\
209.1	0.000124775376197399\\
209.2	0.000124675985268633\\
209.3	0.000124576720952509\\
209.4	0.000124477583027359\\
209.5	0.000124378571272009\\
209.6	0.000124279685465778\\
209.7	0.000124180925388475\\
209.8	0.000124082290820398\\
209.9	0.000123983781542336\\
210	0.000123885397335562\\
210.1	0.000123787137981836\\
210.2	0.000123689003263403\\
210.3	0.000123590992962991\\
210.4	0.00012349310686381\\
210.5	0.000123395344749549\\
210.6	0.000123297706404377\\
210.7	0.000123200191612943\\
210.8	0.00012310280016037\\
210.9	0.000123005531832257\\
211	0.000122908386414678\\
211.1	0.000122811363694178\\
211.2	0.000122714463457777\\
211.3	0.000122617685492962\\
211.4	0.00012252102958769\\
211.5	0.000122424495530387\\
211.6	0.000122328083109943\\
211.7	0.000122231792115716\\
211.8	0.000122135622337527\\
211.9	0.000122039573565659\\
212	0.000121943645590857\\
212.1	0.000121847838204328\\
212.2	0.000121752151197735\\
212.3	0.000121656584363202\\
212.4	0.000121561137493307\\
212.5	0.000121465810381085\\
212.6	0.000121370602820026\\
212.7	0.000121275514604071\\
212.8	0.000121180545527613\\
212.9	0.000121085695385498\\
213	0.000120990963973019\\
213.1	0.000120896351085917\\
213.2	0.000120801856520382\\
213.3	0.000120707480073049\\
213.4	0.000120613221540997\\
213.5	0.000120519080721749\\
213.6	0.00012042505741327\\
213.7	0.000120331151413967\\
213.8	0.000120237362522686\\
213.9	0.000120143690538712\\
214	0.000120050135261767\\
214.1	0.000119956696492012\\
214.2	0.000119863374030041\\
214.3	0.000119770167676881\\
214.4	0.000119677077233996\\
214.5	0.000119584102503278\\
214.6	0.000119491243287051\\
214.7	0.000119398499388071\\
214.8	0.000119305870609518\\
214.9	0.000119213356755004\\
215	0.000119120957628563\\
215.1	0.000119028673034657\\
215.2	0.00011893650277817\\
215.3	0.000118844446664411\\
215.4	0.000118752504499109\\
215.5	0.000118660676088415\\
215.6	0.000118568961238897\\
215.7	0.000118477359757544\\
215.8	0.000118385871451761\\
215.9	0.000118294496129371\\
216	0.00011820323359861\\
216.1	0.000118112083668128\\
216.2	0.00011802104614699\\
216.3	0.000117930120844672\\
216.4	0.000117839307571059\\
216.5	0.000117748606136448\\
216.6	0.000117658016351544\\
216.7	0.00011756753802746\\
216.8	0.000117477170975714\\
216.9	0.000117386915008231\\
217	0.00011729676993734\\
217.1	0.000117206735575772\\
217.2	0.000117116811736663\\
217.3	0.000117026998233548\\
217.4	0.000116937294880363\\
217.5	0.000116847701491443\\
217.6	0.000116758217881522\\
217.7	0.00011666884386573\\
217.8	0.000116579579259592\\
217.9	0.000116490423879031\\
218	0.000116401377540361\\
218.1	0.000116312440060292\\
218.2	0.000116223611255923\\
218.3	0.000116134890944745\\
218.4	0.000116046278944641\\
218.5	0.000115957775073878\\
218.6	0.000115869379151117\\
218.7	0.000115781090995401\\
218.8	0.000115692910426161\\
218.9	0.000115604837263212\\
219	0.000115516871326755\\
219.1	0.000115429012437372\\
219.2	0.000115341260416026\\
219.3	0.000115253615084063\\
219.4	0.000115166076263209\\
219.5	0.000115078643775567\\
219.6	0.00011499131744362\\
219.7	0.000114904097090227\\
219.8	0.000114816982538622\\
219.9	0.000114729973612417\\
220	0.000114643070135595\\
220.1	0.000114556271932514\\
220.2	0.000114469578827903\\
220.3	0.000114382990646865\\
220.4	0.000114296507214868\\
220.5	0.000114210128357755\\
220.6	0.000114123853901734\\
220.7	0.000114037683673382\\
220.8	0.00011395161749964\\
220.9	0.000113865655207817\\
221	0.000113779796625587\\
221.1	0.000113694041580986\\
221.2	0.000113608389902412\\
221.3	0.000113522841418628\\
221.4	0.000113437395958755\\
221.5	0.000113352053352275\\
221.6	0.000113266813429029\\
221.7	0.000113181676019217\\
221.8	0.000113096640953394\\
221.9	0.000113011708062473\\
222	0.000112926877177722\\
222.1	0.000112842148130764\\
222.2	0.000112757520753574\\
222.3	0.000112672994878482\\
222.4	0.000112588570338168\\
222.5	0.000112504246965663\\
222.6	0.000112420024594348\\
222.7	0.000112335903057955\\
222.8	0.000112251882190561\\
222.9	0.000112167961826594\\
223	0.000112084141800824\\
223.1	0.000112000421948371\\
223.2	0.000111916802104697\\
223.3	0.000111833282105608\\
223.4	0.000111749861787253\\
223.5	0.000111666540986125\\
223.6	0.000111583319539057\\
223.7	0.00011150019728322\\
223.8	0.000111417174056127\\
223.9	0.000111334249695631\\
224	0.000111251424039919\\
224.1	0.000111168696927517\\
224.2	0.000111086068197287\\
224.3	0.000111003537688427\\
224.4	0.000110921105240468\\
224.5	0.000110838770693274\\
224.6	0.000110756533887043\\
224.7	0.000110674394662305\\
224.8	0.000110592352859919\\
224.9	0.000110510408321078\\
225	0.0001104285608873\\
225.1	0.000110346810400434\\
225.2	0.000110265156702657\\
225.3	0.00011018359963647\\
225.4	0.000110102139044704\\
225.5	0.000110020774770511\\
225.6	0.000109939506657372\\
225.7	0.000109858334549088\\
225.8	0.000109777258289785\\
225.9	0.000109696277723908\\
226	0.000109615392696226\\
226.1	0.000109534603051828\\
226.2	0.000109453908636121\\
226.3	0.000109373309294833\\
226.4	0.000109292804874008\\
226.5	0.000109212395220007\\
226.6	0.000109132080179509\\
226.7	0.000109051859599508\\
226.8	0.000108971733327313\\
226.9	0.000108891701210545\\
227	0.00010881176309714\\
227.1	0.000108731918835347\\
227.2	0.000108652168273726\\
227.3	0.000108572511261147\\
227.4	0.000108492947646791\\
227.5	0.000108413477280148\\
227.6	0.000108334100011016\\
227.7	0.000108254815689503\\
227.8	0.000108175624166022\\
227.9	0.000108096525291293\\
228	0.00010801751891634\\
228.1	0.000107938604892494\\
228.2	0.000107859783071389\\
228.3	0.000107781053304961\\
228.4	0.000107702415445452\\
228.5	0.000107623869345401\\
228.6	0.000107545414857652\\
228.7	0.000107467051835347\\
228.8	0.000107388780131929\\
228.9	0.000107310599601137\\
229	0.000107232510097011\\
229.1	0.000107154511473888\\
229.2	0.000107076603586399\\
229.3	0.000106998786289474\\
229.4	0.000106921059438336\\
229.5	0.000106843422888502\\
229.6	0.000106765876495785\\
229.7	0.000106688420116289\\
229.8	0.00010661105360641\\
229.9	0.000106533776822837\\
230	0.000106456589622547\\
230.1	0.000106379491862811\\
230.2	0.000106302483401186\\
230.3	0.00010622556409552\\
230.4	0.000106148733803945\\
230.5	0.000106071992384885\\
230.6	0.000105995339697048\\
230.7	0.000105918775599427\\
230.8	0.000105842299951301\\
230.9	0.000105765912612235\\
231	0.000105689613442075\\
231.1	0.000105613402300952\\
231.2	0.000105537279049277\\
231.3	0.000105461243547745\\
231.4	0.00010538529565733\\
231.5	0.000105309435239288\\
231.6	0.000105233662155154\\
231.7	0.00010515797626674\\
231.8	0.000105082377436138\\
231.9	0.000105006865525717\\
232	0.000104931440398124\\
232.1	0.00010485610191628\\
232.2	0.000104780849943383\\
232.3	0.000104705684342905\\
232.4	0.000104630604978592\\
232.5	0.000104555611714465\\
232.6	0.000104480704414815\\
232.7	0.000104405882944207\\
232.8	0.000104331147167479\\
232.9	0.000104256496949736\\
233	0.000104181932156355\\
233.1	0.000104107452652984\\
233.2	0.000104033058305537\\
233.3	0.000103958748980199\\
233.4	0.00010388452454342\\
233.5	0.000103810384861918\\
233.6	0.000103736329802678\\
233.7	0.000103662359232948\\
233.8	0.000103588473020244\\
233.9	0.000103514671032346\\
234	0.000103440953137294\\
234.1	0.000103367319203395\\
234.2	0.000103293769099218\\
234.3	0.000103220302693591\\
234.4	0.000103146919855605\\
234.5	0.000103073620454613\\
234.6	0.000103000404360225\\
234.7	0.000102927271442311\\
234.8	0.000102854221571\\
234.9	0.000102781254616681\\
235	0.000102708370449996\\
235.1	0.000102635568941846\\
235.2	0.00010256284996339\\
};
\addlegendentry{$(kz)^{-5/3}$}

\end{axis}
\end{tikzpicture}%
